Fast Userspace Networking for the Rest of Us

After a decade of research in userspace network stacks, why do new solutions remain inaccessible to most developers? We argue that this is because they ignored (1) the hardware constraints of public cloud NICs (vNICs) and (2) the flexibility required by applications. Concerning the former, state-of-the-art proposals rely on specific NIC features (e.g., flow steering, deep buffers) that are not broadly available in vNICs. As for the latter, most of these stacks enforce a restrictive execution model that does not align well with cloud application requirements. We propose a new userspace network stack, Machnet, built for public cloud VMs. Central to Machnet is a new ''Least Common Denominator'' model, a conceptual NIC with a minimal feature set supported by all kernel-bypass vNICs. The challenge is to build a new solution with performance comparable to existing stacks while relying only on basic features (e.g., no flow steering, no RSS reconfiguration). Machnet uses a microkernel design to provide higher flexibility in application execution compared to a library OS design; we show that microkernels' inter-process communication overhead is negligible on large cloud networks.

==> results/latency-7d7e4a19-may-28-2021.txt <==
# Notes:
# This latency test ran overnight
# There was one client thread and one server thread
# Both client and server ran in the same proximity group on F4s_v2 machines,
# with CX4 NICs

[33mInstalling modded drivers(B[m
[33mdo.sh: Launching process 1 on NUMA node 0(B[m
81:920557 INFOR: eRPC Nexus: Launching 0 background threads.
81:920573 INFOR: eRPC Nexus: Launching session management thread on core 3.
81:920655 INFOR: eRPC Nexus: Created with management UDP port 31850, hostname erpc-2.
Latency: Will run on CPU core 1
Latency: Running client, process ID 1
81:920785 INFOR: DPDK transport for Rpc 0 initializing DPDK EAL.
EAL: Probing VFIO support...
EAL: VFIO support initialized
EAL: PCI device 67fc:00:02.0 on NUMA socket 0
EAL:   probe driver: 15b3:1016 net_mlx5
82:360872 WARNG: Running as primary DPDK process. eRPC DPDK daemon is not running.
82:360889 INFOR: DPDK transport for Rpc 0 got QP 0
82:360895 INFOR: Initializing port 0 with driver net_mlx5
82:901204 INFOR: Resolved port 0: MAC 0:d:3a:7:1b:ae, IPv4 10.0.0.7, RETA size 16 entries, bandwidth 50.0 Gbps
82:901251 WARNG: DpdkTransport created for Rpc ID 0, queue 0, datapath UDP port 10000
82:902157 INFOR: Rpc 0 created. eRPC TID = 0.
Process 1: Creating session to erpc-1:31850.
82:902227 INFOR: Rpc 0: Sending packet [Connect request], [No error], client: [H: erpc-2:31850, R: 0, S: 0], server: [H: erpc-1:31850, R: 0, S: XX].
82:907167 INFOR: eRPC Nexus: Received SM packet [Connect response], [No error], client: [H: erpc-2:31850, R: 0, S: 0], server: [H: erpc-1:31850, R: 0, S: 0]
82:907247 INFOR: Rpc 0: Received connect response from [H: erpc-1:31850, R: 0, S: 0] for session 0. Issue: None. Session connected.
Latency: Process 1: Session connected. Starting work.
median_us 5th_us 99th_us 99.9th_us 99.99th_us 99.999th_us 99.9999th_us max_us [total_samples, total_time]
64 25 24 27 31 44 167 167 167 [39291 samples, 0 seconds]
128 25 24 27 32 43 92 92 92 [38948 samples, 1 seconds]
256 25 25 28 32 72 141 141 141 [38160 samples, 2 seconds]
512 26 25 28 33 53 135 141 141 [75369 samples, 3 seconds]
1024 26 25 30 36 58 159 169 169 [109927 samples, 4 seconds]
64 26 25 30 35 58 169 263 263 [149033 samples, 5 seconds]
128 26 25 30 35 53 169 263 263 [187829 samples, 6 seconds]
256 26 25 30 35 47 169 263 263 [225714 samples, 7 seconds]
512 26 25 30 35 54 162 263 263 [262658 samples, 8 seconds]
1024 26 25 30 35 58 217 263 263 [297596 samples, 9 seconds]
64 26 25 30 35 55 217 263 263 [336634 samples, 10 seconds]
128 26 25 30 35 53 196 263 263 [375243 samples, 11 seconds]
256 26 25 30 35 53 196 263 263 [413067 samples, 12 seconds]
512 26 25 30 35 51 169 263 263 [450110 samples, 13 seconds]
1024 26 25 30 35 51 196 263 263 [485195 samples, 14 seconds]
64 26 25 30 35 51 213 229 263 [524328 samples, 15 seconds]
128 26 25 30 35 51 204 229 263 [563126 samples, 16 seconds]
256 26 25 30 35 51 204 229 263 [601173 samples, 17 seconds]
512 26 25 29 34 50 213 229 263 [638151 samples, 18 seconds]
1024 26 25 30 35 50 204 229 263 [672915 samples, 19 seconds]
64 26 25 30 35 50 204 229 263 [711903 samples, 20 seconds]
128 26 25 30 35 49 196 229 263 [750695 samples, 21 seconds]
256 26 25 30 35 49 196 229 263 [788661 samples, 22 seconds]
512 26 25 30 34 49 196 229 263 [825738 samples, 23 seconds]
1024 26 25 30 35 49 169 229 263 [860690 samples, 24 seconds]
64 26 25 30 35 49 169 229 263 [899874 samples, 25 seconds]
128 26 25 30 34 49 183 229 263 [938670 samples, 26 seconds]
256 26 25 29 34 49 183 229 263 [976550 samples, 27 seconds]
512 26 25 29 34 49 183 229 263 [1013625 samples, 28 seconds]
1024 26 25 30 34 49 183 229 263 [1048591 samples, 29 seconds]
64 26 25 30 34 49 183 229 263 [1087651 samples, 30 seconds]
128 26 25 29 34 49 183 229 263 [1126325 samples, 31 seconds]
256 26 25 29 34 48 169 229 263 [1164168 samples, 32 seconds]
512 26 25 29 34 48 169 229 263 [1201158 samples, 33 seconds]
1024 26 25 29 34 47 169 229 263 [1236177 samples, 34 seconds]
64 26 25 29 34 47 167 229 263 [1275420 samples, 35 seconds]
128 26 25 29 34 47 167 229 263 [1314182 samples, 36 seconds]
256 26 25 29 34 47 162 229 263 [1351849 samples, 37 seconds]
512 26 25 29 34 47 162 229 263 [1388798 samples, 38 seconds]
1024 26 25 29 34 47 162 229 263 [1423781 samples, 39 seconds]
64 26 25 29 34 47 162 229 263 [1462872 samples, 40 seconds]
128 26 25 29 34 47 162 226 263 [1501446 samples, 41 seconds]
256 26 25 29 34 47 162 226 263 [1539373 samples, 42 seconds]
512 26 25 29 34 47 162 226 263 [1576281 samples, 43 seconds]
1024 26 25 29 34 47 162 226 263 [1611122 samples, 44 seconds]
64 26 25 29 34 47 162 226 263 [1650124 samples, 45 seconds]
128 26 25 29 34 47 162 226 263 [1688863 samples, 46 seconds]
256 26 25 29 34 47 162 226 263 [1726636 samples, 47 seconds]
512 26 25 29 34 47 162 226 263 [1763675 samples, 48 seconds]
1024 26 25 29 34 47 162 226 263 [1798570 samples, 49 seconds]
64 26 25 29 34 47 162 226 263 [1837592 samples, 50 seconds]
128 26 25 29 34 47 162 226 263 [1876216 samples, 51 seconds]
256 26 25 29 34 47 162 229 263 [1913881 samples, 52 seconds]
512 26 25 29 34 47 162 229 263 [1950683 samples, 53 seconds]
1024 26 25 29 34 47 162 229 263 [1985619 samples, 54 seconds]
64 26 25 29 34 47 162 229 263 [2024581 samples, 55 seconds]
128 26 25 29 34 47 162 248 263 [2063198 samples, 56 seconds]
256 26 25 29 34 47 162 248 263 [2100921 samples, 57 seconds]
512 26 25 29 34 47 162 248 263 [2137822 samples, 58 seconds]
1024 26 25 29 34 47 167 248 263 [2172545 samples, 59 seconds]
64 26 25 29 34 47 167 248 263 [2211658 samples, 60 seconds]
128 25 25 27 32 39 101 101 101 [38774 samples, 61 seconds]
256 25 25 28 32 45 163 195 195 [76514 samples, 62 seconds]
512 26 25 28 33 47 163 195 195 [113508 samples, 63 seconds]
1024 26 25 30 35 46 163 195 195 [148402 samples, 64 seconds]
64 26 25 30 35 46 163 289 289 [187316 samples, 65 seconds]
128 26 25 29 35 47 163 289 289 [225931 samples, 66 seconds]
256 26 25 29 35 47 116 289 289 [263707 samples, 67 seconds]
512 26 25 29 34 47 163 289 289 [300742 samples, 68 seconds]
1024 26 25 29 35 47 195 289 289 [335754 samples, 69 seconds]
64 26 25 29 35 47 168 289 289 [374988 samples, 70 seconds]
128 26 25 29 35 47 168 289 289 [413749 samples, 71 seconds]
256 26 25 29 34 47 164 289 289 [451602 samples, 72 seconds]
512 26 25 29 34 47 164 289 289 [488616 samples, 73 seconds]
1024 26 25 29 34 47 168 215 289 [523837 samples, 74 seconds]
64 26 25 29 34 48 164 215 289 [562975 samples, 75 seconds]
128 26 25 29 34 47 164 215 289 [601814 samples, 76 seconds]
256 26 25 29 34 48 164 215 289 [639607 samples, 77 seconds]
512 26 25 29 34 47 164 215 289 [676489 samples, 78 seconds]
1024 26 25 29 34 47 164 215 289 [711470 samples, 79 seconds]
64 26 25 29 34 47 163 215 289 [750601 samples, 80 seconds]
128 26 25 29 34 47 163 215 289 [789466 samples, 81 seconds]
256 26 25 29 34 47 163 215 289 [827375 samples, 82 seconds]
512 26 25 29 34 47 163 215 289 [864308 samples, 83 seconds]
1024 26 25 29 34 47 163 215 289 [899144 samples, 84 seconds]
64 26 25 29 34 46 164 239 289 [938374 samples, 85 seconds]
128 26 25 29 34 46 164 239 289 [977226 samples, 86 seconds]
256 26 25 29 34 46 164 239 289 [1015103 samples, 87 seconds]
512 26 25 29 34 46 163 239 289 [1052090 samples, 88 seconds]
1024 26 25 29 34 46 168 239 289 [1087269 samples, 89 seconds]
64 26 25 29 34 46 168 239 289 [1126501 samples, 90 seconds]
128 26 25 29 34 46 164 239 289 [1165206 samples, 91 seconds]
256 26 25 29 34 46 164 239 289 [1203075 samples, 92 seconds]
512 26 25 29 34 46 168 239 289 [1240009 samples, 93 seconds]
1024 26 25 29 34 46 168 239 289 [1275014 samples, 94 seconds]
64 26 25 29 34 46 168 239 289 [1314295 samples, 95 seconds]
128 26 25 29 34 46 164 239 289 [1353047 samples, 96 seconds]
256 26 25 29 34 46 168 239 289 [1390883 samples, 97 seconds]
512 26 25 29 34 46 179 239 289 [1427943 samples, 98 seconds]
1024 26 25 29 34 46 168 239 289 [1462808 samples, 99 seconds]
64 26 25 29 34 46 179 224 289 [1501762 samples, 100 seconds]
128 26 25 29 34 46 179 224 289 [1540244 samples, 101 seconds]
256 26 25 29 34 46 168 224 289 [1577923 samples, 102 seconds]
512 26 25 29 34 46 168 224 289 [1614695 samples, 103 seconds]
1024 26 25 29 34 46 168 224 289 [1649712 samples, 104 seconds]
64 26 25 29 34 46 164 224 289 [1688660 samples, 105 seconds]
128 26 25 29 34 45 168 228 289 [1727188 samples, 106 seconds]
256 26 25 29 34 46 168 228 289 [1764785 samples, 107 seconds]
512 26 25 29 34 46 179 228 289 [1801707 samples, 108 seconds]
1024 26 25 29 34 46 179 228 289 [1836375 samples, 109 seconds]
64 26 25 29 34 46 179 228 289 [1875532 samples, 110 seconds]
128 26 25 29 34 46 179 228 289 [1914191 samples, 111 seconds]
256 26 25 29 34 46 179 234 289 [1951998 samples, 112 seconds]
512 26 25 29 34 46 179 234 289 [1988957 samples, 113 seconds]
1024 26 25 29 34 46 179 234 289 [2023818 samples, 114 seconds]
64 26 25 29 34 46 168 234 289 [2062748 samples, 115 seconds]
128 26 25 29 34 46 168 234 289 [2101400 samples, 116 seconds]
256 26 25 29 34 46 179 239 289 [2139171 samples, 117 seconds]
512 26 25 29 34 46 168 239 289 [2176205 samples, 118 seconds]
1024 26 25 29 34 46 179 239 289 [2211151 samples, 119 seconds]
64 26 25 29 34 46 168 239 289 [2250348 samples, 120 seconds]
128 25 25 27 31 45 112 112 112 [38721 samples, 121 seconds]
256 25 25 28 32 44 66 112 112 [76496 samples, 122 seconds]
512 26 25 28 32 44 112 177 177 [113423 samples, 123 seconds]
1024 26 25 29 34 45 133 177 177 [148440 samples, 124 seconds]
64 26 25 29 34 44 112 177 177 [187721 samples, 125 seconds]
128 26 25 29 34 44 112 177 177 [226407 samples, 126 seconds]
256 26 25 29 33 44 99 177 177 [264358 samples, 127 seconds]
512 26 25 29 33 43 99 177 177 [301304 samples, 128 seconds]
1024 26 25 29 34 44 133 250 250 [336190 samples, 129 seconds]
64 26 25 29 34 44 133 250 250 [375379 samples, 130 seconds]
128 26 25 29 34 45 133 250 250 [414095 samples, 131 seconds]
256 26 25 29 34 45 133 257 257 [451957 samples, 132 seconds]
512 26 25 29 34 45 154 257 257 [489018 samples, 133 seconds]
1024 26 25 29 34 45 164 257 259 [523952 samples, 134 seconds]
64 26 25 29 34 45 154 257 259 [563090 samples, 135 seconds]
128 26 25 29 34 44 154 257 259 [601905 samples, 136 seconds]
256 26 25 29 34 44 154 257 259 [639671 samples, 137 seconds]
512 26 25 29 34 44 139 257 259 [676641 samples, 138 seconds]
1024 26 25 29 34 44 139 257 259 [711567 samples, 139 seconds]
64 26 25 29 34 44 139 257 259 [750707 samples, 140 seconds]
128 26 25 29 34 44 139 257 259 [789462 samples, 141 seconds]
256 26 25 29 34 44 154 257 259 [827310 samples, 142 seconds]
512 26 25 29 34 44 139 257 259 [864296 samples, 143 seconds]
1024 26 25 29 34 44 139 257 259 [899260 samples, 144 seconds]
64 26 25 29 34 44 139 257 259 [938486 samples, 145 seconds]
128 26 25 29 34 44 135 257 259 [977189 samples, 146 seconds]
256 26 25 29 34 44 135 257 259 [1015041 samples, 147 seconds]
512 26 25 29 34 44 139 259 259 [1051925 samples, 148 seconds]
1024 26 25 29 34 44 139 259 259 [1086828 samples, 149 seconds]
64 26 25 29 34 44 139 259 259 [1125879 samples, 150 seconds]
128 26 25 29 34 44 139 259 259 [1164557 samples, 151 seconds]
256 26 25 29 34 44 139 259 259 [1202290 samples, 152 seconds]
512 26 25 29 34 44 139 259 259 [1239167 samples, 153 seconds]
1024 26 25 29 34 44 139 259 259 [1274072 samples, 154 seconds]
64 26 25 29 34 44 139 259 259 [1313230 samples, 155 seconds]
128 26 25 29 34 44 137 259 259 [1351804 samples, 156 seconds]
256 26 25 29 34 44 137 259 259 [1389419 samples, 157 seconds]
512 26 25 29 34 44 139 259 259 [1426178 samples, 158 seconds]
1024 26 25 29 34 45 142 259 259 [1460865 samples, 159 seconds]
64 26 25 29 34 44 142 259 259 [1499869 samples, 160 seconds]
128 26 25 29 34 44 142 259 259 [1538417 samples, 161 seconds]
256 26 25 29 34 44 139 259 259 [1576131 samples, 162 seconds]
512 26 25 29 34 44 139 259 259 [1612914 samples, 163 seconds]
1024 26 25 29 34 44 139 259 259 [1647530 samples, 164 seconds]
64 26 25 29 34 43 139 259 259 [1686446 samples, 165 seconds]
128 26 25 29 34 43 142 259 269 [1725008 samples, 166 seconds]
256 26 25 29 34 43 139 259 269 [1762711 samples, 167 seconds]
512 26 25 29 34 43 139 259 269 [1799522 samples, 168 seconds]
1024 26 25 29 34 44 142 259 269 [1834230 samples, 169 seconds]
64 26 25 29 34 43 139 259 269 [1873246 samples, 170 seconds]
128 26 25 29 34 43 139 259 269 [1911933 samples, 171 seconds]
256 26 25 29 34 43 139 259 269 [1949700 samples, 172 seconds]
512 26 25 29 34 43 137 259 269 [1986504 samples, 173 seconds]
1024 26 25 29 34 43 139 259 269 [2021270 samples, 174 seconds]
64 26 25 29 34 43 139 259 269 [2060280 samples, 175 seconds]
128 26 25 29 34 43 142 259 269 [2098925 samples, 176 seconds]
256 26 25 29 34 43 142 259 269 [2136758 samples, 177 seconds]
512 26 25 29 34 43 150 259 269 [2173646 samples, 178 seconds]
1024 26 25 29 34 43 150 259 269 [2208389 samples, 179 seconds]
64 26 25 29 34 44 154 259 269 [2247384 samples, 180 seconds]
128 25 25 27 31 39 103 103 103 [38669 samples, 181 seconds]
256 26 25 27 31 39 103 137 137 [76510 samples, 182 seconds]
512 26 25 28 31 44 115 137 137 [113479 samples, 183 seconds]
1024 26 25 29 33 41 115 137 137 [148476 samples, 184 seconds]
64 26 25 29 33 41 103 137 137 [187545 samples, 185 seconds]
128 26 25 29 33 41 103 137 137 [226269 samples, 186 seconds]
256 26 25 29 33 41 110 146 146 [264085 samples, 187 seconds]
512 26 25 29 33 42 110 146 146 [301020 samples, 188 seconds]
1024 26 25 29 34 42 115 146 146 [335967 samples, 189 seconds]
64 26 25 29 33 42 110 146 146 [375232 samples, 190 seconds]
128 26 25 29 33 43 128 174 174 [414036 samples, 191 seconds]
256 26 25 29 33 43 137 210 210 [451868 samples, 192 seconds]
512 26 25 29 33 43 146 210 210 [488880 samples, 193 seconds]
1024 26 25 29 34 43 146 174 210 [524021 samples, 194 seconds]
64 26 25 29 33 43 137 174 210 [563245 samples, 195 seconds]
128 26 25 29 33 43 137 174 210 [602003 samples, 196 seconds]
256 26 25 29 33 43 146 183 210 [639861 samples, 197 seconds]
512 26 25 29 33 43 137 183 210 [676845 samples, 198 seconds]
1024 26 25 29 33 43 137 183 210 [711794 samples, 199 seconds]
64 26 25 29 33 43 128 183 210 [751082 samples, 200 seconds]
128 26 25 29 33 43 137 183 210 [789843 samples, 201 seconds]
256 26 25 29 33 43 137 183 210 [827772 samples, 202 seconds]
512 26 25 29 33 43 137 183 210 [864808 samples, 203 seconds]
1024 26 25 29 34 43 146 207 210 [899830 samples, 204 seconds]
64 26 25 29 34 43 146 207 210 [939064 samples, 205 seconds]
128 26 25 29 33 43 137 207 210 [977779 samples, 206 seconds]
256 26 25 29 33 43 137 207 210 [1015700 samples, 207 seconds]
512 26 25 29 33 43 128 207 210 [1052705 samples, 208 seconds]
1024 26 25 29 34 43 137 207 210 [1087569 samples, 209 seconds]
64 26 25 29 34 43 137 207 210 [1126693 samples, 210 seconds]
128 26 25 29 33 42 137 210 212 [1165364 samples, 211 seconds]
256 26 25 29 33 42 137 210 212 [1203202 samples, 212 seconds]
512 26 25 29 33 42 137 210 212 [1240364 samples, 213 seconds]
1024 26 25 29 34 42 128 210 212 [1275396 samples, 214 seconds]
64 26 25 29 34 42 137 210 212 [1314594 samples, 215 seconds]
128 26 25 29 33 42 137 212 235 [1353270 samples, 216 seconds]
256 26 25 29 33 42 146 212 235 [1391164 samples, 217 seconds]
512 26 25 29 33 42 146 212 235 [1428283 samples, 218 seconds]
1024 26 25 29 34 42 137 212 235 [1463180 samples, 219 seconds]
64 26 25 29 34 42 137 210 235 [1502018 samples, 220 seconds]
128 26 25 29 34 42 137 210 235 [1540582 samples, 221 seconds]
256 26 25 29 34 42 128 210 235 [1578331 samples, 222 seconds]
512 26 25 29 33 42 148 218 287 [1615195 samples, 223 seconds]
1024 26 25 29 34 42 146 218 287 [1650032 samples, 224 seconds]
64 26 25 29 34 42 146 218 287 [1689292 samples, 225 seconds]
128 26 25 29 34 42 146 218 287 [1728015 samples, 226 seconds]
256 26 25 29 34 42 137 218 287 [1765777 samples, 227 seconds]
512 26 25 29 34 42 137 218 287 [1802681 samples, 228 seconds]
1024 26 25 29 34 43 137 218 287 [1837450 samples, 229 seconds]
64 26 25 29 34 42 133 218 287 [1876676 samples, 230 seconds]
128 26 25 29 34 42 133 218 287 [1915491 samples, 231 seconds]
256 26 25 29 34 42 128 218 287 [1953486 samples, 232 seconds]
512 26 25 29 34 42 128 218 287 [1990447 samples, 233 seconds]
1024 26 25 29 34 42 133 218 287 [2025474 samples, 234 seconds]
64 26 25 29 34 42 128 218 287 [2064722 samples, 235 seconds]
128 26 25 29 34 42 133 218 287 [2103452 samples, 236 seconds]
256 26 25 29 34 42 133 218 287 [2141297 samples, 237 seconds]
512 26 25 29 34 42 128 218 287 [2178256 samples, 238 seconds]
1024 26 25 29 34 42 128 218 287 [2213304 samples, 239 seconds]
64 26 25 29 34 42 122 218 287 [2252491 samples, 240 seconds]
128 25 25 27 32 46 93 93 93 [38855 samples, 241 seconds]
256 25 25 27 31 46 78 93 93 [76972 samples, 242 seconds]
512 26 25 28 32 46 90 93 93 [114119 samples, 243 seconds]
1024 26 25 29 33 45 93 99 99 [149172 samples, 244 seconds]
64 26 24 29 33 44 93 99 99 [188613 samples, 245 seconds]
128 25 24 29 33 44 93 99 99 [227461 samples, 246 seconds]
256 26 25 29 33 43 90 99 99 [265371 samples, 247 seconds]
512 26 25 29 33 43 90 99 99 [302436 samples, 248 seconds]
1024 26 25 29 33 43 93 101 101 [337522 samples, 249 seconds]
64 26 25 29 33 43 93 142 142 [376662 samples, 250 seconds]
128 26 25 29 33 42 95 143 143 [415436 samples, 251 seconds]
256 26 25 29 33 42 93 143 143 [453288 samples, 252 seconds]
512 26 25 29 33 42 99 385 385 [490250 samples, 253 seconds]
1024 26 25 29 33 43 119 317 385 [525251 samples, 254 seconds]
64 26 25 29 33 43 106 317 385 [564606 samples, 255 seconds]
128 26 25 29 33 42 106 317 385 [603562 samples, 256 seconds]
256 26 25 29 33 42 106 317 385 [641437 samples, 257 seconds]
512 26 25 29 33 42 106 317 385 [678388 samples, 258 seconds]
1024 26 25 29 33 42 106 317 385 [713442 samples, 259 seconds]
64 26 25 29 33 42 106 317 385 [752794 samples, 260 seconds]
128 26 25 29 33 42 119 317 385 [791466 samples, 261 seconds]
256 26 25 29 33 42 119 317 385 [829461 samples, 262 seconds]
512 26 25 29 33 42 106 317 385 [866501 samples, 263 seconds]
1024 26 25 29 34 43 136 317 385 [901394 samples, 264 seconds]
64 26 25 29 34 43 136 317 385 [940499 samples, 265 seconds]
128 26 25 29 34 43 125 317 385 [979296 samples, 266 seconds]
256 26 25 29 33 43 125 317 385 [1017208 samples, 267 seconds]
512 26 25 29 33 43 119 317 385 [1054266 samples, 268 seconds]
1024 26 25 29 34 43 137 317 385 [1089248 samples, 269 seconds]
64 26 25 29 34 43 137 317 385 [1128467 samples, 270 seconds]
128 26 25 29 34 43 136 317 385 [1167199 samples, 271 seconds]
256 26 25 29 34 43 136 317 385 [1205203 samples, 272 seconds]
512 26 25 29 33 43 136 317 385 [1242289 samples, 273 seconds]
1024 26 25 29 34 43 130 317 385 [1277237 samples, 274 seconds]
64 26 25 29 34 42 130 317 385 [1316371 samples, 275 seconds]
128 26 25 29 34 42 125 317 385 [1355008 samples, 276 seconds]
256 26 25 29 33 42 130 317 385 [1392729 samples, 277 seconds]
512 26 25 29 33 42 130 317 385 [1429735 samples, 278 seconds]
1024 26 25 29 34 42 125 317 385 [1464582 samples, 279 seconds]
64 26 25 29 34 42 125 220 385 [1503714 samples, 280 seconds]
128 26 25 29 34 42 125 220 385 [1542423 samples, 281 seconds]
256 26 25 29 34 42 130 220 385 [1580194 samples, 282 seconds]
512 26 25 29 33 42 136 220 385 [1617001 samples, 283 seconds]
1024 26 25 29 34 42 136 220 385 [1651961 samples, 284 seconds]
64 26 25 29 34 42 136 220 385 [1691190 samples, 285 seconds]
128 26 25 29 33 42 136 220 385 [1730077 samples, 286 seconds]
256 26 25 29 33 42 136 227 385 [1767957 samples, 287 seconds]
512 26 25 29 33 42 137 227 385 [1804967 samples, 288 seconds]
1024 26 25 29 34 42 137 227 385 [1839922 samples, 289 seconds]
64 26 25 29 34 42 137 227 385 [1879081 samples, 290 seconds]
128 26 25 29 33 42 137 227 385 [1917719 samples, 291 seconds]
256 26 25 29 33 42 142 227 385 [1955515 samples, 292 seconds]
512 26 25 29 33 42 142 227 385 [1992488 samples, 293 seconds]
1024 26 25 29 33 42 143 227 385 [2027556 samples, 294 seconds]
64 26 25 29 33 42 142 227 385 [2066794 samples, 295 seconds]
128 26 25 29 33 42 150 227 385 [2105593 samples, 296 seconds]
256 26 25 29 33 42 150 227 385 [2143503 samples, 297 seconds]
512 26 25 29 33 42 150 252 385 [2180508 samples, 298 seconds]
1024 26 25 29 34 42 150 252 385 [2215588 samples, 299 seconds]
64 26 25 29 33 42 150 252 385 [2254564 samples, 300 seconds]
128 25 25 27 30 52 101 101 101 [38681 samples, 301 seconds]
256 25 25 27 31 52 96 101 101 [76563 samples, 302 seconds]
512 26 25 28 32 52 101 246 246 [113557 samples, 303 seconds]
1024 26 25 29 34 45 101 246 246 [148660 samples, 304 seconds]
64 26 25 29 34 45 98 246 246 [187960 samples, 305 seconds]
128 26 25 29 33 45 98 246 246 [226805 samples, 306 seconds]
256 26 25 29 33 44 98 246 246 [264475 samples, 307 seconds]
512 26 25 29 33 45 98 246 246 [301254 samples, 308 seconds]
1024 26 25 29 34 53 100 246 246 [336085 samples, 309 seconds]
64 26 25 29 34 52 98 246 246 [375281 samples, 310 seconds]
128 26 25 29 34 49 98 246 246 [414191 samples, 311 seconds]
256 26 25 29 34 49 98 246 246 [452061 samples, 312 seconds]
512 26 25 29 33 49 98 246 246 [489113 samples, 313 seconds]
1024 26 25 29 34 49 101 209 246 [524277 samples, 314 seconds]
64 26 25 29 34 48 100 209 246 [563528 samples, 315 seconds]
128 26 25 29 34 46 100 209 246 [602399 samples, 316 seconds]
256 26 25 29 33 45 101 209 246 [640457 samples, 317 seconds]
512 26 25 29 33 45 101 209 246 [677647 samples, 318 seconds]
1024 26 25 29 34 45 112 209 246 [712773 samples, 319 seconds]
64 26 25 29 34 45 112 209 246 [752016 samples, 320 seconds]
128 26 25 29 33 45 130 209 246 [790729 samples, 321 seconds]
256 26 25 29 33 45 137 218 246 [828562 samples, 322 seconds]
512 26 25 29 33 45 134 218 246 [865627 samples, 323 seconds]
1024 26 25 29 33 46 137 218 246 [900606 samples, 324 seconds]
64 26 25 29 33 45 137 218 246 [939770 samples, 325 seconds]
128 26 25 29 33 45 134 218 246 [978538 samples, 326 seconds]
256 26 25 29 33 44 134 218 246 [1016532 samples, 327 seconds]
512 26 25 29 33 44 130 218 246 [1053511 samples, 328 seconds]
1024 26 25 29 33 44 130 218 246 [1088589 samples, 329 seconds]
64 26 25 29 33 44 130 218 246 [1127875 samples, 330 seconds]
128 26 25 29 33 44 130 218 246 [1166576 samples, 331 seconds]
256 26 25 29 33 43 130 218 246 [1204528 samples, 332 seconds]
512 26 25 29 33 43 130 218 246 [1241688 samples, 333 seconds]
1024 26 25 29 33 43 128 218 246 [1276765 samples, 334 seconds]
64 26 25 29 33 43 128 218 246 [1316021 samples, 335 seconds]
128 26 25 29 33 43 122 218 246 [1354757 samples, 336 seconds]
256 26 25 29 33 43 122 218 246 [1392723 samples, 337 seconds]
512 26 25 29 33 43 122 218 246 [1429826 samples, 338 seconds]
1024 26 25 29 33 43 112 218 246 [1464845 samples, 339 seconds]
64 26 25 29 33 42 112 209 246 [1504136 samples, 340 seconds]
128 26 25 29 33 42 112 209 246 [1542909 samples, 341 seconds]
256 26 25 29 33 42 105 209 246 [1580839 samples, 342 seconds]
512 26 25 29 33 42 105 209 246 [1617871 samples, 343 seconds]
1024 26 25 29 33 42 112 209 246 [1652914 samples, 344 seconds]
64 26 25 29 33 42 112 209 246 [1692149 samples, 345 seconds]
128 26 25 29 33 42 112 209 246 [1730973 samples, 346 seconds]
256 26 25 29 33 42 105 209 246 [1768848 samples, 347 seconds]
512 26 25 29 33 42 105 209 246 [1805880 samples, 348 seconds]
1024 26 25 29 33 42 105 209 246 [1840829 samples, 349 seconds]
64 26 25 29 33 42 101 209 246 [1880124 samples, 350 seconds]
128 26 25 29 33 42 101 209 246 [1918953 samples, 351 seconds]
256 26 25 29 33 42 101 209 246 [1956860 samples, 352 seconds]
512 26 25 29 33 42 101 209 246 [1993929 samples, 353 seconds]
1024 26 25 29 33 42 101 209 246 [2028932 samples, 354 seconds]
64 26 25 29 33 42 101 209 246 [2068215 samples, 355 seconds]
128 26 25 29 33 42 101 209 246 [2106908 samples, 356 seconds]
256 26 25 29 33 42 101 209 246 [2144845 samples, 357 seconds]
512 26 25 29 33 42 101 209 246 [2181851 samples, 358 seconds]
1024 26 25 29 34 42 101 209 246 [2216741 samples, 359 seconds]
64 26 25 29 34 42 101 209 246 [2255798 samples, 360 seconds]
128 25 25 27 31 41 122 122 122 [38762 samples, 361 seconds]
256 25 25 27 31 45 83 122 122 [76601 samples, 362 seconds]
512 26 25 28 31 49 122 201 201 [113634 samples, 363 seconds]
1024 26 25 29 33 49 193 201 201 [148628 samples, 364 seconds]
64 26 25 29 33 45 122 201 201 [187947 samples, 365 seconds]
128 26 25 29 33 43 122 201 201 [226791 samples, 366 seconds]
256 26 25 29 33 41 113 201 201 [264629 samples, 367 seconds]
512 26 25 29 33 41 113 201 201 [301673 samples, 368 seconds]
1024 26 25 29 33 42 113 201 201 [336858 samples, 369 seconds]
64 26 25 29 33 41 99 201 201 [376092 samples, 370 seconds]
128 26 25 29 33 41 113 205 205 [414877 samples, 371 seconds]
256 26 25 29 33 41 99 205 205 [452774 samples, 372 seconds]
512 26 25 29 33 41 99 205 205 [489913 samples, 373 seconds]
1024 26 25 29 33 42 113 205 254 [525153 samples, 374 seconds]
64 26 25 29 33 42 112 205 254 [564536 samples, 375 seconds]
128 26 25 29 33 41 112 205 254 [603400 samples, 376 seconds]
256 26 25 29 33 41 112 205 254 [641219 samples, 377 seconds]
512 26 25 29 33 42 112 205 254 [678252 samples, 378 seconds]
1024 26 25 29 33 42 112 205 254 [713386 samples, 379 seconds]
64 26 25 29 33 42 112 205 254 [752729 samples, 380 seconds]
128 26 25 29 33 42 122 205 254 [791515 samples, 381 seconds]
256 26 25 29 33 42 123 205 254 [829296 samples, 382 seconds]
512 26 25 29 33 42 122 205 254 [866257 samples, 383 seconds]
1024 26 25 29 33 42 122 205 254 [901259 samples, 384 seconds]
64 26 25 29 33 42 123 205 254 [940445 samples, 385 seconds]
128 26 25 29 33 42 123 214 254 [979261 samples, 386 seconds]
256 26 25 29 33 41 154 214 254 [1017281 samples, 387 seconds]
512 26 25 29 33 41 123 214 254 [1054372 samples, 388 seconds]
1024 26 25 29 33 41 123 214 254 [1089404 samples, 389 seconds]
64 26 25 29 33 41 123 214 254 [1128700 samples, 390 seconds]
128 26 25 29 33 41 122 214 254 [1167527 samples, 391 seconds]
256 26 25 29 33 41 123 224 254 [1205447 samples, 392 seconds]
512 26 25 29 33 41 123 224 254 [1242527 samples, 393 seconds]
1024 26 25 29 33 41 123 224 254 [1277542 samples, 394 seconds]
64 26 25 29 33 41 154 224 254 [1316742 samples, 395 seconds]
128 26 25 29 33 41 123 224 254 [1355565 samples, 396 seconds]
256 26 25 29 33 41 123 224 254 [1393342 samples, 397 seconds]
512 26 25 29 33 41 123 224 254 [1430256 samples, 398 seconds]
1024 26 25 29 33 41 123 224 254 [1465255 samples, 399 seconds]
64 26 25 29 33 41 138 214 254 [1504629 samples, 400 seconds]
128 26 25 29 33 41 138 214 254 [1543432 samples, 401 seconds]
256 26 25 29 33 41 123 214 254 [1581553 samples, 402 seconds]
512 26 25 29 33 41 138 214 254 [1618639 samples, 403 seconds]
1024 26 25 29 33 42 138 214 254 [1653347 samples, 404 seconds]
64 26 25 29 33 41 138 224 254 [1692549 samples, 405 seconds]
128 26 25 29 33 42 138 224 254 [1731365 samples, 406 seconds]
256 26 25 29 33 41 138 224 254 [1769340 samples, 407 seconds]
512 26 25 29 33 41 138 224 254 [1806472 samples, 408 seconds]
1024 26 25 29 33 41 151 224 254 [1841368 samples, 409 seconds]
64 26 25 29 33 41 149 224 254 [1880643 samples, 410 seconds]
128 26 25 29 33 41 149 224 254 [1919323 samples, 411 seconds]
256 26 25 29 33 41 138 224 254 [1957176 samples, 412 seconds]
512 26 25 29 33 41 138 224 254 [1994209 samples, 413 seconds]
1024 26 25 29 33 41 138 224 254 [2029282 samples, 414 seconds]
64 26 25 29 33 41 138 224 254 [2068536 samples, 415 seconds]
128 26 25 29 33 41 138 224 254 [2107319 samples, 416 seconds]
256 26 25 29 33 41 138 224 254 [2145286 samples, 417 seconds]
512 26 25 29 33 41 138 224 254 [2182325 samples, 418 seconds]
1024 26 25 29 33 41 138 224 254 [2217326 samples, 419 seconds]
64 26 25 29 33 41 138 224 254 [2256486 samples, 420 seconds]
128 25 25 27 32 65 92 92 92 [38764 samples, 421 seconds]
256 25 25 27 32 61 87 92 92 [76718 samples, 422 seconds]
512 26 25 28 32 61 165 175 175 [113804 samples, 423 seconds]
1024 26 25 29 33 59 165 175 175 [148815 samples, 424 seconds]
64 26 25 29 33 46 92 175 175 [188032 samples, 425 seconds]
128 26 25 29 33 45 92 175 175 [226941 samples, 426 seconds]
256 26 25 29 33 45 92 175 175 [264787 samples, 427 seconds]
512 26 25 29 33 45 92 175 175 [301833 samples, 428 seconds]
1024 26 25 29 33 42 92 175 175 [336740 samples, 429 seconds]
64 26 25 29 33 41 92 175 175 [375800 samples, 430 seconds]
128 26 25 29 33 42 92 175 175 [414615 samples, 431 seconds]
256 26 25 29 33 42 92 223 223 [452568 samples, 432 seconds]
512 26 25 29 33 42 92 223 223 [489449 samples, 433 seconds]
1024 26 25 29 33 43 102 223 223 [524282 samples, 434 seconds]
64 26 25 29 33 42 97 223 223 [563670 samples, 435 seconds]
128 26 25 29 33 42 97 223 223 [602634 samples, 436 seconds]
256 26 25 29 33 42 97 223 223 [640586 samples, 437 seconds]
512 26 25 29 33 43 95 223 223 [677627 samples, 438 seconds]
1024 26 25 29 34 43 97 223 223 [712471 samples, 439 seconds]
64 26 25 29 34 43 97 223 223 [751762 samples, 440 seconds]
128 26 25 29 34 43 137 223 223 [790736 samples, 441 seconds]
256 26 25 29 34 43 146 223 223 [828691 samples, 442 seconds]
512 26 25 29 34 43 137 223 223 [865858 samples, 443 seconds]
1024 26 25 29 34 43 137 223 223 [900909 samples, 444 seconds]
64 26 25 29 34 43 137 223 223 [940223 samples, 445 seconds]
128 26 25 29 34 43 104 223 223 [979150 samples, 446 seconds]
256 26 25 29 34 43 104 223 223 [1017266 samples, 447 seconds]
512 26 25 29 34 43 102 223 223 [1054465 samples, 448 seconds]
1024 26 25 29 34 42 102 223 223 [1089537 samples, 449 seconds]
64 26 25 29 34 42 102 223 223 [1128711 samples, 450 seconds]
128 26 25 29 34 42 101 223 223 [1167567 samples, 451 seconds]
256 26 25 29 34 42 102 223 223 [1205658 samples, 452 seconds]
512 26 25 29 34 42 104 223 223 [1242899 samples, 453 seconds]
1024 26 25 29 34 42 104 223 223 [1277961 samples, 454 seconds]
64 26 25 29 34 42 118 223 223 [1317141 samples, 455 seconds]
128 26 25 29 34 42 104 223 223 [1355956 samples, 456 seconds]
256 26 25 29 34 42 118 223 223 [1393867 samples, 457 seconds]
512 26 25 29 34 42 121 223 223 [1430982 samples, 458 seconds]
1024 26 25 29 34 42 118 223 223 [1466182 samples, 459 seconds]
64 26 25 29 34 43 121 191 223 [1505526 samples, 460 seconds]
128 26 25 29 34 43 121 191 223 [1544453 samples, 461 seconds]
256 26 25 29 34 43 118 191 223 [1582612 samples, 462 seconds]
512 26 25 29 34 43 121 203 223 [1619689 samples, 463 seconds]
1024 26 25 29 34 43 118 203 223 [1654789 samples, 464 seconds]
64 26 25 29 34 43 121 208 223 [1694020 samples, 465 seconds]
128 26 25 29 34 43 131 219 223 [1732896 samples, 466 seconds]
256 26 25 29 34 43 121 219 223 [1770770 samples, 467 seconds]
512 26 25 29 34 42 121 219 223 [1807859 samples, 468 seconds]
1024 26 25 29 34 42 121 219 223 [1842834 samples, 469 seconds]
64 26 25 29 34 42 121 219 223 [1882007 samples, 470 seconds]
128 26 25 29 34 42 121 219 223 [1920781 samples, 471 seconds]
256 26 25 29 34 42 121 219 223 [1958520 samples, 472 seconds]
512 26 25 29 34 42 121 219 223 [1995537 samples, 473 seconds]
1024 26 25 29 34 43 131 219 223 [2030571 samples, 474 seconds]
64 26 25 29 34 43 131 223 223 [2069711 samples, 475 seconds]
128 26 25 29 34 43 135 223 223 [2108531 samples, 476 seconds]
256 26 25 29 34 43 135 223 223 [2146473 samples, 477 seconds]
512 26 25 29 34 43 131 223 223 [2183614 samples, 478 seconds]
1024 26 25 29 34 43 137 223 223 [2218729 samples, 479 seconds]
64 26 25 29 34 43 135 223 223 [2258050 samples, 480 seconds]
128 25 25 27 31 42 102 102 102 [38841 samples, 481 seconds]
256 25 25 27 32 52 102 110 110 [76679 samples, 482 seconds]
512 26 25 28 32 52 110 165 165 [113594 samples, 483 seconds]
1024 26 25 29 35 61 212 214 214 [148528 samples, 484 seconds]
64 26 25 29 34 60 165 214 214 [187741 samples, 485 seconds]
128 26 25 29 34 52 165 214 214 [226557 samples, 486 seconds]
256 26 25 29 34 51 159 214 214 [264448 samples, 487 seconds]
512 26 25 29 33 45 159 214 214 [301509 samples, 488 seconds]
1024 26 25 29 34 45 159 214 214 [336458 samples, 489 seconds]
64 26 25 29 34 45 155 214 214 [375625 samples, 490 seconds]
128 26 25 29 34 45 155 214 214 [414386 samples, 491 seconds]
256 26 25 29 34 45 151 214 214 [452377 samples, 492 seconds]
512 26 25 29 34 44 151 214 214 [489472 samples, 493 seconds]
1024 26 25 29 34 44 151 212 214 [524543 samples, 494 seconds]
64 26 25 29 34 44 151 212 214 [563802 samples, 495 seconds]
128 26 25 29 34 44 151 212 214 [602431 samples, 496 seconds]
256 26 25 29 34 44 151 212 214 [640292 samples, 497 seconds]
512 26 25 29 34 44 144 212 214 [677383 samples, 498 seconds]
1024 26 25 29 34 44 151 212 214 [712278 samples, 499 seconds]
64 26 25 29 34 44 144 212 214 [751533 samples, 500 seconds]
128 26 25 29 34 43 144 212 214 [790365 samples, 501 seconds]
256 26 25 29 34 43 144 212 214 [828225 samples, 502 seconds]
512 26 25 29 34 43 130 212 214 [865157 samples, 503 seconds]
1024 26 25 29 34 44 144 212 214 [900047 samples, 504 seconds]
64 26 25 29 34 44 146 212 214 [939151 samples, 505 seconds]
128 26 25 29 34 44 146 212 214 [977909 samples, 506 seconds]
256 26 25 29 34 44 146 212 214 [1015943 samples, 507 seconds]
512 26 25 29 34 44 144 212 214 [1052941 samples, 508 seconds]
1024 26 25 29 34 44 144 212 214 [1088041 samples, 509 seconds]
64 26 25 29 34 44 144 212 214 [1127393 samples, 510 seconds]
128 26 25 29 34 44 130 212 214 [1166190 samples, 511 seconds]
256 26 25 29 34 44 144 214 222 [1203983 samples, 512 seconds]
512 26 25 29 34 44 144 214 222 [1241182 samples, 513 seconds]
1024 26 25 29 34 43 144 214 222 [1276373 samples, 514 seconds]
64 26 25 29 34 43 144 214 222 [1315697 samples, 515 seconds]
128 26 25 29 34 43 133 214 222 [1354471 samples, 516 seconds]
256 26 25 29 34 43 144 214 222 [1392354 samples, 517 seconds]
512 26 25 29 34 43 146 222 224 [1429433 samples, 518 seconds]
1024 26 25 29 34 43 146 222 224 [1464534 samples, 519 seconds]
64 26 25 29 34 43 146 214 224 [1503940 samples, 520 seconds]
128 26 25 29 34 43 146 214 224 [1542923 samples, 521 seconds]
256 26 25 29 34 44 146 214 224 [1580789 samples, 522 seconds]
512 26 25 29 34 44 151 214 224 [1617713 samples, 523 seconds]
1024 26 25 29 34 44 151 214 224 [1652583 samples, 524 seconds]
64 26 25 29 34 44 151 214 224 [1691768 samples, 525 seconds]
128 26 25 29 34 44 153 214 224 [1730725 samples, 526 seconds]
256 26 25 29 34 44 153 214 224 [1768640 samples, 527 seconds]
512 26 25 29 34 44 153 214 224 [1805767 samples, 528 seconds]
1024 26 25 29 34 44 155 222 228 [1840758 samples, 529 seconds]
64 26 25 29 34 44 155 222 228 [1880055 samples, 530 seconds]
128 26 25 29 34 44 155 222 228 [1918993 samples, 531 seconds]
256 26 25 29 34 44 153 222 228 [1957030 samples, 532 seconds]
512 26 25 29 34 44 153 222 228 [1994221 samples, 533 seconds]
1024 26 25 29 34 44 155 222 228 [2029364 samples, 534 seconds]
64 26 25 29 34 44 155 224 236 [2068685 samples, 535 seconds]
128 26 25 29 34 44 155 224 236 [2107450 samples, 536 seconds]
256 26 25 29 34 43 155 224 236 [2145356 samples, 537 seconds]
512 26 25 29 34 43 155 228 303 [2182563 samples, 538 seconds]
1024 26 25 29 34 44 163 229 303 [2217487 samples, 539 seconds]
64 26 25 29 34 44 159 229 303 [2256617 samples, 540 seconds]
128 25 25 27 32 46 217 217 217 [38631 samples, 541 seconds]
256 26 25 28 32 52 149 217 217 [76421 samples, 542 seconds]
512 26 25 28 32 48 149 217 217 [113513 samples, 543 seconds]
1024 26 25 29 33 52 149 217 217 [148606 samples, 544 seconds]
64 26 25 29 33 46 137 217 217 [187951 samples, 545 seconds]
128 26 25 29 33 44 137 217 217 [226907 samples, 546 seconds]
256 26 25 29 33 44 106 217 217 [264750 samples, 547 seconds]
512 26 25 29 33 44 106 217 217 [301792 samples, 548 seconds]
1024 26 25 29 33 43 137 227 227 [336955 samples, 549 seconds]
64 26 25 29 33 43 137 227 227 [376163 samples, 550 seconds]
128 26 25 29 33 43 149 227 227 [414887 samples, 551 seconds]
256 26 25 29 33 43 137 227 227 [452831 samples, 552 seconds]
512 26 25 29 33 42 137 227 227 [489816 samples, 553 seconds]
1024 26 25 29 34 43 137 217 227 [524938 samples, 554 seconds]
64 26 25 29 33 43 137 217 227 [564148 samples, 555 seconds]
128 26 25 29 33 43 137 217 227 [603022 samples, 556 seconds]
256 26 25 29 33 44 149 217 227 [640912 samples, 557 seconds]
512 26 25 29 33 43 137 217 227 [678022 samples, 558 seconds]
1024 26 25 29 33 44 149 217 227 [713106 samples, 559 seconds]
64 26 25 29 33 44 149 227 229 [752398 samples, 560 seconds]
128 26 25 29 33 43 149 227 229 [791233 samples, 561 seconds]
256 26 25 29 33 43 149 227 229 [829061 samples, 562 seconds]
512 26 25 29 33 43 137 227 229 [865967 samples, 563 seconds]
1024 26 25 29 33 43 149 227 229 [901041 samples, 564 seconds]
64 26 25 29 33 43 153 227 229 [940296 samples, 565 seconds]
128 26 25 29 33 43 153 227 229 [979000 samples, 566 seconds]
256 26 25 29 33 43 153 227 229 [1016867 samples, 567 seconds]
512 26 25 29 33 43 149 227 229 [1053927 samples, 568 seconds]
1024 26 25 29 33 43 153 229 243 [1088957 samples, 569 seconds]
64 26 25 29 33 42 153 229 243 [1128183 samples, 570 seconds]
128 26 25 29 33 42 149 229 243 [1166968 samples, 571 seconds]
256 26 25 29 33 42 149 229 243 [1204988 samples, 572 seconds]
512 26 25 29 33 42 149 229 243 [1242119 samples, 573 seconds]
1024 26 25 29 33 42 153 229 243 [1277229 samples, 574 seconds]
64 26 25 29 33 42 153 229 243 [1316434 samples, 575 seconds]
128 26 25 29 33 42 149 229 243 [1355258 samples, 576 seconds]
256 26 25 29 33 42 149 229 243 [1393213 samples, 577 seconds]
512 26 25 29 33 43 149 229 243 [1430123 samples, 578 seconds]
1024 26 25 29 34 43 137 229 243 [1465082 samples, 579 seconds]
64 26 25 29 34 42 137 227 243 [1504442 samples, 580 seconds]
128 26 25 29 34 42 137 227 243 [1543323 samples, 581 seconds]
256 26 25 29 34 42 137 227 243 [1581255 samples, 582 seconds]
512 26 25 29 34 42 137 227 243 [1618267 samples, 583 seconds]
1024 26 25 29 34 42 149 227 243 [1653129 samples, 584 seconds]
64 26 25 29 34 42 149 227 243 [1692453 samples, 585 seconds]
128 26 25 29 34 42 153 227 243 [1731275 samples, 586 seconds]
256 26 25 29 34 42 149 227 243 [1769178 samples, 587 seconds]
512 26 25 29 34 42 153 227 243 [1806003 samples, 588 seconds]
1024 26 25 29 34 43 161 227 243 [1840796 samples, 589 seconds]
64 26 25 29 34 43 153 227 243 [1879909 samples, 590 seconds]
128 26 25 29 34 43 153 227 243 [1918661 samples, 591 seconds]
256 26 25 29 34 43 149 227 243 [1956557 samples, 592 seconds]
512 26 25 29 34 43 149 227 243 [1993553 samples, 593 seconds]
1024 26 25 29 34 43 153 227 243 [2028643 samples, 594 seconds]
64 26 25 29 34 43 149 227 243 [2067915 samples, 595 seconds]
128 26 25 29 34 43 149 227 243 [2106735 samples, 596 seconds]
256 26 25 29 34 43 153 227 243 [2144707 samples, 597 seconds]
512 26 25 29 34 43 149 227 243 [2181793 samples, 598 seconds]
1024 26 25 29 34 43 153 227 243 [2216735 samples, 599 seconds]
64 26 25 29 34 43 149 227 243 [2255986 samples, 600 seconds]
128 25 25 27 32 58 94 94 94 [38600 samples, 601 seconds]
256 26 25 28 32 58 94 188 188 [76426 samples, 602 seconds]
512 26 25 28 32 73 184 188 188 [113359 samples, 603 seconds]
1024 26 25 29 34 66 184 188 188 [148272 samples, 604 seconds]
64 26 25 29 34 59 184 188 188 [187600 samples, 605 seconds]
128 26 25 29 33 58 184 188 188 [226439 samples, 606 seconds]
256 26 25 29 33 58 118 188 188 [264328 samples, 607 seconds]
512 26 25 29 33 55 118 188 188 [301392 samples, 608 seconds]
1024 26 25 29 33 55 176 188 188 [336443 samples, 609 seconds]
64 26 25 29 33 55 147 188 188 [375610 samples, 610 seconds]
128 26 25 29 33 55 176 213 213 [414498 samples, 611 seconds]
256 26 25 29 33 50 176 213 213 [452459 samples, 612 seconds]
512 26 25 29 33 49 184 213 213 [489611 samples, 613 seconds]
1024 26 25 29 33 49 184 211 213 [524777 samples, 614 seconds]
64 26 25 29 33 49 177 211 213 [564030 samples, 615 seconds]
128 26 25 29 33 49 177 211 213 [602951 samples, 616 seconds]
256 26 25 29 33 47 177 211 213 [641015 samples, 617 seconds]
512 26 25 29 33 47 177 211 213 [678038 samples, 618 seconds]
1024 26 25 29 33 47 177 211 213 [713142 samples, 619 seconds]
64 26 25 29 33 48 176 211 213 [752124 samples, 620 seconds]
128 26 25 29 33 47 176 211 213 [790830 samples, 621 seconds]
256 26 25 29 33 48 184 213 215 [828619 samples, 622 seconds]
512 26 25 29 33 47 177 213 215 [865456 samples, 623 seconds]
1024 26 25 29 34 48 177 213 215 [900328 samples, 624 seconds]
64 26 25 29 34 48 177 213 215 [939223 samples, 625 seconds]
128 26 25 29 34 47 176 213 215 [977806 samples, 626 seconds]
256 26 25 29 34 49 176 213 215 [1015617 samples, 627 seconds]
512 26 25 29 34 49 160 213 215 [1052568 samples, 628 seconds]
1024 26 25 29 34 49 160 213 215 [1087500 samples, 629 seconds]
64 26 25 29 34 49 177 213 215 [1126684 samples, 630 seconds]
128 26 25 29 34 47 176 213 215 [1165462 samples, 631 seconds]
256 26 25 29 34 47 176 213 215 [1203197 samples, 632 seconds]
512 26 25 29 34 48 176 213 215 [1240256 samples, 633 seconds]
1024 26 25 29 34 47 160 213 215 [1275148 samples, 634 seconds]
64 26 25 29 34 47 160 213 215 [1314380 samples, 635 seconds]
128 26 25 29 34 47 157 213 215 [1353150 samples, 636 seconds]
256 26 25 29 34 47 157 213 215 [1391037 samples, 637 seconds]
512 26 25 29 34 47 157 213 215 [1428179 samples, 638 seconds]
1024 26 25 29 34 47 160 215 254 [1463076 samples, 639 seconds]
64 26 25 29 34 46 160 213 254 [1502268 samples, 640 seconds]
128 26 25 29 34 46 176 215 254 [1541069 samples, 641 seconds]
256 26 25 29 34 46 160 215 254 [1579057 samples, 642 seconds]
512 26 25 29 34 46 160 215 254 [1616031 samples, 643 seconds]
1024 26 25 29 34 46 160 240 254 [1650908 samples, 644 seconds]
64 26 25 29 34 46 160 240 254 [1690037 samples, 645 seconds]
128 26 25 29 34 46 176 240 254 [1728798 samples, 646 seconds]
256 26 25 29 34 46 160 240 254 [1766729 samples, 647 seconds]
512 26 25 29 34 47 184 555 623 [1803745 samples, 648 seconds]
1024 26 25 29 34 47 184 555 623 [1838682 samples, 649 seconds]
64 26 25 29 34 47 180 555 623 [1877810 samples, 650 seconds]
128 26 25 29 34 47 180 555 623 [1916488 samples, 651 seconds]
256 26 25 29 34 47 177 555 623 [1954289 samples, 652 seconds]
512 26 25 29 34 47 177 555 623 [1991255 samples, 653 seconds]
1024 26 25 29 34 47 177 555 623 [2026179 samples, 654 seconds]
64 26 25 29 34 47 176 555 623 [2065421 samples, 655 seconds]
128 26 25 29 34 47 176 555 623 [2104109 samples, 656 seconds]
256 26 25 29 34 47 176 555 623 [2142144 samples, 657 seconds]
512 26 25 29 34 47 171 555 623 [2179177 samples, 658 seconds]
1024 26 25 29 34 47 176 555 623 [2214142 samples, 659 seconds]
64 26 25 29 34 47 171 555 623 [2253435 samples, 660 seconds]
128 25 25 27 31 53 263 263 263 [38645 samples, 661 seconds]
256 25 25 28 32 54 150 263 263 [76500 samples, 662 seconds]
512 26 25 28 33 78 150 263 263 [113461 samples, 663 seconds]
1024 26 25 29 34 65 150 263 263 [148475 samples, 664 seconds]
64 26 25 29 34 53 136 263 263 [187701 samples, 665 seconds]
128 26 25 29 34 48 150 263 263 [226402 samples, 666 seconds]
256 26 25 29 33 48 150 263 263 [264215 samples, 667 seconds]
512 26 25 29 33 46 150 263 263 [301153 samples, 668 seconds]
1024 26 25 29 34 46 150 263 263 [336193 samples, 669 seconds]
64 26 25 29 34 46 136 263 263 [375424 samples, 670 seconds]
128 26 25 29 34 46 136 263 263 [414093 samples, 671 seconds]
256 26 25 29 34 46 123 263 263 [451937 samples, 672 seconds]
512 26 25 29 34 46 136 263 263 [489033 samples, 673 seconds]
1024 26 25 29 34 46 136 218 263 [524019 samples, 674 seconds]
64 26 25 29 34 45 123 218 263 [563216 samples, 675 seconds]
128 26 25 29 34 45 123 218 263 [602111 samples, 676 seconds]
256 26 25 29 34 44 123 218 263 [639903 samples, 677 seconds]
512 26 25 29 34 44 115 218 263 [676952 samples, 678 seconds]
1024 26 25 29 34 45 115 218 263 [711882 samples, 679 seconds]
64 26 25 29 34 45 112 218 263 [750775 samples, 680 seconds]
128 26 25 29 34 45 115 218 263 [789492 samples, 681 seconds]
256 26 25 29 34 44 115 218 263 [827414 samples, 682 seconds]
512 26 25 29 34 44 112 218 263 [864356 samples, 683 seconds]
1024 26 25 29 34 45 123 218 263 [899332 samples, 684 seconds]
64 26 25 29 34 44 123 218 263 [938557 samples, 685 seconds]
128 26 25 29 34 44 122 218 263 [977331 samples, 686 seconds]
256 26 25 29 34 44 122 218 263 [1015303 samples, 687 seconds]
512 26 25 29 34 44 115 218 263 [1052380 samples, 688 seconds]
1024 26 25 29 34 44 122 234 263 [1087400 samples, 689 seconds]
64 26 25 29 34 44 123 234 263 [1126552 samples, 690 seconds]
128 26 25 29 34 44 123 241 263 [1165321 samples, 691 seconds]
256 26 25 29 34 44 123 241 263 [1203214 samples, 692 seconds]
512 26 25 29 34 44 150 241 263 [1240333 samples, 693 seconds]
1024 26 25 29 34 44 150 241 263 [1275485 samples, 694 seconds]
64 26 25 29 34 44 150 241 263 [1314778 samples, 695 seconds]
128 26 25 29 34 44 150 241 263 [1353325 samples, 696 seconds]
256 26 25 29 34 44 150 241 263 [1391171 samples, 697 seconds]
512 26 25 29 34 44 150 241 263 [1428233 samples, 698 seconds]
1024 26 25 29 34 44 138 241 263 [1463183 samples, 699 seconds]
64 26 25 29 34 44 138 234 263 [1502212 samples, 700 seconds]
128 26 25 29 34 44 138 234 263 [1540914 samples, 701 seconds]
256 26 25 29 34 44 136 234 263 [1578510 samples, 702 seconds]
512 26 25 29 34 45 138 234 263 [1615310 samples, 703 seconds]
1024 26 25 29 34 46 150 237 263 [1650126 samples, 704 seconds]
64 26 25 29 34 46 150 237 263 [1689238 samples, 705 seconds]
128 26 25 29 34 45 150 237 263 [1728021 samples, 706 seconds]
256 26 25 29 34 45 142 237 263 [1765718 samples, 707 seconds]
512 26 25 29 34 45 150 237 263 [1802496 samples, 708 seconds]
1024 26 25 29 34 45 150 237 263 [1837490 samples, 709 seconds]
64 26 25 29 34 45 148 237 263 [1876620 samples, 710 seconds]
128 26 25 29 34 45 148 237 263 [1915330 samples, 711 seconds]
256 26 25 29 34 45 142 237 263 [1953194 samples, 712 seconds]
512 26 25 29 34 45 142 237 263 [1990051 samples, 713 seconds]
1024 26 25 29 34 46 150 237 263 [2024604 samples, 714 seconds]
64 26 25 29 36 58 148 237 263 [2062718 samples, 715 seconds]
128 26 25 29 35 58 148 237 263 [2100900 samples, 716 seconds]
256 26 25 29 35 58 148 237 263 [2138726 samples, 717 seconds]
512 26 25 29 35 58 142 237 263 [2175752 samples, 718 seconds]
1024 26 25 29 35 58 150 237 263 [2210639 samples, 719 seconds]
64 26 25 29 35 58 150 237 263 [2249756 samples, 720 seconds]
128 25 25 27 31 39 153 153 153 [38850 samples, 721 seconds]
256 25 25 27 33 65 130 153 153 [76741 samples, 722 seconds]
512 26 25 28 33 73 153 237 237 [113757 samples, 723 seconds]
1024 26 25 29 35 65 167 237 237 [148839 samples, 724 seconds]
64 26 25 29 34 65 153 237 237 [188008 samples, 725 seconds]
128 26 25 29 34 58 167 237 237 [226873 samples, 726 seconds]
256 26 25 29 34 53 153 237 237 [264796 samples, 727 seconds]
512 26 25 29 34 52 153 237 237 [301911 samples, 728 seconds]
1024 26 25 29 35 53 199 237 237 [336911 samples, 729 seconds]
64 26 25 29 35 52 168 237 237 [376122 samples, 730 seconds]
128 26 25 29 35 50 168 237 237 [415000 samples, 731 seconds]
256 26 25 29 34 50 167 237 237 [453045 samples, 732 seconds]
512 26 25 29 34 48 168 237 237 [490165 samples, 733 seconds]
1024 26 25 29 34 48 192 223 237 [525305 samples, 734 seconds]
64 26 25 29 34 48 168 223 237 [564566 samples, 735 seconds]
128 26 25 29 34 47 168 223 237 [603493 samples, 736 seconds]
256 26 25 29 34 47 168 223 237 [641428 samples, 737 seconds]
512 26 25 29 34 46 167 223 237 [678563 samples, 738 seconds]
1024 26 25 29 34 47 168 223 237 [713631 samples, 739 seconds]
64 26 25 29 34 47 168 223 237 [752888 samples, 740 seconds]
128 26 25 29 34 46 168 223 237 [791836 samples, 741 seconds]
256 26 25 29 34 46 168 223 237 [829896 samples, 742 seconds]
512 26 25 29 34 46 167 223 237 [866958 samples, 743 seconds]
1024 26 25 29 34 46 167 223 237 [902296 samples, 744 seconds]
64 26 25 29 34 45 168 223 237 [941715 samples, 745 seconds]
128 26 25 29 34 45 167 223 237 [980532 samples, 746 seconds]
256 26 25 29 34 44 167 223 237 [1018415 samples, 747 seconds]
512 26 25 29 34 45 163 223 237 [1055584 samples, 748 seconds]
1024 26 25 29 34 45 163 223 237 [1090671 samples, 749 seconds]
64 26 25 29 34 45 167 223 237 [1130015 samples, 750 seconds]
128 26 25 29 34 45 167 223 237 [1168879 samples, 751 seconds]
256 26 25 29 34 45 167 223 237 [1206806 samples, 752 seconds]
512 26 25 29 34 45 167 223 237 [1243906 samples, 753 seconds]
1024 26 25 29 34 45 163 223 237 [1278818 samples, 754 seconds]
64 26 25 29 34 45 163 223 237 [1318089 samples, 755 seconds]
128 26 25 29 34 44 153 223 237 [1356995 samples, 756 seconds]
256 26 25 29 34 44 163 223 237 [1394832 samples, 757 seconds]
512 26 25 29 34 44 163 223 237 [1431942 samples, 758 seconds]
1024 26 25 29 34 44 153 223 237 [1466903 samples, 759 seconds]
64 26 25 29 34 44 153 223 237 [1506136 samples, 760 seconds]
128 26 25 29 34 43 153 223 237 [1545014 samples, 761 seconds]
256 26 25 29 34 44 142 223 237 [1582982 samples, 762 seconds]
512 26 25 29 34 44 153 223 237 [1620037 samples, 763 seconds]
1024 26 25 29 34 44 153 223 237 [1654946 samples, 764 seconds]
64 26 25 29 34 44 153 223 237 [1694078 samples, 765 seconds]
128 26 25 29 34 44 153 223 237 [1732992 samples, 766 seconds]
256 26 25 29 34 44 142 223 237 [1770896 samples, 767 seconds]
512 26 25 29 34 44 153 223 237 [1807952 samples, 768 seconds]
1024 26 25 29 34 44 153 223 237 [1842827 samples, 769 seconds]
64 26 25 29 34 44 142 223 237 [1881969 samples, 770 seconds]
128 26 25 29 34 43 142 223 237 [1920679 samples, 771 seconds]
256 26 25 29 34 43 140 223 237 [1958385 samples, 772 seconds]
512 26 25 29 34 43 140 223 237 [1995420 samples, 773 seconds]
1024 26 25 29 34 44 153 223 237 [2030301 samples, 774 seconds]
64 26 25 29 34 43 142 223 237 [2069489 samples, 775 seconds]
128 26 25 29 34 43 142 223 237 [2108412 samples, 776 seconds]
256 26 25 29 34 43 142 223 237 [2146270 samples, 777 seconds]
512 26 25 29 34 43 140 223 237 [2183379 samples, 778 seconds]
1024 26 25 29 34 43 140 223 237 [2218292 samples, 779 seconds]
64 26 25 29 34 43 138 223 237 [2257405 samples, 780 seconds]
128 25 25 27 31 39 257 257 257 [38779 samples, 781 seconds]
256 25 25 27 31 45 207 257 257 [76545 samples, 782 seconds]
512 26 25 28 32 70 207 257 257 [113463 samples, 783 seconds]
1024 26 25 29 34 61 245 257 257 [148436 samples, 784 seconds]
64 26 25 29 33 51 207 257 257 [187754 samples, 785 seconds]
128 26 25 29 33 48 207 257 257 [226634 samples, 786 seconds]
256 26 25 29 33 48 184 257 257 [264459 samples, 787 seconds]
512 26 25 29 33 47 184 257 257 [301323 samples, 788 seconds]
1024 26 25 29 34 47 184 257 257 [336241 samples, 789 seconds]
64 26 25 29 34 45 182 257 257 [375418 samples, 790 seconds]
128 26 25 29 34 46 182 257 257 [414229 samples, 791 seconds]
256 26 25 29 33 45 157 257 257 [452201 samples, 792 seconds]
512 26 25 29 33 45 182 257 257 [489314 samples, 793 seconds]
1024 26 25 29 34 45 182 255 257 [524427 samples, 794 seconds]
64 26 25 29 33 45 166 255 257 [563619 samples, 795 seconds]
128 26 25 29 33 45 180 255 257 [602371 samples, 796 seconds]
256 26 25 29 33 44 182 255 257 [640251 samples, 797 seconds]
512 26 25 29 33 45 180 255 257 [677185 samples, 798 seconds]
1024 26 25 29 33 44 180 255 257 [712234 samples, 799 seconds]
64 26 25 29 33 44 180 255 257 [751438 samples, 800 seconds]
128 26 25 29 33 44 180 255 257 [790126 samples, 801 seconds]
256 26 25 29 33 43 180 255 257 [827979 samples, 802 seconds]
512 26 25 29 33 43 179 255 257 [865123 samples, 803 seconds]
1024 26 25 29 34 43 179 255 257 [899970 samples, 804 seconds]
64 26 25 29 34 43 179 255 257 [939204 samples, 805 seconds]
128 26 25 29 33 43 179 255 257 [977963 samples, 806 seconds]
256 26 25 29 33 43 180 255 257 [1015704 samples, 807 seconds]
512 26 25 29 33 43 179 255 257 [1052638 samples, 808 seconds]
1024 26 25 29 34 43 179 255 257 [1087658 samples, 809 seconds]
64 26 25 29 34 43 179 255 257 [1126919 samples, 810 seconds]
128 26 25 29 33 43 166 255 257 [1165790 samples, 811 seconds]
256 26 25 29 33 42 166 255 257 [1203689 samples, 812 seconds]
512 26 25 29 33 42 179 255 257 [1240759 samples, 813 seconds]
1024 26 25 29 34 43 179 255 257 [1275826 samples, 814 seconds]
64 26 25 29 34 43 179 255 257 [1315180 samples, 815 seconds]
128 26 25 29 33 43 166 255 257 [1353949 samples, 816 seconds]
256 26 25 29 33 43 179 255 257 [1391874 samples, 817 seconds]
512 26 25 29 33 42 180 255 257 [1429053 samples, 818 seconds]
1024 26 25 29 34 43 179 255 257 [1463949 samples, 819 seconds]
64 26 25 29 34 42 179 255 257 [1503185 samples, 820 seconds]
128 26 25 29 34 42 179 255 257 [1542010 samples, 821 seconds]
256 26 25 29 34 42 175 255 257 [1579923 samples, 822 seconds]
512 26 25 29 33 42 175 255 257 [1616948 samples, 823 seconds]
1024 26 25 29 34 42 175 255 257 [1651951 samples, 824 seconds]
64 26 25 29 34 42 175 255 257 [1691139 samples, 825 seconds]
128 26 25 29 34 42 175 255 257 [1729949 samples, 826 seconds]
256 26 25 29 34 42 173 255 257 [1767880 samples, 827 seconds]
512 26 25 29 33 42 173 255 257 [1805040 samples, 828 seconds]
1024 26 25 29 34 42 173 255 257 [1840032 samples, 829 seconds]
64 26 25 29 34 42 166 255 257 [1879237 samples, 830 seconds]
128 26 25 29 34 42 166 255 257 [1917969 samples, 831 seconds]
256 26 25 29 34 42 166 255 257 [1955784 samples, 832 seconds]
512 26 25 29 33 42 166 255 257 [1992819 samples, 833 seconds]
1024 26 25 29 34 42 166 255 257 [2027620 samples, 834 seconds]
64 26 25 29 34 42 163 255 257 [2066726 samples, 835 seconds]
128 26 25 29 34 42 166 255 257 [2105426 samples, 836 seconds]
256 26 25 29 34 42 166 255 257 [2143296 samples, 837 seconds]
512 26 25 29 33 42 163 255 257 [2180252 samples, 838 seconds]
1024 26 25 29 34 42 163 255 257 [2215241 samples, 839 seconds]
64 26 25 29 34 42 163 255 257 [2254487 samples, 840 seconds]
128 25 25 27 32 37 208 208 208 [38803 samples, 841 seconds]
256 25 25 27 32 41 104 208 208 [76746 samples, 842 seconds]
512 26 25 28 32 61 191 208 208 [113748 samples, 843 seconds]
1024 26 25 29 34 60 191 208 208 [148807 samples, 844 seconds]
64 26 25 29 34 44 150 208 208 [188124 samples, 845 seconds]
128 26 25 29 34 42 150 208 208 [227058 samples, 846 seconds]
256 26 25 29 33 42 138 208 208 [265074 samples, 847 seconds]
512 26 25 29 33 42 138 208 208 [302292 samples, 848 seconds]
1024 26 25 29 34 42 150 208 208 [337395 samples, 849 seconds]
64 26 25 29 33 41 138 208 208 [376686 samples, 850 seconds]
128 26 25 29 33 41 138 208 208 [415542 samples, 851 seconds]
256 26 25 29 33 41 134 208 208 [453421 samples, 852 seconds]
512 26 25 29 33 41 138 208 208 [490346 samples, 853 seconds]
1024 26 25 29 34 41 138 195 208 [525322 samples, 854 seconds]
64 26 25 29 34 41 138 195 208 [564457 samples, 855 seconds]
128 26 25 29 34 41 138 195 208 [603212 samples, 856 seconds]
256 26 25 29 34 41 138 195 208 [641126 samples, 857 seconds]
512 26 25 29 33 41 134 195 208 [678172 samples, 858 seconds]
1024 26 25 29 34 41 134 195 208 [713291 samples, 859 seconds]
64 26 25 29 34 41 131 195 208 [752445 samples, 860 seconds]
128 26 25 29 34 41 131 195 208 [791210 samples, 861 seconds]
256 26 25 29 34 41 131 195 208 [829037 samples, 862 seconds]
512 26 25 29 34 41 104 195 208 [865882 samples, 863 seconds]
1024 26 25 29 34 42 131 203 208 [900522 samples, 864 seconds]
64 26 25 29 34 41 131 203 208 [939564 samples, 865 seconds]
128 26 25 29 34 41 104 203 208 [978169 samples, 866 seconds]
256 26 25 29 34 41 104 203 208 [1015862 samples, 867 seconds]
512 26 25 29 34 41 104 208 236 [1052782 samples, 868 seconds]
1024 26 25 29 34 41 104 208 236 [1087692 samples, 869 seconds]
64 26 25 29 34 41 104 208 236 [1126949 samples, 870 seconds]
128 26 25 29 34 41 104 208 236 [1165692 samples, 871 seconds]
256 26 25 29 34 41 104 208 236 [1203587 samples, 872 seconds]
512 26 25 29 34 41 131 209 236 [1240731 samples, 873 seconds]
1024 26 25 29 34 41 104 209 236 [1275762 samples, 874 seconds]
64 26 25 29 34 41 104 209 236 [1314990 samples, 875 seconds]
128 26 25 29 34 41 104 209 236 [1353780 samples, 876 seconds]
256 26 25 29 34 41 104 209 236 [1391726 samples, 877 seconds]
512 26 25 29 34 42 104 209 236 [1428817 samples, 878 seconds]
1024 26 25 29 34 42 104 209 236 [1463706 samples, 879 seconds]
64 26 25 29 34 42 104 208 236 [1502584 samples, 880 seconds]
128 26 25 29 34 42 104 208 236 [1541271 samples, 881 seconds]
256 26 25 29 34 42 101 208 236 [1579083 samples, 882 seconds]
512 26 25 29 34 42 104 208 236 [1616025 samples, 883 seconds]
1024 26 25 29 34 42 101 208 236 [1650751 samples, 884 seconds]
64 26 25 29 34 42 104 209 236 [1689669 samples, 885 seconds]
128 26 25 29 34 42 104 209 236 [1728204 samples, 886 seconds]
256 26 25 29 34 42 104 215 239 [1765982 samples, 887 seconds]
512 26 25 29 34 42 104 215 239 [1802853 samples, 888 seconds]
1024 26 25 29 34 42 131 236 259 [1837596 samples, 889 seconds]
64 26 25 29 34 50 131 236 259 [1876579 samples, 890 seconds]
128 26 25 29 34 50 131 236 259 [1915232 samples, 891 seconds]
256 26 25 29 34 50 131 236 259 [1952856 samples, 892 seconds]
512 26 25 29 34 50 131 236 259 [1989864 samples, 893 seconds]
1024 26 25 29 34 50 131 236 259 [2024624 samples, 894 seconds]
64 26 25 29 34 50 131 236 259 [2063816 samples, 895 seconds]
128 26 25 29 34 50 131 236 259 [2102581 samples, 896 seconds]
256 26 25 29 34 50 131 236 259 [2140348 samples, 897 seconds]
512 26 25 29 34 49 131 236 259 [2177216 samples, 898 seconds]
1024 26 25 29 34 50 131 236 259 [2212020 samples, 899 seconds]
64 26 25 29 34 49 131 236 259 [2251152 samples, 900 seconds]
128 25 25 27 32 73 134 134 134 [38631 samples, 901 seconds]
256 26 25 28 32 40 124 134 134 [76373 samples, 902 seconds]
512 26 25 28 32 60 137 175 175 [113149 samples, 903 seconds]
1024 26 25 30 34 69 137 175 175 [147883 samples, 904 seconds]
64 26 25 30 34 55 134 175 175 [186676 samples, 905 seconds]
128 26 25 29 34 55 137 5183 5183 [225203 samples, 906 seconds]
256 26 25 29 34 51 137 5183 5183 [262950 samples, 907 seconds]
512 26 25 29 33 50 155 5183 5183 [300028 samples, 908 seconds]
1024 26 25 30 34 50 170 5183 5183 [335055 samples, 909 seconds]
64 26 25 29 34 50 161 5183 5183 [374182 samples, 910 seconds]
128 26 25 29 34 50 161 5183 5183 [412874 samples, 911 seconds]
256 26 25 29 33 50 160 5183 5183 [450751 samples, 912 seconds]
512 26 25 29 33 49 160 5183 5183 [487603 samples, 913 seconds]
1024 26 25 29 34 48 160 222 5183 [522449 samples, 914 seconds]
64 26 25 29 34 48 160 242 5183 [561647 samples, 915 seconds]
128 26 25 29 34 47 160 242 5183 [600464 samples, 916 seconds]
256 26 25 29 34 47 160 242 5183 [638382 samples, 917 seconds]
512 26 25 29 33 46 155 242 5183 [675378 samples, 918 seconds]
1024 26 25 29 34 50 161 242 5183 [710090 samples, 919 seconds]
64 26 25 29 34 50 161 242 5183 [749220 samples, 920 seconds]
128 26 25 29 34 50 160 242 5183 [788087 samples, 921 seconds]
256 26 25 29 34 49 160 242 5183 [825909 samples, 922 seconds]
512 26 25 29 33 49 155 242 5183 [863086 samples, 923 seconds]
1024 26 25 29 34 48 155 242 5183 [897893 samples, 924 seconds]
64 26 25 29 34 48 160 242 5183 [937120 samples, 925 seconds]
128 26 25 29 34 47 155 242 5183 [976076 samples, 926 seconds]
256 26 25 29 34 47 160 301 5183 [1014012 samples, 927 seconds]
512 26 25 29 34 47 155 301 5183 [1051219 samples, 928 seconds]
1024 26 25 29 34 46 155 301 5183 [1086405 samples, 929 seconds]
64 26 25 29 34 46 160 301 5183 [1125449 samples, 930 seconds]
128 26 25 29 34 46 155 301 5183 [1164057 samples, 931 seconds]
256 26 25 29 34 46 155 301 5183 [1201807 samples, 932 seconds]
512 26 25 29 34 45 155 301 5183 [1238809 samples, 933 seconds]
1024 26 25 29 34 46 155 301 5183 [1273515 samples, 934 seconds]
64 26 25 29 34 45 155 301 5183 [1312642 samples, 935 seconds]
128 26 25 29 34 45 152 301 5183 [1351292 samples, 936 seconds]
256 26 25 29 34 45 152 301 5183 [1388914 samples, 937 seconds]
512 26 25 29 34 45 152 301 5183 [1425923 samples, 938 seconds]
1024 26 25 29 34 46 152 301 5183 [1460698 samples, 939 seconds]
64 26 25 29 34 46 152 301 5183 [1499710 samples, 940 seconds]
128 26 25 29 34 45 152 248 5183 [1538330 samples, 941 seconds]
256 26 25 29 34 45 152 263 5183 [1576012 samples, 942 seconds]
512 26 25 29 34 45 155 263 5183 [1612910 samples, 943 seconds]
1024 26 25 29 34 45 159 263 5183 [1647692 samples, 944 seconds]
64 26 25 29 34 45 155 263 5183 [1686746 samples, 945 seconds]
128 26 25 29 34 45 155 263 5183 [1725468 samples, 946 seconds]
256 26 25 29 34 45 160 263 5183 [1763290 samples, 947 seconds]
512 26 25 29 34 45 160 263 5183 [1800243 samples, 948 seconds]
1024 26 25 29 34 45 160 263 5183 [1835054 samples, 949 seconds]
64 26 25 29 34 45 159 263 5183 [1873952 samples, 950 seconds]
128 26 25 29 34 45 160 263 5183 [1912652 samples, 951 seconds]
256 26 25 29 34 45 159 263 5183 [1950573 samples, 952 seconds]
512 26 25 29 34 45 159 263 5183 [1987778 samples, 953 seconds]
1024 26 25 29 34 45 159 263 5183 [2022749 samples, 954 seconds]
64 26 25 29 34 45 156 263 5183 [2061847 samples, 955 seconds]
128 26 25 29 34 45 159 263 5183 [2100491 samples, 956 seconds]
256 26 25 29 34 44 159 263 5183 [2138515 samples, 957 seconds]
512 26 25 29 34 44 159 263 5183 [2175492 samples, 958 seconds]
1024 26 25 29 34 44 160 263 5183 [2210329 samples, 959 seconds]
64 26 25 29 34 44 160 263 5183 [2249552 samples, 960 seconds]
128 25 25 27 31 40 105 105 105 [38890 samples, 961 seconds]
256 25 25 28 32 46 131 247 247 [76750 samples, 962 seconds]
512 26 25 28 32 65 131 247 247 [113650 samples, 963 seconds]
1024 26 25 30 34 73 158 247 247 [148468 samples, 964 seconds]
64 26 25 29 34 55 132 247 247 [187753 samples, 965 seconds]
128 26 25 29 34 63 158 247 247 [226544 samples, 966 seconds]
256 26 25 29 34 65 134 247 247 [264532 samples, 967 seconds]
512 26 25 29 33 63 134 247 247 [301755 samples, 968 seconds]
1024 26 25 29 34 55 158 247 247 [336964 samples, 969 seconds]
64 26 25 29 34 54 145 247 247 [376332 samples, 970 seconds]
128 26 25 29 34 51 158 247 247 [415134 samples, 971 seconds]
256 26 25 29 33 50 145 247 247 [453176 samples, 972 seconds]
512 26 25 29 33 44 145 247 247 [490459 samples, 973 seconds]
1024 26 25 29 34 45 158 209 247 [525615 samples, 974 seconds]
64 26 25 29 34 44 145 209 247 [565039 samples, 975 seconds]
128 26 25 29 33 44 145 209 247 [603877 samples, 976 seconds]
256 26 25 29 33 48 167 209 247 [641985 samples, 977 seconds]
512 26 25 29 33 46 158 209 247 [679102 samples, 978 seconds]
1024 26 25 29 34 45 158 209 247 [714228 samples, 979 seconds]
64 26 25 29 34 44 158 230 247 [753555 samples, 980 seconds]
128 26 25 29 33 44 158 230 247 [792355 samples, 981 seconds]
256 26 25 29 33 43 158 230 247 [830439 samples, 982 seconds]
512 26 25 29 33 43 158 230 247 [867726 samples, 983 seconds]
1024 26 25 29 34 44 167 230 247 [902819 samples, 984 seconds]
64 26 25 29 34 44 167 230 247 [942130 samples, 985 seconds]
128 26 25 29 34 44 158 230 247 [981053 samples, 986 seconds]
256 26 25 29 34 44 167 230 247 [1019147 samples, 987 seconds]
512 26 25 29 34 43 158 230 247 [1056435 samples, 988 seconds]
1024 26 25 29 34 43 158 230 247 [1091574 samples, 989 seconds]
64 26 25 29 34 43 167 230 247 [1130839 samples, 990 seconds]
128 26 25 29 34 43 158 230 247 [1169843 samples, 991 seconds]
256 26 25 29 34 43 158 230 247 [1207758 samples, 992 seconds]
512 26 25 29 34 43 158 230 247 [1245019 samples, 993 seconds]
1024 26 25 29 34 43 158 230 247 [1280098 samples, 994 seconds]
64 26 25 29 34 43 163 237 247 [1319309 samples, 995 seconds]
128 26 25 29 34 43 158 237 247 [1358167 samples, 996 seconds]
256 26 25 29 34 42 158 237 247 [1396139 samples, 997 seconds]
512 26 25 29 34 42 158 237 247 [1433448 samples, 998 seconds]
1024 26 25 29 34 43 163 237 247 [1468662 samples, 999 seconds]
64 26 25 29 34 42 167 230 247 [1507934 samples, 1000 seconds]
128 26 25 29 34 42 167 230 247 [1546882 samples, 1001 seconds]
256 26 25 29 34 43 167 230 247 [1584967 samples, 1002 seconds]
512 26 25 29 34 43 168 230 247 [1622209 samples, 1003 seconds]
1024 26 25 29 34 43 168 230 247 [1657332 samples, 1004 seconds]
64 26 25 29 34 43 168 230 247 [1696592 samples, 1005 seconds]
128 26 25 29 34 42 168 230 247 [1735491 samples, 1006 seconds]
256 26 25 29 34 42 167 230 247 [1773518 samples, 1007 seconds]
512 26 25 29 34 42 167 230 247 [1810680 samples, 1008 seconds]
1024 26 25 29 34 42 167 230 247 [1845886 samples, 1009 seconds]
64 26 25 29 34 42 163 230 247 [1885252 samples, 1010 seconds]
128 26 25 29 34 42 163 230 247 [1924248 samples, 1011 seconds]
256 26 25 29 34 42 158 230 247 [1962287 samples, 1012 seconds]
512 26 25 29 34 42 158 230 247 [1999578 samples, 1013 seconds]
1024 26 25 29 34 42 163 230 247 [2034721 samples, 1014 seconds]
64 26 25 29 34 42 158 230 247 [2073928 samples, 1015 seconds]
128 26 25 29 34 42 163 230 247 [2112901 samples, 1016 seconds]
256 26 25 29 34 42 158 230 247 [2151030 samples, 1017 seconds]
512 26 25 29 34 42 163 237 249 [2188203 samples, 1018 seconds]
1024 26 25 29 34 42 163 237 249 [2223389 samples, 1019 seconds]
64 26 25 29 34 42 163 237 249 [2262802 samples, 1020 seconds]
128 25 25 27 30 40 161 161 161 [38932 samples, 1021 seconds]
256 25 25 27 31 40 94 161 161 [77086 samples, 1022 seconds]
512 26 25 28 32 41 161 235 235 [114207 samples, 1023 seconds]
1024 26 25 29 34 61 190 235 235 [149270 samples, 1024 seconds]
64 26 24 29 34 53 168 235 235 [188817 samples, 1025 seconds]
128 25 24 29 33 44 168 235 235 [227706 samples, 1026 seconds]
256 25 24 29 33 43 161 235 235 [265782 samples, 1027 seconds]
512 26 24 29 33 43 161 235 235 [303132 samples, 1028 seconds]
1024 26 25 29 34 43 161 235 235 [338431 samples, 1029 seconds]
64 26 24 29 33 43 161 235 235 [377798 samples, 1030 seconds]
128 26 24 29 33 43 168 235 235 [416740 samples, 1031 seconds]
256 26 24 29 33 42 161 235 235 [454987 samples, 1032 seconds]
512 26 24 29 33 42 161 235 235 [492237 samples, 1033 seconds]
1024 26 24 29 34 42 161 200 235 [527484 samples, 1034 seconds]
64 26 24 29 33 42 138 200 235 [566827 samples, 1035 seconds]
128 26 24 29 33 42 138 200 235 [605777 samples, 1036 seconds]
256 26 24 29 33 41 142 200 235 [643664 samples, 1037 seconds]
512 26 24 29 33 41 138 200 235 [680776 samples, 1038 seconds]
1024 26 24 29 33 42 138 200 235 [715797 samples, 1039 seconds]
64 26 24 29 33 42 137 200 235 [755146 samples, 1040 seconds]
128 26 24 29 33 42 137 200 235 [794030 samples, 1041 seconds]
256 26 24 29 33 42 137 200 235 [832100 samples, 1042 seconds]
512 26 24 29 33 42 137 221 235 [869279 samples, 1043 seconds]
1024 26 24 29 33 42 139 221 235 [904416 samples, 1044 seconds]
64 26 24 29 33 41 139 221 235 [943805 samples, 1045 seconds]
128 26 24 29 33 41 138 221 235 [982678 samples, 1046 seconds]
256 26 24 29 33 41 142 221 235 [1020624 samples, 1047 seconds]
512 26 24 29 33 41 139 221 235 [1057701 samples, 1048 seconds]
1024 26 24 29 33 42 157 221 235 [1092851 samples, 1049 seconds]
64 26 24 29 33 42 157 221 235 [1132111 samples, 1050 seconds]
128 26 24 29 33 42 157 221 235 [1170974 samples, 1051 seconds]
256 26 24 29 33 42 157 221 235 [1209124 samples, 1052 seconds]
512 26 24 29 33 42 157 221 235 [1246369 samples, 1053 seconds]
1024 26 25 29 34 42 157 221 235 [1281410 samples, 1054 seconds]
64 26 24 29 34 42 157 221 235 [1320728 samples, 1055 seconds]
128 26 24 29 34 42 157 221 235 [1359574 samples, 1056 seconds]
256 26 24 29 33 42 157 221 235 [1397600 samples, 1057 seconds]
512 26 25 29 33 42 157 221 235 [1434846 samples, 1058 seconds]
1024 26 25 29 34 42 157 221 235 [1469913 samples, 1059 seconds]
64 26 24 29 34 42 157 213 235 [1509325 samples, 1060 seconds]
128 26 24 29 34 42 157 213 235 [1548301 samples, 1061 seconds]
256 26 24 29 34 42 151 213 235 [1586499 samples, 1062 seconds]
512 26 24 29 34 42 151 213 235 [1623671 samples, 1063 seconds]
1024 26 24 29 34 42 151 221 273 [1658720 samples, 1064 seconds]
64 26 24 29 34 42 151 221 273 [1698212 samples, 1065 seconds]
128 26 24 29 34 42 151 221 273 [1737161 samples, 1066 seconds]
256 26 24 29 34 42 142 221 273 [1775247 samples, 1067 seconds]
512 26 24 29 34 42 142 221 273 [1812457 samples, 1068 seconds]
1024 26 24 29 34 42 151 221 273 [1847555 samples, 1069 seconds]
64 26 24 29 34 42 142 221 273 [1887122 samples, 1070 seconds]
128 26 24 29 34 42 142 221 273 [1926159 samples, 1071 seconds]
256 26 24 29 34 42 139 221 273 [1964356 samples, 1072 seconds]
512 26 24 29 34 42 139 221 273 [2001679 samples, 1073 seconds]
1024 26 24 29 34 42 139 221 273 [2036885 samples, 1074 seconds]
64 26 24 29 34 42 138 221 273 [2076165 samples, 1075 seconds]
128 26 24 29 34 42 138 221 273 [2115206 samples, 1076 seconds]
256 26 24 29 34 42 137 221 273 [2153404 samples, 1077 seconds]
512 26 24 29 34 42 137 221 273 [2190652 samples, 1078 seconds]
1024 26 24 29 34 42 137 221 273 [2225737 samples, 1079 seconds]
64 26 24 29 34 42 137 235 273 [2264993 samples, 1080 seconds]
128 25 24 27 31 45 95 95 95 [38920 samples, 1081 seconds]
256 25 25 27 32 42 95 198 198 [77004 samples, 1082 seconds]
512 26 25 28 32 45 95 198 198 [114092 samples, 1083 seconds]
1024 26 25 29 34 73 175 198 198 [149095 samples, 1084 seconds]
64 26 25 29 34 54 139 198 198 [188377 samples, 1085 seconds]
128 25 25 29 34 47 175 218 218 [227237 samples, 1086 seconds]
256 26 25 29 34 45 159 218 218 [265258 samples, 1087 seconds]
512 26 25 29 34 45 159 218 218 [302467 samples, 1088 seconds]
1024 26 25 29 34 43 175 285 285 [337619 samples, 1089 seconds]
64 26 25 29 34 42 159 285 285 [376871 samples, 1090 seconds]
128 26 25 29 34 42 175 285 285 [415616 samples, 1091 seconds]
256 26 25 29 34 42 159 285 285 [453689 samples, 1092 seconds]
512 26 25 29 33 43 171 285 285 [490839 samples, 1093 seconds]
1024 26 25 29 34 43 171 235 285 [526148 samples, 1094 seconds]
64 26 25 29 34 42 159 235 285 [565553 samples, 1095 seconds]
128 26 25 29 34 42 159 235 285 [604564 samples, 1096 seconds]
256 26 25 29 33 42 159 235 285 [642666 samples, 1097 seconds]
512 26 25 29 33 42 139 235 285 [679950 samples, 1098 seconds]
1024 26 25 29 34 42 139 235 285 [715155 samples, 1099 seconds]
64 26 25 29 34 42 131 235 285 [754512 samples, 1100 seconds]
128 26 25 29 34 42 131 235 285 [793513 samples, 1101 seconds]
256 26 25 29 34 42 131 235 285 [831612 samples, 1102 seconds]
512 26 25 29 33 42 127 235 285 [868880 samples, 1103 seconds]
1024 26 25 29 34 42 131 235 285 [903911 samples, 1104 seconds]
64 26 25 29 34 42 139 249 285 [943143 samples, 1105 seconds]
128 26 25 29 33 42 131 249 285 [982092 samples, 1106 seconds]
256 26 25 29 33 42 131 249 285 [1020156 samples, 1107 seconds]
512 26 25 29 33 42 127 249 285 [1057385 samples, 1108 seconds]
1024 26 25 29 34 42 131 249 285 [1092598 samples, 1109 seconds]
64 26 24 29 33 42 139 249 285 [1132062 samples, 1110 seconds]
128 26 24 29 33 42 131 249 285 [1170942 samples, 1111 seconds]
256 26 25 29 33 42 139 249 285 [1208874 samples, 1112 seconds]
512 26 25 29 33 42 139 249 285 [1246116 samples, 1113 seconds]
1024 26 25 29 33 42 139 249 285 [1281215 samples, 1114 seconds]
64 26 24 29 33 42 139 249 285 [1320573 samples, 1115 seconds]
128 26 25 29 33 42 131 249 285 [1359402 samples, 1116 seconds]
256 26 25 29 33 42 139 249 285 [1397083 samples, 1117 seconds]
512 26 25 29 33 42 140 249 285 [1433880 samples, 1118 seconds]
1024 26 25 29 34 42 147 249 285 [1468715 samples, 1119 seconds]
64 26 25 29 34 42 153 235 285 [1507813 samples, 1120 seconds]
128 26 25 29 34 42 153 235 285 [1546542 samples, 1121 seconds]
256 26 25 29 34 42 147 235 285 [1584391 samples, 1122 seconds]
512 26 25 29 34 42 147 235 285 [1621319 samples, 1123 seconds]
1024 26 25 29 34 42 140 235 285 [1656151 samples, 1124 seconds]
64 26 25 29 34 42 140 235 285 [1695205 samples, 1125 seconds]
128 26 25 29 34 42 140 235 285 [1733865 samples, 1126 seconds]
256 26 25 29 34 42 140 235 285 [1771627 samples, 1127 seconds]
512 26 25 29 34 42 153 235 285 [1808503 samples, 1128 seconds]
1024 26 25 29 34 42 153 235 285 [1843352 samples, 1129 seconds]
64 26 25 29 34 42 147 235 285 [1882390 samples, 1130 seconds]
128 26 25 29 34 42 147 235 285 [1921317 samples, 1131 seconds]
256 26 25 29 34 42 144 235 285 [1959355 samples, 1132 seconds]
512 26 25 29 34 42 144 235 285 [1996484 samples, 1133 seconds]
1024 26 25 29 34 42 147 235 285 [2031571 samples, 1134 seconds]
64 26 25 29 34 42 144 235 285 [2070649 samples, 1135 seconds]
128 26 25 29 34 42 147 235 285 [2109397 samples, 1136 seconds]
256 26 25 29 34 42 148 235 285 [2147442 samples, 1137 seconds]
512 26 25 29 34 42 148 235 285 [2184527 samples, 1138 seconds]
1024 26 25 29 34 42 153 235 285 [2219389 samples, 1139 seconds]
64 26 25 29 34 42 148 235 285 [2258523 samples, 1140 seconds]
128 25 25 27 32 63 104 104 104 [38710 samples, 1141 seconds]
256 25 25 27 31 51 104 152 152 [76815 samples, 1142 seconds]
512 26 25 28 32 64 125 152 152 [113903 samples, 1143 seconds]
1024 26 25 30 38 66 125 152 152 [148462 samples, 1144 seconds]
64 26 25 30 38 61 113 152 152 [187780 samples, 1145 seconds]
128 25 25 30 37 52 113 152 152 [226672 samples, 1146 seconds]
256 26 25 30 36 51 104 152 152 [264772 samples, 1147 seconds]
512 26 25 29 36 51 104 152 152 [301975 samples, 1148 seconds]
1024 26 25 30 36 51 113 164 164 [337134 samples, 1149 seconds]
64 26 25 29 36 50 104 164 164 [376482 samples, 1150 seconds]
128 26 25 29 35 50 113 164 164 [415276 samples, 1151 seconds]
256 26 25 29 35 49 104 164 164 [453216 samples, 1152 seconds]
512 26 25 29 35 47 104 164 164 [490383 samples, 1153 seconds]
1024 26 25 29 35 47 118 164 167 [525543 samples, 1154 seconds]
64 26 25 29 35 47 113 164 167 [564695 samples, 1155 seconds]
128 26 25 29 35 47 118 164 167 [603490 samples, 1156 seconds]
256 26 25 29 35 46 118 164 167 [641533 samples, 1157 seconds]
512 26 25 29 35 46 113 164 167 [678698 samples, 1158 seconds]
1024 26 25 29 35 46 118 164 167 [713751 samples, 1159 seconds]
64 26 25 29 35 46 113 164 167 [752969 samples, 1160 seconds]
128 26 25 29 35 46 118 164 167 [791829 samples, 1161 seconds]
256 26 25 29 34 45 118 164 167 [829765 samples, 1162 seconds]
512 26 25 29 34 45 113 164 167 [866751 samples, 1163 seconds]
1024 26 25 29 35 45 134 184 253 [901718 samples, 1164 seconds]
64 26 25 29 34 45 134 184 253 [940938 samples, 1165 seconds]
128 26 25 29 34 45 125 184 253 [979735 samples, 1166 seconds]
256 26 25 29 34 45 125 184 253 [1017729 samples, 1167 seconds]
512 26 25 29 34 45 118 184 253 [1054949 samples, 1168 seconds]
1024 26 25 29 34 45 125 184 253 [1089846 samples, 1169 seconds]
64 26 25 29 34 45 125 184 253 [1129028 samples, 1170 seconds]
128 26 25 29 34 45 125 184 253 [1167834 samples, 1171 seconds]
256 26 25 29 34 45 134 215 253 [1205686 samples, 1172 seconds]
512 26 25 29 34 45 146 215 253 [1242806 samples, 1173 seconds]
1024 26 25 29 34 45 134 215 253 [1277722 samples, 1174 seconds]
64 26 25 29 34 45 146 215 253 [1316924 samples, 1175 seconds]
128 26 25 29 34 44 134 215 253 [1355789 samples, 1176 seconds]
256 26 25 29 34 45 134 215 253 [1393792 samples, 1177 seconds]
512 26 25 29 34 44 134 215 253 [1430869 samples, 1178 seconds]
1024 26 25 29 34 44 134 228 253 [1465819 samples, 1179 seconds]
64 26 25 29 34 44 134 215 253 [1505020 samples, 1180 seconds]
128 26 25 29 34 45 134 215 253 [1543735 samples, 1181 seconds]
256 26 25 29 34 44 133 215 253 [1581747 samples, 1182 seconds]
512 26 25 29 34 44 133 215 253 [1618880 samples, 1183 seconds]
1024 26 25 29 34 45 133 215 253 [1654023 samples, 1184 seconds]
64 26 25 29 34 44 133 215 253 [1693138 samples, 1185 seconds]
128 26 25 29 34 44 134 228 253 [1731905 samples, 1186 seconds]
256 26 25 29 34 44 133 228 253 [1769839 samples, 1187 seconds]
512 26 25 29 34 44 133 228 253 [1806873 samples, 1188 seconds]
1024 26 25 29 34 44 133 228 253 [1841885 samples, 1189 seconds]
64 26 25 29 34 44 133 228 253 [1881079 samples, 1190 seconds]
128 26 25 29 34 44 133 228 253 [1919892 samples, 1191 seconds]
256 26 25 29 34 44 128 228 253 [1957841 samples, 1192 seconds]
512 26 25 29 34 44 128 228 253 [1994908 samples, 1193 seconds]
1024 26 25 29 34 43 128 228 253 [2029888 samples, 1194 seconds]
64 26 25 29 34 43 128 228 253 [2069184 samples, 1195 seconds]
128 26 25 29 34 43 128 228 253 [2107805 samples, 1196 seconds]
256 26 25 29 34 43 128 228 253 [2145731 samples, 1197 seconds]
512 26 25 29 34 43 126 228 253 [2182835 samples, 1198 seconds]
1024 26 25 29 34 43 126 228 253 [2217794 samples, 1199 seconds]
64 26 25 29 34 43 125 228 253 [2257006 samples, 1200 seconds]
128 25 25 27 31 37 101 101 101 [38824 samples, 1201 seconds]
256 25 25 27 31 39 76 101 101 [76894 samples, 1202 seconds]
512 26 25 28 32 39 84 101 101 [113999 samples, 1203 seconds]
1024 26 25 29 34 41 131 144 144 [149005 samples, 1204 seconds]
64 26 25 29 34 41 125 144 144 [188382 samples, 1205 seconds]
128 25 25 29 33 42 131 144 144 [227196 samples, 1206 seconds]
256 26 25 29 33 41 131 183 183 [265196 samples, 1207 seconds]
512 26 25 29 33 41 131 183 183 [302408 samples, 1208 seconds]
1024 26 25 29 34 42 144 183 183 [337592 samples, 1209 seconds]
64 26 25 29 34 42 131 183 183 [376797 samples, 1210 seconds]
128 26 25 29 34 42 131 183 183 [415636 samples, 1211 seconds]
256 26 25 29 33 42 127 183 183 [453551 samples, 1212 seconds]
512 26 25 29 33 42 131 183 183 [490703 samples, 1213 seconds]
1024 26 25 29 34 42 131 174 183 [525922 samples, 1214 seconds]
64 26 25 29 33 42 127 174 183 [565360 samples, 1215 seconds]
128 26 25 29 33 42 127 174 183 [604266 samples, 1216 seconds]
256 26 25 29 33 42 127 174 183 [642177 samples, 1217 seconds]
512 26 25 29 33 42 125 174 183 [679208 samples, 1218 seconds]
1024 26 25 29 34 42 125 174 183 [714196 samples, 1219 seconds]
64 26 25 29 33 42 121 174 183 [753367 samples, 1220 seconds]
128 26 25 29 33 42 124 174 183 [792126 samples, 1221 seconds]
256 26 25 29 33 42 124 174 183 [830058 samples, 1222 seconds]
512 26 25 29 33 41 121 174 183 [867130 samples, 1223 seconds]
1024 26 25 29 33 42 124 183 196 [902089 samples, 1224 seconds]
64 26 25 29 33 42 125 196 230 [941366 samples, 1225 seconds]
128 26 25 29 33 42 125 196 230 [980003 samples, 1226 seconds]
256 26 25 29 33 42 125 196 230 [1017919 samples, 1227 seconds]
512 26 25 29 33 41 124 196 230 [1054952 samples, 1228 seconds]
1024 26 25 29 33 42 124 196 230 [1089965 samples, 1229 seconds]
64 26 25 29 33 42 124 196 230 [1129293 samples, 1230 seconds]
128 26 25 29 33 41 121 196 230 [1168002 samples, 1231 seconds]
256 26 25 29 33 41 121 196 230 [1205998 samples, 1232 seconds]
512 26 25 29 33 41 121 196 230 [1243141 samples, 1233 seconds]
1024 26 25 29 33 41 120 196 230 [1278199 samples, 1234 seconds]
64 26 25 29 33 41 120 196 230 [1317396 samples, 1235 seconds]
128 26 25 29 33 41 108 196 230 [1356290 samples, 1236 seconds]
256 26 25 29 33 41 108 196 230 [1394193 samples, 1237 seconds]
512 26 25 29 33 41 108 196 230 [1431283 samples, 1238 seconds]
1024 26 25 29 33 41 108 230 257 [1466288 samples, 1239 seconds]
64 26 25 29 33 41 108 196 257 [1505590 samples, 1240 seconds]
128 26 25 29 33 41 120 211 257 [1544356 samples, 1241 seconds]
256 26 25 29 33 41 108 211 257 [1582333 samples, 1242 seconds]
512 26 25 29 33 41 108 211 257 [1619267 samples, 1243 seconds]
1024 26 25 29 33 41 108 230 257 [1654297 samples, 1244 seconds]
64 26 25 29 33 41 108 230 257 [1693534 samples, 1245 seconds]
128 26 25 29 33 41 108 230 257 [1732311 samples, 1246 seconds]
256 26 25 29 33 41 105 230 257 [1769967 samples, 1247 seconds]
512 26 25 29 33 41 105 230 257 [1806972 samples, 1248 seconds]
1024 26 25 29 33 41 108 230 257 [1841909 samples, 1249 seconds]
64 26 25 29 33 41 105 230 257 [1881185 samples, 1250 seconds]
128 26 25 29 33 41 105 230 257 [1919951 samples, 1251 seconds]
256 26 25 29 33 41 105 230 257 [1957994 samples, 1252 seconds]
512 26 25 29 33 41 105 230 257 [1995155 samples, 1253 seconds]
1024 26 25 29 33 41 105 230 257 [2030305 samples, 1254 seconds]
64 26 25 29 33 41 105 230 257 [2069607 samples, 1255 seconds]
128 26 25 29 33 41 108 230 257 [2108374 samples, 1256 seconds]
256 26 25 29 33 41 108 230 257 [2146358 samples, 1257 seconds]
512 26 25 29 33 41 108 230 257 [2183576 samples, 1258 seconds]
1024 26 25 29 33 41 108 230 257 [2218551 samples, 1259 seconds]
64 26 25 29 33 41 105 230 257 [2257743 samples, 1260 seconds]
128 25 25 27 30 49 203 203 203 [38803 samples, 1261 seconds]
256 25 25 28 32 46 96 203 203 [76638 samples, 1262 seconds]
512 26 25 28 32 46 125 203 203 [113682 samples, 1263 seconds]
1024 26 25 29 34 51 189 203 203 [148665 samples, 1264 seconds]
64 26 25 29 34 45 127 203 203 [187857 samples, 1265 seconds]
128 26 25 29 33 45 127 203 203 [226644 samples, 1266 seconds]
256 26 25 29 33 45 127 203 203 [264579 samples, 1267 seconds]
512 26 25 29 33 44 127 203 203 [301723 samples, 1268 seconds]
1024 26 25 29 34 44 127 203 203 [336753 samples, 1269 seconds]
64 26 25 29 34 45 127 203 203 [375948 samples, 1270 seconds]
128 26 25 29 34 44 156 203 203 [414707 samples, 1271 seconds]
256 26 25 29 34 44 183 254 254 [452766 samples, 1272 seconds]
512 26 25 29 34 44 183 254 254 [490057 samples, 1273 seconds]
1024 26 25 29 34 44 183 203 254 [525258 samples, 1274 seconds]
64 26 25 29 34 44 183 209 254 [564629 samples, 1275 seconds]
128 26 25 29 34 44 183 209 254 [603530 samples, 1276 seconds]
256 26 25 29 34 44 183 209 254 [641476 samples, 1277 seconds]
512 26 25 29 33 44 161 209 254 [678547 samples, 1278 seconds]
1024 26 25 29 34 44 183 209 254 [713494 samples, 1279 seconds]
64 26 25 29 34 43 183 209 254 [752695 samples, 1280 seconds]
128 26 25 29 34 43 183 209 254 [791538 samples, 1281 seconds]
256 26 25 29 34 43 183 209 254 [829501 samples, 1282 seconds]
512 26 25 29 34 43 161 209 254 [866560 samples, 1283 seconds]
1024 26 25 29 34 43 161 209 254 [901569 samples, 1284 seconds]
64 26 25 29 34 43 161 209 254 [940887 samples, 1285 seconds]
128 26 25 29 34 43 161 209 254 [979651 samples, 1286 seconds]
256 26 25 29 33 43 161 209 254 [1017493 samples, 1287 seconds]
512 26 25 29 33 43 156 209 254 [1054492 samples, 1288 seconds]
1024 26 25 29 34 43 156 209 254 [1089328 samples, 1289 seconds]
64 26 25 29 34 43 156 209 254 [1128490 samples, 1290 seconds]
128 26 25 29 33 43 127 209 254 [1167251 samples, 1291 seconds]
256 26 25 29 33 43 156 209 254 [1205117 samples, 1292 seconds]
512 26 25 29 33 43 156 209 254 [1242280 samples, 1293 seconds]
1024 26 25 29 34 43 149 209 254 [1277425 samples, 1294 seconds]
64 26 25 29 33 43 149 209 254 [1316768 samples, 1295 seconds]
128 26 25 29 33 43 146 209 254 [1355595 samples, 1296 seconds]
256 26 25 29 33 43 146 209 254 [1393567 samples, 1297 seconds]
512 26 25 29 33 43 146 209 254 [1430710 samples, 1298 seconds]
1024 26 25 29 33 43 133 209 254 [1465772 samples, 1299 seconds]
64 26 25 29 33 43 133 208 254 [1504963 samples, 1300 seconds]
128 26 25 29 33 43 146 209 254 [1543671 samples, 1301 seconds]
256 26 25 29 33 43 146 228 254 [1581542 samples, 1302 seconds]
512 26 25 29 33 43 149 228 254 [1618574 samples, 1303 seconds]
1024 26 25 29 33 43 146 228 254 [1653650 samples, 1304 seconds]
64 26 25 29 33 43 149 228 254 [1692965 samples, 1305 seconds]
128 26 25 29 33 43 149 228 254 [1731715 samples, 1306 seconds]
256 26 25 29 33 43 146 228 254 [1769501 samples, 1307 seconds]
512 26 25 29 33 43 146 228 254 [1806587 samples, 1308 seconds]
1024 26 25 29 33 43 149 228 254 [1841720 samples, 1309 seconds]
64 26 25 29 33 43 146 228 254 [1881058 samples, 1310 seconds]
128 26 25 29 33 43 146 228 254 [1919974 samples, 1311 seconds]
256 26 25 29 33 43 133 228 254 [1957943 samples, 1312 seconds]
512 26 25 29 33 43 146 228 259 [1995134 samples, 1313 seconds]
1024 26 25 29 34 43 149 228 259 [2030179 samples, 1314 seconds]
64 26 25 29 34 43 149 228 259 [2069412 samples, 1315 seconds]
128 26 25 29 34 43 149 228 259 [2108078 samples, 1316 seconds]
256 26 25 29 33 43 149 228 259 [2145941 samples, 1317 seconds]
512 26 25 29 33 43 149 228 259 [2182947 samples, 1318 seconds]
1024 26 25 29 34 43 149 228 259 [2217950 samples, 1319 seconds]
64 26 25 29 34 43 146 228 259 [2257103 samples, 1320 seconds]
128 25 25 27 30 41 96 96 96 [38811 samples, 1321 seconds]
256 25 25 27 31 42 111 232 232 [76555 samples, 1322 seconds]
512 26 25 28 32 41 111 232 232 [113359 samples, 1323 seconds]
1024 26 25 30 34 41 169 232 232 [148167 samples, 1324 seconds]
64 26 25 29 34 42 152 232 232 [187241 samples, 1325 seconds]
128 26 25 29 34 42 152 232 232 [225978 samples, 1326 seconds]
256 26 25 29 33 42 155 232 232 [263806 samples, 1327 seconds]
512 26 25 29 33 42 155 232 232 [300805 samples, 1328 seconds]
1024 26 25 29 34 42 155 232 232 [335838 samples, 1329 seconds]
64 26 25 29 34 42 152 232 232 [375110 samples, 1330 seconds]
128 26 25 29 33 42 155 232 232 [413981 samples, 1331 seconds]
256 26 25 29 33 42 152 232 232 [451916 samples, 1332 seconds]
512 26 25 29 33 42 152 232 232 [489122 samples, 1333 seconds]
1024 26 25 29 33 42 152 214 232 [524338 samples, 1334 seconds]
64 26 25 29 33 42 152 214 232 [563652 samples, 1335 seconds]
128 26 25 29 33 42 155 232 243 [602490 samples, 1336 seconds]
256 26 25 29 33 42 155 232 243 [640474 samples, 1337 seconds]
512 26 25 29 33 42 152 232 243 [677506 samples, 1338 seconds]
1024 26 25 29 33 42 152 232 243 [712495 samples, 1339 seconds]
64 26 25 29 33 42 111 232 243 [751837 samples, 1340 seconds]
128 26 25 29 33 41 111 232 243 [790736 samples, 1341 seconds]
256 26 25 29 33 41 152 232 243 [828626 samples, 1342 seconds]
512 26 25 29 33 41 111 232 243 [865594 samples, 1343 seconds]
1024 26 25 29 33 41 152 232 243 [900585 samples, 1344 seconds]
64 26 25 29 33 41 155 232 243 [939833 samples, 1345 seconds]
128 26 25 29 33 41 152 232 243 [978614 samples, 1346 seconds]
256 26 25 29 33 41 152 232 243 [1016548 samples, 1347 seconds]
512 26 25 29 33 41 111 232 243 [1053670 samples, 1348 seconds]
1024 26 25 29 33 41 111 232 243 [1088764 samples, 1349 seconds]
64 26 25 29 33 41 111 232 243 [1127964 samples, 1350 seconds]
128 26 25 29 33 41 105 232 243 [1166792 samples, 1351 seconds]
256 26 25 29 33 41 105 232 243 [1204752 samples, 1352 seconds]
512 26 25 29 33 41 111 232 243 [1241847 samples, 1353 seconds]
1024 26 25 29 33 41 111 232 243 [1276919 samples, 1354 seconds]
64 26 25 29 33 41 111 232 243 [1316283 samples, 1355 seconds]
128 26 25 29 33 41 107 232 243 [1355144 samples, 1356 seconds]
256 26 25 29 33 41 111 232 243 [1393086 samples, 1357 seconds]
512 26 25 29 33 41 116 232 243 [1430101 samples, 1358 seconds]
1024 26 25 29 33 41 116 232 243 [1465013 samples, 1359 seconds]
64 26 25 29 33 41 116 219 243 [1504291 samples, 1360 seconds]
128 26 25 29 33 41 116 219 243 [1543124 samples, 1361 seconds]
256 26 25 29 33 41 111 219 243 [1580991 samples, 1362 seconds]
512 26 25 29 33 41 121 232 249 [1618003 samples, 1363 seconds]
1024 26 25 29 34 42 131 232 249 [1653021 samples, 1364 seconds]
64 26 25 29 33 42 131 232 249 [1692257 samples, 1365 seconds]
128 26 25 29 33 42 132 232 249 [1731085 samples, 1366 seconds]
256 26 25 29 33 42 136 232 249 [1768899 samples, 1367 seconds]
512 26 25 29 33 41 136 232 249 [1805948 samples, 1368 seconds]
1024 26 25 29 33 42 152 232 249 [1841087 samples, 1369 seconds]
64 26 25 29 33 42 136 232 249 [1880373 samples, 1370 seconds]
128 26 25 29 33 41 136 232 249 [1919336 samples, 1371 seconds]
256 26 25 29 33 41 132 232 249 [1957314 samples, 1372 seconds]
512 26 25 29 33 41 132 232 249 [1994515 samples, 1373 seconds]
1024 26 25 29 33 41 132 232 249 [2029781 samples, 1374 seconds]
64 26 25 29 33 41 131 232 249 [2069254 samples, 1375 seconds]
128 26 25 29 33 41 131 232 249 [2108355 samples, 1376 seconds]
256 26 25 29 33 41 132 232 249 [2146425 samples, 1377 seconds]
512 26 25 29 33 41 131 232 249 [2183543 samples, 1378 seconds]
1024 26 25 29 33 41 131 232 249 [2218662 samples, 1379 seconds]
64 26 25 29 33 41 131 232 249 [2257815 samples, 1380 seconds]
128 25 25 27 32 42 216 216 216 [38703 samples, 1381 seconds]
256 25 25 28 32 52 156 216 216 [76558 samples, 1382 seconds]
512 26 25 28 32 52 216 219 219 [113576 samples, 1383 seconds]
1024 26 25 29 34 52 216 219 219 [148533 samples, 1384 seconds]
64 26 25 29 34 47 157 219 219 [187787 samples, 1385 seconds]
128 26 25 29 33 47 157 219 219 [226625 samples, 1386 seconds]
256 26 25 29 33 53 156 219 219 [264503 samples, 1387 seconds]
512 26 25 29 33 52 156 219 219 [301580 samples, 1388 seconds]
1024 26 25 29 33 52 160 219 219 [336388 samples, 1389 seconds]
64 26 25 29 33 52 160 250 250 [375309 samples, 1390 seconds]
128 26 25 29 33 51 175 250 250 [413586 samples, 1391 seconds]
256 26 25 29 33 51 160 250 250 [451154 samples, 1392 seconds]
512 26 25 29 33 49 160 250 250 [488030 samples, 1393 seconds]
1024 26 25 29 34 49 178 219 250 [522920 samples, 1394 seconds]
64 26 25 29 33 46 175 219 250 [562014 samples, 1395 seconds]
128 26 25 29 33 46 175 219 250 [600681 samples, 1396 seconds]
256 26 25 29 33 48 183 219 250 [638399 samples, 1397 seconds]
512 26 25 29 33 46 183 250 261 [675295 samples, 1398 seconds]
1024 26 25 29 34 46 183 250 261 [710159 samples, 1399 seconds]
64 26 25 29 34 46 205 250 261 [749274 samples, 1400 seconds]
128 26 25 29 33 46 189 250 261 [787917 samples, 1401 seconds]
256 26 25 29 33 46 189 250 261 [825629 samples, 1402 seconds]
512 26 25 29 33 45 183 250 261 [862618 samples, 1403 seconds]
1024 26 25 29 34 45 189 250 261 [897521 samples, 1404 seconds]
64 26 25 29 34 45 189 250 261 [936629 samples, 1405 seconds]
128 26 25 29 33 45 189 250 261 [975412 samples, 1406 seconds]
256 26 25 29 33 45 190 250 261 [1013226 samples, 1407 seconds]
512 26 25 29 33 45 189 250 261 [1050166 samples, 1408 seconds]
1024 26 25 29 34 45 205 250 261 [1084996 samples, 1409 seconds]
64 26 25 29 34 45 205 250 261 [1123966 samples, 1410 seconds]
128 26 25 29 34 45 190 250 261 [1162614 samples, 1411 seconds]
256 26 25 29 33 45 190 250 261 [1200393 samples, 1412 seconds]
512 26 25 29 33 45 205 261 317 [1237322 samples, 1413 seconds]
1024 26 25 29 34 45 190 261 317 [1272008 samples, 1414 seconds]
64 26 25 29 34 45 190 261 317 [1310928 samples, 1415 seconds]
128 26 25 29 34 45 190 261 317 [1349484 samples, 1416 seconds]
256 26 25 29 34 45 189 261 317 [1387228 samples, 1417 seconds]
512 26 25 29 34 45 189 261 317 [1424313 samples, 1418 seconds]
1024 26 25 29 34 45 189 261 317 [1459419 samples, 1419 seconds]
64 26 25 29 34 45 189 261 317 [1498647 samples, 1420 seconds]
128 26 25 29 34 45 189 250 317 [1537448 samples, 1421 seconds]
256 26 25 29 34 45 188 250 317 [1575297 samples, 1422 seconds]
512 26 25 29 34 45 188 250 317 [1612285 samples, 1423 seconds]
1024 26 25 29 34 44 188 250 317 [1647344 samples, 1424 seconds]
64 26 25 29 34 44 188 261 317 [1686451 samples, 1425 seconds]
128 26 25 29 34 44 188 261 317 [1725214 samples, 1426 seconds]
256 26 25 29 34 45 188 261 317 [1762959 samples, 1427 seconds]
512 26 25 29 34 44 188 261 317 [1799788 samples, 1428 seconds]
1024 26 25 29 34 44 189 261 317 [1834775 samples, 1429 seconds]
64 26 25 29 34 44 188 261 317 [1873980 samples, 1430 seconds]
128 26 25 29 34 44 189 261 317 [1912619 samples, 1431 seconds]
256 26 25 29 34 44 190 261 317 [1950439 samples, 1432 seconds]
512 26 25 29 33 44 193 289 317 [1987335 samples, 1433 seconds]
1024 26 25 29 34 44 195 289 317 [2022073 samples, 1434 seconds]
64 26 25 29 34 44 194 289 317 [2061055 samples, 1435 seconds]
128 26 25 29 34 44 195 289 317 [2099578 samples, 1436 seconds]
256 26 25 29 33 44 195 289 317 [2137223 samples, 1437 seconds]
512 26 25 29 33 44 194 289 317 [2174074 samples, 1438 seconds]
1024 26 25 29 34 44 195 289 317 [2208765 samples, 1439 seconds]
64 26 25 29 34 44 205 289 317 [2247672 samples, 1440 seconds]
128 25 25 27 31 40 186 186 186 [38686 samples, 1441 seconds]
256 26 25 28 32 66 123 186 186 [76332 samples, 1442 seconds]
512 26 25 28 32 65 186 201 201 [113306 samples, 1443 seconds]
1024 26 25 29 34 65 201 231 231 [148274 samples, 1444 seconds]
64 26 25 29 33 58 186 231 231 [187353 samples, 1445 seconds]
128 26 25 29 33 52 186 231 231 [226034 samples, 1446 seconds]
256 26 25 29 33 49 158 231 231 [263918 samples, 1447 seconds]
512 26 25 29 33 47 158 231 231 [301056 samples, 1448 seconds]
1024 26 25 29 33 46 186 321 321 [335999 samples, 1449 seconds]
64 26 25 29 33 44 158 321 321 [375071 samples, 1450 seconds]
128 26 25 29 33 44 172 321 321 [413744 samples, 1451 seconds]
256 26 25 29 33 45 172 321 321 [451600 samples, 1452 seconds]
512 26 25 29 33 43 172 321 321 [488618 samples, 1453 seconds]
1024 26 25 29 33 44 186 231 321 [523676 samples, 1454 seconds]
64 26 25 29 33 44 186 251 321 [562920 samples, 1455 seconds]
128 26 25 29 33 44 190 251 321 [601681 samples, 1456 seconds]
256 26 25 29 33 45 196 251 321 [639530 samples, 1457 seconds]
512 26 25 29 33 46 201 261 321 [676537 samples, 1458 seconds]
1024 26 25 29 34 46 210 261 321 [711523 samples, 1459 seconds]
64 26 25 29 34 45 201 261 321 [750912 samples, 1460 seconds]
128 26 25 29 34 46 201 261 321 [789806 samples, 1461 seconds]
256 26 25 29 33 46 201 261 321 [827815 samples, 1462 seconds]
512 26 25 29 33 45 201 261 321 [865012 samples, 1463 seconds]
1024 26 25 29 34 45 201 261 321 [899987 samples, 1464 seconds]
64 26 25 29 34 44 201 261 321 [939296 samples, 1465 seconds]
128 26 25 29 34 44 201 261 321 [978193 samples, 1466 seconds]
256 26 25 29 34 46 201 261 321 [1016038 samples, 1467 seconds]
512 26 25 29 34 46 201 261 321 [1053130 samples, 1468 seconds]
1024 26 25 29 34 46 201 261 321 [1088242 samples, 1469 seconds]
64 26 25 29 34 46 201 261 321 [1127461 samples, 1470 seconds]
128 26 25 29 34 46 201 261 321 [1166294 samples, 1471 seconds]
256 26 25 29 34 46 201 261 321 [1204105 samples, 1472 seconds]
512 26 25 29 34 46 201 261 321 [1241234 samples, 1473 seconds]
1024 26 25 29 34 46 201 261 321 [1276291 samples, 1474 seconds]
64 26 25 29 34 46 201 261 321 [1315619 samples, 1475 seconds]
128 26 25 29 34 47 201 261 321 [1354419 samples, 1476 seconds]
256 26 25 29 34 46 201 261 321 [1392612 samples, 1477 seconds]
512 26 25 29 34 46 204 321 335 [1429839 samples, 1478 seconds]
1024 26 25 29 34 46 201 321 335 [1465059 samples, 1479 seconds]
64 26 25 29 34 46 201 261 335 [1504528 samples, 1480 seconds]
128 26 25 29 34 46 201 261 335 [1543417 samples, 1481 seconds]
256 26 25 29 34 47 201 261 335 [1581494 samples, 1482 seconds]
512 26 25 29 34 47 201 261 335 [1618749 samples, 1483 seconds]
1024 26 25 29 34 47 201 261 335 [1653982 samples, 1484 seconds]
64 26 25 29 34 46 201 261 335 [1693417 samples, 1485 seconds]
128 26 25 29 34 46 201 261 335 [1732364 samples, 1486 seconds]
256 26 25 29 34 45 197 261 335 [1770348 samples, 1487 seconds]
512 26 25 29 34 46 197 261 335 [1807244 samples, 1488 seconds]
1024 26 25 29 34 45 197 261 335 [1842194 samples, 1489 seconds]
64 26 25 29 34 45 197 311 335 [1881431 samples, 1490 seconds]
128 26 25 29 34 45 197 311 335 [1920317 samples, 1491 seconds]
256 26 25 29 34 45 196 311 335 [1958193 samples, 1492 seconds]
512 26 25 29 34 45 197 311 335 [1995272 samples, 1493 seconds]
1024 26 25 29 34 46 197 311 335 [2030295 samples, 1494 seconds]
64 26 25 29 34 45 197 311 335 [2069561 samples, 1495 seconds]
128 26 25 29 34 46 197 311 335 [2108251 samples, 1496 seconds]
256 26 25 29 34 46 201 311 335 [2146026 samples, 1497 seconds]
512 26 25 29 34 46 197 311 335 [2183044 samples, 1498 seconds]
1024 26 25 29 34 46 201 311 335 [2218060 samples, 1499 seconds]
64 26 25 29 34 45 201 311 335 [2257382 samples, 1500 seconds]
128 25 25 27 31 38 114 114 114 [38904 samples, 1501 seconds]
256 25 25 27 32 55 137 144 144 [76911 samples, 1502 seconds]
512 26 25 28 32 57 144 149 149 [113947 samples, 1503 seconds]
1024 26 25 29 34 55 144 149 149 [148891 samples, 1504 seconds]
64 26 25 29 34 54 137 149 149 [187943 samples, 1505 seconds]
128 26 25 29 34 52 137 149 149 [226728 samples, 1506 seconds]
256 26 25 29 33 54 137 233 233 [264378 samples, 1507 seconds]
512 26 25 29 33 54 137 233 233 [301203 samples, 1508 seconds]
1024 26 25 30 34 58 137 233 233 [336115 samples, 1509 seconds]
64 26 25 29 34 57 114 233 233 [375376 samples, 1510 seconds]
128 26 25 29 34 57 114 233 233 [414186 samples, 1511 seconds]
256 26 25 29 34 55 114 233 233 [452153 samples, 1512 seconds]
512 26 25 29 34 54 114 233 233 [489297 samples, 1513 seconds]
1024 26 25 29 34 54 137 233 255 [524346 samples, 1514 seconds]
64 26 25 29 34 54 132 233 255 [563578 samples, 1515 seconds]
128 26 25 29 34 52 137 233 255 [602292 samples, 1516 seconds]
256 26 25 29 34 50 137 233 255 [640344 samples, 1517 seconds]
512 26 25 29 34 49 132 233 255 [677427 samples, 1518 seconds]
1024 26 25 29 34 49 132 233 255 [712460 samples, 1519 seconds]
64 26 25 29 34 48 132 233 255 [751753 samples, 1520 seconds]
128 26 25 29 34 49 132 233 255 [790548 samples, 1521 seconds]
256 26 25 29 34 48 132 233 255 [828592 samples, 1522 seconds]
512 26 25 29 34 48 129 233 255 [865542 samples, 1523 seconds]
1024 26 25 29 34 48 137 255 279 [900476 samples, 1524 seconds]
64 26 25 29 34 48 137 255 279 [939629 samples, 1525 seconds]
128 26 25 29 34 48 137 255 279 [978282 samples, 1526 seconds]
256 26 25 29 34 48 137 255 279 [1016126 samples, 1527 seconds]
512 26 25 29 34 47 132 255 279 [1053137 samples, 1528 seconds]
1024 26 25 29 34 48 144 269 279 [1087980 samples, 1529 seconds]
64 26 25 29 34 48 144 269 279 [1127026 samples, 1530 seconds]
128 26 25 29 34 48 137 269 279 [1165654 samples, 1531 seconds]
256 26 25 29 34 48 137 269 279 [1203477 samples, 1532 seconds]
512 26 25 29 34 47 137 269 279 [1240529 samples, 1533 seconds]
1024 26 25 29 34 48 144 269 279 [1275407 samples, 1534 seconds]
64 26 25 29 34 47 144 269 279 [1314625 samples, 1535 seconds]
128 26 25 29 34 47 144 269 279 [1353298 samples, 1536 seconds]
256 26 25 29 34 47 146 269 279 [1391068 samples, 1537 seconds]
512 26 25 29 34 47 146 269 279 [1428088 samples, 1538 seconds]
1024 26 25 29 34 47 146 269 279 [1463025 samples, 1539 seconds]
64 26 25 29 34 47 147 255 279 [1502122 samples, 1540 seconds]
128 26 25 29 34 48 147 255 279 [1540802 samples, 1541 seconds]
256 26 25 29 34 48 147 255 279 [1578577 samples, 1542 seconds]
512 26 25 29 34 48 147 255 279 [1615464 samples, 1543 seconds]
1024 26 25 29 34 48 149 255 279 [1650299 samples, 1544 seconds]
64 26 25 29 34 48 149 261 279 [1689293 samples, 1545 seconds]
128 26 25 29 34 48 152 261 279 [1727838 samples, 1546 seconds]
256 26 25 29 34 48 149 261 279 [1765518 samples, 1547 seconds]
512 26 25 29 34 48 152 261 279 [1802431 samples, 1548 seconds]
1024 26 25 29 34 49 161 261 279 [1837268 samples, 1549 seconds]
64 26 25 29 34 48 161 261 279 [1876308 samples, 1550 seconds]
128 26 25 29 34 49 161 261 279 [1915023 samples, 1551 seconds]
256 26 25 29 34 49 161 261 279 [1952786 samples, 1552 seconds]
512 26 25 29 34 49 165 261 279 [1989689 samples, 1553 seconds]
1024 26 25 29 34 50 176 261 279 [2024420 samples, 1554 seconds]
64 26 25 29 34 50 176 261 279 [2063467 samples, 1555 seconds]
128 26 25 29 34 50 176 261 279 [2102166 samples, 1556 seconds]
256 26 25 29 34 50 176 261 279 [2139941 samples, 1557 seconds]
512 26 25 29 34 50 176 261 279 [2176882 samples, 1558 seconds]
1024 26 25 29 34 50 177 261 279 [2211581 samples, 1559 seconds]
64 26 25 29 34 50 177 261 279 [2250484 samples, 1560 seconds]
128 25 25 27 30 37 150 150 150 [38652 samples, 1561 seconds]
256 26 25 28 31 45 159 271 271 [76368 samples, 1562 seconds]
512 26 25 28 31 53 159 271 271 [113279 samples, 1563 seconds]
1024 26 25 29 34 65 193 271 271 [148239 samples, 1564 seconds]
64 26 25 29 33 53 162 271 271 [187236 samples, 1565 seconds]
128 26 25 29 33 47 162 271 271 [225814 samples, 1566 seconds]
256 26 25 29 33 50 162 271 271 [263504 samples, 1567 seconds]
512 26 25 29 33 47 167 271 271 [300457 samples, 1568 seconds]
1024 26 25 29 34 51 167 271 271 [335404 samples, 1569 seconds]
64 26 25 29 34 47 162 271 271 [374500 samples, 1570 seconds]
128 26 25 29 34 47 162 271 271 [413195 samples, 1571 seconds]
256 26 25 29 34 49 159 271 271 [451066 samples, 1572 seconds]
512 26 25 29 34 46 159 271 271 [488122 samples, 1573 seconds]
1024 26 25 29 34 46 162 271 323 [523218 samples, 1574 seconds]
64 26 25 29 34 46 159 271 323 [562450 samples, 1575 seconds]
128 26 25 29 34 45 159 271 323 [601286 samples, 1576 seconds]
256 26 25 29 34 45 159 271 323 [639163 samples, 1577 seconds]
512 26 25 29 33 45 150 271 323 [676274 samples, 1578 seconds]
1024 26 25 29 34 46 150 271 323 [711412 samples, 1579 seconds]
64 26 25 29 34 46 150 271 323 [750769 samples, 1580 seconds]
128 26 25 29 34 46 150 271 323 [789760 samples, 1581 seconds]
256 26 25 29 34 45 150 271 323 [827862 samples, 1582 seconds]
512 26 25 29 34 45 149 271 323 [865053 samples, 1583 seconds]
1024 26 25 29 34 46 159 271 323 [900005 samples, 1584 seconds]
64 26 25 29 34 46 162 271 323 [939181 samples, 1585 seconds]
128 26 25 29 34 46 162 271 323 [978032 samples, 1586 seconds]
256 26 25 29 34 46 167 287 323 [1015923 samples, 1587 seconds]
512 26 25 29 34 46 167 287 323 [1053099 samples, 1588 seconds]
1024 26 25 29 34 46 195 287 323 [1088264 samples, 1589 seconds]
64 26 25 29 34 46 195 287 323 [1127496 samples, 1590 seconds]
128 26 25 29 34 46 193 287 323 [1166346 samples, 1591 seconds]
256 26 25 29 34 46 193 287 323 [1204303 samples, 1592 seconds]
512 26 25 29 34 46 195 287 323 [1241401 samples, 1593 seconds]
1024 26 25 29 34 45 193 287 323 [1276451 samples, 1594 seconds]
64 26 25 29 34 45 195 287 323 [1315809 samples, 1595 seconds]
128 26 25 29 34 46 193 287 323 [1354655 samples, 1596 seconds]
256 26 25 29 34 46 193 287 323 [1392469 samples, 1597 seconds]
512 26 25 29 34 46 193 287 323 [1429495 samples, 1598 seconds]
1024 26 25 29 34 46 167 287 323 [1463970 samples, 1599 seconds]
64 26 25 29 34 46 167 281 323 [1503236 samples, 1600 seconds]
128 26 25 29 34 46 167 281 323 [1542097 samples, 1601 seconds]
256 26 25 29 34 46 167 281 323 [1579958 samples, 1602 seconds]
512 26 25 29 34 46 170 281 323 [1617064 samples, 1603 seconds]
1024 26 25 29 34 46 167 281 323 [1652188 samples, 1604 seconds]
64 26 25 29 34 46 170 281 323 [1691596 samples, 1605 seconds]
128 26 25 29 34 46 170 281 323 [1730359 samples, 1606 seconds]
256 26 25 29 34 46 170 287 323 [1768195 samples, 1607 seconds]
512 26 25 29 34 46 193 287 323 [1805151 samples, 1608 seconds]
1024 26 25 29 34 47 195 287 323 [1839980 samples, 1609 seconds]
64 26 25 29 34 46 193 287 323 [1879266 samples, 1610 seconds]
128 26 25 29 34 46 193 287 323 [1918122 samples, 1611 seconds]
256 26 25 29 34 46 185 287 323 [1956155 samples, 1612 seconds]
512 26 25 29 34 46 193 287 323 [1993248 samples, 1613 seconds]
1024 26 25 29 34 47 195 287 323 [2028173 samples, 1614 seconds]
64 26 25 29 34 46 193 287 323 [2067292 samples, 1615 seconds]
128 26 25 29 34 46 193 287 323 [2106241 samples, 1616 seconds]
256 26 25 29 34 46 193 287 323 [2144285 samples, 1617 seconds]
512 26 25 29 34 46 185 287 323 [2181494 samples, 1618 seconds]
1024 26 25 29 34 46 185 287 323 [2216563 samples, 1619 seconds]
64 26 25 29 34 46 174 287 323 [2255835 samples, 1620 seconds]
128 25 25 27 31 44 115 115 115 [38901 samples, 1621 seconds]
256 25 25 27 31 57 133 277 277 [76860 samples, 1622 seconds]
512 26 25 28 32 85 267 277 277 [113914 samples, 1623 seconds]
1024 26 25 29 34 81 267 277 277 [149033 samples, 1624 seconds]
64 26 25 29 34 65 233 277 277 [188293 samples, 1625 seconds]
128 25 25 29 34 62 233 277 277 [227167 samples, 1626 seconds]
256 26 25 29 34 58 151 277 277 [265082 samples, 1627 seconds]
512 26 25 29 33 54 151 277 277 [302121 samples, 1628 seconds]
1024 26 25 29 34 53 233 291 291 [337261 samples, 1629 seconds]
64 26 25 29 34 52 151 291 291 [376569 samples, 1630 seconds]
128 26 25 29 33 52 151 291 291 [415563 samples, 1631 seconds]
256 26 25 29 33 52 161 291 291 [453440 samples, 1632 seconds]
512 26 25 29 33 52 233 307 307 [490567 samples, 1633 seconds]
1024 26 25 29 34 51 233 291 307 [525760 samples, 1634 seconds]
64 26 25 29 34 52 161 291 307 [565072 samples, 1635 seconds]
128 26 25 29 33 52 161 291 307 [603881 samples, 1636 seconds]
256 26 25 29 33 53 233 291 307 [641805 samples, 1637 seconds]
512 26 25 29 33 53 228 291 307 [678929 samples, 1638 seconds]
1024 26 25 29 34 54 233 291 307 [713892 samples, 1639 seconds]
64 26 25 29 34 53 228 291 307 [753226 samples, 1640 seconds]
128 26 25 29 34 52 228 291 307 [792201 samples, 1641 seconds]
256 26 25 29 34 52 228 291 307 [830130 samples, 1642 seconds]
512 26 25 29 34 52 223 291 307 [867165 samples, 1643 seconds]
1024 26 25 29 34 53 223 291 307 [902266 samples, 1644 seconds]
64 26 25 29 34 52 224 291 307 [941425 samples, 1645 seconds]
128 26 25 29 34 52 223 291 307 [980272 samples, 1646 seconds]
256 26 25 29 34 52 224 291 307 [1018122 samples, 1647 seconds]
512 26 25 29 34 52 224 291 307 [1055092 samples, 1648 seconds]
1024 26 25 29 34 51 224 291 307 [1090258 samples, 1649 seconds]
64 26 25 29 34 51 224 291 307 [1129504 samples, 1650 seconds]
128 26 25 29 34 51 223 291 307 [1168311 samples, 1651 seconds]
256 26 25 29 34 51 224 291 307 [1206068 samples, 1652 seconds]
512 26 25 29 34 51 224 291 307 [1243093 samples, 1653 seconds]
1024 26 25 29 34 51 224 291 307 [1278099 samples, 1654 seconds]
64 26 25 29 34 50 224 291 307 [1317459 samples, 1655 seconds]
128 26 25 29 34 50 223 291 307 [1356271 samples, 1656 seconds]
256 26 25 29 34 50 223 291 307 [1394089 samples, 1657 seconds]
512 26 25 29 33 50 223 291 307 [1431189 samples, 1658 seconds]
1024 26 25 29 34 48 219 291 307 [1466251 samples, 1659 seconds]
64 26 25 29 34 48 220 277 307 [1505360 samples, 1660 seconds]
128 26 25 29 33 48 220 277 307 [1544088 samples, 1661 seconds]
256 26 25 29 33 48 220 291 365 [1582098 samples, 1662 seconds]
512 26 25 29 33 50 220 291 365 [1619189 samples, 1663 seconds]
1024 26 25 29 34 48 219 291 365 [1654400 samples, 1664 seconds]
64 26 25 29 34 48 220 299 365 [1693703 samples, 1665 seconds]
128 26 25 29 34 48 220 299 365 [1732540 samples, 1666 seconds]
256 26 25 29 33 48 219 299 365 [1770410 samples, 1667 seconds]
512 26 25 29 34 50 220 299 365 [1807339 samples, 1668 seconds]
1024 26 25 29 34 50 223 299 365 [1842247 samples, 1669 seconds]
64 26 25 29 34 48 220 299 365 [1881444 samples, 1670 seconds]
128 26 25 29 34 48 222 299 365 [1920189 samples, 1671 seconds]
256 26 25 29 34 48 220 299 365 [1958099 samples, 1672 seconds]
512 26 25 29 34 48 220 299 365 [1995171 samples, 1673 seconds]
1024 26 25 29 34 48 222 307 365 [2030141 samples, 1674 seconds]
64 26 25 29 34 48 220 307 365 [2069382 samples, 1675 seconds]
128 26 25 29 34 48 220 307 365 [2108216 samples, 1676 seconds]
256 26 25 29 34 48 220 307 365 [2146172 samples, 1677 seconds]
512 26 25 29 34 50 220 307 365 [2183074 samples, 1678 seconds]
1024 26 25 29 34 50 222 307 365 [2218064 samples, 1679 seconds]
64 26 25 29 34 50 221 307 365 [2257258 samples, 1680 seconds]
128 25 25 27 30 37 196 196 196 [38707 samples, 1681 seconds]
256 25 25 27 31 40 196 261 261 [76630 samples, 1682 seconds]
512 26 25 28 32 65 196 261 261 [113621 samples, 1683 seconds]
1024 26 25 30 34 65 261 319 319 [148555 samples, 1684 seconds]
64 26 25 29 34 53 221 319 319 [187483 samples, 1685 seconds]
128 26 25 29 34 48 221 319 319 [225961 samples, 1686 seconds]
256 26 25 29 34 52 196 319 319 [263542 samples, 1687 seconds]
512 26 25 29 34 52 196 319 319 [300494 samples, 1688 seconds]
1024 26 25 30 35 64 221 319 319 [335218 samples, 1689 seconds]
64 26 25 30 35 64 196 319 319 [374209 samples, 1690 seconds]
128 26 25 29 35 63 196 319 319 [412864 samples, 1691 seconds]
256 26 25 29 35 62 196 319 319 [450761 samples, 1692 seconds]
512 26 25 29 35 61 221 319 319 [487759 samples, 1693 seconds]
1024 26 25 30 35 60 221 311 319 [522746 samples, 1694 seconds]
64 26 25 29 35 60 196 311 319 [561936 samples, 1695 seconds]
128 26 25 29 35 58 196 311 319 [600825 samples, 1696 seconds]
256 26 25 29 34 58 255 311 319 [638632 samples, 1697 seconds]
512 26 25 29 34 61 221 311 319 [675571 samples, 1698 seconds]
1024 26 25 30 35 60 221 311 319 [710287 samples, 1699 seconds]
64 26 25 30 34 58 221 311 319 [749173 samples, 1700 seconds]
128 26 25 30 34 58 210 311 319 [787884 samples, 1701 seconds]
256 26 25 30 34 57 210 311 319 [825692 samples, 1702 seconds]
512 26 25 29 34 56 203 311 319 [862736 samples, 1703 seconds]
1024 26 25 30 34 55 210 311 319 [897892 samples, 1704 seconds]
64 26 25 29 34 55 210 311 319 [937040 samples, 1705 seconds]
128 26 25 29 34 55 203 311 319 [975803 samples, 1706 seconds]
256 26 25 29 34 53 207 311 319 [1013592 samples, 1707 seconds]
512 26 25 29 34 52 203 311 319 [1050526 samples, 1708 seconds]
1024 26 25 30 34 51 203 311 319 [1085342 samples, 1709 seconds]
64 26 25 30 34 51 203 311 319 [1124251 samples, 1710 seconds]
128 26 25 30 34 50 196 311 319 [1162834 samples, 1711 seconds]
256 26 25 29 34 50 196 311 319 [1200665 samples, 1712 seconds]
512 26 25 29 34 49 203 311 319 [1237720 samples, 1713 seconds]
1024 26 25 30 34 48 196 311 319 [1272561 samples, 1714 seconds]
64 26 25 30 34 48 196 311 319 [1311603 samples, 1715 seconds]
128 26 25 29 34 47 196 311 319 [1350324 samples, 1716 seconds]
256 26 25 29 34 46 196 311 319 [1388110 samples, 1717 seconds]
512 26 25 29 34 46 196 311 319 [1425172 samples, 1718 seconds]
1024 26 25 29 34 46 196 311 319 [1460214 samples, 1719 seconds]
64 26 25 29 34 46 196 311 319 [1499527 samples, 1720 seconds]
128 26 25 29 34 46 196 293 319 [1538472 samples, 1721 seconds]
256 26 25 29 34 46 194 293 319 [1576414 samples, 1722 seconds]
512 26 25 29 34 46 194 293 319 [1613607 samples, 1723 seconds]
1024 26 25 29 34 46 194 293 319 [1648724 samples, 1724 seconds]
64 26 25 29 34 46 192 293 319 [1688110 samples, 1725 seconds]
128 26 25 29 34 46 192 293 319 [1727000 samples, 1726 seconds]
256 26 25 29 34 46 192 293 319 [1765000 samples, 1727 seconds]
512 26 25 29 34 46 192 293 319 [1802135 samples, 1728 seconds]
1024 26 25 29 34 46 192 293 319 [1837098 samples, 1729 seconds]
64 26 25 29 34 46 190 293 319 [1876377 samples, 1730 seconds]
128 26 25 29 34 45 190 293 319 [1915280 samples, 1731 seconds]
256 26 25 29 34 46 190 293 319 [1953102 samples, 1732 seconds]
512 26 25 29 34 45 190 293 319 [1989999 samples, 1733 seconds]
1024 26 25 29 34 46 190 293 319 [2024964 samples, 1734 seconds]
64 26 25 29 34 45 188 293 319 [2064022 samples, 1735 seconds]
128 26 25 29 34 45 190 293 319 [2102761 samples, 1736 seconds]
256 26 25 29 34 45 190 293 319 [2140659 samples, 1737 seconds]
512 26 25 29 34 45 188 293 319 [2177640 samples, 1738 seconds]
1024 26 25 29 34 45 188 293 319 [2212689 samples, 1739 seconds]
64 26 25 29 34 45 180 293 319 [2251975 samples, 1740 seconds]
128 25 25 27 30 35 109 109 109 [38706 samples, 1741 seconds]
256 26 25 28 31 38 155 181 181 [76318 samples, 1742 seconds]
512 26 25 28 32 71 181 228 228 [113136 samples, 1743 seconds]
1024 26 25 29 34 56 181 228 228 [148213 samples, 1744 seconds]
64 26 25 29 34 47 155 228 228 [187398 samples, 1745 seconds]
128 26 25 29 33 44 155 228 228 [226069 samples, 1746 seconds]
256 26 25 29 33 46 155 261 261 [263940 samples, 1747 seconds]
512 26 25 29 33 46 155 261 261 [300948 samples, 1748 seconds]
1024 26 25 29 34 44 155 261 261 [336027 samples, 1749 seconds]
64 26 25 29 33 44 155 261 261 [375226 samples, 1750 seconds]
128 26 25 29 33 44 155 261 261 [413954 samples, 1751 seconds]
256 26 25 29 33 43 132 261 261 [451968 samples, 1752 seconds]
512 26 25 29 33 42 132 261 261 [489043 samples, 1753 seconds]
1024 26 25 29 34 43 155 228 261 [524099 samples, 1754 seconds]
64 26 25 29 33 43 132 228 261 [563324 samples, 1755 seconds]
128 26 25 29 33 42 137 228 261 [602111 samples, 1756 seconds]
256 26 25 29 33 42 137 228 261 [640079 samples, 1757 seconds]
512 26 25 29 33 42 132 228 261 [677194 samples, 1758 seconds]
1024 26 25 29 33 42 132 228 261 [712241 samples, 1759 seconds]
64 26 25 29 33 42 132 231 261 [751400 samples, 1760 seconds]
128 26 25 29 33 42 132 231 261 [790179 samples, 1761 seconds]
256 26 25 29 33 42 137 234 261 [828132 samples, 1762 seconds]
512 26 25 29 33 41 132 234 261 [865168 samples, 1763 seconds]
1024 26 25 29 33 42 132 234 261 [900130 samples, 1764 seconds]
64 26 25 29 33 42 132 234 261 [939231 samples, 1765 seconds]
128 26 25 29 33 41 129 234 261 [978038 samples, 1766 seconds]
256 26 25 29 33 41 129 234 261 [1015954 samples, 1767 seconds]
512 26 25 29 33 41 129 234 261 [1052965 samples, 1768 seconds]
1024 26 25 29 33 42 129 234 261 [1087967 samples, 1769 seconds]
64 26 25 29 33 41 129 234 261 [1127105 samples, 1770 seconds]
128 26 25 29 33 41 123 234 261 [1165923 samples, 1771 seconds]
256 26 25 29 33 41 123 234 261 [1203821 samples, 1772 seconds]
512 26 25 29 33 41 123 234 261 [1240943 samples, 1773 seconds]
1024 26 25 29 33 42 129 234 261 [1276013 samples, 1774 seconds]
64 26 25 29 33 41 129 234 261 [1315261 samples, 1775 seconds]
128 26 25 29 33 41 129 234 261 [1354004 samples, 1776 seconds]
256 26 25 29 33 41 129 234 261 [1391932 samples, 1777 seconds]
512 26 25 29 33 41 129 234 261 [1429002 samples, 1778 seconds]
1024 26 25 29 33 41 123 234 261 [1463973 samples, 1779 seconds]
64 26 25 29 33 41 123 231 261 [1503233 samples, 1780 seconds]
128 26 25 29 33 41 123 231 261 [1542139 samples, 1781 seconds]
256 26 25 29 33 41 123 231 261 [1579828 samples, 1782 seconds]
512 26 25 29 33 41 123 231 261 [1616782 samples, 1783 seconds]
1024 26 25 29 34 42 119 231 261 [1651742 samples, 1784 seconds]
64 26 25 29 34 41 119 231 261 [1690961 samples, 1785 seconds]
128 26 25 29 34 41 119 231 261 [1729824 samples, 1786 seconds]
256 26 25 29 34 41 118 231 261 [1767663 samples, 1787 seconds]
512 26 25 29 33 41 118 231 261 [1804737 samples, 1788 seconds]
1024 26 25 29 34 41 118 231 261 [1839667 samples, 1789 seconds]
64 26 25 29 34 42 118 231 261 [1878858 samples, 1790 seconds]
128 26 25 29 34 41 118 231 261 [1917631 samples, 1791 seconds]
256 26 25 29 34 42 113 231 261 [1955586 samples, 1792 seconds]
512 26 25 29 34 41 113 231 261 [1992857 samples, 1793 seconds]
1024 26 25 29 34 41 113 231 261 [2028030 samples, 1794 seconds]
64 26 25 29 34 41 112 231 261 [2067400 samples, 1795 seconds]
128 26 25 29 33 41 112 231 261 [2106146 samples, 1796 seconds]
256 26 25 29 33 41 112 231 261 [2144067 samples, 1797 seconds]
512 26 25 29 33 41 112 234 353 [2181152 samples, 1798 seconds]
1024 26 25 29 34 41 112 234 353 [2216156 samples, 1799 seconds]
64 26 25 29 34 41 112 234 353 [2255553 samples, 1800 seconds]
128 25 25 27 31 38 149 149 149 [38816 samples, 1801 seconds]
256 25 25 27 31 39 149 210 210 [76694 samples, 1802 seconds]
512 26 25 28 31 46 149 210 210 [113713 samples, 1803 seconds]
1024 26 25 29 34 50 210 210 210 [148722 samples, 1804 seconds]
64 26 25 29 33 44 177 210 210 [188025 samples, 1805 seconds]
128 26 25 29 33 45 177 210 210 [226881 samples, 1806 seconds]
256 26 25 29 33 50 149 210 210 [264835 samples, 1807 seconds]
512 26 25 29 34 57 177 223 223 [301837 samples, 1808 seconds]
1024 26 25 29 34 52 210 238 238 [336997 samples, 1809 seconds]
64 26 24 29 34 46 177 238 238 [376389 samples, 1810 seconds]
128 26 25 29 34 45 177 238 238 [415185 samples, 1811 seconds]
256 26 25 29 33 44 149 238 238 [453032 samples, 1812 seconds]
512 26 25 29 33 44 177 238 238 [489999 samples, 1813 seconds]
1024 26 25 29 34 44 177 223 238 [525067 samples, 1814 seconds]
64 26 25 29 33 43 149 223 238 [564352 samples, 1815 seconds]
128 26 25 29 33 43 149 223 238 [603222 samples, 1816 seconds]
256 26 25 29 33 43 149 223 238 [641177 samples, 1817 seconds]
512 26 25 29 33 43 149 223 238 [678191 samples, 1818 seconds]
1024 26 25 29 34 43 149 223 238 [713270 samples, 1819 seconds]
64 26 25 29 33 42 149 232 238 [752541 samples, 1820 seconds]
128 26 25 29 33 42 149 232 238 [791372 samples, 1821 seconds]
256 26 25 29 33 42 149 232 238 [829289 samples, 1822 seconds]
512 26 25 29 33 42 144 232 238 [866288 samples, 1823 seconds]
1024 26 25 29 34 42 144 232 238 [901472 samples, 1824 seconds]
64 26 25 29 33 42 144 232 238 [940691 samples, 1825 seconds]
128 26 25 29 33 42 142 232 238 [979403 samples, 1826 seconds]
256 26 25 29 33 42 142 232 238 [1017222 samples, 1827 seconds]
512 26 25 29 33 42 137 232 238 [1054204 samples, 1828 seconds]
1024 26 25 29 34 42 142 232 238 [1089134 samples, 1829 seconds]
64 26 25 29 34 42 142 232 238 [1128556 samples, 1830 seconds]
128 26 25 29 34 42 137 232 238 [1167502 samples, 1831 seconds]
256 26 25 29 34 42 137 232 238 [1205439 samples, 1832 seconds]
512 26 25 29 33 42 137 232 238 [1242526 samples, 1833 seconds]
1024 26 25 29 34 42 136 232 238 [1277498 samples, 1834 seconds]
64 26 25 29 34 42 136 232 238 [1316813 samples, 1835 seconds]
128 26 25 29 34 42 112 232 238 [1355687 samples, 1836 seconds]
256 26 25 29 34 42 136 232 238 [1393606 samples, 1837 seconds]
512 26 25 29 34 42 136 232 238 [1430726 samples, 1838 seconds]
1024 26 25 29 34 42 112 232 238 [1465759 samples, 1839 seconds]
64 26 25 29 34 42 128 225 238 [1504929 samples, 1840 seconds]
128 26 25 29 34 42 136 225 238 [1543799 samples, 1841 seconds]
256 26 25 29 34 42 136 225 238 [1581723 samples, 1842 seconds]
512 26 25 29 34 42 137 225 238 [1618891 samples, 1843 seconds]
1024 26 25 29 34 42 137 225 238 [1653888 samples, 1844 seconds]
64 26 25 29 34 42 140 225 238 [1693132 samples, 1845 seconds]
128 26 25 29 34 42 142 225 238 [1731955 samples, 1846 seconds]
256 26 25 29 34 42 140 225 238 [1770003 samples, 1847 seconds]
512 26 25 29 34 42 140 225 238 [1807210 samples, 1848 seconds]
1024 26 25 29 34 42 140 225 238 [1842275 samples, 1849 seconds]
64 26 25 29 34 42 137 225 238 [1881654 samples, 1850 seconds]
128 26 25 29 34 42 137 225 238 [1920597 samples, 1851 seconds]
256 26 25 29 34 42 140 225 238 [1958639 samples, 1852 seconds]
512 26 25 29 34 42 142 232 389 [1995664 samples, 1853 seconds]
1024 26 25 29 34 42 142 232 389 [2030596 samples, 1854 seconds]
64 26 25 29 34 42 140 232 389 [2069960 samples, 1855 seconds]
128 26 25 29 34 42 142 238 389 [2108834 samples, 1856 seconds]
256 26 25 29 34 42 143 244 389 [2146857 samples, 1857 seconds]
512 26 25 29 33 42 143 244 389 [2184148 samples, 1858 seconds]
1024 26 25 29 34 42 144 244 389 [2219086 samples, 1859 seconds]
64 26 25 29 34 42 143 244 389 [2258480 samples, 1860 seconds]
128 25 24 27 30 38 116 116 116 [38993 samples, 1861 seconds]
256 25 25 27 31 55 171 271 271 [76928 samples, 1862 seconds]
512 26 25 28 32 55 171 271 271 [113960 samples, 1863 seconds]
1024 26 25 29 34 47 228 271 271 [148930 samples, 1864 seconds]
64 26 24 29 34 45 171 271 271 [188232 samples, 1865 seconds]
128 25 25 29 34 45 171 271 271 [227073 samples, 1866 seconds]
256 26 25 29 33 47 120 271 271 [265044 samples, 1867 seconds]
512 26 25 29 33 47 171 271 271 [302162 samples, 1868 seconds]
1024 26 25 29 34 48 189 271 271 [337285 samples, 1869 seconds]
64 26 24 29 34 47 177 271 271 [376608 samples, 1870 seconds]
128 26 25 29 34 46 177 271 271 [415484 samples, 1871 seconds]
256 26 25 29 34 45 171 271 271 [453520 samples, 1872 seconds]
512 26 25 29 34 47 171 271 271 [490682 samples, 1873 seconds]
1024 26 25 29 34 47 171 228 271 [525519 samples, 1874 seconds]
64 26 25 29 34 47 128 228 271 [564721 samples, 1875 seconds]
128 26 25 29 34 45 128 228 271 [603646 samples, 1876 seconds]
256 26 25 29 34 44 128 228 271 [641661 samples, 1877 seconds]
512 26 25 29 34 44 128 228 271 [678903 samples, 1878 seconds]
1024 26 25 29 34 44 128 228 271 [714178 samples, 1879 seconds]
64 26 25 29 34 44 128 228 271 [753440 samples, 1880 seconds]
128 26 25 29 34 43 128 228 271 [792347 samples, 1881 seconds]
256 26 25 29 34 43 128 228 271 [830590 samples, 1882 seconds]
512 26 25 29 34 43 128 228 271 [867941 samples, 1883 seconds]
1024 26 25 29 34 43 128 228 271 [903119 samples, 1884 seconds]
64 26 25 29 34 42 165 228 271 [942467 samples, 1885 seconds]
128 26 25 29 34 42 165 228 271 [981327 samples, 1886 seconds]
256 26 25 29 34 42 171 244 271 [1019306 samples, 1887 seconds]
512 26 25 29 33 43 171 244 271 [1056517 samples, 1888 seconds]
1024 26 25 29 34 43 171 244 271 [1091481 samples, 1889 seconds]
64 26 25 29 34 43 175 244 271 [1130666 samples, 1890 seconds]
128 26 25 29 34 43 171 244 271 [1169536 samples, 1891 seconds]
256 26 25 29 33 43 176 271 273 [1207588 samples, 1892 seconds]
512 26 25 29 33 43 176 271 273 [1244686 samples, 1893 seconds]
1024 26 25 29 34 43 175 271 273 [1279839 samples, 1894 seconds]
64 26 25 29 33 43 175 271 273 [1319313 samples, 1895 seconds]
128 26 25 29 33 43 171 271 273 [1358316 samples, 1896 seconds]
256 26 25 29 33 42 171 271 273 [1396331 samples, 1897 seconds]
512 26 25 29 33 43 175 271 273 [1433547 samples, 1898 seconds]
1024 26 25 29 33 43 171 271 273 [1468611 samples, 1899 seconds]
64 26 25 29 33 43 175 244 273 [1507744 samples, 1900 seconds]
128 26 25 29 33 43 175 244 273 [1546452 samples, 1901 seconds]
256 26 25 29 33 43 171 244 273 [1584315 samples, 1902 seconds]
512 26 25 29 33 42 171 244 273 [1621390 samples, 1903 seconds]
1024 26 25 29 33 42 165 244 273 [1656417 samples, 1904 seconds]
64 26 25 29 33 42 165 244 273 [1695733 samples, 1905 seconds]
128 26 25 29 33 42 165 244 273 [1734605 samples, 1906 seconds]
256 26 25 29 33 42 164 244 273 [1772551 samples, 1907 seconds]
512 26 25 29 33 42 164 244 273 [1809632 samples, 1908 seconds]
1024 26 25 29 34 42 164 244 273 [1844599 samples, 1909 seconds]
64 26 25 29 34 42 151 244 273 [1883831 samples, 1910 seconds]
128 26 25 29 34 42 164 244 273 [1922592 samples, 1911 seconds]
256 26 25 29 33 42 164 244 273 [1960559 samples, 1912 seconds]
512 26 25 29 33 42 165 244 273 [1997683 samples, 1913 seconds]
1024 26 25 29 34 42 171 244 273 [2032656 samples, 1914 seconds]
64 26 25 29 34 42 171 244 273 [2071948 samples, 1915 seconds]
128 26 25 29 34 42 171 244 273 [2110753 samples, 1916 seconds]
256 26 25 29 34 42 171 244 273 [2148567 samples, 1917 seconds]
512 26 25 29 34 42 165 244 273 [2185658 samples, 1918 seconds]
1024 26 25 29 34 42 165 244 273 [2220557 samples, 1919 seconds]
64 26 25 29 34 42 164 244 273 [2259849 samples, 1920 seconds]
128 25 25 27 31 39 94 94 94 [38901 samples, 1921 seconds]
256 25 25 27 32 39 76 94 94 [77006 samples, 1922 seconds]
512 26 25 28 32 42 277 315 315 [114008 samples, 1923 seconds]
1024 26 25 29 35 43 277 315 315 [149066 samples, 1924 seconds]
64 26 25 29 34 42 119 315 315 [188197 samples, 1925 seconds]
128 26 25 29 34 44 192 315 315 [226815 samples, 1926 seconds]
256 26 25 29 34 48 121 315 315 [264638 samples, 1927 seconds]
512 26 25 29 34 45 121 315 315 [301729 samples, 1928 seconds]
1024 26 25 29 34 45 137 315 315 [336779 samples, 1929 seconds]
64 26 25 29 34 44 121 315 315 [375979 samples, 1930 seconds]
128 26 25 29 34 44 121 315 315 [414721 samples, 1931 seconds]
256 26 25 29 34 44 120 315 315 [452756 samples, 1932 seconds]
512 26 25 29 34 44 136 315 315 [489945 samples, 1933 seconds]
1024 26 25 29 34 44 192 277 315 [524958 samples, 1934 seconds]
64 26 25 29 34 44 137 277 315 [564244 samples, 1935 seconds]
128 26 25 29 34 44 184 277 315 [603119 samples, 1936 seconds]
256 26 25 29 34 43 184 277 315 [641156 samples, 1937 seconds]
512 26 25 29 34 43 137 277 315 [678492 samples, 1938 seconds]
1024 26 25 29 34 44 137 277 315 [713594 samples, 1939 seconds]
64 26 25 29 34 44 137 277 315 [752802 samples, 1940 seconds]
128 26 25 29 34 44 137 277 315 [791523 samples, 1941 seconds]
256 26 25 29 34 43 137 277 315 [829526 samples, 1942 seconds]
512 26 25 29 34 43 137 277 315 [866610 samples, 1943 seconds]
1024 26 25 29 34 43 180 277 315 [901661 samples, 1944 seconds]
64 26 25 29 34 43 180 277 315 [940984 samples, 1945 seconds]
128 26 25 29 34 43 146 277 315 [979923 samples, 1946 seconds]
256 26 25 29 34 43 180 277 315 [1017905 samples, 1947 seconds]
512 26 25 29 34 43 180 277 315 [1055128 samples, 1948 seconds]
1024 26 25 29 34 43 180 277 315 [1090168 samples, 1949 seconds]
64 26 25 29 34 43 180 277 315 [1129445 samples, 1950 seconds]
128 26 25 29 34 43 178 277 315 [1168338 samples, 1951 seconds]
256 26 25 29 34 43 178 277 315 [1206294 samples, 1952 seconds]
512 26 25 29 34 43 178 277 315 [1243384 samples, 1953 seconds]
1024 26 25 29 34 43 146 277 315 [1278341 samples, 1954 seconds]
64 26 25 29 34 43 146 277 315 [1317542 samples, 1955 seconds]
128 26 25 29 34 43 146 277 315 [1356308 samples, 1956 seconds]
256 26 25 29 34 43 146 277 315 [1394224 samples, 1957 seconds]
512 26 25 29 34 43 146 277 315 [1431393 samples, 1958 seconds]
1024 26 25 29 34 43 137 277 315 [1466596 samples, 1959 seconds]
64 26 25 29 34 43 137 238 315 [1505861 samples, 1960 seconds]
128 26 25 29 34 43 146 238 315 [1544683 samples, 1961 seconds]
256 26 25 29 34 43 146 238 315 [1582653 samples, 1962 seconds]
512 26 25 29 34 43 178 238 315 [1619783 samples, 1963 seconds]
1024 26 25 29 34 43 178 238 315 [1654786 samples, 1964 seconds]
64 26 25 29 34 43 178 238 315 [1694088 samples, 1965 seconds]
128 26 25 29 34 43 178 238 315 [1732824 samples, 1966 seconds]
256 26 25 29 34 43 178 238 315 [1770576 samples, 1967 seconds]
512 26 25 29 34 43 180 238 315 [1807518 samples, 1968 seconds]
1024 26 25 29 34 43 180 238 315 [1842423 samples, 1969 seconds]
64 26 25 29 34 43 178 238 315 [1881647 samples, 1970 seconds]
128 26 25 29 34 43 178 238 315 [1920442 samples, 1971 seconds]
256 26 25 29 34 43 173 238 315 [1958374 samples, 1972 seconds]
512 26 25 29 34 43 178 238 315 [1995534 samples, 1973 seconds]
1024 26 25 29 34 43 180 238 315 [2030552 samples, 1974 seconds]
64 26 25 29 34 43 178 238 315 [2069786 samples, 1975 seconds]
128 26 25 29 34 43 178 238 315 [2108612 samples, 1976 seconds]
256 26 25 29 34 43 178 238 315 [2146562 samples, 1977 seconds]
512 26 25 29 34 43 175 238 315 [2183635 samples, 1978 seconds]
1024 26 25 29 34 43 175 238 315 [2218485 samples, 1979 seconds]
64 26 25 29 34 43 173 238 315 [2257851 samples, 1980 seconds]
128 25 24 27 30 37 96 96 96 [38968 samples, 1981 seconds]
256 25 25 27 31 40 127 186 186 [76944 samples, 1982 seconds]
512 26 25 28 31 40 127 186 186 [114106 samples, 1983 seconds]
1024 26 25 29 34 42 127 186 186 [149151 samples, 1984 seconds]
64 26 24 29 34 41 127 186 186 [188489 samples, 1985 seconds]
128 25 24 29 34 41 127 186 186 [227351 samples, 1986 seconds]
256 26 25 29 33 41 117 186 186 [265335 samples, 1987 seconds]
512 26 25 29 33 42 117 186 186 [302430 samples, 1988 seconds]
1024 26 25 29 34 44 117 186 186 [337649 samples, 1989 seconds]
64 26 24 29 34 44 117 186 186 [377048 samples, 1990 seconds]
128 26 24 29 33 44 127 254 254 [415974 samples, 1991 seconds]
256 26 24 29 33 44 117 254 254 [454054 samples, 1992 seconds]
512 26 25 29 33 44 117 254 254 [491275 samples, 1993 seconds]
1024 26 25 29 34 44 127 195 254 [526448 samples, 1994 seconds]
64 26 24 29 34 44 127 195 254 [565780 samples, 1995 seconds]
128 26 24 29 33 44 127 195 254 [604799 samples, 1996 seconds]
256 26 24 29 33 44 127 195 254 [642997 samples, 1997 seconds]
512 26 25 29 33 44 127 195 254 [680354 samples, 1998 seconds]
1024 26 25 29 34 44 127 195 254 [715527 samples, 1999 seconds]
64 26 24 29 34 44 127 195 254 [754942 samples, 2000 seconds]
128 26 24 29 34 43 127 195 254 [793806 samples, 2001 seconds]
256 26 24 29 33 43 127 195 254 [831847 samples, 2002 seconds]
512 26 24 29 33 43 117 195 254 [869132 samples, 2003 seconds]
1024 26 25 29 34 44 127 195 254 [904293 samples, 2004 seconds]
64 26 24 29 34 43 127 195 254 [943746 samples, 2005 seconds]
128 26 24 29 34 43 127 195 254 [982775 samples, 2006 seconds]
256 26 24 29 34 43 127 195 254 [1020829 samples, 2007 seconds]
512 26 24 29 34 42 127 208 254 [1058099 samples, 2008 seconds]
1024 26 24 29 34 42 127 208 254 [1093099 samples, 2009 seconds]
64 26 24 29 34 42 127 208 254 [1132400 samples, 2010 seconds]
128 26 24 29 34 42 127 254 311 [1171279 samples, 2011 seconds]
256 26 24 29 34 42 127 254 311 [1209423 samples, 2012 seconds]
512 26 24 29 34 42 127 254 311 [1246658 samples, 2013 seconds]
1024 26 24 29 34 42 127 254 311 [1281776 samples, 2014 seconds]
64 26 24 29 34 42 127 254 311 [1321156 samples, 2015 seconds]
128 26 24 29 34 42 127 254 311 [1359980 samples, 2016 seconds]
256 26 24 29 34 42 129 254 311 [1397947 samples, 2017 seconds]
512 26 24 29 34 42 129 254 311 [1435283 samples, 2018 seconds]
1024 26 24 29 34 42 129 254 311 [1470310 samples, 2019 seconds]
64 26 24 29 34 42 129 236 311 [1509578 samples, 2020 seconds]
128 26 24 29 34 43 129 236 311 [1548438 samples, 2021 seconds]
256 26 24 29 34 42 127 236 311 [1586411 samples, 2022 seconds]
512 26 24 29 34 43 127 236 311 [1623627 samples, 2023 seconds]
1024 26 24 29 34 43 127 236 311 [1658713 samples, 2024 seconds]
64 26 24 29 34 43 127 236 311 [1697987 samples, 2025 seconds]
128 26 24 29 34 43 127 236 311 [1736801 samples, 2026 seconds]
256 26 24 29 34 43 127 236 311 [1774793 samples, 2027 seconds]
512 26 24 29 34 43 127 236 311 [1811900 samples, 2028 seconds]
1024 26 25 29 34 44 136 254 311 [1846589 samples, 2029 seconds]
64 26 24 29 34 44 130 254 311 [1885945 samples, 2030 seconds]
128 26 24 29 34 43 130 254 311 [1924741 samples, 2031 seconds]
256 26 24 29 34 44 136 254 311 [1962441 samples, 2032 seconds]
512 26 24 29 34 44 136 254 311 [1999376 samples, 2033 seconds]
1024 26 25 29 34 44 136 254 311 [2034431 samples, 2034 seconds]
64 26 24 29 34 44 135 254 311 [2073627 samples, 2035 seconds]
128 26 24 29 34 44 135 254 311 [2112508 samples, 2036 seconds]
256 26 24 29 34 44 130 254 311 [2150463 samples, 2037 seconds]
512 26 25 29 34 44 135 254 311 [2187587 samples, 2038 seconds]
1024 26 25 29 34 44 136 254 311 [2222663 samples, 2039 seconds]
64 26 25 29 34 44 136 254 311 [2261773 samples, 2040 seconds]
128 25 25 27 32 41 96 96 96 [38860 samples, 2041 seconds]
256 25 25 27 32 41 96 108 108 [76885 samples, 2042 seconds]
512 26 25 28 32 45 117 228 228 [113988 samples, 2043 seconds]
1024 26 25 29 34 49 153 228 228 [149026 samples, 2044 seconds]
64 26 25 29 34 49 149 228 228 [188304 samples, 2045 seconds]
128 25 25 29 34 45 149 228 228 [227139 samples, 2046 seconds]
256 26 25 29 33 46 128 228 228 [265124 samples, 2047 seconds]
512 26 25 29 34 54 128 228 228 [302192 samples, 2048 seconds]
1024 26 25 29 34 50 149 228 228 [337185 samples, 2049 seconds]
64 26 25 29 34 50 128 228 228 [376428 samples, 2050 seconds]
128 26 25 29 34 49 149 228 228 [415122 samples, 2051 seconds]
256 26 25 29 34 49 128 228 228 [453001 samples, 2052 seconds]
512 26 25 29 34 47 128 228 228 [490100 samples, 2053 seconds]
1024 26 25 29 34 46 128 202 228 [525228 samples, 2054 seconds]
64 26 25 29 34 46 128 202 228 [564409 samples, 2055 seconds]
128 26 25 29 34 46 128 202 228 [603298 samples, 2056 seconds]
256 26 25 29 34 46 128 202 228 [641357 samples, 2057 seconds]
512 26 25 29 34 46 128 228 239 [678348 samples, 2058 seconds]
1024 26 25 29 34 46 128 228 239 [713373 samples, 2059 seconds]
64 26 25 29 34 46 128 231 239 [752630 samples, 2060 seconds]
128 26 25 29 34 45 128 231 239 [791477 samples, 2061 seconds]
256 26 25 29 34 45 128 231 239 [829429 samples, 2062 seconds]
512 26 25 29 34 45 128 231 239 [866584 samples, 2063 seconds]
1024 26 25 29 34 46 149 239 259 [901593 samples, 2064 seconds]
64 26 25 29 34 45 149 239 259 [940832 samples, 2065 seconds]
128 26 25 29 34 44 128 239 259 [979599 samples, 2066 seconds]
256 26 25 29 34 44 128 239 259 [1017369 samples, 2067 seconds]
512 26 25 29 34 44 127 239 259 [1054389 samples, 2068 seconds]
1024 26 25 29 34 44 127 239 259 [1089561 samples, 2069 seconds]
64 26 25 29 34 44 128 239 259 [1128728 samples, 2070 seconds]
128 26 25 29 34 44 128 239 259 [1167595 samples, 2071 seconds]
256 26 25 29 34 44 149 239 259 [1205588 samples, 2072 seconds]
512 26 25 29 34 44 149 239 259 [1242774 samples, 2073 seconds]
1024 26 25 29 34 44 128 239 259 [1277703 samples, 2074 seconds]
64 26 25 29 34 44 131 239 259 [1316964 samples, 2075 seconds]
128 26 25 29 34 44 131 239 259 [1355803 samples, 2076 seconds]
256 26 25 29 34 44 131 239 259 [1393789 samples, 2077 seconds]
512 26 25 29 34 44 149 239 259 [1430902 samples, 2078 seconds]
1024 26 25 29 34 44 131 239 259 [1466009 samples, 2079 seconds]
64 26 25 29 34 44 131 239 259 [1505262 samples, 2080 seconds]
128 26 25 29 34 44 131 239 259 [1544060 samples, 2081 seconds]
256 26 25 29 34 44 128 239 259 [1582119 samples, 2082 seconds]
512 26 25 29 34 44 128 239 259 [1619210 samples, 2083 seconds]
1024 26 25 29 34 44 128 239 259 [1654259 samples, 2084 seconds]
64 26 25 29 34 44 128 239 259 [1693579 samples, 2085 seconds]
128 26 25 29 34 44 128 239 259 [1732393 samples, 2086 seconds]
256 26 25 29 34 44 131 239 259 [1770398 samples, 2087 seconds]
512 26 25 29 34 44 131 239 259 [1807459 samples, 2088 seconds]
1024 26 25 29 34 44 142 239 259 [1842474 samples, 2089 seconds]
64 26 25 29 34 44 131 239 259 [1881836 samples, 2090 seconds]
128 26 25 29 34 44 131 239 259 [1920714 samples, 2091 seconds]
256 26 25 29 34 43 128 239 259 [1958729 samples, 2092 seconds]
512 26 25 29 34 43 128 239 259 [1995824 samples, 2093 seconds]
1024 26 25 29 34 43 128 239 259 [2030865 samples, 2094 seconds]
64 26 25 29 34 43 128 239 259 [2070229 samples, 2095 seconds]
128 26 25 29 34 43 128 239 259 [2109172 samples, 2096 seconds]
256 26 25 29 34 42 128 239 259 [2147246 samples, 2097 seconds]
512 26 25 29 34 42 127 239 259 [2184531 samples, 2098 seconds]
1024 26 25 29 34 42 127 239 259 [2219634 samples, 2099 seconds]
64 26 25 29 34 42 124 239 259 [2258835 samples, 2100 seconds]
128 25 25 27 31 38 85 85 85 [38848 samples, 2101 seconds]
256 25 25 27 31 38 62 85 85 [76849 samples, 2102 seconds]
512 26 25 28 31 39 80 85 85 [113955 samples, 2103 seconds]
1024 26 25 29 34 41 131 153 153 [148871 samples, 2104 seconds]
64 26 25 29 33 41 131 160 160 [187899 samples, 2105 seconds]
128 26 25 29 33 41 131 160 160 [226546 samples, 2106 seconds]
256 26 25 29 33 41 85 160 160 [264297 samples, 2107 seconds]
512 26 25 29 33 42 88 160 160 [301453 samples, 2108 seconds]
1024 26 25 29 34 42 131 214 214 [336489 samples, 2109 seconds]
64 26 25 29 33 42 131 214 214 [375773 samples, 2110 seconds]
128 26 25 29 33 42 153 214 214 [414564 samples, 2111 seconds]
256 26 25 29 33 42 131 214 214 [452656 samples, 2112 seconds]
512 26 25 29 33 42 158 225 225 [489825 samples, 2113 seconds]
1024 26 25 29 33 42 160 214 225 [524919 samples, 2114 seconds]
64 26 25 29 33 42 158 214 225 [564187 samples, 2115 seconds]
128 26 25 29 33 42 160 217 225 [603136 samples, 2116 seconds]
256 26 25 29 33 42 160 217 225 [641084 samples, 2117 seconds]
512 26 25 29 33 41 158 217 225 [678315 samples, 2118 seconds]
1024 26 25 29 33 42 160 217 225 [713455 samples, 2119 seconds]
64 26 25 29 33 42 160 217 225 [752768 samples, 2120 seconds]
128 26 25 29 33 42 160 217 225 [791599 samples, 2121 seconds]
256 26 25 29 33 42 168 217 225 [829715 samples, 2122 seconds]
512 26 25 29 33 42 160 217 225 [866899 samples, 2123 seconds]
1024 26 25 29 33 42 160 217 225 [902041 samples, 2124 seconds]
64 26 25 29 33 42 160 217 225 [941324 samples, 2125 seconds]
128 26 25 29 33 42 160 223 225 [980186 samples, 2126 seconds]
256 26 25 29 33 42 160 223 225 [1018172 samples, 2127 seconds]
512 26 25 29 33 42 158 223 225 [1055334 samples, 2128 seconds]
1024 26 25 29 33 42 158 223 225 [1090389 samples, 2129 seconds]
64 26 25 29 33 42 158 223 225 [1129583 samples, 2130 seconds]
128 26 25 29 33 42 153 223 225 [1168492 samples, 2131 seconds]
256 26 25 29 33 42 158 223 225 [1206531 samples, 2132 seconds]
512 26 25 29 33 42 160 223 225 [1243744 samples, 2133 seconds]
1024 26 25 29 33 42 158 223 225 [1278857 samples, 2134 seconds]
64 26 25 29 33 42 158 223 225 [1318192 samples, 2135 seconds]
128 26 25 29 33 42 153 223 225 [1357137 samples, 2136 seconds]
256 26 25 29 33 42 153 223 225 [1395217 samples, 2137 seconds]
512 26 25 29 33 42 153 223 225 [1432481 samples, 2138 seconds]
1024 26 25 29 34 42 144 223 225 [1467659 samples, 2139 seconds]
64 26 25 29 33 42 153 217 225 [1507000 samples, 2140 seconds]
128 26 25 29 33 42 153 217 225 [1545861 samples, 2141 seconds]
256 26 25 29 33 42 144 217 225 [1583897 samples, 2142 seconds]
512 26 25 29 33 42 144 217 225 [1621088 samples, 2143 seconds]
1024 26 25 29 34 42 144 217 225 [1656213 samples, 2144 seconds]
64 26 25 29 34 42 144 217 225 [1695545 samples, 2145 seconds]
128 26 25 29 33 42 144 217 225 [1734448 samples, 2146 seconds]
256 26 25 29 33 42 131 217 225 [1772481 samples, 2147 seconds]
512 26 25 29 33 42 131 217 225 [1809716 samples, 2148 seconds]
1024 26 25 29 34 42 145 217 225 [1844771 samples, 2149 seconds]
64 26 25 29 33 42 144 217 225 [1883787 samples, 2150 seconds]
128 26 25 29 33 42 144 217 225 [1922705 samples, 2151 seconds]
256 26 25 29 33 42 145 217 225 [1960719 samples, 2152 seconds]
512 26 25 29 33 42 145 217 225 [1997984 samples, 2153 seconds]
1024 26 25 29 33 42 153 223 232 [2033120 samples, 2154 seconds]
64 26 25 29 33 42 145 223 232 [2072443 samples, 2155 seconds]
128 26 25 29 33 42 145 223 232 [2111327 samples, 2156 seconds]
256 26 25 29 33 42 145 223 232 [2149395 samples, 2157 seconds]
512 26 25 29 33 42 144 223 232 [2186576 samples, 2158 seconds]
1024 26 25 29 34 42 144 223 232 [2221751 samples, 2159 seconds]
64 26 25 29 33 42 144 225 251 [2261105 samples, 2160 seconds]
128 25 24 27 32 41 106 106 106 [39008 samples, 2161 seconds]
256 25 25 27 32 41 106 143 143 [77177 samples, 2162 seconds]
512 26 25 28 32 41 143 261 261 [114327 samples, 2163 seconds]
1024 26 25 29 34 41 143 261 261 [149361 samples, 2164 seconds]
64 26 25 29 33 41 106 261 261 [188669 samples, 2165 seconds]
128 25 25 29 33 40 106 261 261 [227538 samples, 2166 seconds]
256 25 25 29 33 41 93 261 261 [265617 samples, 2167 seconds]
512 26 25 29 33 43 106 261 261 [302763 samples, 2168 seconds]
1024 26 25 29 33 43 111 261 261 [337934 samples, 2169 seconds]
64 26 25 29 33 42 111 261 261 [377262 samples, 2170 seconds]
128 25 25 29 33 42 111 261 261 [416231 samples, 2171 seconds]
256 26 25 29 33 42 111 261 261 [454406 samples, 2172 seconds]
512 26 25 29 33 42 111 261 261 [491756 samples, 2173 seconds]
1024 26 25 29 33 42 132 214 261 [526791 samples, 2174 seconds]
64 26 25 29 33 41 132 214 261 [565962 samples, 2175 seconds]
128 26 25 29 33 41 132 214 261 [604784 samples, 2176 seconds]
256 26 25 29 33 41 132 214 261 [642876 samples, 2177 seconds]
512 26 25 29 33 41 111 214 261 [679852 samples, 2178 seconds]
1024 26 25 29 33 41 111 214 261 [714511 samples, 2179 seconds]
64 26 25 29 33 41 106 214 261 [753693 samples, 2180 seconds]
128 26 25 29 33 41 106 214 261 [792489 samples, 2181 seconds]
256 26 25 29 33 41 106 214 261 [830334 samples, 2182 seconds]
512 26 25 29 33 41 105 214 261 [867422 samples, 2183 seconds]
1024 26 25 29 34 41 106 214 261 [902349 samples, 2184 seconds]
64 26 25 29 33 41 111 229 261 [941515 samples, 2185 seconds]
128 26 25 29 33 41 111 229 261 [980299 samples, 2186 seconds]
256 26 25 29 33 41 132 229 261 [1018194 samples, 2187 seconds]
512 26 25 29 33 41 111 229 261 [1055367 samples, 2188 seconds]
1024 26 25 29 34 41 111 229 261 [1090504 samples, 2189 seconds]
64 26 25 29 34 41 111 229 261 [1129684 samples, 2190 seconds]
128 26 25 29 34 41 106 229 261 [1168449 samples, 2191 seconds]
256 26 25 29 33 41 111 229 261 [1206284 samples, 2192 seconds]
512 26 25 29 34 42 111 229 261 [1243291 samples, 2193 seconds]
1024 26 25 29 34 42 111 229 261 [1278278 samples, 2194 seconds]
64 26 25 29 34 42 111 229 261 [1317344 samples, 2195 seconds]
128 26 25 29 34 41 109 229 261 [1356070 samples, 2196 seconds]
256 26 25 29 34 42 111 229 261 [1393919 samples, 2197 seconds]
512 26 25 29 34 41 111 229 261 [1431013 samples, 2198 seconds]
1024 26 25 29 34 42 109 229 261 [1466031 samples, 2199 seconds]
64 26 25 29 34 42 109 214 261 [1505294 samples, 2200 seconds]
128 26 25 29 34 42 109 214 261 [1544142 samples, 2201 seconds]
256 26 25 29 34 42 106 214 261 [1582077 samples, 2202 seconds]
512 26 25 29 34 42 106 214 261 [1619256 samples, 2203 seconds]
1024 26 25 29 34 42 109 229 261 [1654299 samples, 2204 seconds]
64 26 25 29 34 42 111 244 265 [1693579 samples, 2205 seconds]
128 26 25 29 34 42 124 244 265 [1732410 samples, 2206 seconds]
256 26 25 29 34 42 111 244 265 [1770373 samples, 2207 seconds]
512 26 25 29 34 42 111 244 265 [1807532 samples, 2208 seconds]
1024 26 25 29 34 42 111 244 265 [1842500 samples, 2209 seconds]
64 26 25 29 34 42 109 244 265 [1881940 samples, 2210 seconds]
128 26 25 29 34 42 109 244 265 [1920943 samples, 2211 seconds]
256 26 25 29 34 42 109 244 265 [1958863 samples, 2212 seconds]
512 26 25 29 34 42 109 244 265 [1996023 samples, 2213 seconds]
1024 26 25 29 34 42 111 244 265 [2031160 samples, 2214 seconds]
64 26 25 29 34 42 109 244 265 [2070348 samples, 2215 seconds]
128 26 25 29 34 42 109 244 265 [2109171 samples, 2216 seconds]
256 26 25 29 34 42 109 244 265 [2147101 samples, 2217 seconds]
512 26 25 29 33 42 108 244 265 [2184102 samples, 2218 seconds]
1024 26 25 29 34 42 109 244 265 [2219300 samples, 2219 seconds]
64 26 25 29 34 42 109 244 265 [2258488 samples, 2220 seconds]
128 25 25 27 32 39 99 99 99 [38856 samples, 2221 seconds]
256 25 25 27 31 40 90 99 99 [76971 samples, 2222 seconds]
512 26 25 28 32 40 90 99 99 [114049 samples, 2223 seconds]
1024 26 25 29 34 41 99 231 231 [149041 samples, 2224 seconds]
64 26 25 29 34 41 99 231 231 [188163 samples, 2225 seconds]
128 25 25 29 34 41 175 231 231 [226935 samples, 2226 seconds]
256 26 25 29 33 41 175 231 231 [264770 samples, 2227 seconds]
512 26 25 29 33 44 189 231 231 [301718 samples, 2228 seconds]
1024 26 25 29 34 44 189 231 231 [336776 samples, 2229 seconds]
64 26 25 29 34 44 175 231 231 [376072 samples, 2230 seconds]
128 26 25 29 34 44 189 231 231 [414918 samples, 2231 seconds]
256 26 25 29 34 44 175 231 231 [452887 samples, 2232 seconds]
512 26 25 29 34 42 175 231 231 [490101 samples, 2233 seconds]
1024 26 25 29 34 42 176 219 231 [525129 samples, 2234 seconds]
64 26 25 29 34 42 175 219 231 [564401 samples, 2235 seconds]
128 26 25 29 34 42 175 219 231 [603238 samples, 2236 seconds]
256 26 25 29 34 42 175 219 231 [641355 samples, 2237 seconds]
512 26 25 29 34 42 165 219 231 [678620 samples, 2238 seconds]
1024 26 25 29 34 42 165 219 231 [713846 samples, 2239 seconds]
64 26 25 29 34 42 165 231 233 [753176 samples, 2240 seconds]
128 26 25 29 34 42 165 231 233 [791828 samples, 2241 seconds]
256 26 25 29 34 42 165 231 233 [829606 samples, 2242 seconds]
512 26 25 29 34 42 163 231 233 [866617 samples, 2243 seconds]
1024 26 25 29 34 42 163 231 233 [901432 samples, 2244 seconds]
64 26 25 29 34 42 163 231 233 [940510 samples, 2245 seconds]
128 26 25 29 34 42 128 231 233 [979159 samples, 2246 seconds]
256 26 25 29 34 42 128 231 233 [1017079 samples, 2247 seconds]
512 26 25 29 34 42 128 231 233 [1053868 samples, 2248 seconds]
1024 26 25 29 34 42 132 231 233 [1088462 samples, 2249 seconds]
64 26 25 29 34 42 132 231 233 [1127395 samples, 2250 seconds]
128 26 25 29 34 42 128 231 233 [1165899 samples, 2251 seconds]
256 26 25 29 34 42 128 231 233 [1203618 samples, 2252 seconds]
512 26 25 29 34 42 132 233 331 [1240606 samples, 2253 seconds]
1024 26 25 29 34 42 128 233 331 [1275576 samples, 2254 seconds]
64 26 25 29 34 42 132 233 331 [1314866 samples, 2255 seconds]
128 26 25 29 34 42 132 233 331 [1353619 samples, 2256 seconds]
256 26 25 29 34 42 132 233 331 [1391376 samples, 2257 seconds]
512 26 25 29 34 42 132 233 331 [1428466 samples, 2258 seconds]
1024 26 25 29 34 42 128 233 331 [1463530 samples, 2259 seconds]
64 26 25 29 34 42 128 231 331 [1502782 samples, 2260 seconds]
128 26 25 29 34 42 128 231 331 [1541728 samples, 2261 seconds]
256 26 25 29 34 42 118 231 331 [1579580 samples, 2262 seconds]
512 26 25 29 34 42 132 233 331 [1616563 samples, 2263 seconds]
1024 26 25 29 34 42 128 233 331 [1651646 samples, 2264 seconds]
64 26 25 29 34 42 128 233 331 [1690868 samples, 2265 seconds]
128 26 25 29 34 42 128 233 331 [1729666 samples, 2266 seconds]
256 26 25 29 34 42 118 233 331 [1767503 samples, 2267 seconds]
512 26 25 29 34 42 132 233 331 [1804483 samples, 2268 seconds]
1024 26 25 29 34 42 132 233 331 [1839448 samples, 2269 seconds]
64 26 25 29 34 42 144 233 331 [1878598 samples, 2270 seconds]
128 26 25 29 34 42 144 233 331 [1917346 samples, 2271 seconds]
256 26 25 29 34 42 132 233 331 [1955173 samples, 2272 seconds]
512 26 25 29 34 42 132 233 331 [1992177 samples, 2273 seconds]
1024 26 25 29 34 42 132 233 331 [2027206 samples, 2274 seconds]
64 26 25 29 34 42 132 233 331 [2066502 samples, 2275 seconds]
128 26 25 29 34 42 132 233 331 [2105336 samples, 2276 seconds]
256 26 25 29 34 42 144 233 331 [2143254 samples, 2277 seconds]
512 26 25 29 34 42 132 233 331 [2180305 samples, 2278 seconds]
1024 26 25 29 34 42 132 233 331 [2215304 samples, 2279 seconds]
64 26 25 29 34 42 128 233 331 [2254493 samples, 2280 seconds]
128 25 25 27 31 40 100 100 100 [38811 samples, 2281 seconds]
256 25 25 27 31 40 100 295 295 [76879 samples, 2282 seconds]
512 26 25 28 31 40 192 295 295 [113988 samples, 2283 seconds]
1024 26 25 29 34 41 192 295 295 [149003 samples, 2284 seconds]
64 26 25 29 34 41 174 295 295 [188130 samples, 2285 seconds]
128 25 25 29 33 41 174 295 295 [226950 samples, 2286 seconds]
256 26 25 29 33 41 126 295 295 [264891 samples, 2287 seconds]
512 26 25 29 33 42 174 295 295 [301858 samples, 2288 seconds]
1024 26 25 29 34 42 192 295 295 [336970 samples, 2289 seconds]
64 26 25 29 33 42 174 295 295 [376143 samples, 2290 seconds]
128 26 25 29 33 42 174 295 295 [414915 samples, 2291 seconds]
256 26 25 29 33 42 145 295 295 [452902 samples, 2292 seconds]
512 26 25 29 33 42 145 295 295 [490028 samples, 2293 seconds]
1024 26 25 29 33 42 170 232 295 [525137 samples, 2294 seconds]
64 26 25 29 33 42 145 232 295 [564332 samples, 2295 seconds]
128 26 25 29 33 42 145 232 295 [603138 samples, 2296 seconds]
256 26 25 29 33 42 145 232 295 [641151 samples, 2297 seconds]
512 26 25 29 33 42 137 232 295 [678195 samples, 2298 seconds]
1024 26 25 29 33 42 137 232 295 [713174 samples, 2299 seconds]
64 26 25 29 33 42 126 232 295 [752427 samples, 2300 seconds]
128 26 25 29 33 42 126 232 295 [791310 samples, 2301 seconds]
256 26 25 29 33 42 137 232 295 [829309 samples, 2302 seconds]
512 26 25 29 33 42 126 232 295 [866566 samples, 2303 seconds]
1024 26 25 29 33 42 126 232 295 [901487 samples, 2304 seconds]
64 26 25 29 33 42 126 232 295 [940410 samples, 2305 seconds]
128 26 25 29 33 42 126 232 295 [979149 samples, 2306 seconds]
256 26 25 29 33 42 126 232 295 [1017147 samples, 2307 seconds]
512 26 25 29 33 42 115 232 295 [1054249 samples, 2308 seconds]
1024 26 25 29 33 42 115 232 295 [1089249 samples, 2309 seconds]
64 26 25 29 33 41 126 232 295 [1128337 samples, 2310 seconds]
128 26 25 29 33 41 126 232 295 [1166955 samples, 2311 seconds]
256 26 25 29 33 41 126 232 295 [1204628 samples, 2312 seconds]
512 26 25 29 33 41 137 232 295 [1241403 samples, 2313 seconds]
1024 26 25 29 33 41 126 232 295 [1275995 samples, 2314 seconds]
64 26 25 29 33 41 126 232 295 [1314928 samples, 2315 seconds]
128 26 25 29 33 41 125 232 295 [1353445 samples, 2316 seconds]
256 26 25 29 33 41 125 232 295 [1391120 samples, 2317 seconds]
512 26 25 29 33 41 126 232 295 [1427895 samples, 2318 seconds]
1024 26 25 29 33 41 125 232 295 [1462674 samples, 2319 seconds]
64 26 25 29 33 41 125 220 295 [1501731 samples, 2320 seconds]
128 26 25 29 33 41 125 220 295 [1540333 samples, 2321 seconds]
256 26 25 29 33 41 125 232 295 [1578048 samples, 2322 seconds]
512 26 25 29 33 41 125 232 295 [1615007 samples, 2323 seconds]
1024 26 25 29 34 41 126 232 295 [1649792 samples, 2324 seconds]
64 26 25 29 33 41 126 232 295 [1688790 samples, 2325 seconds]
128 26 25 29 33 41 126 232 295 [1727394 samples, 2326 seconds]
256 26 25 29 33 41 125 232 295 [1765149 samples, 2327 seconds]
512 26 25 29 33 41 125 232 295 [1802003 samples, 2328 seconds]
1024 26 25 29 34 41 126 232 295 [1836843 samples, 2329 seconds]
64 26 25 29 34 41 126 232 295 [1875808 samples, 2330 seconds]
128 26 25 29 34 41 137 232 295 [1914463 samples, 2331 seconds]
256 26 25 29 34 41 142 232 295 [1952176 samples, 2332 seconds]
512 26 25 29 34 41 145 232 295 [1989054 samples, 2333 seconds]
1024 26 25 29 34 42 147 232 295 [2023623 samples, 2334 seconds]
64 26 25 29 34 42 145 232 295 [2062678 samples, 2335 seconds]
128 26 25 29 34 42 145 232 295 [2101307 samples, 2336 seconds]
256 26 25 29 34 42 147 232 295 [2138931 samples, 2337 seconds]
512 26 25 29 34 42 147 232 295 [2175764 samples, 2338 seconds]
1024 26 25 29 34 42 161 232 295 [2210521 samples, 2339 seconds]
64 26 25 29 34 42 161 232 295 [2249541 samples, 2340 seconds]
128 25 25 27 30 63 106 106 106 [38620 samples, 2341 seconds]
256 26 25 27 31 63 144 238 238 [76407 samples, 2342 seconds]
512 26 25 28 31 52 144 238 238 [113367 samples, 2343 seconds]
1024 26 25 29 34 43 144 238 238 [148314 samples, 2344 seconds]
64 26 25 29 34 42 106 238 238 [187383 samples, 2345 seconds]
128 26 25 29 34 44 144 238 238 [225879 samples, 2346 seconds]
256 26 25 29 34 44 106 238 238 [263596 samples, 2347 seconds]
512 26 25 29 34 45 169 238 238 [300352 samples, 2348 seconds]
1024 26 25 29 34 51 182 238 238 [335099 samples, 2349 seconds]
64 26 25 29 34 50 170 238 238 [374170 samples, 2350 seconds]
128 26 25 29 34 48 170 238 238 [412764 samples, 2351 seconds]
256 26 25 29 34 49 182 238 238 [450396 samples, 2352 seconds]
512 26 25 29 34 48 182 238 238 [487280 samples, 2353 seconds]
1024 26 25 30 34 48 182 200 238 [521928 samples, 2354 seconds]
64 26 25 29 34 46 170 200 238 [560799 samples, 2355 seconds]
128 26 25 29 34 45 170 200 238 [599311 samples, 2356 seconds]
256 26 25 29 33 44 170 200 238 [636991 samples, 2357 seconds]
512 26 25 29 33 43 169 200 238 [673869 samples, 2358 seconds]
1024 26 25 30 34 44 169 200 238 [708614 samples, 2359 seconds]
64 26 25 29 34 44 169 200 238 [747536 samples, 2360 seconds]
128 26 25 29 33 43 158 200 238 [786101 samples, 2361 seconds]
256 26 25 29 33 43 158 200 238 [823871 samples, 2362 seconds]
512 26 25 29 33 43 144 200 238 [860734 samples, 2363 seconds]
1024 26 25 30 34 44 158 223 238 [895437 samples, 2364 seconds]
64 26 25 30 34 44 169 225 238 [934311 samples, 2365 seconds]
128 26 25 29 34 43 169 238 241 [972844 samples, 2366 seconds]
256 26 25 29 33 43 169 238 241 [1010529 samples, 2367 seconds]
512 26 25 29 34 44 169 238 241 [1047334 samples, 2368 seconds]
1024 26 25 30 34 43 158 238 241 [1081928 samples, 2369 seconds]
64 26 25 30 34 43 169 238 241 [1120833 samples, 2370 seconds]
128 26 25 30 34 43 169 238 241 [1159425 samples, 2371 seconds]
256 26 25 30 34 43 169 238 241 [1197171 samples, 2372 seconds]
512 26 25 29 34 43 170 238 241 [1234005 samples, 2373 seconds]
1024 26 25 30 34 43 169 238 241 [1268572 samples, 2374 seconds]
64 26 25 30 34 43 169 238 241 [1307492 samples, 2375 seconds]
128 26 25 30 34 43 169 238 241 [1346077 samples, 2376 seconds]
256 26 25 30 34 43 158 238 241 [1384203 samples, 2377 seconds]
512 26 25 30 34 43 182 238 241 [1421354 samples, 2378 seconds]
1024 26 25 30 34 44 170 238 241 [1456185 samples, 2379 seconds]
64 26 25 30 34 43 182 238 241 [1495281 samples, 2380 seconds]
128 26 25 30 34 43 182 230 241 [1534085 samples, 2381 seconds]
256 26 25 30 34 44 182 238 241 [1571932 samples, 2382 seconds]
512 26 25 30 34 44 184 238 241 [1608922 samples, 2383 seconds]
1024 26 25 30 34 43 184 238 241 [1643699 samples, 2384 seconds]
64 26 25 30 34 43 182 238 241 [1682783 samples, 2385 seconds]
128 26 25 30 34 43 182 238 241 [1721575 samples, 2386 seconds]
256 26 25 30 34 43 182 238 241 [1759446 samples, 2387 seconds]
512 26 25 30 34 43 182 239 251 [1796349 samples, 2388 seconds]
1024 26 25 30 34 43 182 239 251 [1831147 samples, 2389 seconds]
64 26 25 30 34 43 182 239 251 [1870251 samples, 2390 seconds]
128 26 25 30 34 43 182 239 251 [1908923 samples, 2391 seconds]
256 26 25 30 34 43 182 239 251 [1946810 samples, 2392 seconds]
512 26 25 30 34 43 175 239 251 [1984013 samples, 2393 seconds]
1024 26 25 30 34 43 175 239 251 [2018924 samples, 2394 seconds]
64 26 25 30 34 43 172 239 251 [2058070 samples, 2395 seconds]
128 26 25 30 34 43 172 239 251 [2096840 samples, 2396 seconds]
256 26 25 30 34 43 172 239 251 [2134864 samples, 2397 seconds]
512 26 25 30 34 43 170 239 251 [2171972 samples, 2398 seconds]
1024 26 25 30 34 43 170 239 251 [2206727 samples, 2399 seconds]
64 26 25 30 34 43 170 239 251 [2245823 samples, 2400 seconds]
128 25 25 27 32 38 90 90 90 [38821 samples, 2401 seconds]
256 25 25 28 32 38 79 90 90 [76779 samples, 2402 seconds]
512 26 25 28 32 39 90 100 100 [113793 samples, 2403 seconds]
1024 26 25 30 34 40 90 100 100 [148658 samples, 2404 seconds]
64 26 25 29 33 40 86 100 100 [187774 samples, 2405 seconds]
128 26 25 29 33 41 90 126 126 [226492 samples, 2406 seconds]
256 26 25 29 33 41 86 126 126 [264340 samples, 2407 seconds]
512 26 25 29 33 41 90 126 126 [301311 samples, 2408 seconds]
1024 26 25 30 34 43 126 144 144 [335954 samples, 2409 seconds]
64 26 25 30 34 42 120 144 144 [375049 samples, 2410 seconds]
128 26 25 30 34 43 126 204 204 [413775 samples, 2411 seconds]
256 26 25 29 34 42 120 204 204 [451653 samples, 2412 seconds]
512 26 25 29 34 42 120 204 204 [488629 samples, 2413 seconds]
1024 26 25 30 34 42 124 144 204 [523431 samples, 2414 seconds]
64 26 25 30 34 42 120 144 204 [562479 samples, 2415 seconds]
128 26 25 30 34 42 120 144 204 [601207 samples, 2416 seconds]
256 26 25 30 34 42 120 144 204 [639074 samples, 2417 seconds]
512 26 25 29 34 42 106 144 204 [675997 samples, 2418 seconds]
1024 26 25 30 34 42 124 204 210 [710672 samples, 2419 seconds]
64 26 25 30 34 42 124 204 210 [749674 samples, 2420 seconds]
128 26 25 30 34 42 120 204 210 [788313 samples, 2421 seconds]
256 26 25 30 34 41 120 204 210 [826167 samples, 2422 seconds]
512 26 25 30 34 41 122 210 230 [863245 samples, 2423 seconds]
1024 26 25 30 34 42 124 210 230 [898091 samples, 2424 seconds]
64 26 25 30 34 42 126 210 230 [937211 samples, 2425 seconds]
128 26 25 30 34 42 124 210 230 [975967 samples, 2426 seconds]
256 26 25 30 34 42 124 210 230 [1013834 samples, 2427 seconds]
512 26 25 30 34 42 124 210 230 [1050837 samples, 2428 seconds]
1024 26 25 30 34 42 126 210 230 [1085453 samples, 2429 seconds]
64 26 25 30 34 42 126 210 230 [1124446 samples, 2430 seconds]
128 26 25 30 34 42 124 210 230 [1163193 samples, 2431 seconds]
256 26 25 30 34 42 124 210 230 [1201085 samples, 2432 seconds]
512 26 25 30 34 42 124 210 230 [1238152 samples, 2433 seconds]
1024 26 25 30 34 42 122 210 230 [1272883 samples, 2434 seconds]
64 26 25 30 34 42 122 210 230 [1311973 samples, 2435 seconds]
128 26 25 30 34 42 120 210 230 [1350715 samples, 2436 seconds]
256 26 25 30 34 42 120 210 230 [1388566 samples, 2437 seconds]
512 26 25 30 34 42 120 210 230 [1425453 samples, 2438 seconds]
1024 26 25 30 34 42 122 210 230 [1460351 samples, 2439 seconds]
64 26 25 30 34 42 122 210 230 [1499425 samples, 2440 seconds]
128 26 25 30 34 42 122 204 230 [1538200 samples, 2441 seconds]
256 26 25 30 34 42 120 204 230 [1575987 samples, 2442 seconds]
512 26 25 30 34 42 120 204 230 [1613019 samples, 2443 seconds]
1024 26 25 30 34 42 124 204 230 [1647915 samples, 2444 seconds]
64 26 25 30 34 42 122 204 230 [1687172 samples, 2445 seconds]
128 26 25 30 34 43 122 204 230 [1725913 samples, 2446 seconds]
256 26 25 30 34 42 122 204 230 [1763703 samples, 2447 seconds]
512 26 25 30 34 42 122 204 230 [1800676 samples, 2448 seconds]
1024 26 25 30 34 43 125 204 230 [1835383 samples, 2449 seconds]
64 26 25 30 34 42 124 204 230 [1874489 samples, 2450 seconds]
128 26 25 30 34 42 124 204 230 [1913201 samples, 2451 seconds]
256 26 25 30 34 42 122 204 230 [1951073 samples, 2452 seconds]
512 26 25 30 34 43 122 204 230 [1988064 samples, 2453 seconds]
1024 26 25 30 34 43 124 204 230 [2022937 samples, 2454 seconds]
64 26 25 30 34 43 122 204 230 [2062142 samples, 2455 seconds]
128 26 25 30 34 43 124 204 230 [2100914 samples, 2456 seconds]
256 26 25 30 34 42 124 204 230 [2138836 samples, 2457 seconds]
512 26 25 30 34 43 122 204 230 [2175872 samples, 2458 seconds]
1024 26 25 30 34 43 124 204 230 [2210657 samples, 2459 seconds]
64 26 25 30 34 43 124 204 230 [2249739 samples, 2460 seconds]
128 25 25 27 32 38 97 97 97 [38760 samples, 2461 seconds]
256 25 25 28 32 38 78 97 97 [76712 samples, 2462 seconds]
512 26 25 28 33 41 84 97 97 [113686 samples, 2463 seconds]
1024 26 25 30 35 42 97 203 203 [148370 samples, 2464 seconds]
64 26 25 30 34 42 97 203 203 [187498 samples, 2465 seconds]
128 26 25 30 34 44 148 203 203 [226231 samples, 2466 seconds]
256 26 25 30 34 45 97 203 203 [264203 samples, 2467 seconds]
512 26 25 29 34 44 97 203 203 [301335 samples, 2468 seconds]
1024 26 25 30 34 47 148 203 203 [336036 samples, 2469 seconds]
64 26 25 30 34 45 134 203 203 [375096 samples, 2470 seconds]
128 26 25 30 34 50 140 203 203 [413834 samples, 2471 seconds]
256 26 25 30 34 47 134 203 203 [451802 samples, 2472 seconds]
512 26 25 30 34 45 134 203 203 [488814 samples, 2473 seconds]
1024 26 25 30 34 45 140 162 203 [523654 samples, 2474 seconds]
64 26 25 30 34 45 134 162 203 [562779 samples, 2475 seconds]
128 26 25 30 34 45 134 162 203 [601587 samples, 2476 seconds]
256 26 25 30 34 45 140 203 222 [639483 samples, 2477 seconds]
512 26 25 30 34 45 134 203 222 [676498 samples, 2478 seconds]
1024 26 25 30 34 45 140 222 222 [711298 samples, 2479 seconds]
64 26 25 30 34 47 140 222 275 [750293 samples, 2480 seconds]
128 26 25 30 34 48 140 222 275 [788991 samples, 2481 seconds]
256 26 25 30 34 48 140 222 275 [826957 samples, 2482 seconds]
512 26 25 30 34 47 134 222 275 [864029 samples, 2483 seconds]
1024 26 25 30 34 50 148 222 275 [898683 samples, 2484 seconds]
64 26 25 30 34 49 148 222 275 [937845 samples, 2485 seconds]
128 26 25 30 34 49 140 222 275 [976744 samples, 2486 seconds]
256 26 25 30 34 48 140 222 275 [1014733 samples, 2487 seconds]
512 26 25 30 34 48 140 227 275 [1051816 samples, 2488 seconds]
1024 26 25 30 34 48 140 227 275 [1086611 samples, 2489 seconds]
64 26 25 30 34 47 148 227 275 [1125730 samples, 2490 seconds]
128 26 25 30 34 48 140 227 275 [1164474 samples, 2491 seconds]
256 26 25 30 34 48 140 227 275 [1202364 samples, 2492 seconds]
512 26 25 30 34 48 140 227 275 [1239420 samples, 2493 seconds]
1024 26 25 30 34 47 134 227 275 [1274300 samples, 2494 seconds]
64 26 25 30 34 46 134 227 275 [1313432 samples, 2495 seconds]
128 26 25 30 34 46 133 227 275 [1352181 samples, 2496 seconds]
256 26 25 30 34 46 140 227 275 [1390029 samples, 2497 seconds]
512 26 25 30 34 48 144 227 275 [1426917 samples, 2498 seconds]
1024 26 25 30 34 48 140 227 275 [1461724 samples, 2499 seconds]
64 26 25 30 34 48 144 222 275 [1500772 samples, 2500 seconds]
128 26 25 30 34 48 145 222 275 [1539548 samples, 2501 seconds]
256 26 25 30 34 48 144 222 275 [1577402 samples, 2502 seconds]
512 26 25 30 34 48 144 222 275 [1614443 samples, 2503 seconds]
1024 26 25 30 34 47 144 222 275 [1649188 samples, 2504 seconds]
64 26 25 30 34 48 144 222 275 [1688169 samples, 2505 seconds]
128 26 25 30 34 48 144 222 275 [1726843 samples, 2506 seconds]
256 26 25 30 34 47 140 222 275 [1764684 samples, 2507 seconds]
512 26 25 30 34 47 140 222 275 [1801614 samples, 2508 seconds]
1024 26 25 30 34 47 144 222 275 [1836435 samples, 2509 seconds]
64 26 25 30 34 47 140 222 275 [1875452 samples, 2510 seconds]
128 26 25 30 34 47 140 222 275 [1914280 samples, 2511 seconds]
256 26 25 30 34 48 134 222 275 [1952168 samples, 2512 seconds]
512 26 25 30 34 47 140 222 275 [1989222 samples, 2513 seconds]
1024 26 25 30 34 47 140 222 275 [2024040 samples, 2514 seconds]
64 26 25 30 34 47 134 222 275 [2063163 samples, 2515 seconds]
128 26 25 30 34 47 134 222 275 [2101966 samples, 2516 seconds]
256 26 25 30 34 47 140 227 275 [2139876 samples, 2517 seconds]
512 26 25 30 34 47 145 227 275 [2176965 samples, 2518 seconds]
1024 26 25 30 34 47 146 227 275 [2211748 samples, 2519 seconds]
64 26 25 30 34 47 146 227 275 [2250858 samples, 2520 seconds]
128 25 25 28 32 37 226 226 226 [38729 samples, 2521 seconds]
256 25 25 28 32 54 101 226 226 [76533 samples, 2522 seconds]
512 26 25 28 32 53 101 226 226 [113527 samples, 2523 seconds]
1024 26 25 30 34 48 101 226 226 [148346 samples, 2524 seconds]
64 26 25 30 34 43 89 226 226 [187426 samples, 2525 seconds]
128 26 25 30 34 42 101 226 226 [226211 samples, 2526 seconds]
256 26 25 29 34 42 89 226 226 [264122 samples, 2527 seconds]
512 26 25 29 34 41 89 226 226 [301140 samples, 2528 seconds]
1024 26 25 30 34 42 101 226 226 [335851 samples, 2529 seconds]
64 26 25 30 34 41 90 226 226 [374844 samples, 2530 seconds]
128 26 25 30 34 41 90 226 226 [413533 samples, 2531 seconds]
256 26 25 30 34 41 90 226 226 [451477 samples, 2532 seconds]
512 26 25 30 34 41 90 226 226 [488604 samples, 2533 seconds]
1024 26 25 30 34 42 90 119 226 [523324 samples, 2534 seconds]
64 26 25 30 34 41 89 119 226 [562357 samples, 2535 seconds]
128 26 25 30 34 41 89 119 226 [601041 samples, 2536 seconds]
256 26 25 30 34 42 89 119 226 [639034 samples, 2537 seconds]
512 26 25 30 34 43 88 119 226 [676102 samples, 2538 seconds]
1024 26 25 30 34 45 89 226 239 [710908 samples, 2539 seconds]
64 26 25 30 34 45 90 226 239 [749955 samples, 2540 seconds]
128 26 25 30 34 45 90 226 239 [788521 samples, 2541 seconds]
256 26 25 30 34 46 95 226 239 [826251 samples, 2542 seconds]
512 26 25 30 34 46 90 226 239 [863259 samples, 2543 seconds]
1024 26 25 30 34 49 95 226 239 [898076 samples, 2544 seconds]
64 26 25 30 34 49 98 226 239 [937096 samples, 2545 seconds]
128 26 25 30 34 48 100 226 239 [975801 samples, 2546 seconds]
256 26 25 30 34 48 100 226 239 [1013657 samples, 2547 seconds]
512 26 25 30 34 48 98 226 239 [1050625 samples, 2548 seconds]
1024 26 25 30 34 48 105 226 239 [1085327 samples, 2549 seconds]
64 26 25 30 34 48 105 226 239 [1124493 samples, 2550 seconds]
128 26 25 30 34 48 101 226 239 [1163180 samples, 2551 seconds]
256 26 25 30 34 48 119 226 239 [1201023 samples, 2552 seconds]
512 26 25 30 34 47 122 226 239 [1238032 samples, 2553 seconds]
1024 26 25 30 34 48 122 239 291 [1272825 samples, 2554 seconds]
64 26 25 30 34 47 122 239 291 [1311972 samples, 2555 seconds]
128 26 25 30 34 47 119 239 291 [1350747 samples, 2556 seconds]
256 26 25 30 34 46 119 239 291 [1388668 samples, 2557 seconds]
512 26 25 30 34 46 119 239 291 [1425793 samples, 2558 seconds]
1024 26 25 30 34 46 119 239 291 [1460639 samples, 2559 seconds]
64 26 25 30 34 46 122 291 309 [1499696 samples, 2560 seconds]
128 26 25 30 34 46 125 239 309 [1538407 samples, 2561 seconds]
256 26 25 30 34 46 125 239 309 [1576241 samples, 2562 seconds]
512 26 25 30 34 46 125 239 309 [1613294 samples, 2563 seconds]
1024 26 25 30 34 46 125 239 309 [1648125 samples, 2564 seconds]
64 26 25 30 34 45 125 239 309 [1687257 samples, 2565 seconds]
128 26 25 30 34 45 125 239 309 [1725956 samples, 2566 seconds]
256 26 25 30 34 45 125 239 309 [1763723 samples, 2567 seconds]
512 26 25 30 34 45 130 239 309 [1800696 samples, 2568 seconds]
1024 26 25 30 34 45 130 239 309 [1835378 samples, 2569 seconds]
64 26 25 30 34 45 125 239 309 [1874555 samples, 2570 seconds]
128 26 25 30 34 45 125 239 309 [1913321 samples, 2571 seconds]
256 26 25 30 34 44 125 239 309 [1951191 samples, 2572 seconds]
512 26 25 30 34 44 125 239 309 [1988247 samples, 2573 seconds]
1024 26 25 30 34 44 125 239 309 [2022860 samples, 2574 seconds]
64 26 25 30 34 44 125 239 309 [2061808 samples, 2575 seconds]
128 26 25 30 34 44 125 239 309 [2100592 samples, 2576 seconds]
256 26 25 30 34 44 125 239 309 [2138512 samples, 2577 seconds]
512 26 25 30 34 44 122 239 309 [2175624 samples, 2578 seconds]
1024 26 25 30 34 43 122 239 309 [2210437 samples, 2579 seconds]
64 26 25 30 34 43 122 239 309 [2249559 samples, 2580 seconds]
128 25 25 28 31 50 109 109 109 [38817 samples, 2581 seconds]
256 25 25 28 32 50 100 109 109 [76797 samples, 2582 seconds]
512 26 25 28 32 54 109 249 249 [113866 samples, 2583 seconds]
1024 26 25 30 35 58 109 249 249 [148637 samples, 2584 seconds]
64 26 25 30 34 57 105 249 249 [187701 samples, 2585 seconds]
128 26 25 30 34 53 105 249 249 [226380 samples, 2586 seconds]
256 26 25 29 34 53 104 249 249 [264179 samples, 2587 seconds]
512 26 25 29 34 52 104 249 249 [301136 samples, 2588 seconds]
1024 26 25 30 34 52 112 249 249 [335952 samples, 2589 seconds]
64 26 25 30 34 52 112 249 249 [375009 samples, 2590 seconds]
128 26 25 30 34 50 112 249 249 [413732 samples, 2591 seconds]
256 26 25 30 34 49 109 249 249 [451627 samples, 2592 seconds]
512 26 25 30 34 47 109 249 249 [488696 samples, 2593 seconds]
1024 26 25 30 34 50 156 227 249 [523615 samples, 2594 seconds]
64 26 25 30 34 48 118 227 249 [562832 samples, 2595 seconds]
128 26 25 30 34 47 118 227 249 [601569 samples, 2596 seconds]
256 26 25 30 34 46 118 227 249 [639371 samples, 2597 seconds]
512 26 25 29 34 45 112 227 249 [676297 samples, 2598 seconds]
1024 26 25 30 34 46 112 227 249 [711080 samples, 2599 seconds]
64 26 25 30 34 45 112 227 249 [750116 samples, 2600 seconds]
128 26 25 30 34 45 137 227 249 [788878 samples, 2601 seconds]
256 26 25 30 34 45 150 227 249 [826630 samples, 2602 seconds]
512 26 25 30 34 45 137 227 249 [863521 samples, 2603 seconds]
1024 26 25 30 34 45 137 227 249 [898181 samples, 2604 seconds]
64 26 25 30 34 45 137 227 249 [937194 samples, 2605 seconds]
128 26 25 30 34 45 136 227 249 [975942 samples, 2606 seconds]
256 26 25 30 34 45 136 227 249 [1013761 samples, 2607 seconds]
512 26 25 30 34 45 137 236 249 [1050646 samples, 2608 seconds]
1024 26 25 30 34 44 137 236 249 [1085225 samples, 2609 seconds]
64 26 25 30 34 44 137 236 249 [1124250 samples, 2610 seconds]
128 26 25 30 34 44 136 236 249 [1162965 samples, 2611 seconds]
256 26 25 30 34 43 136 236 249 [1200869 samples, 2612 seconds]
512 26 25 30 34 43 150 236 249 [1237979 samples, 2613 seconds]
1024 26 25 30 34 44 150 236 249 [1272858 samples, 2614 seconds]
64 26 25 30 34 44 150 236 249 [1311862 samples, 2615 seconds]
128 26 25 30 34 44 150 236 249 [1350494 samples, 2616 seconds]
256 26 25 30 34 43 150 236 249 [1388261 samples, 2617 seconds]
512 26 25 30 34 43 153 236 249 [1425224 samples, 2618 seconds]
1024 26 25 30 34 43 150 236 249 [1459919 samples, 2619 seconds]
64 26 25 30 34 43 153 236 249 [1498944 samples, 2620 seconds]
128 26 25 30 34 43 156 236 261 [1537630 samples, 2621 seconds]
256 26 25 30 34 43 153 236 261 [1575521 samples, 2622 seconds]
512 26 25 30 34 44 153 236 261 [1612491 samples, 2623 seconds]
1024 26 25 30 34 43 153 236 261 [1647203 samples, 2624 seconds]
64 26 25 30 34 43 153 236 261 [1686219 samples, 2625 seconds]
128 26 25 30 34 43 156 236 261 [1724874 samples, 2626 seconds]
256 26 25 30 34 43 153 236 261 [1762767 samples, 2627 seconds]
512 26 25 30 34 43 153 236 261 [1799820 samples, 2628 seconds]
1024 26 25 30 34 43 153 236 261 [1834468 samples, 2629 seconds]
64 26 25 30 34 43 153 236 261 [1873428 samples, 2630 seconds]
128 26 25 30 34 43 153 236 261 [1912086 samples, 2631 seconds]
256 26 25 30 34 43 150 236 261 [1950052 samples, 2632 seconds]
512 26 25 30 34 43 150 236 261 [1987102 samples, 2633 seconds]
1024 26 25 30 34 43 150 236 261 [2021929 samples, 2634 seconds]
64 26 25 30 34 43 144 236 261 [2060994 samples, 2635 seconds]
128 26 25 30 34 43 144 236 261 [2099757 samples, 2636 seconds]
256 26 25 30 34 43 144 236 261 [2137719 samples, 2637 seconds]
512 26 25 30 34 43 137 236 261 [2174811 samples, 2638 seconds]
1024 26 25 30 34 43 137 236 261 [2209627 samples, 2639 seconds]
64 26 25 30 34 43 137 236 261 [2248854 samples, 2640 seconds]
128 25 24 27 30 42 98 98 98 [38989 samples, 2641 seconds]
256 25 25 27 32 43 111 247 247 [76877 samples, 2642 seconds]
512 26 25 28 32 43 111 247 247 [114062 samples, 2643 seconds]
1024 26 25 30 34 44 157 247 247 [148934 samples, 2644 seconds]
64 26 25 30 34 43 111 247 247 [188113 samples, 2645 seconds]
128 25 25 29 34 44 179 247 247 [226916 samples, 2646 seconds]
256 26 25 29 34 47 157 247 247 [264797 samples, 2647 seconds]
512 26 25 29 34 47 157 247 247 [301808 samples, 2648 seconds]
1024 26 25 30 34 47 190 247 247 [336633 samples, 2649 seconds]
64 26 25 30 34 46 179 247 247 [375689 samples, 2650 seconds]
128 26 25 29 34 46 179 247 247 [414475 samples, 2651 seconds]
256 26 25 29 33 45 157 247 247 [452333 samples, 2652 seconds]
512 26 25 29 33 44 157 247 247 [489244 samples, 2653 seconds]
1024 26 25 29 34 45 157 233 247 [524166 samples, 2654 seconds]
64 26 25 29 34 44 157 233 247 [563236 samples, 2655 seconds]
128 26 25 29 34 44 172 233 247 [602019 samples, 2656 seconds]
256 26 25 29 34 44 172 233 247 [639989 samples, 2657 seconds]
512 26 25 29 34 44 157 233 247 [677162 samples, 2658 seconds]
1024 26 25 29 34 45 157 233 247 [711990 samples, 2659 seconds]
64 26 25 29 34 44 143 233 247 [751176 samples, 2660 seconds]
128 26 25 29 34 44 157 233 247 [790041 samples, 2661 seconds]
256 26 25 29 34 44 157 233 247 [828060 samples, 2662 seconds]
512 26 25 29 34 44 143 233 247 [865150 samples, 2663 seconds]
1024 26 25 29 34 43 143 233 247 [900004 samples, 2664 seconds]
64 26 25 29 34 44 157 233 247 [939134 samples, 2665 seconds]
128 26 25 29 34 44 157 233 247 [977815 samples, 2666 seconds]
256 26 25 29 34 44 157 233 247 [1015901 samples, 2667 seconds]
512 26 25 29 34 43 143 233 247 [1053035 samples, 2668 seconds]
1024 26 25 29 34 43 157 233 247 [1087903 samples, 2669 seconds]
64 26 25 29 34 43 157 233 247 [1126963 samples, 2670 seconds]
128 26 25 29 34 43 143 233 247 [1165726 samples, 2671 seconds]
256 26 25 29 34 43 143 233 247 [1203695 samples, 2672 seconds]
512 26 25 29 34 43 144 233 247 [1240920 samples, 2673 seconds]
1024 26 25 29 34 43 143 233 247 [1275677 samples, 2674 seconds]
64 26 25 29 34 42 143 233 247 [1314775 samples, 2675 seconds]
128 26 25 29 34 42 136 233 247 [1353497 samples, 2676 seconds]
256 26 25 29 34 43 136 233 247 [1391411 samples, 2677 seconds]
512 26 25 29 34 42 136 233 247 [1428452 samples, 2678 seconds]
1024 26 25 29 34 42 118 233 247 [1463249 samples, 2679 seconds]
64 26 25 29 34 42 136 233 283 [1502288 samples, 2680 seconds]
128 26 25 29 34 42 136 233 283 [1541032 samples, 2681 seconds]
256 26 25 29 34 42 118 233 283 [1578929 samples, 2682 seconds]
512 26 25 29 34 42 136 233 283 [1615896 samples, 2683 seconds]
1024 26 25 29 34 43 118 233 283 [1650714 samples, 2684 seconds]
64 26 25 29 34 43 136 233 283 [1689833 samples, 2685 seconds]
128 26 25 29 34 42 136 233 283 [1728527 samples, 2686 seconds]
256 26 25 29 34 42 118 233 283 [1766335 samples, 2687 seconds]
512 26 25 29 34 42 118 233 283 [1803257 samples, 2688 seconds]
1024 26 25 29 34 43 141 233 283 [1838000 samples, 2689 seconds]
64 26 25 29 34 43 136 233 283 [1877103 samples, 2690 seconds]
128 26 25 29 34 43 136 233 283 [1915846 samples, 2691 seconds]
256 26 25 29 34 43 128 233 283 [1953710 samples, 2692 seconds]
512 26 25 29 34 43 128 233 283 [1990677 samples, 2693 seconds]
1024 26 25 29 34 43 128 233 283 [2025397 samples, 2694 seconds]
64 26 25 29 34 43 127 233 283 [2064453 samples, 2695 seconds]
128 26 25 29 34 43 127 233 283 [2103126 samples, 2696 seconds]
256 26 25 29 34 43 128 233 283 [2140940 samples, 2697 seconds]
512 26 25 29 34 43 128 233 283 [2177863 samples, 2698 seconds]
1024 26 25 29 34 43 128 233 283 [2212635 samples, 2699 seconds]
64 26 25 29 34 43 127 233 283 [2251685 samples, 2700 seconds]
128 25 25 27 31 39 97 97 97 [38655 samples, 2701 seconds]
256 25 25 27 31 39 86 97 97 [76572 samples, 2702 seconds]
512 26 25 28 32 41 97 154 154 [113521 samples, 2703 seconds]
1024 26 25 30 35 47 97 154 154 [148168 samples, 2704 seconds]
64 26 25 30 34 43 93 154 154 [187259 samples, 2705 seconds]
128 26 25 30 34 55 94 154 154 [225920 samples, 2706 seconds]
256 26 25 30 34 54 93 154 154 [263632 samples, 2707 seconds]
512 26 25 30 34 54 94 154 154 [300520 samples, 2708 seconds]
1024 26 25 30 35 56 97 154 154 [335182 samples, 2709 seconds]
64 26 25 30 35 55 95 154 154 [374163 samples, 2710 seconds]
128 26 25 30 34 54 95 154 154 [412860 samples, 2711 seconds]
256 26 25 30 34 53 94 154 154 [450707 samples, 2712 seconds]
512 26 25 30 34 53 95 206 206 [487698 samples, 2713 seconds]
1024 26 25 30 34 51 95 154 206 [522554 samples, 2714 seconds]
64 26 25 30 34 51 94 154 206 [561589 samples, 2715 seconds]
128 26 25 30 34 51 94 154 206 [600340 samples, 2716 seconds]
256 26 25 30 34 50 94 154 206 [638225 samples, 2717 seconds]
512 26 25 30 34 49 94 154 206 [675298 samples, 2718 seconds]
1024 26 25 30 34 49 94 154 206 [710189 samples, 2719 seconds]
64 26 25 30 34 48 95 154 206 [749221 samples, 2720 seconds]
128 26 25 30 34 48 95 154 206 [787942 samples, 2721 seconds]
256 26 25 30 34 47 95 154 206 [825715 samples, 2722 seconds]
512 26 25 30 34 46 94 154 206 [862665 samples, 2723 seconds]
1024 26 25 30 34 46 95 154 206 [897464 samples, 2724 seconds]
64 26 25 30 34 46 97 206 208 [936467 samples, 2725 seconds]
128 26 25 30 34 46 95 206 208 [975163 samples, 2726 seconds]
256 26 25 30 34 45 95 206 208 [1012937 samples, 2727 seconds]
512 26 25 30 34 45 95 206 208 [1049897 samples, 2728 seconds]
1024 26 25 30 34 46 97 206 208 [1084577 samples, 2729 seconds]
64 26 25 30 34 45 97 206 208 [1123616 samples, 2730 seconds]
128 26 25 30 34 45 97 206 208 [1162254 samples, 2731 seconds]
256 26 25 30 34 45 100 208 215 [1200026 samples, 2732 seconds]
512 26 25 30 34 45 100 208 215 [1237014 samples, 2733 seconds]
1024 26 25 30 34 45 105 208 215 [1271857 samples, 2734 seconds]
64 26 25 30 34 45 105 208 215 [1310956 samples, 2735 seconds]
128 26 25 30 34 45 105 208 215 [1349621 samples, 2736 seconds]
256 26 25 30 34 44 104 208 215 [1387373 samples, 2737 seconds]
512 26 25 30 34 44 105 208 215 [1424354 samples, 2738 seconds]
1024 26 25 30 34 44 104 208 215 [1459168 samples, 2739 seconds]
64 26 25 30 34 44 105 208 215 [1498273 samples, 2740 seconds]
128 26 25 30 34 44 112 206 215 [1537089 samples, 2741 seconds]
256 26 25 29 34 44 112 206 215 [1575049 samples, 2742 seconds]
512 26 25 29 34 44 112 206 215 [1612050 samples, 2743 seconds]
1024 26 25 30 34 44 112 206 215 [1646798 samples, 2744 seconds]
64 26 25 30 34 44 114 206 215 [1685877 samples, 2745 seconds]
128 26 25 30 34 44 114 206 215 [1724533 samples, 2746 seconds]
256 26 25 29 34 44 112 206 215 [1762353 samples, 2747 seconds]
512 26 25 29 34 44 112 206 215 [1799224 samples, 2748 seconds]
1024 26 25 30 34 44 114 206 215 [1833943 samples, 2749 seconds]
64 26 25 30 34 43 114 206 215 [1873043 samples, 2750 seconds]
128 26 25 29 34 43 114 206 215 [1911655 samples, 2751 seconds]
256 26 25 29 34 43 114 206 215 [1949502 samples, 2752 seconds]
512 26 25 29 34 43 114 206 215 [1986438 samples, 2753 seconds]
1024 26 25 30 34 43 114 206 215 [2021315 samples, 2754 seconds]
64 26 25 30 34 43 112 206 215 [2060351 samples, 2755 seconds]
128 26 25 29 34 43 112 206 215 [2099058 samples, 2756 seconds]
256 26 25 29 34 43 112 206 215 [2136893 samples, 2757 seconds]
512 26 25 29 34 43 112 206 215 [2173839 samples, 2758 seconds]
1024 26 25 30 34 43 112 206 215 [2208632 samples, 2759 seconds]
64 26 25 30 34 43 112 206 215 [2247734 samples, 2760 seconds]
128 25 25 27 31 38 180 180 180 [38735 samples, 2761 seconds]
256 25 25 27 31 40 101 180 180 [76635 samples, 2762 seconds]
512 26 25 28 32 42 180 214 214 [113661 samples, 2763 seconds]
1024 26 25 30 35 42 180 214 214 [148375 samples, 2764 seconds]
64 26 25 29 34 42 142 214 214 [187451 samples, 2765 seconds]
128 26 25 29 34 42 180 214 214 [226160 samples, 2766 seconds]
256 26 25 29 34 43 142 214 214 [263920 samples, 2767 seconds]
512 26 25 29 34 42 142 214 214 [300943 samples, 2768 seconds]
1024 26 25 29 34 42 182 261 261 [335712 samples, 2769 seconds]
64 26 25 29 34 42 180 261 261 [374722 samples, 2770 seconds]
128 26 25 29 34 43 180 261 261 [413304 samples, 2771 seconds]
256 26 25 29 34 42 142 261 261 [451163 samples, 2772 seconds]
512 26 25 29 33 42 164 261 261 [488145 samples, 2773 seconds]
1024 26 25 29 34 42 164 214 261 [522942 samples, 2774 seconds]
64 26 25 29 34 42 142 214 261 [561988 samples, 2775 seconds]
128 26 25 29 34 42 154 214 261 [600709 samples, 2776 seconds]
256 26 25 29 33 42 154 214 261 [638543 samples, 2777 seconds]
512 26 25 29 33 42 155 214 261 [675540 samples, 2778 seconds]
1024 26 25 30 34 43 164 238 261 [710160 samples, 2779 seconds]
64 26 25 29 34 43 164 238 261 [749116 samples, 2780 seconds]
128 26 25 29 34 43 155 238 261 [787755 samples, 2781 seconds]
256 26 25 29 34 43 164 238 261 [825444 samples, 2782 seconds]
512 26 25 29 34 43 155 238 261 [862431 samples, 2783 seconds]
1024 26 25 30 34 44 155 238 261 [897116 samples, 2784 seconds]
64 26 25 29 34 43 155 238 261 [936209 samples, 2785 seconds]
128 26 25 29 34 43 154 238 261 [974903 samples, 2786 seconds]
256 26 25 29 34 43 155 238 261 [1012744 samples, 2787 seconds]
512 26 25 29 34 43 155 238 261 [1049705 samples, 2788 seconds]
1024 26 25 29 34 43 154 238 261 [1084548 samples, 2789 seconds]
64 26 25 29 34 43 154 238 261 [1123637 samples, 2790 seconds]
128 26 25 29 34 43 142 238 261 [1162381 samples, 2791 seconds]
256 26 25 29 34 43 142 238 261 [1200184 samples, 2792 seconds]
512 26 25 29 34 43 151 238 261 [1237146 samples, 2793 seconds]
1024 26 25 30 34 43 154 238 261 [1271818 samples, 2794 seconds]
64 26 25 29 34 43 154 238 261 [1310876 samples, 2795 seconds]
128 26 25 29 34 43 154 238 261 [1349581 samples, 2796 seconds]
256 26 25 29 34 43 151 238 261 [1387400 samples, 2797 seconds]
512 26 25 29 34 43 154 238 261 [1424324 samples, 2798 seconds]
1024 26 25 30 34 43 151 238 261 [1459150 samples, 2799 seconds]
64 26 25 30 34 43 151 238 261 [1498208 samples, 2800 seconds]
128 26 25 29 34 43 151 214 261 [1537055 samples, 2801 seconds]
256 26 25 29 34 43 142 214 261 [1574932 samples, 2802 seconds]
512 26 25 29 34 43 151 214 261 [1611879 samples, 2803 seconds]
1024 26 25 29 34 44 154 215 261 [1646722 samples, 2804 seconds]
64 26 25 29 34 43 151 215 261 [1685809 samples, 2805 seconds]
128 26 25 29 34 44 151 215 261 [1724516 samples, 2806 seconds]
256 26 25 29 34 44 151 238 261 [1762322 samples, 2807 seconds]
512 26 25 29 34 43 151 238 261 [1799270 samples, 2808 seconds]
1024 26 25 29 34 44 154 238 261 [1833955 samples, 2809 seconds]
64 26 25 29 34 44 151 238 261 [1873103 samples, 2810 seconds]
128 26 25 29 34 44 151 238 261 [1911919 samples, 2811 seconds]
256 26 25 29 34 43 151 238 261 [1949936 samples, 2812 seconds]
512 26 25 29 34 43 142 238 261 [1987074 samples, 2813 seconds]
1024 26 25 29 34 44 151 238 261 [2021990 samples, 2814 seconds]
64 26 25 29 34 44 151 238 261 [2061075 samples, 2815 seconds]
128 26 25 29 34 44 151 238 261 [2099731 samples, 2816 seconds]
256 26 25 29 34 44 154 238 261 [2137622 samples, 2817 seconds]
512 26 25 29 34 44 151 238 261 [2174611 samples, 2818 seconds]
1024 26 25 29 34 43 151 238 261 [2209390 samples, 2819 seconds]
64 26 25 29 34 44 151 238 261 [2248392 samples, 2820 seconds]
128 25 25 27 31 37 116 116 116 [38674 samples, 2821 seconds]
256 25 25 27 32 37 93 116 116 [76471 samples, 2822 seconds]
512 26 25 28 32 39 174 247 247 [113329 samples, 2823 seconds]
1024 26 25 30 34 41 174 247 247 [148043 samples, 2824 seconds]
64 26 25 30 34 41 174 247 247 [187036 samples, 2825 seconds]
128 26 25 29 34 40 174 247 247 [225713 samples, 2826 seconds]
256 26 25 29 34 41 155 247 247 [263500 samples, 2827 seconds]
512 26 25 29 34 41 162 247 247 [300525 samples, 2828 seconds]
1024 26 25 30 34 42 162 247 247 [335190 samples, 2829 seconds]
64 26 25 30 34 43 155 247 247 [374272 samples, 2830 seconds]
128 26 25 30 34 44 155 247 247 [412904 samples, 2831 seconds]
256 26 25 30 34 44 155 247 247 [450669 samples, 2832 seconds]
512 26 25 29 34 44 155 247 247 [487600 samples, 2833 seconds]
1024 26 25 30 34 44 162 238 247 [522492 samples, 2834 seconds]
64 26 25 30 34 44 155 238 247 [561578 samples, 2835 seconds]
128 26 25 30 34 44 155 238 247 [600321 samples, 2836 seconds]
256 26 25 29 34 43 162 238 247 [638073 samples, 2837 seconds]
512 26 25 29 34 44 162 238 247 [674964 samples, 2838 seconds]
1024 26 25 30 34 43 162 238 247 [709721 samples, 2839 seconds]
64 26 25 30 34 43 162 238 247 [748732 samples, 2840 seconds]
128 26 25 30 34 42 155 238 247 [787400 samples, 2841 seconds]
256 26 25 29 34 42 155 238 247 [825239 samples, 2842 seconds]
512 26 25 29 34 42 155 238 247 [862196 samples, 2843 seconds]
1024 26 25 30 34 42 155 238 247 [896893 samples, 2844 seconds]
64 26 25 30 34 42 162 247 279 [935957 samples, 2845 seconds]
128 26 25 29 34 42 162 247 279 [974557 samples, 2846 seconds]
256 26 25 29 34 42 162 247 279 [1012291 samples, 2847 seconds]
512 26 25 29 34 41 162 247 279 [1049232 samples, 2848 seconds]
1024 26 25 30 34 42 155 247 279 [1083951 samples, 2849 seconds]
64 26 25 30 34 41 162 247 279 [1122957 samples, 2850 seconds]
128 26 25 30 34 42 155 247 279 [1161559 samples, 2851 seconds]
256 26 25 29 34 42 155 247 279 [1199277 samples, 2852 seconds]
512 26 25 29 34 42 155 247 279 [1236213 samples, 2853 seconds]
1024 26 25 30 34 43 158 279 325 [1270948 samples, 2854 seconds]
64 26 25 30 34 43 158 279 325 [1310067 samples, 2855 seconds]
128 26 25 30 34 42 158 279 325 [1348891 samples, 2856 seconds]
256 26 25 30 34 42 155 279 325 [1386759 samples, 2857 seconds]
512 26 25 29 34 42 155 279 325 [1423836 samples, 2858 seconds]
1024 26 25 30 34 42 151 279 325 [1458763 samples, 2859 seconds]
64 26 25 30 34 42 151 279 325 [1497995 samples, 2860 seconds]
128 26 25 30 34 42 151 247 325 [1536871 samples, 2861 seconds]
256 26 25 29 34 42 151 247 325 [1574942 samples, 2862 seconds]
512 26 25 29 34 42 151 247 325 [1612078 samples, 2863 seconds]
1024 26 25 30 34 43 155 247 325 [1646957 samples, 2864 seconds]
64 26 25 29 34 43 151 247 325 [1686273 samples, 2865 seconds]
128 26 25 29 34 42 151 247 325 [1725015 samples, 2866 seconds]
256 26 25 29 34 42 143 247 325 [1762884 samples, 2867 seconds]
512 26 25 29 34 42 148 247 325 [1799857 samples, 2868 seconds]
1024 26 25 29 34 42 148 247 325 [1834617 samples, 2869 seconds]
64 26 25 29 34 42 148 247 325 [1873688 samples, 2870 seconds]
128 26 25 29 34 42 151 247 325 [1912445 samples, 2871 seconds]
256 26 25 29 34 42 148 247 325 [1950269 samples, 2872 seconds]
512 26 25 29 34 42 148 247 325 [1987240 samples, 2873 seconds]
1024 26 25 30 34 42 148 247 325 [2022025 samples, 2874 seconds]
64 26 25 29 34 42 143 247 325 [2061063 samples, 2875 seconds]
128 26 25 29 34 42 143 247 325 [2099737 samples, 2876 seconds]
256 26 25 29 34 42 143 247 325 [2137516 samples, 2877 seconds]
512 26 25 29 34 42 137 247 325 [2174486 samples, 2878 seconds]
1024 26 25 30 34 42 137 247 325 [2209173 samples, 2879 seconds]
64 26 25 29 34 42 143 247 325 [2248190 samples, 2880 seconds]
128 25 25 27 31 38 96 96 96 [38722 samples, 2881 seconds]
256 25 25 27 32 39 147 184 184 [76528 samples, 2882 seconds]
512 26 25 28 32 40 147 184 184 [113449 samples, 2883 seconds]
1024 26 25 30 35 41 184 187 187 [148001 samples, 2884 seconds]
64 26 25 30 34 41 147 187 187 [186961 samples, 2885 seconds]
128 26 25 29 34 41 147 187 187 [225636 samples, 2886 seconds]
256 26 25 29 34 41 136 187 187 [263442 samples, 2887 seconds]
512 26 25 29 34 41 136 187 187 [300273 samples, 2888 seconds]
1024 26 25 30 35 41 136 187 187 [334915 samples, 2889 seconds]
64 26 25 30 34 42 119 187 187 [373910 samples, 2890 seconds]
128 26 25 29 34 42 119 187 187 [412520 samples, 2891 seconds]
256 26 25 29 34 42 117 187 187 [450284 samples, 2892 seconds]
512 26 25 29 34 42 117 187 187 [487156 samples, 2893 seconds]
1024 26 25 30 35 42 117 184 187 [521909 samples, 2894 seconds]
64 26 25 30 35 41 117 184 187 [560904 samples, 2895 seconds]
128 26 25 30 34 41 117 184 187 [599589 samples, 2896 seconds]
256 26 25 30 34 41 117 184 187 [637517 samples, 2897 seconds]
512 26 25 29 34 41 117 187 205 [674493 samples, 2898 seconds]
1024 26 25 30 34 41 117 187 205 [709375 samples, 2899 seconds]
64 26 25 30 34 41 119 205 220 [748435 samples, 2900 seconds]
128 26 25 30 34 41 117 205 220 [787235 samples, 2901 seconds]
256 26 25 29 34 41 117 205 220 [825281 samples, 2902 seconds]
512 26 25 29 34 41 116 205 220 [862488 samples, 2903 seconds]
1024 26 25 30 34 42 117 214 220 [897457 samples, 2904 seconds]
64 26 25 29 34 41 117 214 220 [936603 samples, 2905 seconds]
128 26 25 29 34 41 116 214 220 [975312 samples, 2906 seconds]
256 26 25 29 34 42 116 214 220 [1013188 samples, 2907 seconds]
512 26 25 29 34 41 109 214 220 [1050205 samples, 2908 seconds]
1024 26 25 29 34 42 116 214 220 [1085056 samples, 2909 seconds]
64 26 25 29 34 42 116 214 220 [1124225 samples, 2910 seconds]
128 26 25 29 34 42 109 214 220 [1162954 samples, 2911 seconds]
256 26 25 29 34 42 109 214 220 [1200960 samples, 2912 seconds]
512 26 25 29 34 42 109 214 220 [1238119 samples, 2913 seconds]
1024 26 25 29 34 42 109 214 220 [1272972 samples, 2914 seconds]
64 26 25 29 34 42 109 220 271 [1312064 samples, 2915 seconds]
128 26 25 29 34 42 109 220 271 [1350823 samples, 2916 seconds]
256 26 25 29 34 41 109 220 271 [1388766 samples, 2917 seconds]
512 26 25 29 34 42 109 220 271 [1425811 samples, 2918 seconds]
1024 26 25 29 34 42 109 220 271 [1460570 samples, 2919 seconds]
64 26 25 29 34 42 109 220 271 [1499704 samples, 2920 seconds]
128 26 25 29 34 42 109 214 271 [1538431 samples, 2921 seconds]
256 26 25 29 34 42 109 214 271 [1576318 samples, 2922 seconds]
512 26 25 29 34 42 109 214 271 [1613279 samples, 2923 seconds]
1024 26 25 29 34 42 116 214 271 [1647944 samples, 2924 seconds]
64 26 25 29 34 42 109 214 271 [1687056 samples, 2925 seconds]
128 26 25 29 34 42 109 214 271 [1725820 samples, 2926 seconds]
256 26 25 29 34 42 109 214 271 [1763682 samples, 2927 seconds]
512 26 25 29 34 42 109 214 271 [1800646 samples, 2928 seconds]
1024 26 25 29 34 42 109 214 271 [1835427 samples, 2929 seconds]
64 26 25 29 34 42 109 214 271 [1874466 samples, 2930 seconds]
128 26 25 29 34 42 109 220 277 [1913102 samples, 2931 seconds]
256 26 25 29 34 42 109 226 277 [1950838 samples, 2932 seconds]
512 26 25 29 34 42 109 226 277 [1987736 samples, 2933 seconds]
1024 26 25 29 34 42 109 226 277 [2022465 samples, 2934 seconds]
64 26 25 29 34 42 109 226 277 [2061483 samples, 2935 seconds]
128 26 25 29 34 42 109 226 277 [2100203 samples, 2936 seconds]
256 26 25 29 34 42 109 226 277 [2137986 samples, 2937 seconds]
512 26 25 29 34 42 105 226 277 [2174910 samples, 2938 seconds]
1024 26 25 30 34 42 109 226 277 [2209539 samples, 2939 seconds]
64 26 25 29 34 42 109 226 277 [2248634 samples, 2940 seconds]
128 25 25 27 32 38 112 112 112 [38688 samples, 2941 seconds]
256 25 25 27 32 39 82 112 112 [76523 samples, 2942 seconds]
512 26 25 28 32 41 112 239 239 [113441 samples, 2943 seconds]
1024 26 25 30 35 44 112 239 239 [148021 samples, 2944 seconds]
64 26 25 30 34 42 112 239 239 [187034 samples, 2945 seconds]
128 26 25 30 34 41 112 239 239 [225816 samples, 2946 seconds]
256 26 25 29 34 41 102 239 239 [263598 samples, 2947 seconds]
512 26 25 29 34 42 102 239 239 [300517 samples, 2948 seconds]
1024 26 25 30 34 42 112 239 239 [335291 samples, 2949 seconds]
64 26 25 30 34 42 112 239 239 [374333 samples, 2950 seconds]
128 26 25 30 34 42 112 239 239 [412944 samples, 2951 seconds]
256 26 25 30 34 44 112 239 239 [450756 samples, 2952 seconds]
512 26 25 29 34 43 112 239 239 [487753 samples, 2953 seconds]
1024 26 25 30 34 47 114 177 239 [522555 samples, 2954 seconds]
64 26 25 30 34 45 112 177 239 [561600 samples, 2955 seconds]
128 26 25 30 34 44 112 177 239 [600312 samples, 2956 seconds]
256 26 25 29 34 44 112 177 239 [638160 samples, 2957 seconds]
512 26 25 30 34 44 112 177 239 [675008 samples, 2958 seconds]
1024 26 25 30 34 45 112 177 239 [709656 samples, 2959 seconds]
64 26 25 30 34 44 112 177 239 [748656 samples, 2960 seconds]
128 26 25 30 34 44 112 177 239 [787332 samples, 2961 seconds]
256 26 25 30 34 44 112 177 239 [825073 samples, 2962 seconds]
512 26 25 30 34 44 112 177 239 [862051 samples, 2963 seconds]
1024 26 25 30 34 44 114 177 239 [896835 samples, 2964 seconds]
64 26 25 30 34 44 114 177 239 [935815 samples, 2965 seconds]
128 26 25 30 34 45 112 177 239 [974443 samples, 2966 seconds]
256 26 25 30 34 44 112 177 239 [1012266 samples, 2967 seconds]
512 26 25 30 34 44 114 185 239 [1049264 samples, 2968 seconds]
1024 26 25 30 34 44 112 185 239 [1083981 samples, 2969 seconds]
64 26 25 30 34 44 112 185 239 [1123126 samples, 2970 seconds]
128 26 25 30 34 44 112 185 239 [1161838 samples, 2971 seconds]
256 26 25 30 34 44 112 185 239 [1199613 samples, 2972 seconds]
512 26 25 30 34 44 112 206 239 [1236558 samples, 2973 seconds]
1024 26 25 30 34 44 112 206 239 [1271338 samples, 2974 seconds]
64 26 25 30 34 44 112 206 239 [1310352 samples, 2975 seconds]
128 26 25 30 34 43 112 206 239 [1349052 samples, 2976 seconds]
256 26 25 30 34 43 112 206 239 [1386778 samples, 2977 seconds]
512 26 25 30 34 44 114 206 239 [1423674 samples, 2978 seconds]
1024 26 25 30 34 44 114 206 239 [1458350 samples, 2979 seconds]
64 26 25 30 34 44 114 206 239 [1497521 samples, 2980 seconds]
128 26 25 30 34 44 114 196 239 [1536323 samples, 2981 seconds]
256 26 25 30 34 44 114 196 239 [1574123 samples, 2982 seconds]
512 26 25 30 34 44 122 196 239 [1611051 samples, 2983 seconds]
1024 26 25 30 34 44 122 196 239 [1645829 samples, 2984 seconds]
64 26 25 30 34 44 122 196 239 [1684787 samples, 2985 seconds]
128 26 25 30 34 44 130 196 239 [1723408 samples, 2986 seconds]
256 26 25 30 34 44 130 206 239 [1761092 samples, 2987 seconds]
512 26 25 30 34 43 130 206 239 [1798055 samples, 2988 seconds]
1024 26 25 30 34 44 130 206 239 [1832862 samples, 2989 seconds]
64 26 25 30 34 43 128 206 239 [1872034 samples, 2990 seconds]
128 26 25 30 34 44 128 206 239 [1910830 samples, 2991 seconds]
256 26 25 30 34 44 128 206 239 [1948845 samples, 2992 seconds]
512 26 25 30 34 44 122 206 239 [1985896 samples, 2993 seconds]
1024 26 25 30 34 44 128 206 239 [2020736 samples, 2994 seconds]
64 26 25 30 34 43 122 206 239 [2059845 samples, 2995 seconds]
128 26 25 30 34 43 122 206 239 [2098624 samples, 2996 seconds]
256 26 25 29 34 43 122 206 239 [2136583 samples, 2997 seconds]
512 26 25 29 34 43 114 206 239 [2173636 samples, 2998 seconds]
1024 26 25 30 34 43 114 206 239 [2208515 samples, 2999 seconds]
64 26 25 29 34 43 122 206 239 [2247723 samples, 3000 seconds]
128 25 25 28 33 44 231 231 231 [38717 samples, 3001 seconds]
256 25 25 28 32 41 101 231 231 [76724 samples, 3002 seconds]
512 26 25 28 33 44 144 231 231 [113743 samples, 3003 seconds]
1024 26 25 30 35 43 144 231 231 [148610 samples, 3004 seconds]
64 26 25 30 34 43 142 231 231 [187549 samples, 3005 seconds]
128 26 25 29 34 43 144 231 231 [226163 samples, 3006 seconds]
256 26 25 29 34 43 144 231 231 [263923 samples, 3007 seconds]
512 26 25 29 34 44 144 231 231 [300927 samples, 3008 seconds]
1024 26 25 30 34 44 144 231 231 [335626 samples, 3009 seconds]
64 26 25 29 34 44 144 231 231 [374579 samples, 3010 seconds]
128 26 25 29 34 44 151 231 231 [413183 samples, 3011 seconds]
256 26 25 29 34 44 151 231 231 [450979 samples, 3012 seconds]
512 26 25 29 34 44 164 231 231 [487878 samples, 3013 seconds]
1024 26 25 30 34 44 164 208 231 [522592 samples, 3014 seconds]
64 26 25 29 34 44 151 208 231 [561628 samples, 3015 seconds]
128 26 25 29 34 43 151 208 231 [600319 samples, 3016 seconds]
256 26 25 29 34 43 151 208 231 [638119 samples, 3017 seconds]
512 26 25 29 34 42 144 208 231 [675115 samples, 3018 seconds]
1024 26 25 30 34 43 151 208 231 [709841 samples, 3019 seconds]
64 26 25 30 34 42 151 208 231 [748902 samples, 3020 seconds]
128 26 25 29 34 43 144 208 231 [787537 samples, 3021 seconds]
256 26 25 29 34 42 144 208 231 [825438 samples, 3022 seconds]
512 26 25 29 34 42 142 208 231 [862513 samples, 3023 seconds]
1024 26 25 30 34 42 144 208 231 [897340 samples, 3024 seconds]
64 26 25 30 34 42 144 208 231 [936443 samples, 3025 seconds]
128 26 25 29 34 42 142 208 231 [975228 samples, 3026 seconds]
256 26 25 29 34 42 142 208 231 [1013034 samples, 3027 seconds]
512 26 25 29 34 42 136 208 231 [1050198 samples, 3028 seconds]
1024 26 25 30 34 42 136 208 231 [1085064 samples, 3029 seconds]
64 26 25 29 34 42 136 208 231 [1124111 samples, 3030 seconds]
128 26 25 29 34 42 136 208 231 [1162750 samples, 3031 seconds]
256 26 25 29 34 42 136 208 231 [1200541 samples, 3032 seconds]
512 26 25 29 34 43 142 208 231 [1237462 samples, 3033 seconds]
1024 26 25 30 34 43 151 231 235 [1272135 samples, 3034 seconds]
64 26 25 30 34 43 151 231 235 [1311290 samples, 3035 seconds]
128 26 25 29 34 43 144 231 235 [1350014 samples, 3036 seconds]
256 26 25 29 34 43 151 231 235 [1387767 samples, 3037 seconds]
512 26 25 29 34 43 151 231 235 [1424720 samples, 3038 seconds]
1024 26 25 30 34 44 151 231 235 [1459329 samples, 3039 seconds]
64 26 25 30 34 43 151 231 235 [1498309 samples, 3040 seconds]
128 26 25 30 34 43 151 210 235 [1536979 samples, 3041 seconds]
256 26 25 29 34 43 144 210 235 [1574740 samples, 3042 seconds]
512 26 25 29 34 43 144 210 235 [1611675 samples, 3043 seconds]
1024 26 25 30 34 43 144 210 235 [1646331 samples, 3044 seconds]
64 26 25 30 34 43 142 210 235 [1685328 samples, 3045 seconds]
128 26 25 30 34 43 142 210 235 [1723975 samples, 3046 seconds]
256 26 25 29 34 43 136 210 235 [1761741 samples, 3047 seconds]
512 26 25 29 34 42 136 210 235 [1798645 samples, 3048 seconds]
1024 26 25 30 34 43 142 210 235 [1833466 samples, 3049 seconds]
64 26 25 30 34 42 142 210 235 [1872588 samples, 3050 seconds]
128 26 25 29 34 43 144 214 235 [1911208 samples, 3051 seconds]
256 26 25 29 34 43 144 223 235 [1949085 samples, 3052 seconds]
512 26 25 29 34 43 144 223 235 [1985966 samples, 3053 seconds]
1024 26 25 30 34 43 144 223 235 [2020657 samples, 3054 seconds]
64 26 25 29 34 43 144 223 235 [2059659 samples, 3055 seconds]
128 26 25 29 34 43 144 223 235 [2098242 samples, 3056 seconds]
256 26 25 29 34 43 144 223 235 [2136000 samples, 3057 seconds]
512 26 25 29 34 43 144 223 235 [2173008 samples, 3058 seconds]
1024 26 25 30 34 42 144 223 235 [2207878 samples, 3059 seconds]
64 26 25 29 34 42 151 223 235 [2246920 samples, 3060 seconds]
128 25 25 27 31 38 89 89 89 [38718 samples, 3061 seconds]
256 25 25 28 32 38 89 161 161 [76628 samples, 3062 seconds]
512 26 25 28 33 42 184 244 244 [113659 samples, 3063 seconds]
1024 26 25 30 34 42 184 244 244 [148406 samples, 3064 seconds]
64 26 25 29 34 41 161 244 244 [187417 samples, 3065 seconds]
128 26 25 29 34 41 184 244 244 [226046 samples, 3066 seconds]
256 26 25 29 34 41 161 244 244 [263881 samples, 3067 seconds]
512 26 25 29 34 42 184 250 250 [300805 samples, 3068 seconds]
1024 26 25 30 34 44 184 250 250 [335308 samples, 3069 seconds]
64 26 25 30 34 45 184 250 250 [374268 samples, 3070 seconds]
128 26 25 30 34 44 195 250 250 [412938 samples, 3071 seconds]
256 26 25 29 34 46 184 250 250 [450663 samples, 3072 seconds]
512 26 25 29 34 47 184 250 250 [487546 samples, 3073 seconds]
1024 26 25 30 34 55 184 244 250 [522208 samples, 3074 seconds]
64 26 25 30 34 54 161 244 250 [561257 samples, 3075 seconds]
128 26 25 30 34 53 161 244 250 [599933 samples, 3076 seconds]
256 26 25 30 34 52 161 244 250 [637715 samples, 3077 seconds]
512 26 25 29 34 52 160 244 250 [674747 samples, 3078 seconds]
1024 26 25 30 34 52 184 244 250 [709360 samples, 3079 seconds]
64 26 25 30 34 52 184 244 250 [748291 samples, 3080 seconds]
128 26 25 30 34 51 184 244 250 [786933 samples, 3081 seconds]
256 26 25 30 34 52 184 244 250 [824699 samples, 3082 seconds]
512 26 25 30 34 51 166 244 250 [861565 samples, 3083 seconds]
1024 26 25 30 34 50 166 244 250 [896217 samples, 3084 seconds]
64 26 25 30 34 49 183 244 250 [935207 samples, 3085 seconds]
128 26 25 30 34 50 166 244 250 [973927 samples, 3086 seconds]
256 26 25 30 34 48 166 244 250 [1011768 samples, 3087 seconds]
512 26 25 30 34 47 166 244 250 [1048685 samples, 3088 seconds]
1024 26 25 30 34 47 164 244 250 [1083348 samples, 3089 seconds]
64 26 25 30 34 47 166 244 250 [1122322 samples, 3090 seconds]
128 26 25 30 34 47 166 244 250 [1160959 samples, 3091 seconds]
256 26 25 30 34 47 177 244 250 [1198676 samples, 3092 seconds]
512 26 25 30 34 47 177 244 250 [1235518 samples, 3093 seconds]
1024 26 25 30 34 47 177 244 250 [1270125 samples, 3094 seconds]
64 26 25 30 34 47 177 244 250 [1309065 samples, 3095 seconds]
128 26 25 30 34 46 177 244 250 [1347748 samples, 3096 seconds]
256 26 25 30 34 46 166 244 250 [1385629 samples, 3097 seconds]
512 26 25 30 34 46 166 244 250 [1422659 samples, 3098 seconds]
1024 26 25 30 34 46 164 244 250 [1457546 samples, 3099 seconds]
64 26 25 30 34 45 164 244 250 [1496592 samples, 3100 seconds]
128 26 25 30 34 45 164 231 250 [1535373 samples, 3101 seconds]
256 26 25 30 34 45 161 231 250 [1573224 samples, 3102 seconds]
512 26 25 30 34 45 161 231 250 [1610215 samples, 3103 seconds]
1024 26 25 30 34 45 161 231 250 [1644946 samples, 3104 seconds]
64 26 25 30 34 45 160 231 250 [1684033 samples, 3105 seconds]
128 26 25 30 34 45 160 231 250 [1722779 samples, 3106 seconds]
256 26 25 30 34 45 158 231 250 [1760595 samples, 3107 seconds]
512 26 25 30 34 45 160 231 250 [1797508 samples, 3108 seconds]
1024 26 25 30 34 44 160 231 250 [1832276 samples, 3109 seconds]
64 26 25 30 34 44 158 231 250 [1871259 samples, 3110 seconds]
128 26 25 30 34 44 158 231 250 [1909923 samples, 3111 seconds]
256 26 25 30 34 44 158 231 250 [1947709 samples, 3112 seconds]
512 26 25 30 34 44 155 231 250 [1984735 samples, 3113 seconds]
1024 26 25 30 34 44 155 231 250 [2019510 samples, 3114 seconds]
64 26 25 30 34 44 143 231 250 [2058462 samples, 3115 seconds]
128 26 25 30 34 44 158 231 250 [2097014 samples, 3116 seconds]
256 26 25 30 34 45 158 231 250 [2134740 samples, 3117 seconds]
512 26 25 30 34 45 158 231 250 [2171644 samples, 3118 seconds]
1024 26 25 30 34 44 158 231 250 [2206367 samples, 3119 seconds]
64 26 25 30 34 44 158 231 250 [2245450 samples, 3120 seconds]
128 25 25 27 32 39 207 207 207 [38738 samples, 3121 seconds]
256 25 25 27 32 41 114 207 207 [76601 samples, 3122 seconds]
512 26 25 28 33 43 207 243 243 [113578 samples, 3123 seconds]
1024 26 25 30 37 44 207 243 243 [148161 samples, 3124 seconds]
64 26 25 30 36 44 114 243 243 [187171 samples, 3125 seconds]
128 26 25 30 36 43 114 243 243 [225966 samples, 3126 seconds]
256 26 25 29 36 43 103 243 243 [263844 samples, 3127 seconds]
512 26 25 29 35 43 103 243 243 [300871 samples, 3128 seconds]
1024 26 25 30 36 45 170 243 243 [335525 samples, 3129 seconds]
64 26 25 30 36 45 170 243 243 [374494 samples, 3130 seconds]
128 26 25 30 35 44 170 243 243 [413012 samples, 3131 seconds]
256 26 25 30 35 44 159 243 243 [450818 samples, 3132 seconds]
512 26 25 29 35 44 159 243 243 [487707 samples, 3133 seconds]
1024 26 25 30 35 45 206 230 243 [522497 samples, 3134 seconds]
64 26 25 30 35 44 170 230 243 [561480 samples, 3135 seconds]
128 26 25 29 35 44 170 230 243 [600192 samples, 3136 seconds]
256 26 25 29 35 44 170 230 243 [637995 samples, 3137 seconds]
512 26 25 29 35 44 159 230 243 [675206 samples, 3138 seconds]
1024 26 25 30 35 45 159 230 243 [710040 samples, 3139 seconds]
64 26 25 30 35 45 159 230 243 [749096 samples, 3140 seconds]
128 26 25 30 35 46 153 230 243 [787635 samples, 3141 seconds]
256 26 25 30 35 45 153 230 243 [825483 samples, 3142 seconds]
512 26 25 30 35 45 120 230 243 [862472 samples, 3143 seconds]
1024 26 25 30 35 45 153 230 243 [897196 samples, 3144 seconds]
64 26 25 30 35 45 153 230 243 [936261 samples, 3145 seconds]
128 26 25 30 35 45 120 230 243 [975051 samples, 3146 seconds]
256 26 25 30 35 45 120 230 243 [1012904 samples, 3147 seconds]
512 26 25 30 35 45 125 230 243 [1049918 samples, 3148 seconds]
1024 26 25 30 35 45 142 230 243 [1084666 samples, 3149 seconds]
64 26 25 30 35 45 142 230 243 [1123795 samples, 3150 seconds]
128 26 25 30 35 45 125 230 243 [1162551 samples, 3151 seconds]
256 26 25 30 35 45 125 230 243 [1200305 samples, 3152 seconds]
512 26 25 30 35 45 142 230 243 [1237296 samples, 3153 seconds]
1024 26 25 30 35 45 142 230 243 [1272063 samples, 3154 seconds]
64 26 25 30 35 45 142 230 243 [1311125 samples, 3155 seconds]
128 26 25 30 35 45 142 230 243 [1349841 samples, 3156 seconds]
256 26 25 30 35 45 142 230 243 [1387664 samples, 3157 seconds]
512 26 25 30 35 45 142 230 243 [1424717 samples, 3158 seconds]
1024 26 25 30 35 45 142 230 243 [1459516 samples, 3159 seconds]
64 26 25 30 35 44 142 230 243 [1498568 samples, 3160 seconds]
128 26 25 30 35 44 142 229 243 [1537264 samples, 3161 seconds]
256 26 25 30 35 44 125 229 243 [1575133 samples, 3162 seconds]
512 26 25 30 35 44 125 229 243 [1612131 samples, 3163 seconds]
1024 26 25 30 35 44 125 229 243 [1646950 samples, 3164 seconds]
64 26 25 30 35 44 120 229 243 [1686073 samples, 3165 seconds]
128 26 25 30 35 44 120 229 243 [1724857 samples, 3166 seconds]
256 26 25 30 35 44 114 229 243 [1762736 samples, 3167 seconds]
512 26 25 30 35 44 125 229 243 [1799745 samples, 3168 seconds]
1024 26 25 30 35 44 125 229 243 [1834489 samples, 3169 seconds]
64 26 25 30 35 44 120 229 243 [1873569 samples, 3170 seconds]
128 26 25 30 35 44 120 229 243 [1912277 samples, 3171 seconds]
256 26 25 30 35 44 120 229 243 [1950046 samples, 3172 seconds]
512 26 25 30 35 44 120 229 243 [1987006 samples, 3173 seconds]
1024 26 25 30 35 44 120 229 243 [2021746 samples, 3174 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
64 26 25 30 35 44 120 230 245 [2060766 samples, 3175 seconds]
128 26 25 30 35 44 125 230 245 [2099375 samples, 3176 seconds]
256 26 25 30 35 44 125 230 245 [2137171 samples, 3177 seconds]
512 26 25 30 35 44 120 230 245 [2174137 samples, 3178 seconds]
1024 26 25 30 35 44 128 230 245 [2208793 samples, 3179 seconds]
64 26 25 30 35 44 128 230 245 [2247863 samples, 3180 seconds]
128 25 25 27 31 41 137 137 137 [38635 samples, 3181 seconds]
256 25 25 28 32 41 87 137 137 [76415 samples, 3182 seconds]
512 26 25 28 32 44 137 145 145 [113267 samples, 3183 seconds]
1024 26 25 30 34 42 137 145 145 [147926 samples, 3184 seconds]
64 26 25 30 34 42 114 145 145 [186907 samples, 3185 seconds]
128 26 25 30 34 42 114 145 145 [225504 samples, 3186 seconds]
256 26 25 29 34 42 109 145 145 [263234 samples, 3187 seconds]
512 26 25 29 33 42 109 145 145 [300194 samples, 3188 seconds]
1024 26 25 30 34 44 137 197 197 [334768 samples, 3189 seconds]
64 26 25 30 34 44 133 197 197 [373706 samples, 3190 seconds]
128 26 25 30 34 44 133 197 197 [412206 samples, 3191 seconds]
256 26 25 30 34 43 133 197 197 [449955 samples, 3192 seconds]
512 26 25 30 34 44 124 197 197 [486770 samples, 3193 seconds]
1024 26 25 30 34 44 133 190 197 [521413 samples, 3194 seconds]
64 26 25 30 34 44 124 190 197 [560467 samples, 3195 seconds]
128 26 25 30 34 44 124 190 197 [599243 samples, 3196 seconds]
256 26 25 30 34 43 133 197 203 [637104 samples, 3197 seconds]
512 26 25 30 34 43 125 197 203 [674159 samples, 3198 seconds]
1024 26 25 30 34 44 133 197 203 [708984 samples, 3199 seconds]
64 26 25 30 34 43 137 203 227 [748049 samples, 3200 seconds]
128 26 25 30 34 44 137 203 227 [786750 samples, 3201 seconds]
256 26 25 30 34 44 137 203 227 [824514 samples, 3202 seconds]
512 26 25 30 34 44 137 203 227 [861501 samples, 3203 seconds]
1024 26 25 30 34 43 137 203 227 [896339 samples, 3204 seconds]
64 26 25 30 34 44 137 203 227 [935309 samples, 3205 seconds]
128 26 25 30 34 44 137 227 235 [973871 samples, 3206 seconds]
256 26 25 30 34 44 145 227 235 [1011530 samples, 3207 seconds]
512 26 25 30 34 44 149 227 235 [1048432 samples, 3208 seconds]
1024 26 25 30 34 44 145 227 235 [1083116 samples, 3209 seconds]
64 26 25 30 34 44 145 227 235 [1122130 samples, 3210 seconds]
128 26 25 30 34 44 137 227 235 [1160781 samples, 3211 seconds]
256 26 25 30 34 44 145 227 235 [1198496 samples, 3212 seconds]
512 26 25 30 34 44 145 227 235 [1235389 samples, 3213 seconds]
1024 26 25 30 34 44 137 227 235 [1270085 samples, 3214 seconds]
64 26 25 30 34 44 137 227 235 [1309106 samples, 3215 seconds]
128 26 25 30 34 44 137 227 235 [1347860 samples, 3216 seconds]
256 26 25 30 34 44 137 227 235 [1385588 samples, 3217 seconds]
512 26 25 30 34 44 137 227 235 [1422489 samples, 3218 seconds]
1024 26 25 30 34 44 137 227 235 [1457093 samples, 3219 seconds]
64 26 25 30 34 45 137 227 235 [1496150 samples, 3220 seconds]
128 26 25 30 34 45 145 213 235 [1534788 samples, 3221 seconds]
256 26 25 30 34 45 145 213 235 [1572630 samples, 3222 seconds]
512 26 25 30 34 45 145 213 235 [1609525 samples, 3223 seconds]
1024 26 25 30 34 45 149 213 235 [1644189 samples, 3224 seconds]
64 26 25 30 34 45 149 213 235 [1683214 samples, 3225 seconds]
128 26 25 30 34 45 150 213 235 [1721808 samples, 3226 seconds]
256 26 25 30 34 45 150 227 236 [1759500 samples, 3227 seconds]
512 26 25 30 34 45 150 227 236 [1796357 samples, 3228 seconds]
1024 26 25 30 34 46 155 227 236 [1831095 samples, 3229 seconds]
64 26 25 30 34 46 150 227 236 [1870111 samples, 3230 seconds]
128 26 25 30 34 45 150 227 236 [1908757 samples, 3231 seconds]
256 26 25 30 34 45 150 227 236 [1946553 samples, 3232 seconds]
512 26 25 30 34 45 149 227 236 [1983482 samples, 3233 seconds]
1024 26 25 30 34 45 149 227 236 [2018226 samples, 3234 seconds]
64 26 25 30 34 45 149 227 236 [2057233 samples, 3235 seconds]
128 26 25 30 34 45 150 227 236 [2095905 samples, 3236 seconds]
256 26 25 30 34 45 150 227 236 [2133729 samples, 3237 seconds]
512 26 25 30 34 45 155 235 259 [2170559 samples, 3238 seconds]
1024 26 25 30 34 45 155 235 259 [2205159 samples, 3239 seconds]
64 26 25 30 34 45 156 235 259 [2244117 samples, 3240 seconds]
128 25 25 28 32 39 107 107 107 [38740 samples, 3241 seconds]
256 25 25 28 32 40 94 107 107 [76497 samples, 3242 seconds]
512 26 25 29 33 42 214 325 325 [113371 samples, 3243 seconds]
1024 26 25 30 35 45 214 325 325 [148072 samples, 3244 seconds]
64 26 25 30 35 44 107 325 325 [187067 samples, 3245 seconds]
128 26 25 30 34 44 214 325 325 [225701 samples, 3246 seconds]
256 26 25 29 34 45 194 325 325 [263376 samples, 3247 seconds]
512 26 25 29 34 45 214 325 325 [300292 samples, 3248 seconds]
1024 26 25 30 35 46 221 325 325 [334835 samples, 3249 seconds]
64 26 25 30 34 46 214 325 325 [373764 samples, 3250 seconds]
128 26 25 30 34 46 214 325 325 [412235 samples, 3251 seconds]
256 26 25 30 34 46 214 325 325 [449980 samples, 3252 seconds]
512 26 25 30 34 52 194 325 325 [486774 samples, 3253 seconds]
1024 26 25 30 35 52 194 291 325 [521336 samples, 3254 seconds]
64 26 25 30 35 48 194 291 325 [560211 samples, 3255 seconds]
128 26 25 30 35 47 194 291 325 [598829 samples, 3256 seconds]
256 26 25 30 35 47 194 291 325 [636589 samples, 3257 seconds]
512 26 25 30 34 47 186 291 325 [673511 samples, 3258 seconds]
1024 26 25 30 35 47 186 291 325 [708290 samples, 3259 seconds]
64 26 25 30 35 47 194 291 325 [747242 samples, 3260 seconds]
128 26 25 30 35 46 194 291 325 [785915 samples, 3261 seconds]
256 26 25 30 35 47 194 291 325 [823619 samples, 3262 seconds]
512 26 25 30 34 46 194 291 325 [860503 samples, 3263 seconds]
1024 26 25 30 35 46 194 291 325 [895322 samples, 3264 seconds]
64 26 25 30 35 46 194 291 325 [934463 samples, 3265 seconds]
128 26 25 30 34 46 194 291 325 [973180 samples, 3266 seconds]
256 26 25 30 34 45 194 291 325 [1010944 samples, 3267 seconds]
512 26 25 30 34 45 194 291 325 [1048016 samples, 3268 seconds]
1024 26 25 30 35 45 186 291 325 [1082746 samples, 3269 seconds]
64 26 25 30 34 45 186 291 325 [1122010 samples, 3270 seconds]
128 26 25 30 34 45 177 291 325 [1160879 samples, 3271 seconds]
256 26 25 30 34 45 177 291 325 [1198795 samples, 3272 seconds]
512 26 25 30 34 45 186 291 325 [1235766 samples, 3273 seconds]
1024 26 25 30 35 45 177 291 325 [1270617 samples, 3274 seconds]
64 26 25 30 34 45 177 291 325 [1309646 samples, 3275 seconds]
128 26 25 30 34 45 186 291 325 [1348407 samples, 3276 seconds]
256 26 25 30 34 45 186 291 325 [1386255 samples, 3277 seconds]
512 26 25 30 34 45 186 291 325 [1423416 samples, 3278 seconds]
1024 26 25 30 34 45 186 291 325 [1458201 samples, 3279 seconds]
64 26 25 30 34 45 186 291 325 [1497313 samples, 3280 seconds]
128 26 25 30 34 45 186 261 325 [1536028 samples, 3281 seconds]
256 26 25 30 34 45 186 261 325 [1573839 samples, 3282 seconds]
512 26 25 30 34 45 186 261 325 [1610788 samples, 3283 seconds]
1024 26 25 30 34 45 189 261 325 [1645414 samples, 3284 seconds]
64 26 25 30 34 45 186 261 325 [1684500 samples, 3285 seconds]
128 26 25 30 34 45 186 261 325 [1723256 samples, 3286 seconds]
256 26 25 30 34 45 181 261 325 [1761144 samples, 3287 seconds]
512 26 25 30 34 45 181 261 325 [1798252 samples, 3288 seconds]
1024 26 25 30 35 45 181 261 325 [1832964 samples, 3289 seconds]
64 26 25 30 34 45 177 261 325 [1872117 samples, 3290 seconds]
128 26 25 30 34 45 177 261 325 [1910938 samples, 3291 seconds]
256 26 25 30 34 45 177 261 325 [1948867 samples, 3292 seconds]
512 26 25 30 34 45 173 261 325 [1985982 samples, 3293 seconds]
1024 26 25 30 35 45 181 261 325 [2020776 samples, 3294 seconds]
64 26 25 30 34 45 177 261 325 [2059888 samples, 3295 seconds]
128 26 25 30 34 45 177 261 325 [2098609 samples, 3296 seconds]
256 26 25 30 34 45 177 261 325 [2136508 samples, 3297 seconds]
512 26 25 30 34 45 173 261 325 [2173506 samples, 3298 seconds]
1024 26 25 30 35 45 177 261 325 [2208254 samples, 3299 seconds]
64 26 25 30 35 45 181 261 325 [2247234 samples, 3300 seconds]
128 25 25 28 32 40 175 175 175 [38591 samples, 3301 seconds]
256 26 25 28 32 43 171 175 175 [76167 samples, 3302 seconds]
512 26 25 29 33 41 171 175 175 [112847 samples, 3303 seconds]
1024 26 25 30 35 44 171 175 175 [147328 samples, 3304 seconds]
64 26 25 30 35 43 114 175 175 [186213 samples, 3305 seconds]
128 26 25 30 35 45 171 349 349 [224728 samples, 3306 seconds]
256 26 25 30 35 44 114 349 349 [262400 samples, 3307 seconds]
512 26 25 30 35 43 114 349 349 [299332 samples, 3308 seconds]
1024 26 25 30 35 43 114 349 349 [333944 samples, 3309 seconds]
64 26 25 30 35 43 117 349 349 [372706 samples, 3310 seconds]
128 26 25 30 35 43 117 349 349 [411048 samples, 3311 seconds]
256 26 25 30 35 43 117 349 349 [448559 samples, 3312 seconds]
512 26 25 30 35 44 130 349 349 [485215 samples, 3313 seconds]
1024 26 25 30 35 45 167 197 349 [519807 samples, 3314 seconds]
64 26 25 30 35 44 152 197 349 [558771 samples, 3315 seconds]
128 26 25 30 35 44 152 197 349 [597482 samples, 3316 seconds]
256 26 25 30 35 44 152 197 349 [635171 samples, 3317 seconds]
512 26 25 30 35 44 130 197 349 [672092 samples, 3318 seconds]
1024 26 25 30 35 44 130 197 349 [706754 samples, 3319 seconds]
64 26 25 30 35 44 152 212 349 [745675 samples, 3320 seconds]
128 26 25 30 35 44 130 212 349 [784324 samples, 3321 seconds]
256 26 25 30 35 45 130 212 349 [822036 samples, 3322 seconds]
512 26 25 30 35 45 117 212 349 [858966 samples, 3323 seconds]
1024 26 25 30 35 45 117 212 349 [893681 samples, 3324 seconds]
64 26 25 30 35 44 130 220 349 [932666 samples, 3325 seconds]
128 26 25 30 34 44 117 220 349 [971328 samples, 3326 seconds]
256 26 25 30 34 44 117 220 349 [1009061 samples, 3327 seconds]
512 26 25 30 34 44 124 220 349 [1045909 samples, 3328 seconds]
1024 26 25 30 35 44 130 220 349 [1080632 samples, 3329 seconds]
64 26 25 30 34 44 130 220 349 [1119814 samples, 3330 seconds]
128 26 25 30 34 44 124 220 349 [1158588 samples, 3331 seconds]
256 26 25 30 34 44 124 220 349 [1196573 samples, 3332 seconds]
512 26 25 30 34 44 130 223 349 [1233637 samples, 3333 seconds]
1024 26 25 30 34 44 152 223 349 [1268505 samples, 3334 seconds]
64 26 25 30 34 44 152 223 349 [1307630 samples, 3335 seconds]
128 26 25 30 34 44 152 223 349 [1346262 samples, 3336 seconds]
256 26 25 30 34 44 130 223 349 [1384080 samples, 3337 seconds]
512 26 25 30 34 44 157 223 349 [1421026 samples, 3338 seconds]
1024 26 25 30 34 44 167 223 349 [1455773 samples, 3339 seconds]
64 26 25 30 34 44 167 223 349 [1494781 samples, 3340 seconds]
128 26 25 30 34 44 167 223 349 [1533384 samples, 3341 seconds]
256 26 25 30 34 44 169 223 349 [1571016 samples, 3342 seconds]
512 26 25 30 34 44 169 223 349 [1607955 samples, 3343 seconds]
1024 26 25 30 34 44 169 223 349 [1642696 samples, 3344 seconds]
64 26 25 30 34 44 167 223 349 [1681583 samples, 3345 seconds]
128 26 25 30 34 44 167 223 349 [1720189 samples, 3346 seconds]
256 26 25 30 34 44 157 223 349 [1757948 samples, 3347 seconds]
512 26 25 30 34 44 157 223 349 [1795002 samples, 3348 seconds]
1024 26 25 30 34 44 157 223 349 [1829823 samples, 3349 seconds]
64 26 25 30 34 44 157 231 349 [1868957 samples, 3350 seconds]
128 26 25 30 34 43 157 231 349 [1907735 samples, 3351 seconds]
256 26 25 30 34 44 157 231 349 [1945493 samples, 3352 seconds]
512 26 25 30 34 43 152 231 349 [1982418 samples, 3353 seconds]
1024 26 25 30 34 44 157 231 349 [2017287 samples, 3354 seconds]
64 26 25 30 34 43 152 231 349 [2056313 samples, 3355 seconds]
128 26 25 30 34 43 152 231 349 [2094947 samples, 3356 seconds]
256 26 25 30 34 43 152 231 349 [2132672 samples, 3357 seconds]
512 26 25 30 34 43 137 231 349 [2169577 samples, 3358 seconds]
1024 26 25 30 34 43 137 231 349 [2204304 samples, 3359 seconds]
64 26 25 30 34 43 137 231 349 [2243348 samples, 3360 seconds]
128 25 25 27 32 41 89 89 89 [38708 samples, 3361 seconds]
256 25 25 28 32 41 77 89 89 [76647 samples, 3362 seconds]
512 26 25 28 33 47 154 165 165 [113638 samples, 3363 seconds]
1024 26 25 30 35 54 176 221 221 [148446 samples, 3364 seconds]
64 26 25 30 34 47 165 221 221 [187465 samples, 3365 seconds]
128 26 25 29 34 46 165 221 221 [226080 samples, 3366 seconds]
256 26 25 29 34 45 154 221 221 [263788 samples, 3367 seconds]
512 26 25 29 34 44 154 221 221 [300631 samples, 3368 seconds]
1024 26 25 30 35 44 154 221 221 [335315 samples, 3369 seconds]
64 26 25 30 34 45 154 221 221 [374316 samples, 3370 seconds]
128 26 25 30 34 46 154 221 221 [412984 samples, 3371 seconds]
256 26 25 29 34 45 110 221 221 [450787 samples, 3372 seconds]
512 26 25 29 34 46 154 221 221 [487708 samples, 3373 seconds]
1024 26 25 30 34 47 164 221 233 [522396 samples, 3374 seconds]
64 26 25 30 34 46 154 221 233 [561394 samples, 3375 seconds]
128 26 25 30 34 45 154 221 233 [600105 samples, 3376 seconds]
256 26 25 30 34 45 154 221 233 [637924 samples, 3377 seconds]
512 26 25 29 34 45 154 226 233 [674893 samples, 3378 seconds]
1024 26 25 30 34 44 154 226 233 [709624 samples, 3379 seconds]
64 26 25 30 34 44 164 226 233 [748723 samples, 3380 seconds]
128 26 25 30 34 44 154 226 233 [787403 samples, 3381 seconds]
256 26 25 30 34 44 154 226 233 [825288 samples, 3382 seconds]
512 26 25 30 34 44 133 226 233 [862218 samples, 3383 seconds]
1024 26 25 30 34 44 154 226 233 [897027 samples, 3384 seconds]
64 26 25 30 34 43 164 233 255 [936151 samples, 3385 seconds]
128 26 25 30 34 43 154 233 255 [974885 samples, 3386 seconds]
256 26 25 30 34 43 154 233 255 [1012785 samples, 3387 seconds]
512 26 25 30 34 44 154 233 255 [1049742 samples, 3388 seconds]
1024 26 25 30 34 44 164 233 255 [1084550 samples, 3389 seconds]
64 26 25 30 34 44 164 233 255 [1123700 samples, 3390 seconds]
128 26 25 30 34 43 154 233 255 [1162546 samples, 3391 seconds]
256 26 25 30 34 43 154 233 255 [1200466 samples, 3392 seconds]
512 26 25 30 34 43 164 233 255 [1237501 samples, 3393 seconds]
1024 26 25 30 34 43 154 233 255 [1272409 samples, 3394 seconds]
64 26 25 30 34 43 154 233 255 [1311538 samples, 3395 seconds]
128 26 25 30 34 43 150 233 255 [1350277 samples, 3396 seconds]
256 26 25 30 34 43 154 233 255 [1388007 samples, 3397 seconds]
512 26 25 30 34 43 164 233 255 [1424887 samples, 3398 seconds]
1024 26 25 30 34 43 164 233 255 [1459696 samples, 3399 seconds]
64 26 25 30 34 43 164 233 255 [1498777 samples, 3400 seconds]
128 26 25 30 34 43 165 229 255 [1537490 samples, 3401 seconds]
256 26 25 30 34 43 165 229 255 [1575142 samples, 3402 seconds]
512 26 25 30 34 43 165 229 255 [1612069 samples, 3403 seconds]
1024 26 25 30 34 43 165 229 255 [1646680 samples, 3404 seconds]
64 26 25 30 34 43 165 229 255 [1685654 samples, 3405 seconds]
128 26 25 30 34 43 165 229 255 [1724271 samples, 3406 seconds]
256 26 25 30 34 43 165 229 255 [1761947 samples, 3407 seconds]
512 26 25 30 34 43 165 229 255 [1798835 samples, 3408 seconds]
1024 26 25 30 34 44 176 233 255 [1833409 samples, 3409 seconds]
64 26 25 30 34 43 176 235 255 [1872411 samples, 3410 seconds]
128 26 25 30 34 44 176 235 255 [1911053 samples, 3411 seconds]
256 26 25 30 34 43 176 235 255 [1948807 samples, 3412 seconds]
512 26 25 30 34 43 165 235 255 [1985677 samples, 3413 seconds]
1024 26 25 30 34 43 165 235 255 [2020424 samples, 3414 seconds]
64 26 25 30 34 43 164 235 255 [2059495 samples, 3415 seconds]
128 26 25 30 34 43 164 235 255 [2098302 samples, 3416 seconds]
256 26 25 30 34 43 164 235 255 [2136193 samples, 3417 seconds]
512 26 25 30 34 43 164 235 255 [2173129 samples, 3418 seconds]
1024 26 25 30 34 43 164 235 255 [2207856 samples, 3419 seconds]
64 26 25 30 34 43 164 235 255 [2246896 samples, 3420 seconds]
128 25 25 27 31 39 110 110 110 [38765 samples, 3421 seconds]
256 25 25 28 32 39 80 110 110 [76528 samples, 3422 seconds]
512 26 25 28 33 41 137 195 195 [113377 samples, 3423 seconds]
1024 26 25 30 34 42 195 215 215 [148214 samples, 3424 seconds]
64 26 25 29 34 42 137 215 215 [187253 samples, 3425 seconds]
128 26 25 29 34 42 137 215 215 [225994 samples, 3426 seconds]
256 26 25 29 34 42 110 215 215 [263781 samples, 3427 seconds]
512 26 25 29 34 41 110 215 215 [300680 samples, 3428 seconds]
1024 26 25 30 34 42 110 215 215 [335485 samples, 3429 seconds]
64 26 25 29 34 42 110 215 215 [374627 samples, 3430 seconds]
128 26 25 29 34 42 110 215 215 [413420 samples, 3431 seconds]
256 26 25 29 34 42 105 215 215 [451259 samples, 3432 seconds]
512 26 25 29 34 42 110 236 236 [488052 samples, 3433 seconds]
1024 26 25 30 34 43 183 224 236 [522703 samples, 3434 seconds]
64 26 25 30 34 43 137 224 236 [561794 samples, 3435 seconds]
128 26 25 29 34 42 137 224 236 [600485 samples, 3436 seconds]
256 26 25 29 34 42 137 224 236 [638300 samples, 3437 seconds]
512 26 25 29 34 42 137 236 265 [675294 samples, 3438 seconds]
1024 26 25 30 34 42 137 236 265 [710041 samples, 3439 seconds]
64 26 25 30 34 42 137 236 265 [749000 samples, 3440 seconds]
128 26 25 30 34 42 125 236 265 [787665 samples, 3441 seconds]
256 26 25 29 34 42 125 236 265 [825376 samples, 3442 seconds]
512 26 25 29 34 42 125 236 265 [862224 samples, 3443 seconds]
1024 26 25 30 34 42 125 236 265 [896995 samples, 3444 seconds]
64 26 25 30 34 42 125 236 265 [936128 samples, 3445 seconds]
128 26 25 30 34 42 110 236 265 [974890 samples, 3446 seconds]
256 26 25 29 34 42 110 236 265 [1012694 samples, 3447 seconds]
512 26 25 29 34 42 110 236 265 [1049606 samples, 3448 seconds]
1024 26 25 30 34 42 110 236 265 [1084286 samples, 3449 seconds]
64 26 25 30 34 42 110 236 265 [1123347 samples, 3450 seconds]
128 26 25 30 34 42 106 236 265 [1162048 samples, 3451 seconds]
256 26 25 29 34 42 108 236 265 [1199836 samples, 3452 seconds]
512 26 25 29 34 42 110 236 265 [1236760 samples, 3453 seconds]
1024 26 25 30 34 42 118 236 265 [1271568 samples, 3454 seconds]
64 26 25 30 34 42 118 236 265 [1310708 samples, 3455 seconds]
128 26 25 30 34 42 118 236 265 [1349445 samples, 3456 seconds]
256 26 25 30 34 42 110 236 265 [1387291 samples, 3457 seconds]
512 26 25 29 34 42 126 236 265 [1424199 samples, 3458 seconds]
1024 26 25 30 34 43 125 236 265 [1458923 samples, 3459 seconds]
64 26 25 30 34 43 125 236 265 [1497881 samples, 3460 seconds]
128 26 25 30 34 43 125 231 265 [1536595 samples, 3461 seconds]
256 26 25 30 34 43 126 231 265 [1574270 samples, 3462 seconds]
512 26 25 29 34 43 126 231 265 [1611159 samples, 3463 seconds]
1024 26 25 30 34 43 126 231 265 [1645861 samples, 3464 seconds]
64 26 25 30 34 43 126 231 265 [1684883 samples, 3465 seconds]
128 26 25 30 34 43 126 231 265 [1723476 samples, 3466 seconds]
256 26 25 30 34 43 126 231 265 [1761114 samples, 3467 seconds]
512 26 25 30 34 43 126 231 265 [1797935 samples, 3468 seconds]
1024 26 25 30 34 44 147 236 265 [1832605 samples, 3469 seconds]
64 26 25 30 34 44 147 236 265 [1871605 samples, 3470 seconds]
128 26 25 30 34 44 147 236 265 [1910197 samples, 3471 seconds]
256 26 25 30 34 43 147 236 265 [1947917 samples, 3472 seconds]
512 26 25 30 34 43 144 236 265 [1984771 samples, 3473 seconds]
1024 26 25 30 34 44 147 236 265 [2019523 samples, 3474 seconds]
64 26 25 30 34 43 144 236 265 [2058513 samples, 3475 seconds]
128 26 25 30 34 43 147 236 265 [2097174 samples, 3476 seconds]
256 26 25 30 34 43 147 236 265 [2134881 samples, 3477 seconds]
512 26 25 30 34 43 144 236 265 [2171773 samples, 3478 seconds]
1024 26 25 30 34 44 144 236 265 [2206518 samples, 3479 seconds]
64 26 25 30 34 44 147 236 265 [2245632 samples, 3480 seconds]
128 25 25 28 34 39 99 99 99 [38735 samples, 3481 seconds]
256 25 25 28 33 39 96 99 99 [76479 samples, 3482 seconds]
512 26 25 28 33 40 96 99 99 [113390 samples, 3483 seconds]
1024 26 25 30 35 41 96 99 99 [148141 samples, 3484 seconds]
64 26 25 30 35 41 79 99 99 [187176 samples, 3485 seconds]
128 26 25 29 34 41 79 99 99 [225989 samples, 3486 seconds]
256 26 25 29 34 41 75 99 99 [263812 samples, 3487 seconds]
512 26 25 29 34 40 75 99 99 [300748 samples, 3488 seconds]
1024 26 25 30 34 41 75 99 99 [335678 samples, 3489 seconds]
64 26 25 30 34 41 75 99 99 [374813 samples, 3490 seconds]
128 26 25 29 34 41 79 157 157 [413506 samples, 3491 seconds]
256 26 25 29 34 41 79 238 238 [451200 samples, 3492 seconds]
512 26 25 29 34 42 96 238 238 [488090 samples, 3493 seconds]
1024 26 25 30 34 42 125 185 238 [522806 samples, 3494 seconds]
64 26 25 30 34 42 104 185 238 [561743 samples, 3495 seconds]
128 26 25 29 34 42 125 185 238 [600356 samples, 3496 seconds]
256 26 25 29 34 42 125 185 238 [638154 samples, 3497 seconds]
512 26 25 29 34 42 118 185 238 [675127 samples, 3498 seconds]
1024 26 25 30 35 43 118 185 238 [709878 samples, 3499 seconds]
64 26 25 30 35 43 125 238 239 [748861 samples, 3500 seconds]
128 26 25 30 34 43 118 238 239 [787475 samples, 3501 seconds]
256 26 25 29 34 43 118 238 239 [825239 samples, 3502 seconds]
512 26 25 29 34 43 118 238 239 [862066 samples, 3503 seconds]
1024 26 25 30 35 43 118 238 239 [896873 samples, 3504 seconds]
64 26 25 30 34 42 118 238 239 [935907 samples, 3505 seconds]
128 26 25 29 34 42 104 238 239 [974618 samples, 3506 seconds]
256 26 25 29 34 42 104 238 239 [1012385 samples, 3507 seconds]
512 26 25 29 34 42 118 239 244 [1049364 samples, 3508 seconds]
1024 26 25 30 35 43 118 239 244 [1084054 samples, 3509 seconds]
64 26 25 30 35 43 118 239 244 [1123088 samples, 3510 seconds]
128 26 25 30 34 42 104 239 244 [1161821 samples, 3511 seconds]
256 26 25 30 34 42 104 239 244 [1199572 samples, 3512 seconds]
512 26 25 29 34 42 104 239 244 [1236551 samples, 3513 seconds]
1024 26 25 30 34 42 104 239 244 [1271261 samples, 3514 seconds]
64 26 25 30 34 43 104 239 244 [1310222 samples, 3515 seconds]
128 26 25 30 34 42 104 239 244 [1348966 samples, 3516 seconds]
256 26 25 30 34 42 104 239 244 [1386755 samples, 3517 seconds]
512 26 25 29 34 42 104 244 250 [1423695 samples, 3518 seconds]
1024 26 25 30 34 43 104 244 250 [1458484 samples, 3519 seconds]
64 26 25 30 34 43 104 244 250 [1497599 samples, 3520 seconds]
128 26 25 30 34 43 104 239 250 [1536384 samples, 3521 seconds]
256 26 25 30 34 43 102 239 250 [1574163 samples, 3522 seconds]
512 26 25 29 34 43 104 239 250 [1611139 samples, 3523 seconds]
1024 26 25 30 34 43 104 239 250 [1645778 samples, 3524 seconds]
64 26 25 30 34 42 104 239 250 [1684845 samples, 3525 seconds]
128 26 25 30 34 42 104 239 250 [1723525 samples, 3526 seconds]
256 26 25 30 34 42 104 239 250 [1761383 samples, 3527 seconds]
512 26 25 30 34 43 118 239 250 [1798286 samples, 3528 seconds]
1024 26 25 30 34 43 121 239 250 [1832877 samples, 3529 seconds]
64 26 25 30 34 43 121 239 250 [1871909 samples, 3530 seconds]
128 26 25 30 34 43 121 239 250 [1910701 samples, 3531 seconds]
256 26 25 30 34 43 125 239 250 [1948466 samples, 3532 seconds]
512 26 25 30 34 43 121 239 250 [1985305 samples, 3533 seconds]
1024 26 25 30 34 43 121 239 250 [2019960 samples, 3534 seconds]
64 26 25 30 34 43 118 239 250 [2059046 samples, 3535 seconds]
128 26 25 30 34 43 118 239 250 [2097791 samples, 3536 seconds]
256 26 25 30 34 43 121 239 250 [2135651 samples, 3537 seconds]
512 26 25 30 34 43 118 239 250 [2172679 samples, 3538 seconds]
1024 26 25 30 34 43 118 239 250 [2207335 samples, 3539 seconds]
64 26 25 30 34 43 118 239 250 [2246403 samples, 3540 seconds]
128 25 25 27 32 38 223 223 223 [38709 samples, 3541 seconds]
256 25 25 28 32 38 103 223 223 [76573 samples, 3542 seconds]
512 26 25 28 32 39 215 223 223 [113600 samples, 3543 seconds]
1024 26 25 30 34 41 215 223 223 [148335 samples, 3544 seconds]
64 26 25 30 34 41 168 223 223 [187305 samples, 3545 seconds]
128 26 25 30 34 41 215 223 223 [225947 samples, 3546 seconds]
256 26 25 29 34 41 168 223 223 [263744 samples, 3547 seconds]
512 26 25 29 33 41 168 223 223 [300629 samples, 3548 seconds]
1024 26 25 30 34 41 168 223 223 [335286 samples, 3549 seconds]
64 26 25 30 34 41 166 223 223 [374287 samples, 3550 seconds]
128 26 25 30 34 41 166 223 223 [412921 samples, 3551 seconds]
256 26 25 30 34 42 166 223 223 [450603 samples, 3552 seconds]
512 26 25 30 34 42 168 253 253 [487474 samples, 3553 seconds]
1024 26 25 30 34 42 168 223 253 [522173 samples, 3554 seconds]
64 26 25 30 34 42 166 223 253 [561210 samples, 3555 seconds]
128 26 25 30 34 42 168 223 253 [599885 samples, 3556 seconds]
256 26 25 30 34 42 177 223 253 [637606 samples, 3557 seconds]
512 26 25 30 34 42 168 223 253 [674572 samples, 3558 seconds]
1024 26 25 30 34 42 177 230 253 [709199 samples, 3559 seconds]
64 26 25 30 34 42 177 230 253 [748282 samples, 3560 seconds]
128 26 25 30 34 42 176 230 253 [787039 samples, 3561 seconds]
256 26 25 30 34 42 176 230 253 [824964 samples, 3562 seconds]
512 26 25 30 34 42 168 230 253 [861923 samples, 3563 seconds]
1024 26 25 30 34 42 176 230 253 [896749 samples, 3564 seconds]
64 26 25 30 34 42 176 230 253 [935874 samples, 3565 seconds]
128 26 25 30 34 42 168 230 253 [974661 samples, 3566 seconds]
256 26 25 30 34 42 168 230 253 [1012483 samples, 3567 seconds]
512 26 25 30 34 42 168 230 253 [1049318 samples, 3568 seconds]
1024 26 25 30 34 42 168 230 253 [1083841 samples, 3569 seconds]
64 26 25 30 34 42 176 230 253 [1122864 samples, 3570 seconds]
128 26 25 30 34 42 176 230 253 [1161559 samples, 3571 seconds]
256 26 25 30 34 42 176 230 253 [1199408 samples, 3572 seconds]
512 26 25 30 34 42 176 230 253 [1236422 samples, 3573 seconds]
1024 26 25 30 34 42 168 230 253 [1271049 samples, 3574 seconds]
64 26 25 30 34 42 168 230 253 [1310060 samples, 3575 seconds]
128 26 25 30 34 42 168 230 253 [1348707 samples, 3576 seconds]
256 26 25 30 34 42 166 230 253 [1386348 samples, 3577 seconds]
512 26 25 30 34 42 168 230 253 [1423201 samples, 3578 seconds]
1024 26 25 30 34 42 166 230 253 [1457837 samples, 3579 seconds]
64 26 25 30 34 42 166 230 253 [1496859 samples, 3580 seconds]
128 26 25 30 34 42 166 228 253 [1535618 samples, 3581 seconds]
256 26 25 30 34 42 149 228 253 [1573360 samples, 3582 seconds]
512 26 25 30 34 42 149 228 253 [1610256 samples, 3583 seconds]
1024 26 25 30 34 42 149 228 253 [1644942 samples, 3584 seconds]
64 26 25 30 34 42 138 228 253 [1683957 samples, 3585 seconds]
128 26 25 30 34 42 149 230 283 [1722639 samples, 3586 seconds]
256 26 25 30 34 42 138 230 283 [1760355 samples, 3587 seconds]
512 26 25 30 34 42 149 230 283 [1797241 samples, 3588 seconds]
1024 26 25 30 34 42 149 230 283 [1831970 samples, 3589 seconds]
64 26 25 30 34 42 149 230 283 [1870986 samples, 3590 seconds]
128 26 25 30 34 42 149 230 283 [1909634 samples, 3591 seconds]
256 26 25 30 34 42 166 230 283 [1947330 samples, 3592 seconds]
512 26 25 30 34 42 166 253 283 [1984233 samples, 3593 seconds]
1024 26 25 30 34 42 166 253 283 [2018933 samples, 3594 seconds]
64 26 25 30 34 42 166 253 283 [2058058 samples, 3595 seconds]
128 26 25 30 34 42 168 253 283 [2096757 samples, 3596 seconds]
256 26 25 30 34 42 168 253 283 [2134653 samples, 3597 seconds]
512 26 25 30 34 42 166 253 283 [2171649 samples, 3598 seconds]
1024 26 25 30 34 42 166 253 283 [2206462 samples, 3599 seconds]
64 26 25 30 34 42 166 253 283 [2245404 samples, 3600 seconds]
128 25 25 27 32 38 93 93 93 [38743 samples, 3601 seconds]
256 25 25 28 32 40 93 245 245 [76463 samples, 3602 seconds]
512 26 25 28 32 40 95 245 245 [113347 samples, 3603 seconds]
1024 26 25 30 34 42 163 245 245 [148014 samples, 3604 seconds]
64 26 25 30 34 42 163 245 245 [187009 samples, 3605 seconds]
128 26 25 30 34 41 163 245 245 [225731 samples, 3606 seconds]
256 26 25 29 34 41 105 245 245 [263527 samples, 3607 seconds]
512 26 25 29 33 41 105 245 245 [300439 samples, 3608 seconds]
1024 26 25 30 34 41 163 245 245 [335082 samples, 3609 seconds]
64 26 25 30 34 42 111 245 245 [374102 samples, 3610 seconds]
128 26 25 30 34 42 163 245 245 [412728 samples, 3611 seconds]
256 26 25 30 34 42 111 245 245 [450547 samples, 3612 seconds]
512 26 25 30 34 41 111 245 245 [487528 samples, 3613 seconds]
1024 26 25 30 34 42 112 241 245 [522323 samples, 3614 seconds]
64 26 25 30 34 42 111 241 245 [561478 samples, 3615 seconds]
128 26 25 30 34 42 112 241 245 [600234 samples, 3616 seconds]
256 26 25 30 34 42 112 241 245 [638062 samples, 3617 seconds]
512 26 25 30 34 41 111 241 245 [675028 samples, 3618 seconds]
1024 26 25 30 34 41 111 241 245 [709791 samples, 3619 seconds]
64 26 25 30 34 41 112 241 245 [748796 samples, 3620 seconds]
128 26 25 30 34 41 112 241 245 [787518 samples, 3621 seconds]
256 26 25 30 34 41 130 241 245 [825292 samples, 3622 seconds]
512 26 25 30 34 41 130 241 245 [862249 samples, 3623 seconds]
1024 26 25 30 34 41 130 241 245 [896963 samples, 3624 seconds]
64 26 25 30 34 41 130 241 245 [935979 samples, 3625 seconds]
128 26 25 30 34 42 130 241 245 [974637 samples, 3626 seconds]
256 26 25 30 34 41 130 241 245 [1012569 samples, 3627 seconds]
512 26 25 30 34 41 130 241 245 [1049738 samples, 3628 seconds]
1024 26 25 30 34 41 130 241 245 [1084423 samples, 3629 seconds]
64 26 25 30 34 42 133 241 245 [1123374 samples, 3630 seconds]
128 26 25 30 34 41 133 245 263 [1162045 samples, 3631 seconds]
256 26 25 30 34 41 133 245 263 [1199750 samples, 3632 seconds]
512 26 25 30 34 41 144 263 283 [1236570 samples, 3633 seconds]
1024 26 25 30 34 42 144 263 283 [1271252 samples, 3634 seconds]
64 26 25 30 34 42 144 263 283 [1310245 samples, 3635 seconds]
128 26 25 30 34 42 144 263 283 [1348946 samples, 3636 seconds]
256 26 25 30 34 42 133 263 283 [1386689 samples, 3637 seconds]
512 26 25 30 34 42 133 263 283 [1423564 samples, 3638 seconds]
1024 26 25 30 34 42 133 263 283 [1458224 samples, 3639 seconds]
64 26 25 30 34 42 133 263 283 [1497218 samples, 3640 seconds]
128 26 25 30 34 42 133 245 283 [1535927 samples, 3641 seconds]
256 26 25 30 34 42 130 245 283 [1573743 samples, 3642 seconds]
512 26 25 30 34 42 144 245 283 [1610643 samples, 3643 seconds]
1024 26 25 30 34 42 153 245 283 [1645414 samples, 3644 seconds]
64 26 25 30 34 42 144 245 283 [1684355 samples, 3645 seconds]
128 26 25 30 34 42 144 245 283 [1723003 samples, 3646 seconds]
256 26 25 30 34 42 144 245 283 [1760681 samples, 3647 seconds]
512 26 25 30 34 42 144 245 283 [1797545 samples, 3648 seconds]
1024 26 25 30 34 42 144 245 283 [1832156 samples, 3649 seconds]
64 26 25 30 34 42 144 245 283 [1871131 samples, 3650 seconds]
128 26 25 30 34 42 151 245 283 [1909739 samples, 3651 seconds]
256 26 25 30 34 42 151 245 283 [1947504 samples, 3652 seconds]
512 26 25 30 34 42 144 245 283 [1984447 samples, 3653 seconds]
1024 26 25 30 34 42 151 245 283 [2019097 samples, 3654 seconds]
64 26 25 30 34 42 144 245 283 [2058174 samples, 3655 seconds]
128 26 25 30 34 42 151 245 283 [2096859 samples, 3656 seconds]
256 26 25 30 34 42 153 245 283 [2134559 samples, 3657 seconds]
512 26 25 30 34 42 151 245 283 [2171515 samples, 3658 seconds]
1024 26 25 30 34 42 151 245 283 [2206283 samples, 3659 seconds]
64 26 25 30 34 42 151 245 283 [2245442 samples, 3660 seconds]
128 25 25 27 32 38 105 105 105 [38869 samples, 3661 seconds]
256 25 25 28 32 38 74 105 105 [76892 samples, 3662 seconds]
512 26 25 28 33 39 105 185 185 [113962 samples, 3663 seconds]
1024 26 25 30 34 54 185 208 208 [148776 samples, 3664 seconds]
64 26 25 30 34 47 105 208 208 [187929 samples, 3665 seconds]
128 25 25 29 34 46 105 208 208 [226669 samples, 3666 seconds]
256 26 25 29 34 45 95 208 208 [264572 samples, 3667 seconds]
512 26 25 29 34 45 95 208 208 [301578 samples, 3668 seconds]
1024 26 25 30 35 45 95 208 208 [336286 samples, 3669 seconds]
64 26 25 30 35 44 95 208 208 [375378 samples, 3670 seconds]
128 26 25 30 34 44 95 208 208 [414144 samples, 3671 seconds]
256 26 25 29 34 44 95 208 208 [452115 samples, 3672 seconds]
512 26 25 29 34 43 95 208 208 [489225 samples, 3673 seconds]
1024 26 25 30 35 44 117 208 228 [523927 samples, 3674 seconds]
64 26 25 30 35 44 117 220 228 [562888 samples, 3675 seconds]
128 26 25 30 35 44 117 220 228 [601612 samples, 3676 seconds]
256 26 25 30 35 44 158 220 228 [639435 samples, 3677 seconds]
512 26 25 30 35 48 123 220 228 [676337 samples, 3678 seconds]
1024 26 25 30 35 49 123 220 228 [711017 samples, 3679 seconds]
64 26 25 30 35 51 123 220 228 [750045 samples, 3680 seconds]
128 26 25 30 35 49 123 220 228 [788764 samples, 3681 seconds]
256 26 25 30 35 49 123 220 228 [826512 samples, 3682 seconds]
512 26 25 30 35 49 117 220 228 [863435 samples, 3683 seconds]
1024 26 25 30 35 49 149 220 228 [898050 samples, 3684 seconds]
64 26 25 30 35 48 149 220 228 [937070 samples, 3685 seconds]
128 26 25 30 35 48 123 220 228 [975700 samples, 3686 seconds]
256 26 25 30 35 47 149 220 228 [1013489 samples, 3687 seconds]
512 26 25 30 35 47 123 220 228 [1050381 samples, 3688 seconds]
1024 26 25 30 35 47 149 228 271 [1084995 samples, 3689 seconds]
64 26 25 30 35 47 149 228 271 [1124005 samples, 3690 seconds]
128 26 25 30 35 47 123 228 271 [1162649 samples, 3691 seconds]
256 26 25 30 35 46 123 228 271 [1200511 samples, 3692 seconds]
512 26 25 30 35 46 133 228 271 [1237465 samples, 3693 seconds]
1024 26 25 30 35 46 123 228 271 [1272173 samples, 3694 seconds]
64 26 25 30 35 46 133 228 271 [1311180 samples, 3695 seconds]
128 26 25 30 35 46 133 228 271 [1349814 samples, 3696 seconds]
256 26 25 30 35 45 123 228 271 [1387543 samples, 3697 seconds]
512 26 25 30 35 45 123 228 271 [1424418 samples, 3698 seconds]
1024 26 25 30 35 45 123 228 271 [1458962 samples, 3699 seconds]
64 26 25 30 35 45 123 228 271 [1497885 samples, 3700 seconds]
128 26 25 30 35 45 123 220 271 [1536454 samples, 3701 seconds]
256 26 25 30 35 45 117 220 271 [1574104 samples, 3702 seconds]
512 26 25 30 35 45 117 220 271 [1611014 samples, 3703 seconds]
1024 26 25 30 35 45 117 220 271 [1645678 samples, 3704 seconds]
64 26 25 30 35 45 117 228 271 [1684634 samples, 3705 seconds]
128 26 25 30 35 45 117 228 271 [1723356 samples, 3706 seconds]
256 26 25 30 35 45 112 228 271 [1761164 samples, 3707 seconds]
512 26 25 30 35 45 117 228 271 [1798023 samples, 3708 seconds]
1024 26 25 30 35 45 117 228 271 [1832737 samples, 3709 seconds]
64 26 25 30 35 45 117 228 271 [1871773 samples, 3710 seconds]
128 26 25 30 35 45 123 228 271 [1910442 samples, 3711 seconds]
256 26 25 30 35 45 123 238 271 [1948196 samples, 3712 seconds]
512 26 25 30 35 45 123 238 271 [1985031 samples, 3713 seconds]
1024 26 25 30 35 45 123 238 271 [2019692 samples, 3714 seconds]
64 26 25 30 35 44 117 238 271 [2058747 samples, 3715 seconds]
128 26 25 30 35 44 117 238 271 [2097409 samples, 3716 seconds]
256 26 25 30 35 44 117 238 271 [2135240 samples, 3717 seconds]
512 26 25 30 35 44 112 238 271 [2172143 samples, 3718 seconds]
1024 26 25 30 35 44 112 238 271 [2206686 samples, 3719 seconds]
64 26 25 30 35 44 112 238 271 [2245742 samples, 3720 seconds]
128 25 25 27 32 38 88 88 88 [38647 samples, 3721 seconds]
256 26 25 28 32 39 100 124 124 [76394 samples, 3722 seconds]
512 26 25 28 32 39 100 124 124 [113438 samples, 3723 seconds]
1024 26 25 30 35 42 124 169 169 [148136 samples, 3724 seconds]
64 26 25 30 34 42 124 169 169 [187126 samples, 3725 seconds]
128 26 25 29 34 42 124 169 169 [225748 samples, 3726 seconds]
256 26 25 29 34 42 123 169 169 [263535 samples, 3727 seconds]
512 26 25 29 34 42 123 169 169 [300442 samples, 3728 seconds]
1024 26 25 30 34 43 124 229 229 [335033 samples, 3729 seconds]
64 26 25 30 34 44 124 257 257 [374023 samples, 3730 seconds]
128 26 25 30 34 44 124 257 257 [412669 samples, 3731 seconds]
256 26 25 30 34 46 124 257 257 [450433 samples, 3732 seconds]
512 26 25 29 34 44 124 257 257 [487457 samples, 3733 seconds]
1024 26 25 30 34 44 124 229 257 [522236 samples, 3734 seconds]
64 26 25 30 34 45 123 229 257 [561275 samples, 3735 seconds]
128 26 25 30 34 45 123 229 257 [599967 samples, 3736 seconds]
256 26 25 30 34 45 123 229 257 [637907 samples, 3737 seconds]
512 26 25 29 34 45 114 229 257 [674878 samples, 3738 seconds]
1024 26 25 30 34 45 114 229 257 [709770 samples, 3739 seconds]
64 26 25 30 34 45 123 229 257 [748855 samples, 3740 seconds]
128 26 25 30 34 45 114 229 257 [787505 samples, 3741 seconds]
256 26 25 29 34 45 123 229 257 [825352 samples, 3742 seconds]
512 26 25 29 34 45 114 229 257 [862363 samples, 3743 seconds]
1024 26 25 30 34 45 123 238 257 [896928 samples, 3744 seconds]
64 26 25 30 34 45 123 238 257 [935899 samples, 3745 seconds]
128 26 25 30 34 45 114 238 257 [974548 samples, 3746 seconds]
256 26 25 30 34 45 114 238 257 [1012418 samples, 3747 seconds]
512 26 25 30 34 45 123 238 257 [1049385 samples, 3748 seconds]
1024 26 25 30 34 45 114 238 257 [1084075 samples, 3749 seconds]
64 26 25 30 34 44 114 238 257 [1123097 samples, 3750 seconds]
128 26 25 30 34 45 123 238 257 [1161848 samples, 3751 seconds]
256 26 25 30 34 44 123 238 257 [1199707 samples, 3752 seconds]
512 26 25 30 34 44 123 238 257 [1236672 samples, 3753 seconds]
1024 26 25 30 34 44 114 238 257 [1271362 samples, 3754 seconds]
64 26 25 30 34 44 123 238 257 [1310384 samples, 3755 seconds]
128 26 25 30 34 44 123 238 257 [1349080 samples, 3756 seconds]
256 26 25 30 34 44 123 238 257 [1387071 samples, 3757 seconds]
512 26 25 30 34 44 123 238 257 [1424092 samples, 3758 seconds]
1024 26 25 30 34 44 123 238 257 [1458875 samples, 3759 seconds]
64 26 25 30 34 44 123 238 257 [1497989 samples, 3760 seconds]
128 26 25 30 34 44 123 229 257 [1536735 samples, 3761 seconds]
256 26 25 30 34 44 114 229 257 [1574610 samples, 3762 seconds]
512 26 25 30 34 44 126 234 257 [1611639 samples, 3763 seconds]
1024 26 25 30 34 45 127 234 257 [1646459 samples, 3764 seconds]
64 26 25 30 34 45 126 234 257 [1685528 samples, 3765 seconds]
128 26 25 30 34 45 127 234 257 [1724284 samples, 3766 seconds]
256 26 25 30 34 44 126 234 257 [1762126 samples, 3767 seconds]
512 26 25 30 34 44 126 234 257 [1799118 samples, 3768 seconds]
1024 26 25 30 34 45 126 234 257 [1833872 samples, 3769 seconds]
64 26 25 30 34 45 126 234 257 [1872977 samples, 3770 seconds]
128 26 25 30 34 44 126 234 257 [1911721 samples, 3771 seconds]
256 26 25 30 34 44 127 234 257 [1949605 samples, 3772 seconds]
512 26 25 30 34 44 126 234 257 [1986703 samples, 3773 seconds]
1024 26 25 30 34 44 127 234 257 [2021439 samples, 3774 seconds]
64 26 25 30 34 44 126 234 257 [2060635 samples, 3775 seconds]
128 26 25 30 34 44 126 234 257 [2099523 samples, 3776 seconds]
256 26 25 30 34 44 126 234 257 [2137531 samples, 3777 seconds]
512 26 25 30 34 44 125 234 257 [2174619 samples, 3778 seconds]
1024 26 25 30 34 44 126 234 257 [2209409 samples, 3779 seconds]
64 26 25 30 34 44 126 234 257 [2248471 samples, 3780 seconds]
128 25 25 27 32 37 207 207 207 [38746 samples, 3781 seconds]
256 25 25 28 32 41 102 207 207 [76559 samples, 3782 seconds]
512 26 25 28 32 43 207 211 211 [113535 samples, 3783 seconds]
1024 26 25 29 34 46 207 211 211 [148435 samples, 3784 seconds]
64 26 25 29 33 45 188 211 211 [187592 samples, 3785 seconds]
128 26 25 29 33 43 188 211 211 [226274 samples, 3786 seconds]
256 26 25 29 33 43 175 211 211 [264125 samples, 3787 seconds]
512 26 25 29 33 43 175 211 211 [301073 samples, 3788 seconds]
1024 26 25 30 34 43 179 211 211 [335775 samples, 3789 seconds]
64 26 25 29 34 43 175 211 211 [374866 samples, 3790 seconds]
128 26 25 29 34 43 175 211 211 [413508 samples, 3791 seconds]
256 26 25 29 34 43 133 211 211 [451291 samples, 3792 seconds]
512 26 25 29 34 43 133 211 211 [488276 samples, 3793 seconds]
1024 26 25 29 34 43 133 207 211 [523128 samples, 3794 seconds]
64 26 25 29 34 43 133 207 211 [562177 samples, 3795 seconds]
128 26 25 29 34 44 133 207 211 [600977 samples, 3796 seconds]
256 26 25 29 34 45 167 207 211 [638756 samples, 3797 seconds]
512 26 25 29 33 45 133 207 211 [675784 samples, 3798 seconds]
1024 26 25 29 34 45 167 207 211 [710708 samples, 3799 seconds]
64 26 25 29 34 45 167 207 211 [749804 samples, 3800 seconds]
128 26 25 29 33 45 133 207 211 [788489 samples, 3801 seconds]
256 26 25 29 33 44 133 207 211 [826312 samples, 3802 seconds]
512 26 25 29 33 44 132 207 211 [863159 samples, 3803 seconds]
1024 26 25 30 34 45 167 211 313 [897727 samples, 3804 seconds]
64 26 25 29 34 45 167 211 313 [936828 samples, 3805 seconds]
128 26 25 29 34 44 133 211 313 [975595 samples, 3806 seconds]
256 26 25 29 34 45 167 251 313 [1013467 samples, 3807 seconds]
512 26 25 29 33 44 133 251 313 [1050387 samples, 3808 seconds]
1024 26 25 30 34 44 155 251 313 [1085172 samples, 3809 seconds]
64 26 25 29 34 45 167 251 313 [1124256 samples, 3810 seconds]
128 26 25 29 34 45 155 251 313 [1163008 samples, 3811 seconds]
256 26 25 29 34 44 155 251 313 [1200813 samples, 3812 seconds]
512 26 25 29 34 44 155 251 313 [1237786 samples, 3813 seconds]
1024 26 25 30 34 45 155 251 313 [1272599 samples, 3814 seconds]
64 26 25 30 34 45 155 251 313 [1311755 samples, 3815 seconds]
128 26 25 29 34 45 133 251 313 [1350412 samples, 3816 seconds]
256 26 25 29 34 45 145 251 313 [1388192 samples, 3817 seconds]
512 26 25 29 34 44 145 251 313 [1425094 samples, 3818 seconds]
1024 26 25 30 34 45 133 251 313 [1459672 samples, 3819 seconds]
64 26 25 30 34 44 133 251 313 [1498691 samples, 3820 seconds]
128 26 25 30 34 44 133 234 313 [1537379 samples, 3821 seconds]
256 26 25 29 34 44 132 234 313 [1575233 samples, 3822 seconds]
512 26 25 29 34 44 132 234 313 [1612199 samples, 3823 seconds]
1024 26 25 30 34 44 133 234 313 [1646893 samples, 3824 seconds]
64 26 25 30 34 44 132 234 313 [1685912 samples, 3825 seconds]
128 26 25 30 34 44 132 234 313 [1724630 samples, 3826 seconds]
256 26 25 30 34 44 132 251 313 [1762429 samples, 3827 seconds]
512 26 25 29 34 44 132 251 313 [1799415 samples, 3828 seconds]
1024 26 25 30 34 45 155 251 313 [1834179 samples, 3829 seconds]
64 26 25 30 34 45 155 251 313 [1873211 samples, 3830 seconds]
128 26 25 30 34 45 159 251 313 [1911914 samples, 3831 seconds]
256 26 25 30 34 45 159 251 313 [1949786 samples, 3832 seconds]
512 26 25 30 34 44 155 251 313 [1986746 samples, 3833 seconds]
1024 26 25 30 34 45 155 251 313 [2021513 samples, 3834 seconds]
64 26 25 30 34 45 145 251 313 [2060644 samples, 3835 seconds]
128 26 25 30 34 45 145 251 313 [2099412 samples, 3836 seconds]
256 26 25 30 34 45 145 251 313 [2137325 samples, 3837 seconds]
512 26 25 30 34 45 133 251 313 [2174346 samples, 3838 seconds]
1024 26 25 30 34 45 145 251 313 [2209108 samples, 3839 seconds]
64 26 25 30 34 45 155 251 313 [2248146 samples, 3840 seconds]
128 25 25 27 32 41 88 88 88 [38729 samples, 3841 seconds]
256 25 25 28 32 41 85 88 88 [76616 samples, 3842 seconds]
512 26 25 28 32 41 88 176 176 [113663 samples, 3843 seconds]
1024 26 25 30 35 43 144 176 176 [148388 samples, 3844 seconds]
64 26 25 30 35 43 88 176 176 [187430 samples, 3845 seconds]
128 26 25 29 34 43 88 176 176 [226172 samples, 3846 seconds]
256 26 25 29 34 43 88 176 176 [263915 samples, 3847 seconds]
512 26 25 29 34 43 88 176 176 [300951 samples, 3848 seconds]
1024 26 25 30 35 43 95 176 176 [335645 samples, 3849 seconds]
64 26 25 30 35 43 95 176 176 [374680 samples, 3850 seconds]
128 26 25 30 35 44 95 176 176 [413352 samples, 3851 seconds]
256 26 25 29 35 44 95 176 176 [451128 samples, 3852 seconds]
512 26 25 29 34 45 95 176 176 [487996 samples, 3853 seconds]
1024 26 25 30 35 46 95 144 176 [522647 samples, 3854 seconds]
64 26 25 30 35 46 95 176 202 [561598 samples, 3855 seconds]
128 26 25 30 35 46 96 176 202 [600252 samples, 3856 seconds]
256 26 25 30 35 46 102 189 202 [638003 samples, 3857 seconds]
512 26 25 30 35 46 102 189 202 [674815 samples, 3858 seconds]
1024 26 25 30 35 46 105 189 202 [709438 samples, 3859 seconds]
64 26 25 30 35 46 110 202 202 [748441 samples, 3860 seconds]
128 26 25 30 35 46 105 202 202 [787092 samples, 3861 seconds]
256 26 25 30 35 45 105 202 202 [824836 samples, 3862 seconds]
512 26 25 30 35 45 105 202 219 [861647 samples, 3863 seconds]
1024 26 25 30 35 46 105 202 219 [896214 samples, 3864 seconds]
64 26 25 30 35 46 110 209 219 [935156 samples, 3865 seconds]
128 26 25 30 35 46 110 209 219 [973780 samples, 3866 seconds]
256 26 25 30 35 46 110 209 219 [1011652 samples, 3867 seconds]
512 26 25 30 35 45 110 209 219 [1048642 samples, 3868 seconds]
1024 26 25 30 35 46 105 209 219 [1083421 samples, 3869 seconds]
64 26 25 30 35 45 110 219 311 [1122447 samples, 3870 seconds]
128 26 25 30 35 45 110 219 311 [1161067 samples, 3871 seconds]
256 26 25 30 35 45 110 219 311 [1198884 samples, 3872 seconds]
512 26 25 30 35 45 115 219 311 [1235788 samples, 3873 seconds]
1024 26 25 30 35 45 110 219 311 [1270465 samples, 3874 seconds]
64 26 25 30 35 44 110 219 311 [1309504 samples, 3875 seconds]
128 26 25 30 35 44 110 219 311 [1348292 samples, 3876 seconds]
256 26 25 30 35 44 110 219 311 [1386153 samples, 3877 seconds]
512 26 25 30 35 44 110 219 311 [1423201 samples, 3878 seconds]
1024 26 25 30 35 44 105 219 311 [1458002 samples, 3879 seconds]
64 26 25 30 35 44 105 219 311 [1497112 samples, 3880 seconds]
128 26 25 30 35 44 110 209 311 [1535813 samples, 3881 seconds]
256 26 25 30 35 44 105 209 311 [1573614 samples, 3882 seconds]
512 26 25 30 35 44 110 209 311 [1610489 samples, 3883 seconds]
1024 26 25 30 35 44 110 209 311 [1645287 samples, 3884 seconds]
64 26 25 30 35 44 110 219 311 [1684290 samples, 3885 seconds]
128 26 25 30 35 44 115 219 311 [1722911 samples, 3886 seconds]
256 26 25 30 35 44 110 219 311 [1760690 samples, 3887 seconds]
512 26 25 30 35 44 110 219 311 [1797562 samples, 3888 seconds]
1024 26 25 30 35 44 117 219 311 [1832225 samples, 3889 seconds]
64 26 25 30 35 44 117 219 311 [1871266 samples, 3890 seconds]
128 26 25 30 35 44 121 219 311 [1909938 samples, 3891 seconds]
256 26 25 30 35 44 123 219 311 [1947643 samples, 3892 seconds]
512 26 25 30 35 44 121 219 311 [1984549 samples, 3893 seconds]
1024 26 25 30 35 45 121 219 311 [2019198 samples, 3894 seconds]
64 26 25 30 35 44 117 219 311 [2058187 samples, 3895 seconds]
128 26 25 30 35 44 121 219 311 [2096803 samples, 3896 seconds]
256 26 25 30 35 44 121 219 311 [2134586 samples, 3897 seconds]
512 26 25 30 35 44 117 219 311 [2171584 samples, 3898 seconds]
1024 26 25 30 35 44 123 219 311 [2206298 samples, 3899 seconds]
64 26 25 30 35 44 123 219 311 [2245360 samples, 3900 seconds]
128 25 25 28 32 41 92 92 92 [38690 samples, 3901 seconds]
256 25 25 28 32 41 64 92 92 [76416 samples, 3902 seconds]
512 26 25 28 33 41 116 196 196 [113241 samples, 3903 seconds]
1024 26 25 30 34 42 131 196 196 [147935 samples, 3904 seconds]
64 26 25 30 34 42 129 196 196 [186958 samples, 3905 seconds]
128 26 25 30 34 42 129 196 196 [225681 samples, 3906 seconds]
256 26 25 29 33 42 129 196 196 [263414 samples, 3907 seconds]
512 26 25 29 33 43 129 196 196 [300256 samples, 3908 seconds]
1024 26 25 30 34 50 129 196 196 [334756 samples, 3909 seconds]
64 26 25 30 34 48 116 196 196 [373670 samples, 3910 seconds]
128 26 25 30 34 48 116 196 196 [412274 samples, 3911 seconds]
256 26 25 30 34 48 101 196 196 [450068 samples, 3912 seconds]
512 26 25 30 34 48 116 196 196 [486917 samples, 3913 seconds]
1024 26 25 30 35 48 116 167 196 [521652 samples, 3914 seconds]
64 26 25 30 34 48 111 167 196 [560710 samples, 3915 seconds]
128 26 25 30 34 48 111 167 196 [599374 samples, 3916 seconds]
256 26 25 30 34 49 111 167 196 [637120 samples, 3917 seconds]
512 26 25 30 34 48 101 167 196 [674072 samples, 3918 seconds]
1024 26 25 30 34 48 101 167 196 [708777 samples, 3919 seconds]
64 26 25 30 34 48 101 167 196 [747748 samples, 3920 seconds]
128 26 25 30 34 48 101 167 196 [786411 samples, 3921 seconds]
256 26 25 30 34 48 101 167 196 [824152 samples, 3922 seconds]
512 26 25 30 34 48 101 167 196 [861093 samples, 3923 seconds]
1024 26 25 30 34 47 101 167 196 [895928 samples, 3924 seconds]
64 26 25 30 34 47 101 167 196 [934982 samples, 3925 seconds]
128 26 25 30 34 46 101 167 196 [973740 samples, 3926 seconds]
256 26 25 30 34 47 111 167 196 [1011578 samples, 3927 seconds]
512 26 25 30 34 45 111 167 196 [1048637 samples, 3928 seconds]
1024 26 25 30 34 47 119 196 229 [1083360 samples, 3929 seconds]
64 26 25 30 34 47 119 196 229 [1122479 samples, 3930 seconds]
128 26 25 30 34 46 119 196 229 [1161236 samples, 3931 seconds]
256 26 25 30 34 46 121 196 229 [1199041 samples, 3932 seconds]
512 26 25 30 34 46 126 196 229 [1236078 samples, 3933 seconds]
1024 26 25 30 34 46 124 196 229 [1270874 samples, 3934 seconds]
64 26 25 30 34 45 126 196 229 [1310044 samples, 3935 seconds]
128 26 25 30 34 45 126 196 229 [1348770 samples, 3936 seconds]
256 26 25 30 34 45 124 196 229 [1386641 samples, 3937 seconds]
512 26 25 30 34 45 126 229 238 [1423703 samples, 3938 seconds]
1024 26 25 30 34 45 124 229 238 [1458583 samples, 3939 seconds]
64 26 25 30 34 45 124 229 238 [1497761 samples, 3940 seconds]
128 26 25 30 34 45 124 196 238 [1536579 samples, 3941 seconds]
256 26 25 30 34 45 121 196 238 [1574501 samples, 3942 seconds]
512 26 25 30 34 45 121 196 238 [1611562 samples, 3943 seconds]
1024 26 25 30 34 45 124 196 238 [1646426 samples, 3944 seconds]
64 26 25 30 34 45 124 229 249 [1685559 samples, 3945 seconds]
128 26 25 30 34 45 124 229 249 [1724320 samples, 3946 seconds]
256 26 25 30 34 45 121 229 249 [1762197 samples, 3947 seconds]
512 26 25 30 34 45 121 229 249 [1799227 samples, 3948 seconds]
1024 26 25 30 34 45 121 229 249 [1834194 samples, 3949 seconds]
64 26 25 30 34 45 121 229 249 [1873421 samples, 3950 seconds]
128 26 25 30 34 45 126 229 249 [1912155 samples, 3951 seconds]
256 26 25 30 34 45 129 238 249 [1949964 samples, 3952 seconds]
512 26 25 30 34 45 126 238 249 [1986881 samples, 3953 seconds]
1024 26 25 30 34 45 126 238 249 [2021768 samples, 3954 seconds]
64 26 25 30 34 45 126 238 249 [2060900 samples, 3955 seconds]
128 26 25 30 34 45 126 238 249 [2099616 samples, 3956 seconds]
256 26 25 30 34 46 129 238 249 [2137481 samples, 3957 seconds]
512 26 25 30 34 45 126 238 249 [2174504 samples, 3958 seconds]
1024 26 25 30 34 45 132 238 249 [2209245 samples, 3959 seconds]
64 26 25 30 34 45 132 238 249 [2248383 samples, 3960 seconds]
128 25 25 27 33 42 95 95 95 [38821 samples, 3961 seconds]
256 25 25 28 33 46 79 95 95 [76854 samples, 3962 seconds]
512 26 25 28 33 46 79 95 95 [113972 samples, 3963 seconds]
1024 26 25 30 35 46 79 95 95 [148865 samples, 3964 seconds]
64 26 25 29 35 46 79 212 212 [188034 samples, 3965 seconds]
128 25 25 29 34 46 79 212 212 [226796 samples, 3966 seconds]
256 26 25 29 34 47 79 212 212 [264750 samples, 3967 seconds]
512 26 25 29 34 46 79 212 212 [301789 samples, 3968 seconds]
1024 26 25 29 34 46 95 212 212 [336703 samples, 3969 seconds]
64 26 25 29 34 46 95 212 212 [375788 samples, 3970 seconds]
128 26 25 29 34 46 95 212 212 [414554 samples, 3971 seconds]
256 26 25 29 34 45 95 212 212 [452461 samples, 3972 seconds]
512 26 25 29 34 46 131 212 212 [489395 samples, 3973 seconds]
1024 26 25 29 34 46 136 208 212 [524261 samples, 3974 seconds]
64 26 25 29 34 46 136 208 212 [563363 samples, 3975 seconds]
128 26 25 29 34 47 136 208 212 [602180 samples, 3976 seconds]
256 26 25 29 34 47 136 208 212 [640074 samples, 3977 seconds]
512 26 25 29 34 47 131 208 212 [677092 samples, 3978 seconds]
1024 26 25 29 34 46 131 208 212 [711901 samples, 3979 seconds]
64 26 25 29 34 46 126 208 212 [751026 samples, 3980 seconds]
128 26 25 29 34 46 131 208 212 [789761 samples, 3981 seconds]
256 26 25 29 34 46 136 212 216 [827664 samples, 3982 seconds]
512 26 25 29 34 46 136 216 219 [864692 samples, 3983 seconds]
1024 26 25 29 34 46 136 216 219 [899433 samples, 3984 seconds]
64 26 25 29 34 46 136 216 219 [938561 samples, 3985 seconds]
128 26 25 29 34 46 131 216 219 [977428 samples, 3986 seconds]
256 26 25 29 34 46 136 219 222 [1015346 samples, 3987 seconds]
512 26 25 29 34 46 136 219 222 [1052483 samples, 3988 seconds]
1024 26 25 29 34 46 142 219 222 [1087325 samples, 3989 seconds]
64 26 25 29 34 46 142 219 222 [1126532 samples, 3990 seconds]
128 26 25 29 34 46 142 219 222 [1165351 samples, 3991 seconds]
256 26 25 29 34 46 162 222 228 [1203311 samples, 3992 seconds]
512 26 25 29 34 46 162 222 228 [1240431 samples, 3993 seconds]
1024 26 25 29 34 46 174 228 245 [1275215 samples, 3994 seconds]
64 26 25 29 34 46 174 228 245 [1314304 samples, 3995 seconds]
128 26 25 29 34 46 162 228 245 [1353123 samples, 3996 seconds]
256 26 25 29 34 46 162 228 245 [1390907 samples, 3997 seconds]
512 26 25 29 34 46 162 228 245 [1427919 samples, 3998 seconds]
1024 26 25 29 34 46 144 228 245 [1462870 samples, 3999 seconds]
64 26 25 29 34 46 144 222 245 [1502062 samples, 4000 seconds]
128 26 25 29 34 46 144 222 245 [1540834 samples, 4001 seconds]
256 26 25 29 34 46 142 222 245 [1578675 samples, 4002 seconds]
512 26 25 29 34 46 142 222 245 [1615699 samples, 4003 seconds]
1024 26 25 29 34 46 141 222 245 [1650607 samples, 4004 seconds]
64 26 25 29 34 46 141 222 245 [1689871 samples, 4005 seconds]
128 26 25 29 34 46 141 222 245 [1728765 samples, 4006 seconds]
256 26 25 29 34 46 142 228 245 [1766670 samples, 4007 seconds]
512 26 25 29 34 46 142 228 245 [1803638 samples, 4008 seconds]
1024 26 25 29 34 46 157 228 245 [1838385 samples, 4009 seconds]
64 26 25 29 34 46 156 228 245 [1877588 samples, 4010 seconds]
128 26 25 29 34 46 156 228 245 [1916441 samples, 4011 seconds]
256 26 25 29 34 46 144 228 245 [1954308 samples, 4012 seconds]
512 26 25 29 34 46 144 228 245 [1991367 samples, 4013 seconds]
1024 26 25 29 34 46 156 228 245 [2026095 samples, 4014 seconds]
64 26 25 29 34 46 144 228 245 [2065256 samples, 4015 seconds]
128 26 25 29 34 46 156 228 245 [2104028 samples, 4016 seconds]
256 26 25 29 34 46 156 228 245 [2141880 samples, 4017 seconds]
512 26 25 29 34 45 144 228 245 [2179039 samples, 4018 seconds]
1024 26 25 29 34 46 156 228 245 [2213901 samples, 4019 seconds]
64 26 25 29 34 46 144 228 245 [2253011 samples, 4020 seconds]
128 25 25 27 32 46 176 176 176 [38775 samples, 4021 seconds]
256 25 25 28 32 41 110 176 176 [76668 samples, 4022 seconds]
512 26 25 28 33 43 110 176 176 [113732 samples, 4023 seconds]
1024 26 25 30 35 46 160 176 176 [148595 samples, 4024 seconds]
64 26 25 29 35 44 125 176 176 [187846 samples, 4025 seconds]
128 26 25 29 34 43 125 176 176 [226728 samples, 4026 seconds]
256 26 25 29 34 44 125 176 176 [264615 samples, 4027 seconds]
512 26 25 29 34 44 142 186 186 [301788 samples, 4028 seconds]
1024 26 25 29 35 44 142 186 186 [336840 samples, 4029 seconds]
64 26 25 29 34 44 130 186 186 [376069 samples, 4030 seconds]
128 26 25 29 34 43 130 186 186 [414838 samples, 4031 seconds]
256 26 25 29 34 43 125 186 186 [452792 samples, 4032 seconds]
512 26 25 29 34 44 130 186 186 [489869 samples, 4033 seconds]
1024 26 25 29 34 44 130 185 186 [524679 samples, 4034 seconds]
64 26 25 29 34 44 130 186 243 [563784 samples, 4035 seconds]
128 26 25 29 34 44 130 186 243 [602476 samples, 4036 seconds]
256 26 25 29 34 46 142 186 243 [640267 samples, 4037 seconds]
512 26 25 29 34 45 142 228 243 [677205 samples, 4038 seconds]
1024 26 25 29 34 45 160 228 243 [711979 samples, 4039 seconds]
64 26 25 29 34 45 160 228 243 [751054 samples, 4040 seconds]
128 26 25 29 34 45 160 228 243 [789837 samples, 4041 seconds]
256 26 25 29 34 44 160 228 243 [827582 samples, 4042 seconds]
512 26 25 29 34 45 160 228 243 [864552 samples, 4043 seconds]
1024 26 25 29 34 47 160 228 243 [899330 samples, 4044 seconds]
64 26 25 29 34 46 160 228 243 [938451 samples, 4045 seconds]
128 26 25 29 34 46 160 232 243 [977183 samples, 4046 seconds]
256 26 25 29 34 45 160 232 243 [1015063 samples, 4047 seconds]
512 26 25 29 34 47 160 232 243 [1051969 samples, 4048 seconds]
1024 26 25 29 34 46 160 232 243 [1086766 samples, 4049 seconds]
64 26 25 29 34 46 160 232 243 [1125994 samples, 4050 seconds]
128 26 25 29 34 45 142 232 243 [1164803 samples, 4051 seconds]
256 26 25 29 34 45 160 232 243 [1202690 samples, 4052 seconds]
512 26 25 29 34 45 162 232 243 [1239678 samples, 4053 seconds]
1024 26 25 29 34 46 160 232 243 [1274450 samples, 4054 seconds]
64 26 25 29 34 45 160 232 243 [1313559 samples, 4055 seconds]
128 26 25 29 34 45 142 232 243 [1352354 samples, 4056 seconds]
256 26 25 29 34 45 160 232 243 [1390231 samples, 4057 seconds]
512 26 25 29 34 45 162 232 243 [1427274 samples, 4058 seconds]
1024 26 25 29 34 45 160 232 243 [1461994 samples, 4059 seconds]
64 26 25 29 34 45 162 228 243 [1501159 samples, 4060 seconds]
128 26 25 29 34 45 162 228 243 [1540006 samples, 4061 seconds]
256 26 25 29 34 45 160 228 243 [1577866 samples, 4062 seconds]
512 26 25 29 34 45 160 228 243 [1614860 samples, 4063 seconds]
1024 26 25 29 34 46 160 228 243 [1649660 samples, 4064 seconds]
64 26 25 29 34 46 142 228 243 [1688725 samples, 4065 seconds]
128 26 25 29 34 45 142 228 243 [1727462 samples, 4066 seconds]
256 26 25 29 34 45 142 228 243 [1765326 samples, 4067 seconds]
512 26 25 29 34 45 142 228 243 [1802260 samples, 4068 seconds]
1024 26 25 29 34 45 158 228 243 [1837070 samples, 4069 seconds]
64 26 25 29 34 45 142 228 243 [1876131 samples, 4070 seconds]
128 26 25 29 34 45 158 228 243 [1914800 samples, 4071 seconds]
256 26 25 29 34 45 142 228 243 [1952679 samples, 4072 seconds]
512 26 25 29 34 45 158 228 243 [1989736 samples, 4073 seconds]
1024 26 25 29 34 45 160 232 244 [2024609 samples, 4074 seconds]
64 26 25 29 34 45 160 242 244 [2063626 samples, 4075 seconds]
128 26 25 29 34 45 162 242 244 [2102290 samples, 4076 seconds]
256 26 25 29 34 45 162 242 244 [2140081 samples, 4077 seconds]
512 26 25 29 34 45 160 242 244 [2177146 samples, 4078 seconds]
1024 26 25 29 34 45 160 242 244 [2211935 samples, 4079 seconds]
64 26 25 29 34 45 158 242 244 [2251001 samples, 4080 seconds]
128 25 25 27 31 40 100 100 100 [38737 samples, 4081 seconds]
256 25 25 28 33 43 100 315 315 [76508 samples, 4082 seconds]
512 26 25 28 33 43 100 315 315 [113447 samples, 4083 seconds]
1024 26 25 30 34 43 100 315 315 [148164 samples, 4084 seconds]
64 26 25 29 34 43 100 315 315 [187214 samples, 4085 seconds]
128 26 25 29 34 43 100 315 315 [225949 samples, 4086 seconds]
256 26 25 29 34 43 100 315 315 [263651 samples, 4087 seconds]
512 26 25 29 34 43 100 315 315 [300645 samples, 4088 seconds]
1024 26 25 30 34 43 131 315 315 [335545 samples, 4089 seconds]
64 26 25 29 34 43 131 315 315 [374631 samples, 4090 seconds]
128 26 25 29 34 44 131 315 315 [413322 samples, 4091 seconds]
256 26 25 29 34 44 106 315 315 [451168 samples, 4092 seconds]
512 26 25 29 34 44 141 315 315 [488079 samples, 4093 seconds]
1024 26 25 30 34 45 176 208 315 [522849 samples, 4094 seconds]
64 26 25 29 34 45 151 208 315 [561980 samples, 4095 seconds]
128 26 25 29 34 45 151 208 315 [600746 samples, 4096 seconds]
256 26 25 29 34 45 151 208 315 [638559 samples, 4097 seconds]
512 26 25 29 34 45 141 208 315 [675427 samples, 4098 seconds]
1024 26 25 30 34 47 150 208 315 [710182 samples, 4099 seconds]
64 26 25 29 34 47 151 208 315 [749156 samples, 4100 seconds]
128 26 25 29 34 45 150 208 315 [787804 samples, 4101 seconds]
256 26 25 29 34 45 150 208 315 [825574 samples, 4102 seconds]
512 26 25 29 34 45 141 208 315 [862580 samples, 4103 seconds]
1024 26 25 30 34 45 141 208 315 [897367 samples, 4104 seconds]
64 26 25 29 34 45 141 208 315 [936539 samples, 4105 seconds]
128 26 25 29 34 45 137 208 315 [975291 samples, 4106 seconds]
256 26 25 29 34 45 137 208 315 [1013109 samples, 4107 seconds]
512 26 25 29 34 45 131 208 315 [1050112 samples, 4108 seconds]
1024 26 25 30 34 45 137 208 315 [1084920 samples, 4109 seconds]
64 26 25 29 34 45 137 208 315 [1124038 samples, 4110 seconds]
128 26 25 29 34 45 131 208 315 [1162705 samples, 4111 seconds]
256 26 25 29 34 45 137 220 315 [1200488 samples, 4112 seconds]
512 26 25 29 34 45 137 220 315 [1237478 samples, 4113 seconds]
1024 26 25 30 34 45 137 220 315 [1272091 samples, 4114 seconds]
64 26 25 30 34 45 137 220 315 [1311131 samples, 4115 seconds]
128 26 25 29 34 45 137 220 315 [1349818 samples, 4116 seconds]
256 26 25 29 34 45 137 220 315 [1387494 samples, 4117 seconds]
512 26 25 29 34 45 137 220 315 [1424360 samples, 4118 seconds]
1024 26 25 30 34 45 132 220 315 [1459187 samples, 4119 seconds]
64 26 25 29 34 45 132 220 315 [1498200 samples, 4120 seconds]
128 26 25 29 34 45 137 220 315 [1536902 samples, 4121 seconds]
256 26 25 29 34 45 132 220 315 [1574708 samples, 4122 seconds]
512 26 25 29 34 45 132 220 315 [1611596 samples, 4123 seconds]
1024 26 25 30 34 45 132 220 315 [1646355 samples, 4124 seconds]
64 26 25 29 34 45 132 220 315 [1685399 samples, 4125 seconds]
128 26 25 29 34 45 132 220 315 [1724060 samples, 4126 seconds]
256 26 25 29 34 45 131 220 315 [1761945 samples, 4127 seconds]
512 26 25 29 34 45 131 220 315 [1798891 samples, 4128 seconds]
1024 26 25 30 34 45 131 220 315 [1833637 samples, 4129 seconds]
64 26 25 29 34 45 126 220 315 [1872709 samples, 4130 seconds]
128 26 25 29 34 45 131 220 315 [1911455 samples, 4131 seconds]
256 26 25 29 34 45 131 220 315 [1949193 samples, 4132 seconds]
512 26 25 29 34 45 126 220 315 [1986136 samples, 4133 seconds]
1024 26 25 30 34 45 126 220 315 [2020763 samples, 4134 seconds]
64 26 25 30 34 45 119 220 315 [2059865 samples, 4135 seconds]
128 26 25 29 34 45 119 220 315 [2098672 samples, 4136 seconds]
256 26 25 29 34 45 119 220 315 [2136548 samples, 4137 seconds]
512 26 25 29 34 45 111 220 315 [2173747 samples, 4138 seconds]
1024 26 25 30 34 45 111 220 315 [2208615 samples, 4139 seconds]
64 26 25 30 34 45 111 220 315 [2247911 samples, 4140 seconds]
128 25 25 27 33 40 84 84 84 [38864 samples, 4141 seconds]
256 25 25 28 33 39 77 84 84 [76731 samples, 4142 seconds]
512 26 25 28 33 47 162 297 297 [113696 samples, 4143 seconds]
1024 26 25 30 35 46 162 297 297 [148585 samples, 4144 seconds]
64 26 25 29 34 46 162 297 297 [187688 samples, 4145 seconds]
128 26 25 29 34 45 162 297 297 [226387 samples, 4146 seconds]
256 26 25 29 34 44 118 297 297 [264258 samples, 4147 seconds]
512 26 25 29 34 44 118 297 297 [301201 samples, 4148 seconds]
1024 26 25 29 35 45 143 297 297 [336036 samples, 4149 seconds]
64 26 25 29 34 45 140 297 297 [375083 samples, 4150 seconds]
128 26 25 29 34 45 140 297 297 [413777 samples, 4151 seconds]
256 26 25 29 34 44 118 297 297 [451629 samples, 4152 seconds]
512 26 25 29 34 44 140 297 297 [488525 samples, 4153 seconds]
1024 26 25 30 35 45 162 230 297 [523224 samples, 4154 seconds]
64 26 25 30 35 44 144 230 297 [562395 samples, 4155 seconds]
128 26 25 29 35 45 162 257 297 [601101 samples, 4156 seconds]
256 26 25 29 35 45 162 257 297 [638999 samples, 4157 seconds]
512 26 25 29 35 47 144 257 297 [675998 samples, 4158 seconds]
1024 26 25 30 35 46 162 257 297 [710723 samples, 4159 seconds]
64 26 25 30 35 45 162 257 297 [749825 samples, 4160 seconds]
128 26 25 30 36 47 144 257 297 [788444 samples, 4161 seconds]
256 26 25 29 35 47 144 257 297 [826164 samples, 4162 seconds]
512 26 25 29 35 47 143 257 297 [863082 samples, 4163 seconds]
1024 26 25 30 35 47 162 257 297 [897805 samples, 4164 seconds]
64 26 25 30 35 46 162 257 297 [936825 samples, 4165 seconds]
128 26 25 30 35 47 144 257 297 [975537 samples, 4166 seconds]
256 26 25 30 35 46 144 257 297 [1013323 samples, 4167 seconds]
512 26 25 29 35 46 162 257 297 [1050242 samples, 4168 seconds]
1024 26 25 30 35 46 162 257 297 [1084961 samples, 4169 seconds]
64 26 25 30 35 46 163 257 297 [1123931 samples, 4170 seconds]
128 26 25 30 35 45 162 257 297 [1162575 samples, 4171 seconds]
256 26 25 30 35 45 162 257 297 [1200437 samples, 4172 seconds]
512 26 25 29 35 45 162 257 297 [1237436 samples, 4173 seconds]
1024 26 25 30 35 46 163 297 301 [1272260 samples, 4174 seconds]
64 26 25 30 35 45 163 297 301 [1311363 samples, 4175 seconds]
128 26 25 30 35 45 162 297 301 [1350131 samples, 4176 seconds]
256 26 25 30 35 45 163 297 301 [1387884 samples, 4177 seconds]
512 26 25 29 35 45 163 297 301 [1424850 samples, 4178 seconds]
1024 26 25 30 35 45 163 297 301 [1459715 samples, 4179 seconds]
64 26 25 30 35 45 163 297 301 [1498866 samples, 4180 seconds]
128 26 25 30 35 45 163 257 301 [1537635 samples, 4181 seconds]
256 26 25 29 35 45 163 257 301 [1575421 samples, 4182 seconds]
512 26 25 29 35 45 163 257 301 [1612443 samples, 4183 seconds]
1024 26 25 30 35 45 166 277 301 [1647353 samples, 4184 seconds]
64 26 25 30 35 45 163 277 301 [1686492 samples, 4185 seconds]
128 26 25 30 35 45 163 277 301 [1725189 samples, 4186 seconds]
256 26 25 29 35 45 162 277 301 [1763001 samples, 4187 seconds]
512 26 25 29 35 45 162 277 301 [1799947 samples, 4188 seconds]
1024 26 25 30 35 45 162 277 301 [1834814 samples, 4189 seconds]
64 26 25 30 35 45 162 277 301 [1873911 samples, 4190 seconds]
128 26 25 29 35 45 163 277 301 [1912620 samples, 4191 seconds]
256 26 25 29 35 45 163 277 301 [1950520 samples, 4192 seconds]
512 26 25 29 35 45 163 277 301 [1987675 samples, 4193 seconds]
1024 26 25 30 35 45 163 277 301 [2022359 samples, 4194 seconds]
64 26 25 30 35 45 162 277 301 [2061322 samples, 4195 seconds]
128 26 25 30 35 45 162 277 301 [2100023 samples, 4196 seconds]
256 26 25 29 35 45 162 277 301 [2137773 samples, 4197 seconds]
512 26 25 29 35 45 162 277 301 [2174672 samples, 4198 seconds]
1024 26 25 30 35 45 162 277 301 [2209398 samples, 4199 seconds]
64 26 25 30 35 45 162 277 301 [2248465 samples, 4200 seconds]
128 25 25 27 32 39 106 106 106 [38713 samples, 4201 seconds]
256 25 25 28 34 42 116 159 159 [76475 samples, 4202 seconds]
512 26 25 28 35 42 159 199 199 [113511 samples, 4203 seconds]
1024 26 25 30 37 44 159 199 199 [148259 samples, 4204 seconds]
64 26 25 30 36 43 159 199 199 [187216 samples, 4205 seconds]
128 26 25 29 35 42 159 199 199 [225875 samples, 4206 seconds]
256 26 25 29 35 42 155 199 199 [263675 samples, 4207 seconds]
512 26 25 29 35 42 155 199 199 [300637 samples, 4208 seconds]
1024 26 25 30 36 44 170 209 209 [335474 samples, 4209 seconds]
64 26 25 30 36 44 159 209 209 [374441 samples, 4210 seconds]
128 26 25 29 36 44 159 209 209 [413027 samples, 4211 seconds]
256 26 25 29 35 44 159 209 209 [450856 samples, 4212 seconds]
512 26 25 29 36 43 159 209 209 [487884 samples, 4213 seconds]
1024 26 25 30 36 44 159 200 209 [522707 samples, 4214 seconds]
64 26 25 30 36 44 155 200 209 [561717 samples, 4215 seconds]
128 26 25 29 36 44 155 200 209 [600429 samples, 4216 seconds]
256 26 25 29 36 44 159 200 209 [638273 samples, 4217 seconds]
512 26 25 29 36 44 157 200 209 [675172 samples, 4218 seconds]
1024 26 25 30 36 45 159 200 209 [709918 samples, 4219 seconds]
64 26 25 30 36 45 170 200 209 [748905 samples, 4220 seconds]
128 26 25 29 36 45 170 209 309 [787508 samples, 4221 seconds]
256 26 25 29 36 45 170 209 309 [825159 samples, 4222 seconds]
512 26 25 29 36 45 172 231 309 [861992 samples, 4223 seconds]
1024 26 25 30 36 45 172 231 309 [896862 samples, 4224 seconds]
64 26 25 30 36 45 172 231 309 [935903 samples, 4225 seconds]
128 26 25 29 35 45 170 231 309 [974474 samples, 4226 seconds]
256 26 25 29 35 45 170 231 309 [1011967 samples, 4227 seconds]
512 26 25 29 35 45 172 231 309 [1048847 samples, 4228 seconds]
1024 26 25 30 35 45 172 231 309 [1083667 samples, 4229 seconds]
64 26 25 30 35 45 172 231 309 [1122666 samples, 4230 seconds]
128 26 25 29 35 45 170 231 309 [1161338 samples, 4231 seconds]
256 26 25 29 35 45 170 231 309 [1199056 samples, 4232 seconds]
512 26 25 29 35 45 170 231 309 [1235861 samples, 4233 seconds]
1024 26 25 30 35 45 164 231 309 [1270580 samples, 4234 seconds]
64 26 25 30 35 45 164 231 309 [1309596 samples, 4235 seconds]
128 26 25 29 35 45 170 231 309 [1348309 samples, 4236 seconds]
256 26 25 29 35 44 164 231 309 [1386015 samples, 4237 seconds]
512 26 25 29 35 45 170 231 309 [1422832 samples, 4238 seconds]
1024 26 25 30 35 44 170 231 309 [1457561 samples, 4239 seconds]
64 26 25 30 35 44 170 231 309 [1496642 samples, 4240 seconds]
128 26 25 30 35 44 170 219 309 [1535347 samples, 4241 seconds]
256 26 25 29 35 44 164 219 309 [1573091 samples, 4242 seconds]
512 26 25 29 35 44 170 219 309 [1609921 samples, 4243 seconds]
1024 26 25 30 35 44 170 219 309 [1644628 samples, 4244 seconds]
64 26 25 30 35 44 164 219 309 [1683556 samples, 4245 seconds]
128 26 25 30 35 44 164 219 309 [1722304 samples, 4246 seconds]
256 26 25 29 35 44 164 219 309 [1760048 samples, 4247 seconds]
512 26 25 29 35 44 164 219 309 [1796972 samples, 4248 seconds]
1024 26 25 30 35 44 164 219 309 [1831708 samples, 4249 seconds]
64 26 25 30 35 44 164 231 309 [1870629 samples, 4250 seconds]
128 26 25 30 35 44 164 231 309 [1909225 samples, 4251 seconds]
256 26 25 30 35 44 164 231 309 [1947135 samples, 4252 seconds]
512 26 25 29 35 44 162 231 309 [1984060 samples, 4253 seconds]
1024 26 25 30 35 44 164 231 309 [2018852 samples, 4254 seconds]
64 26 25 30 35 44 162 231 309 [2057779 samples, 4255 seconds]
128 26 25 30 35 44 162 231 309 [2096381 samples, 4256 seconds]
256 26 25 30 35 44 162 231 309 [2134114 samples, 4257 seconds]
512 26 25 29 35 44 159 231 309 [2171004 samples, 4258 seconds]
1024 26 25 30 35 44 162 231 309 [2205677 samples, 4259 seconds]
64 26 25 30 35 44 162 231 309 [2244681 samples, 4260 seconds]
128 25 25 28 33 41 104 104 104 [38646 samples, 4261 seconds]
256 25 25 28 34 42 79 104 104 [76391 samples, 4262 seconds]
512 26 25 28 35 43 92 104 104 [113317 samples, 4263 seconds]
1024 26 25 30 36 43 92 104 104 [148018 samples, 4264 seconds]
64 26 25 30 35 43 104 200 200 [187057 samples, 4265 seconds]
128 26 25 29 35 43 104 200 200 [225710 samples, 4266 seconds]
256 26 25 29 34 43 95 200 200 [263532 samples, 4267 seconds]
512 26 25 29 34 43 97 200 200 [300412 samples, 4268 seconds]
1024 26 25 30 34 43 107 200 200 [335115 samples, 4269 seconds]
64 26 25 30 34 43 104 200 200 [374064 samples, 4270 seconds]
128 26 25 29 34 43 107 200 200 [412711 samples, 4271 seconds]
256 26 25 29 34 42 104 200 200 [450482 samples, 4272 seconds]
512 26 25 29 34 42 104 200 200 [487488 samples, 4273 seconds]
1024 26 25 30 34 43 133 200 204 [522353 samples, 4274 seconds]
64 26 25 30 34 43 128 200 204 [561437 samples, 4275 seconds]
128 26 25 29 34 43 133 204 216 [600207 samples, 4276 seconds]
256 26 25 29 34 43 150 204 216 [638021 samples, 4277 seconds]
512 26 25 29 34 43 133 204 216 [674912 samples, 4278 seconds]
1024 26 25 30 34 43 133 204 216 [709508 samples, 4279 seconds]
64 26 25 30 34 44 133 204 216 [748497 samples, 4280 seconds]
128 26 25 30 34 43 128 204 216 [787144 samples, 4281 seconds]
256 26 25 30 34 43 128 204 216 [824824 samples, 4282 seconds]
512 26 25 30 34 43 112 204 216 [861670 samples, 4283 seconds]
1024 26 25 30 34 43 128 204 216 [896267 samples, 4284 seconds]
64 26 25 30 34 43 128 204 216 [935247 samples, 4285 seconds]
128 26 25 30 34 43 128 207 216 [973854 samples, 4286 seconds]
256 26 25 30 34 43 128 207 216 [1011637 samples, 4287 seconds]
512 26 25 30 34 42 128 207 216 [1048447 samples, 4288 seconds]
1024 26 25 30 34 43 115 207 216 [1083122 samples, 4289 seconds]
64 26 25 30 34 43 115 207 216 [1122073 samples, 4290 seconds]
128 26 25 30 34 42 112 207 216 [1160750 samples, 4291 seconds]
256 26 25 30 34 42 112 207 216 [1198484 samples, 4292 seconds]
512 26 25 30 34 42 115 216 236 [1235261 samples, 4293 seconds]
1024 26 25 30 34 42 128 216 236 [1269801 samples, 4294 seconds]
64 26 25 30 34 42 133 216 236 [1308760 samples, 4295 seconds]
128 26 25 30 34 42 133 216 236 [1347388 samples, 4296 seconds]
256 26 25 30 34 42 128 216 236 [1385093 samples, 4297 seconds]
512 26 25 30 34 42 133 216 236 [1421851 samples, 4298 seconds]
1024 26 25 30 34 42 133 227 236 [1456415 samples, 4299 seconds]
64 26 25 30 34 42 133 227 236 [1495394 samples, 4300 seconds]
128 26 25 30 34 42 133 216 236 [1534047 samples, 4301 seconds]
256 26 25 30 34 42 128 216 236 [1571799 samples, 4302 seconds]
512 26 25 30 34 42 133 216 236 [1608580 samples, 4303 seconds]
1024 26 25 30 34 43 133 216 236 [1643244 samples, 4304 seconds]
64 26 25 30 34 42 128 216 236 [1682263 samples, 4305 seconds]
128 26 25 30 34 42 128 216 236 [1720911 samples, 4306 seconds]
256 26 25 30 34 43 128 216 236 [1758425 samples, 4307 seconds]
512 26 25 30 34 43 128 216 236 [1795219 samples, 4308 seconds]
1024 26 25 30 34 44 133 216 236 [1829917 samples, 4309 seconds]
64 26 25 30 34 44 128 216 236 [1868844 samples, 4310 seconds]
128 26 25 30 34 43 128 216 236 [1907425 samples, 4311 seconds]
256 26 25 30 34 43 128 216 236 [1945252 samples, 4312 seconds]
512 26 25 30 34 43 128 216 236 [1982153 samples, 4313 seconds]
1024 26 25 30 34 43 128 216 236 [2016933 samples, 4314 seconds]
64 26 25 30 34 43 121 216 236 [2055906 samples, 4315 seconds]
128 26 25 30 34 43 128 227 236 [2094472 samples, 4316 seconds]
256 26 25 30 34 43 128 227 236 [2132181 samples, 4317 seconds]
512 26 25 30 34 43 128 227 236 [2168981 samples, 4318 seconds]
1024 26 25 30 34 43 128 227 236 [2203735 samples, 4319 seconds]
64 26 25 30 34 43 128 227 236 [2242704 samples, 4320 seconds]
128 25 25 28 32 39 202 202 202 [38529 samples, 4321 seconds]
256 26 25 28 32 44 202 220 220 [76176 samples, 4322 seconds]
512 26 25 29 33 47 202 220 220 [113054 samples, 4323 seconds]
1024 26 25 30 34 44 202 220 220 [147788 samples, 4324 seconds]
64 26 25 30 34 45 195 220 220 [186695 samples, 4325 seconds]
128 26 25 29 34 44 195 220 220 [225297 samples, 4326 seconds]
256 26 25 29 33 43 116 220 220 [262939 samples, 4327 seconds]
512 26 25 29 33 43 116 220 220 [299697 samples, 4328 seconds]
1024 26 25 30 34 44 194 220 220 [334447 samples, 4329 seconds]
64 26 25 30 34 44 140 220 220 [373423 samples, 4330 seconds]
128 26 25 30 34 44 140 220 220 [412069 samples, 4331 seconds]
256 26 25 29 34 43 166 220 220 [449857 samples, 4332 seconds]
512 26 25 29 34 43 140 220 220 [486705 samples, 4333 seconds]
1024 26 25 30 34 43 140 202 220 [521376 samples, 4334 seconds]
64 26 25 30 34 44 130 202 220 [560337 samples, 4335 seconds]
128 26 25 30 34 44 140 202 220 [598954 samples, 4336 seconds]
256 26 25 30 34 45 146 220 235 [636594 samples, 4337 seconds]
512 26 25 30 34 45 145 220 235 [673369 samples, 4338 seconds]
1024 26 25 30 34 45 145 220 235 [708017 samples, 4339 seconds]
64 26 25 30 34 45 145 220 235 [747015 samples, 4340 seconds]
128 26 25 30 34 45 145 220 235 [785678 samples, 4341 seconds]
256 26 25 30 34 45 145 220 235 [823447 samples, 4342 seconds]
512 26 25 30 34 45 143 220 235 [860298 samples, 4343 seconds]
1024 26 25 30 34 45 143 220 235 [895113 samples, 4344 seconds]
64 26 25 30 34 45 145 220 235 [934009 samples, 4345 seconds]
128 26 25 30 34 45 143 220 235 [972495 samples, 4346 seconds]
256 26 25 30 34 45 143 220 235 [1010182 samples, 4347 seconds]
512 26 25 30 34 44 143 220 235 [1047086 samples, 4348 seconds]
1024 26 25 30 34 44 140 220 235 [1081871 samples, 4349 seconds]
64 26 25 30 34 44 140 220 235 [1120885 samples, 4350 seconds]
128 26 25 30 34 44 139 220 235 [1159587 samples, 4351 seconds]
256 26 25 30 34 44 139 220 235 [1197389 samples, 4352 seconds]
512 26 25 30 34 44 139 220 235 [1234171 samples, 4353 seconds]
1024 26 25 30 34 44 130 220 235 [1268658 samples, 4354 seconds]
64 26 25 30 34 44 130 220 235 [1307600 samples, 4355 seconds]
128 26 25 30 34 44 130 220 235 [1346283 samples, 4356 seconds]
256 26 25 30 34 44 128 220 235 [1384014 samples, 4357 seconds]
512 26 25 30 34 44 128 220 235 [1420937 samples, 4358 seconds]
1024 26 25 30 34 44 120 220 235 [1455813 samples, 4359 seconds]
64 26 25 30 34 43 120 220 235 [1494882 samples, 4360 seconds]
128 26 25 30 34 43 120 202 235 [1533594 samples, 4361 seconds]
256 26 25 30 34 43 120 202 235 [1571393 samples, 4362 seconds]
512 26 25 30 34 43 120 202 235 [1608327 samples, 4363 seconds]
1024 26 25 30 34 43 120 202 235 [1643149 samples, 4364 seconds]
64 26 25 30 34 43 117 202 235 [1682233 samples, 4365 seconds]
128 26 25 30 34 43 117 202 235 [1721022 samples, 4366 seconds]
256 26 25 30 34 43 116 202 235 [1758916 samples, 4367 seconds]
512 26 25 30 34 43 116 202 235 [1795794 samples, 4368 seconds]
1024 26 25 30 34 43 116 202 235 [1830599 samples, 4369 seconds]
64 26 25 30 34 43 116 213 235 [1869617 samples, 4370 seconds]
128 26 25 30 34 43 117 213 235 [1908317 samples, 4371 seconds]
256 26 25 30 34 43 117 220 235 [1946144 samples, 4372 seconds]
512 26 25 30 34 43 117 220 235 [1983036 samples, 4373 seconds]
1024 26 25 30 34 43 120 220 235 [2017780 samples, 4374 seconds]
64 26 25 30 34 43 117 220 235 [2056890 samples, 4375 seconds]
128 26 25 30 34 43 117 220 235 [2095651 samples, 4376 seconds]
256 26 25 30 34 43 117 220 235 [2133648 samples, 4377 seconds]
512 26 25 30 34 43 117 220 235 [2170701 samples, 4378 seconds]
1024 26 25 30 34 43 117 220 235 [2205497 samples, 4379 seconds]
64 26 25 30 34 43 120 222 235 [2244570 samples, 4380 seconds]
128 25 25 27 31 38 176 176 176 [38753 samples, 4381 seconds]
256 25 25 28 32 39 101 176 176 [76512 samples, 4382 seconds]
512 26 25 28 32 42 101 176 176 [113515 samples, 4383 seconds]
1024 26 25 30 35 43 176 188 188 [148320 samples, 4384 seconds]
64 26 25 29 34 41 136 188 188 [187465 samples, 4385 seconds]
128 26 25 29 34 42 136 188 188 [226143 samples, 4386 seconds]
256 26 25 29 34 42 115 188 188 [264055 samples, 4387 seconds]
512 26 25 29 34 42 115 188 188 [301166 samples, 4388 seconds]
1024 26 25 30 34 42 176 195 195 [336069 samples, 4389 seconds]
64 26 25 29 34 41 136 195 195 [375189 samples, 4390 seconds]
128 26 25 29 34 41 176 234 234 [413938 samples, 4391 seconds]
256 26 25 29 34 42 176 234 234 [451768 samples, 4392 seconds]
512 26 25 29 34 42 176 234 234 [488711 samples, 4393 seconds]
1024 26 25 30 34 42 179 212 234 [523559 samples, 4394 seconds]
64 26 25 29 34 43 179 212 234 [562557 samples, 4395 seconds]
128 26 25 29 34 43 179 212 234 [601225 samples, 4396 seconds]
256 26 25 29 34 43 179 212 234 [639122 samples, 4397 seconds]
512 26 25 29 34 43 176 212 234 [676071 samples, 4398 seconds]
1024 26 25 30 34 44 179 234 237 [710721 samples, 4399 seconds]
64 26 25 30 34 43 179 234 237 [749834 samples, 4400 seconds]
128 26 25 29 34 43 176 234 237 [788509 samples, 4401 seconds]
256 26 25 29 34 43 176 234 237 [826420 samples, 4402 seconds]
512 26 25 29 34 43 176 237 242 [863369 samples, 4403 seconds]
1024 26 25 30 34 43 176 237 242 [898133 samples, 4404 seconds]
64 26 25 30 34 43 176 237 242 [937168 samples, 4405 seconds]
128 26 25 29 34 43 176 242 257 [975766 samples, 4406 seconds]
256 26 25 29 34 43 176 242 257 [1013573 samples, 4407 seconds]
512 26 25 29 34 43 146 242 257 [1050612 samples, 4408 seconds]
1024 26 25 30 34 43 146 242 257 [1085476 samples, 4409 seconds]
64 26 25 30 34 44 212 639 655 [1124430 samples, 4410 seconds]
128 26 25 29 34 43 195 639 655 [1163133 samples, 4411 seconds]
256 26 25 29 34 43 195 639 655 [1200863 samples, 4412 seconds]
512 26 25 29 34 43 212 639 655 [1237748 samples, 4413 seconds]
1024 26 25 30 34 43 195 639 655 [1272520 samples, 4414 seconds]
64 26 25 30 34 43 195 639 655 [1311671 samples, 4415 seconds]
128 26 25 30 34 44 194 639 655 [1350415 samples, 4416 seconds]
256 26 25 29 34 43 194 639 655 [1388261 samples, 4417 seconds]
512 26 25 29 34 43 194 639 655 [1425190 samples, 4418 seconds]
1024 26 25 30 34 44 190 639 655 [1459857 samples, 4419 seconds]
64 26 25 30 34 44 190 639 655 [1498882 samples, 4420 seconds]
128 26 25 30 34 44 190 603 655 [1537603 samples, 4421 seconds]
256 26 25 30 34 44 188 603 655 [1575310 samples, 4422 seconds]
512 26 25 30 34 44 188 603 655 [1612160 samples, 4423 seconds]
1024 26 25 30 34 44 190 603 655 [1646786 samples, 4424 seconds]
64 26 25 30 34 44 188 603 655 [1685776 samples, 4425 seconds]
128 26 25 30 34 44 188 603 655 [1724444 samples, 4426 seconds]
256 26 25 30 34 44 188 603 655 [1762194 samples, 4427 seconds]
512 26 25 30 34 44 188 603 655 [1799040 samples, 4428 seconds]
1024 26 25 30 34 44 188 603 655 [1833705 samples, 4429 seconds]
64 26 25 30 34 45 184 603 655 [1872666 samples, 4430 seconds]
128 26 25 30 34 45 184 603 655 [1911250 samples, 4431 seconds]
256 26 25 30 34 45 184 603 655 [1949038 samples, 4432 seconds]
512 26 25 30 34 44 182 603 655 [1986024 samples, 4433 seconds]
1024 26 25 30 34 44 184 603 655 [2020807 samples, 4434 seconds]
64 26 25 30 34 44 182 603 655 [2059860 samples, 4435 seconds]
128 26 25 30 34 44 182 603 655 [2098459 samples, 4436 seconds]
256 26 25 30 34 44 182 603 655 [2136290 samples, 4437 seconds]
512 26 25 30 34 44 179 603 655 [2173225 samples, 4438 seconds]
1024 26 25 30 34 44 179 603 655 [2207923 samples, 4439 seconds]
64 26 25 30 34 44 182 603 655 [2246947 samples, 4440 seconds]
128 25 25 27 31 38 195 195 195 [38753 samples, 4441 seconds]
256 25 25 28 31 38 116 195 195 [76639 samples, 4442 seconds]
512 26 25 28 31 46 195 230 230 [113704 samples, 4443 seconds]
1024 26 25 30 34 46 195 230 230 [148534 samples, 4444 seconds]
64 26 25 29 33 45 132 230 230 [187598 samples, 4445 seconds]
128 26 25 29 33 45 132 230 230 [226291 samples, 4446 seconds]
256 26 25 29 33 45 129 230 230 [264167 samples, 4447 seconds]
512 26 25 29 33 44 129 230 230 [301109 samples, 4448 seconds]
1024 26 25 30 34 42 129 230 230 [335926 samples, 4449 seconds]
64 26 25 29 34 44 129 230 230 [374964 samples, 4450 seconds]
128 26 25 29 33 42 129 230 230 [413692 samples, 4451 seconds]
256 26 25 29 33 42 129 230 230 [451487 samples, 4452 seconds]
512 26 25 29 33 42 129 230 230 [488468 samples, 4453 seconds]
1024 26 25 30 34 42 132 195 230 [523224 samples, 4454 seconds]
64 26 25 30 34 43 129 195 230 [562365 samples, 4455 seconds]
128 26 25 29 34 43 132 195 230 [601109 samples, 4456 seconds]
256 26 25 29 33 42 132 195 230 [638872 samples, 4457 seconds]
512 26 25 29 33 43 132 195 230 [675719 samples, 4458 seconds]
1024 26 25 30 34 45 152 207 230 [710493 samples, 4459 seconds]
64 26 25 30 34 45 152 207 230 [749633 samples, 4460 seconds]
128 26 25 30 34 45 146 207 230 [788431 samples, 4461 seconds]
256 26 25 30 34 45 152 208 230 [826233 samples, 4462 seconds]
512 26 25 29 33 45 146 208 230 [863266 samples, 4463 seconds]
1024 26 25 30 34 44 146 208 230 [898179 samples, 4464 seconds]
64 26 25 30 34 44 146 208 230 [937174 samples, 4465 seconds]
128 26 25 30 34 44 138 208 230 [975862 samples, 4466 seconds]
256 26 25 29 34 44 138 208 230 [1013714 samples, 4467 seconds]
512 26 25 29 33 44 137 208 230 [1050665 samples, 4468 seconds]
1024 26 25 30 34 44 138 208 230 [1085476 samples, 4469 seconds]
64 26 25 30 34 44 138 208 230 [1124594 samples, 4470 seconds]
128 26 25 30 34 44 137 208 230 [1163347 samples, 4471 seconds]
256 26 25 29 34 43 137 208 230 [1201251 samples, 4472 seconds]
512 26 25 29 33 43 138 208 230 [1238271 samples, 4473 seconds]
1024 26 25 30 34 43 138 208 230 [1272965 samples, 4474 seconds]
64 26 25 30 34 43 138 208 230 [1312057 samples, 4475 seconds]
128 26 25 30 34 43 138 230 281 [1350755 samples, 4476 seconds]
256 26 25 30 34 43 138 230 281 [1388584 samples, 4477 seconds]
512 26 25 29 34 43 138 230 281 [1425520 samples, 4478 seconds]
1024 26 25 30 34 44 138 230 281 [1460123 samples, 4479 seconds]
64 26 25 30 34 43 138 230 281 [1499183 samples, 4480 seconds]
128 26 25 30 34 43 138 208 281 [1537854 samples, 4481 seconds]
256 26 25 30 34 43 137 208 281 [1575721 samples, 4482 seconds]
512 26 25 30 34 43 138 208 281 [1612573 samples, 4483 seconds]
1024 26 25 30 34 43 138 208 281 [1647357 samples, 4484 seconds]
64 26 25 30 34 43 137 208 281 [1686407 samples, 4485 seconds]
128 26 25 30 34 43 137 208 281 [1725096 samples, 4486 seconds]
256 26 25 30 34 43 138 212 281 [1762913 samples, 4487 seconds]
512 26 25 30 34 43 138 212 281 [1799808 samples, 4488 seconds]
1024 26 25 30 34 43 138 212 281 [1834653 samples, 4489 seconds]
64 26 25 30 34 43 138 222 281 [1873730 samples, 4490 seconds]
128 26 25 30 34 43 138 222 281 [1912517 samples, 4491 seconds]
256 26 25 30 34 43 138 222 281 [1950473 samples, 4492 seconds]
512 26 25 30 34 43 138 222 281 [1987503 samples, 4493 seconds]
1024 26 25 30 34 43 138 222 281 [2022218 samples, 4494 seconds]
64 26 25 30 34 43 138 230 281 [2061295 samples, 4495 seconds]
128 26 25 30 34 43 138 230 281 [2099951 samples, 4496 seconds]
256 26 25 30 34 43 138 230 281 [2137793 samples, 4497 seconds]
512 26 25 30 34 43 138 230 281 [2174719 samples, 4498 seconds]
1024 26 25 30 34 43 138 230 281 [2209448 samples, 4499 seconds]
64 26 25 30 34 43 138 230 281 [2248454 samples, 4500 seconds]
128 25 25 27 32 40 98 98 98 [38712 samples, 4501 seconds]
256 25 25 28 33 39 98 217 217 [76461 samples, 4502 seconds]
512 26 25 28 33 40 217 235 235 [113414 samples, 4503 seconds]
1024 26 25 30 35 42 217 235 235 [148125 samples, 4504 seconds]
64 26 25 30 34 41 138 235 235 [187119 samples, 4505 seconds]
128 26 25 29 34 41 197 235 235 [225734 samples, 4506 seconds]
256 26 25 29 34 42 138 235 235 [263570 samples, 4507 seconds]
512 26 25 29 34 42 138 235 235 [300477 samples, 4508 seconds]
1024 26 25 30 35 43 138 235 235 [335223 samples, 4509 seconds]
64 26 25 30 34 43 138 235 235 [374140 samples, 4510 seconds]
128 26 25 30 34 43 138 235 235 [412689 samples, 4511 seconds]
256 26 25 30 34 43 126 235 235 [450440 samples, 4512 seconds]
512 26 25 29 34 43 138 235 235 [487350 samples, 4513 seconds]
1024 26 25 30 35 44 138 228 235 [522066 samples, 4514 seconds]
64 26 25 30 35 44 138 228 235 [561199 samples, 4515 seconds]
128 26 25 30 35 44 138 228 235 [599937 samples, 4516 seconds]
256 26 25 30 35 44 138 228 235 [637819 samples, 4517 seconds]
512 26 25 30 35 43 126 228 235 [674790 samples, 4518 seconds]
1024 26 25 30 35 44 177 228 235 [709556 samples, 4519 seconds]
64 26 25 30 35 44 177 228 235 [748619 samples, 4520 seconds]
128 26 25 30 35 44 165 228 235 [787299 samples, 4521 seconds]
256 26 25 30 35 44 165 228 235 [825180 samples, 4522 seconds]
512 26 25 30 35 44 138 228 235 [862213 samples, 4523 seconds]
1024 26 25 30 35 44 138 228 235 [897023 samples, 4524 seconds]
64 26 25 30 35 44 165 232 235 [936133 samples, 4525 seconds]
128 26 25 30 35 44 142 232 235 [974826 samples, 4526 seconds]
256 26 25 30 35 44 142 232 235 [1012705 samples, 4527 seconds]
512 26 25 30 35 44 142 232 235 [1049693 samples, 4528 seconds]
1024 26 25 30 35 44 138 232 235 [1084495 samples, 4529 seconds]
64 26 25 30 35 44 138 232 235 [1123630 samples, 4530 seconds]
128 26 25 30 35 44 137 232 235 [1162360 samples, 4531 seconds]
256 26 25 30 34 44 137 232 235 [1200207 samples, 4532 seconds]
512 26 25 30 34 44 138 232 235 [1237182 samples, 4533 seconds]
1024 26 25 30 35 44 142 232 235 [1271951 samples, 4534 seconds]
64 26 25 30 34 44 142 232 235 [1311017 samples, 4535 seconds]
128 26 25 30 34 44 142 232 235 [1349674 samples, 4536 seconds]
256 26 25 30 34 44 138 232 235 [1387498 samples, 4537 seconds]
512 26 25 30 34 44 138 232 235 [1424452 samples, 4538 seconds]
1024 26 25 30 35 45 138 232 235 [1459119 samples, 4539 seconds]
64 26 25 30 34 44 138 232 235 [1498080 samples, 4540 seconds]
128 26 25 30 34 44 138 228 235 [1536736 samples, 4541 seconds]
256 26 25 30 34 44 137 228 235 [1574620 samples, 4542 seconds]
512 26 25 30 34 44 138 228 235 [1611615 samples, 4543 seconds]
1024 26 25 30 34 44 138 228 235 [1646349 samples, 4544 seconds]
64 26 25 30 34 44 137 228 235 [1685388 samples, 4545 seconds]
128 26 25 30 34 44 137 228 235 [1723976 samples, 4546 seconds]
256 26 25 30 34 44 132 228 235 [1761765 samples, 4547 seconds]
512 26 25 30 34 44 132 228 235 [1798618 samples, 4548 seconds]
1024 26 25 30 34 44 132 228 235 [1833359 samples, 4549 seconds]
64 26 25 30 34 44 132 228 235 [1872366 samples, 4550 seconds]
128 26 25 30 34 44 132 228 235 [1911044 samples, 4551 seconds]
256 26 25 30 34 44 132 228 235 [1948832 samples, 4552 seconds]
512 26 25 30 34 44 131 228 235 [1985770 samples, 4553 seconds]
1024 26 25 30 34 44 132 228 235 [2020456 samples, 4554 seconds]
64 26 25 30 34 44 132 232 249 [2059499 samples, 4555 seconds]
128 26 25 30 34 44 137 232 249 [2098130 samples, 4556 seconds]
256 26 25 30 34 44 137 232 249 [2135963 samples, 4557 seconds]
512 26 25 30 34 44 132 232 249 [2172901 samples, 4558 seconds]
1024 26 25 30 34 44 137 232 249 [2207583 samples, 4559 seconds]
64 26 25 30 34 44 138 232 249 [2246581 samples, 4560 seconds]
128 25 25 27 31 40 198 198 198 [38656 samples, 4561 seconds]
256 25 25 28 32 39 107 198 198 [76424 samples, 4562 seconds]
512 26 25 28 32 40 107 198 198 [113370 samples, 4563 seconds]
1024 26 25 30 34 42 198 207 207 [148155 samples, 4564 seconds]
64 26 25 29 34 41 107 207 207 [187198 samples, 4565 seconds]
128 26 25 29 33 41 198 250 250 [225835 samples, 4566 seconds]
256 26 25 29 33 41 107 250 250 [263700 samples, 4567 seconds]
512 26 25 29 33 41 107 250 250 [300670 samples, 4568 seconds]
1024 26 25 30 34 41 107 250 250 [335321 samples, 4569 seconds]
64 26 25 30 34 41 107 250 250 [374306 samples, 4570 seconds]
128 26 25 30 34 41 175 250 250 [412831 samples, 4571 seconds]
256 26 25 29 34 41 175 250 250 [450708 samples, 4572 seconds]
512 26 25 29 34 42 175 250 250 [487740 samples, 4573 seconds]
1024 26 25 30 34 42 175 220 250 [522427 samples, 4574 seconds]
64 26 25 30 34 42 145 220 250 [561521 samples, 4575 seconds]
128 26 25 30 34 42 145 220 250 [600299 samples, 4576 seconds]
256 26 25 30 34 42 145 220 250 [638289 samples, 4577 seconds]
512 26 25 29 34 42 119 220 250 [675402 samples, 4578 seconds]
1024 26 25 30 34 42 145 220 250 [710179 samples, 4579 seconds]
64 26 25 30 34 42 145 220 250 [749194 samples, 4580 seconds]
128 26 25 30 34 42 145 220 250 [787917 samples, 4581 seconds]
256 26 25 30 34 42 167 250 250 [825722 samples, 4582 seconds]
512 26 25 29 34 42 166 250 250 [862824 samples, 4583 seconds]
1024 26 25 30 34 42 167 250 250 [897649 samples, 4584 seconds]
64 26 25 30 34 42 167 250 250 [936765 samples, 4585 seconds]
128 26 25 30 34 42 166 250 250 [975410 samples, 4586 seconds]
256 26 25 30 34 42 167 250 250 [1013185 samples, 4587 seconds]
512 26 25 29 34 42 166 250 250 [1050002 samples, 4588 seconds]
1024 26 25 30 34 43 166 250 250 [1084790 samples, 4589 seconds]
64 26 25 30 34 42 166 250 250 [1123802 samples, 4590 seconds]
128 26 25 30 34 42 145 250 250 [1162432 samples, 4591 seconds]
256 26 25 30 34 42 145 250 250 [1200239 samples, 4592 seconds]
512 26 25 29 34 42 151 250 250 [1237141 samples, 4593 seconds]
1024 26 25 30 34 43 145 250 250 [1271718 samples, 4594 seconds]
64 26 25 30 34 43 145 250 250 [1310659 samples, 4595 seconds]
128 26 25 30 34 43 151 250 313 [1349316 samples, 4596 seconds]
256 26 25 30 34 43 145 250 313 [1387015 samples, 4597 seconds]
512 26 25 30 34 43 145 250 313 [1423764 samples, 4598 seconds]
1024 26 25 30 34 43 136 250 313 [1458240 samples, 4599 seconds]
64 26 25 30 34 43 136 250 313 [1497141 samples, 4600 seconds]
128 26 25 30 34 43 136 250 313 [1535795 samples, 4601 seconds]
256 26 25 30 34 43 130 250 313 [1573508 samples, 4602 seconds]
512 26 25 30 34 43 136 250 313 [1610326 samples, 4603 seconds]
1024 26 25 30 34 43 145 250 313 [1644844 samples, 4604 seconds]
64 26 25 30 34 43 136 250 313 [1683802 samples, 4605 seconds]
128 26 25 30 34 43 145 250 313 [1722348 samples, 4606 seconds]
256 26 25 30 34 43 136 250 313 [1760165 samples, 4607 seconds]
512 26 25 30 34 43 136 250 313 [1796961 samples, 4608 seconds]
1024 26 25 30 34 43 136 250 313 [1831623 samples, 4609 seconds]
64 26 25 30 34 43 130 250 313 [1870545 samples, 4610 seconds]
128 26 25 30 34 43 130 250 313 [1909305 samples, 4611 seconds]
256 26 25 30 34 43 130 250 313 [1946958 samples, 4612 seconds]
512 26 25 30 34 43 125 250 313 [1983873 samples, 4613 seconds]
1024 26 25 30 34 43 125 250 313 [2018508 samples, 4614 seconds]
64 26 25 30 34 43 120 250 313 [2057390 samples, 4615 seconds]
128 26 25 30 34 42 120 250 313 [2095955 samples, 4616 seconds]
256 26 25 30 34 43 120 250 313 [2133665 samples, 4617 seconds]
512 26 25 30 34 43 119 250 313 [2170511 samples, 4618 seconds]
1024 26 25 30 34 43 120 250 313 [2205153 samples, 4619 seconds]
64 26 25 30 34 43 125 250 313 [2244144 samples, 4620 seconds]
128 25 25 28 32 41 185 185 185 [38567 samples, 4621 seconds]
256 26 25 28 32 39 104 185 185 [76256 samples, 4622 seconds]
512 26 25 28 32 39 104 185 185 [113069 samples, 4623 seconds]
1024 26 25 30 34 43 185 295 295 [147592 samples, 4624 seconds]
64 26 25 30 34 43 185 295 295 [186484 samples, 4625 seconds]
128 26 25 30 33 41 185 295 295 [225089 samples, 4626 seconds]
256 26 25 30 33 41 111 295 295 [262845 samples, 4627 seconds]
512 26 25 30 34 41 133 295 295 [299656 samples, 4628 seconds]
1024 26 25 30 35 44 133 295 295 [334420 samples, 4629 seconds]
64 26 25 30 35 45 111 295 295 [373020 samples, 4630 seconds]
128 26 25 30 35 46 133 295 295 [411630 samples, 4631 seconds]
256 26 25 30 36 48 185 295 295 [449106 samples, 4632 seconds]
512 26 25 30 36 47 133 295 295 [486010 samples, 4633 seconds]
1024 26 25 30 36 50 185 251 295 [520516 samples, 4634 seconds]
64 26 25 30 36 52 133 251 295 [559401 samples, 4635 seconds]
128 26 25 30 36 53 133 251 295 [597938 samples, 4636 seconds]
256 26 25 30 36 53 185 252 295 [635573 samples, 4637 seconds]
512 26 25 30 36 53 174 252 295 [672392 samples, 4638 seconds]
1024 26 25 30 36 54 177 252 295 [707196 samples, 4639 seconds]
64 26 25 30 36 53 177 252 295 [746193 samples, 4640 seconds]
128 26 25 30 36 53 177 252 295 [784840 samples, 4641 seconds]
256 26 25 30 36 53 177 252 295 [822432 samples, 4642 seconds]
512 26 25 30 36 53 174 252 295 [859268 samples, 4643 seconds]
1024 26 25 30 36 52 174 252 295 [893987 samples, 4644 seconds]
64 26 25 30 36 52 177 252 295 [932821 samples, 4645 seconds]
128 26 25 30 36 52 174 252 295 [971501 samples, 4646 seconds]
256 26 25 30 36 52 174 252 295 [1009309 samples, 4647 seconds]
512 26 25 30 36 52 177 252 295 [1046166 samples, 4648 seconds]
1024 26 25 30 36 52 174 252 295 [1080863 samples, 4649 seconds]
64 26 25 30 36 51 177 252 295 [1119900 samples, 4650 seconds]
128 26 25 30 36 49 174 252 295 [1158603 samples, 4651 seconds]
256 26 25 30 36 49 174 252 295 [1196286 samples, 4652 seconds]
512 26 25 30 36 52 174 252 295 [1232834 samples, 4653 seconds]
1024 26 25 30 36 53 174 252 295 [1267266 samples, 4654 seconds]
64 26 25 30 36 53 174 252 295 [1306165 samples, 4655 seconds]
128 26 25 30 36 53 174 252 295 [1344703 samples, 4656 seconds]
256 26 25 30 36 53 174 252 295 [1382146 samples, 4657 seconds]
512 26 25 30 36 53 174 252 295 [1418777 samples, 4658 seconds]
1024 26 25 30 36 53 174 252 295 [1453304 samples, 4659 seconds]
64 26 25 30 36 53 174 252 295 [1492139 samples, 4660 seconds]
128 26 25 30 36 53 174 251 295 [1530737 samples, 4661 seconds]
256 26 25 30 36 53 144 251 295 [1568489 samples, 4662 seconds]
512 26 25 30 36 53 174 251 295 [1605278 samples, 4663 seconds]
1024 26 25 30 36 53 174 251 295 [1639737 samples, 4664 seconds]
64 26 25 30 36 53 144 251 295 [1678724 samples, 4665 seconds]
128 26 25 30 36 52 144 251 295 [1717322 samples, 4666 seconds]
256 26 25 30 36 52 137 251 295 [1755195 samples, 4667 seconds]
512 26 25 30 36 52 144 251 295 [1792099 samples, 4668 seconds]
1024 26 25 30 36 52 144 251 295 [1826829 samples, 4669 seconds]
64 26 25 30 36 52 144 251 295 [1865820 samples, 4670 seconds]
128 26 25 30 36 52 144 251 295 [1904456 samples, 4671 seconds]
256 26 25 30 36 51 144 251 295 [1942229 samples, 4672 seconds]
512 26 25 30 36 51 137 251 295 [1979274 samples, 4673 seconds]
1024 26 25 30 36 51 144 251 295 [2014139 samples, 4674 seconds]
64 26 25 30 36 51 144 251 295 [2053033 samples, 4675 seconds]
128 26 25 30 36 50 144 251 295 [2091636 samples, 4676 seconds]
256 26 25 30 36 50 144 251 295 [2129385 samples, 4677 seconds]
512 26 25 30 36 50 137 251 295 [2166343 samples, 4678 seconds]
1024 26 25 30 36 50 144 251 295 [2201207 samples, 4679 seconds]
64 26 25 30 36 49 144 251 295 [2240238 samples, 4680 seconds]
128 25 25 27 32 38 87 87 87 [38700 samples, 4681 seconds]
256 25 25 28 32 39 102 193 193 [76460 samples, 4682 seconds]
512 26 25 28 33 39 102 193 193 [113335 samples, 4683 seconds]
1024 26 25 30 35 54 193 226 226 [148101 samples, 4684 seconds]
64 26 25 29 34 47 187 226 226 [187172 samples, 4685 seconds]
128 26 25 29 34 44 187 226 226 [225917 samples, 4686 seconds]
256 26 25 29 34 42 150 226 226 [263662 samples, 4687 seconds]
512 26 25 29 34 42 150 226 226 [300596 samples, 4688 seconds]
1024 26 25 29 34 42 187 226 226 [335446 samples, 4689 seconds]
64 26 25 29 34 42 150 226 226 [374505 samples, 4690 seconds]
128 26 25 29 34 42 150 226 226 [413051 samples, 4691 seconds]
256 26 25 29 34 42 145 226 226 [450850 samples, 4692 seconds]
512 26 25 29 34 42 145 226 226 [487792 samples, 4693 seconds]
1024 26 25 29 34 42 150 210 226 [522575 samples, 4694 seconds]
64 26 25 29 34 43 145 210 226 [561635 samples, 4695 seconds]
128 26 25 29 34 43 150 210 226 [600313 samples, 4696 seconds]
256 26 25 29 34 44 177 210 226 [638128 samples, 4697 seconds]
512 26 25 29 34 44 150 210 226 [675019 samples, 4698 seconds]
1024 26 25 30 34 45 177 210 226 [709763 samples, 4699 seconds]
64 26 25 29 34 44 177 210 226 [748831 samples, 4700 seconds]
128 26 25 29 34 44 150 210 226 [787557 samples, 4701 seconds]
256 26 25 29 34 44 150 210 226 [825338 samples, 4702 seconds]
512 26 25 29 34 44 150 210 226 [862274 samples, 4703 seconds]
1024 26 25 29 34 44 150 210 226 [897123 samples, 4704 seconds]
64 26 25 29 34 44 165 220 226 [936185 samples, 4705 seconds]
128 26 25 29 34 44 165 220 226 [974870 samples, 4706 seconds]
256 26 25 29 34 44 165 220 226 [1012658 samples, 4707 seconds]
512 26 25 29 34 44 165 220 226 [1049543 samples, 4708 seconds]
1024 26 25 29 34 44 150 220 226 [1084371 samples, 4709 seconds]
64 26 25 29 34 44 150 220 226 [1123547 samples, 4710 seconds]
128 26 25 29 34 44 145 220 226 [1162403 samples, 4711 seconds]
256 26 25 29 34 44 145 220 226 [1200216 samples, 4712 seconds]
512 26 25 29 34 44 145 220 226 [1237145 samples, 4713 seconds]
1024 26 25 29 34 44 144 220 226 [1271812 samples, 4714 seconds]
64 26 25 29 34 44 144 220 226 [1310925 samples, 4715 seconds]
128 26 25 29 34 44 144 220 226 [1349598 samples, 4716 seconds]
256 26 25 29 34 44 139 220 226 [1387321 samples, 4717 seconds]
512 26 25 29 34 44 139 220 226 [1424182 samples, 4718 seconds]
1024 26 25 29 34 44 138 220 226 [1458978 samples, 4719 seconds]
64 26 25 29 34 44 139 220 226 [1498016 samples, 4720 seconds]
128 26 25 29 34 44 144 210 226 [1536708 samples, 4721 seconds]
256 26 25 29 34 44 144 210 226 [1574447 samples, 4722 seconds]
512 26 25 29 34 44 145 210 226 [1611345 samples, 4723 seconds]
1024 26 25 30 34 44 155 220 226 [1645999 samples, 4724 seconds]
64 26 25 29 34 44 150 220 226 [1685062 samples, 4725 seconds]
128 26 25 29 34 44 165 222 238 [1723757 samples, 4726 seconds]
256 26 25 29 34 44 168 222 238 [1761569 samples, 4727 seconds]
512 26 25 29 34 44 168 222 238 [1798490 samples, 4728 seconds]
1024 26 25 29 34 44 169 226 238 [1833364 samples, 4729 seconds]
64 26 25 29 34 44 168 226 238 [1872427 samples, 4730 seconds]
128 26 25 29 34 44 169 226 238 [1911181 samples, 4731 seconds]
256 26 25 29 34 44 169 226 238 [1948998 samples, 4732 seconds]
512 26 25 29 34 44 168 226 238 [1985894 samples, 4733 seconds]
1024 26 25 29 34 44 169 226 238 [2020769 samples, 4734 seconds]
64 26 25 29 34 44 168 226 238 [2059888 samples, 4735 seconds]
128 26 25 29 34 44 168 226 238 [2098522 samples, 4736 seconds]
256 26 25 29 34 44 168 226 238 [2136364 samples, 4737 seconds]
512 26 25 29 34 44 165 226 238 [2173239 samples, 4738 seconds]
1024 26 25 29 34 44 165 226 238 [2208165 samples, 4739 seconds]
64 26 25 29 34 44 165 226 238 [2247335 samples, 4740 seconds]
128 25 25 27 33 41 102 102 102 [38754 samples, 4741 seconds]
256 25 25 28 33 40 72 102 102 [76542 samples, 4742 seconds]
512 26 25 28 33 41 72 102 102 [113609 samples, 4743 seconds]
1024 26 25 30 35 44 104 176 176 [148370 samples, 4744 seconds]
64 26 25 30 35 43 102 176 176 [187476 samples, 4745 seconds]
128 26 25 29 35 43 104 176 176 [226208 samples, 4746 seconds]
256 26 25 29 34 43 102 176 176 [264075 samples, 4747 seconds]
512 26 25 29 34 43 102 176 176 [301041 samples, 4748 seconds]
1024 26 25 30 35 44 104 176 176 [335780 samples, 4749 seconds]
64 26 25 30 35 44 104 176 176 [374767 samples, 4750 seconds]
128 26 25 29 35 44 104 176 176 [413391 samples, 4751 seconds]
256 26 25 29 34 44 104 176 176 [451271 samples, 4752 seconds]
512 26 25 29 34 43 104 176 176 [488286 samples, 4753 seconds]
1024 26 25 30 35 44 104 173 176 [523069 samples, 4754 seconds]
64 26 25 30 34 43 104 173 176 [562066 samples, 4755 seconds]
128 26 25 29 34 43 104 173 176 [600792 samples, 4756 seconds]
256 26 25 29 34 44 112 189 208 [638577 samples, 4757 seconds]
512 26 25 29 34 44 104 189 208 [675513 samples, 4758 seconds]
1024 26 25 30 34 44 127 208 248 [710353 samples, 4759 seconds]
64 26 25 29 34 44 127 208 248 [749501 samples, 4760 seconds]
128 26 25 29 34 44 120 208 248 [788294 samples, 4761 seconds]
256 26 25 29 34 44 120 208 248 [826143 samples, 4762 seconds]
512 26 25 29 34 44 112 208 248 [863196 samples, 4763 seconds]
1024 26 25 30 34 44 120 208 248 [898018 samples, 4764 seconds]
64 26 25 29 34 44 120 208 248 [937182 samples, 4765 seconds]
128 26 25 29 34 44 115 208 248 [975970 samples, 4766 seconds]
256 26 25 29 34 44 115 208 248 [1013951 samples, 4767 seconds]
512 26 25 29 34 44 112 208 248 [1050948 samples, 4768 seconds]
1024 26 25 29 34 44 112 208 248 [1085754 samples, 4769 seconds]
64 26 25 29 34 44 115 208 248 [1124770 samples, 4770 seconds]
128 26 25 29 34 44 112 208 248 [1163446 samples, 4771 seconds]
256 26 25 29 34 43 112 208 248 [1201178 samples, 4772 seconds]
512 26 25 29 34 43 112 208 248 [1238170 samples, 4773 seconds]
1024 26 25 30 34 43 115 208 248 [1272846 samples, 4774 seconds]
64 26 25 29 34 43 115 208 248 [1311900 samples, 4775 seconds]
128 26 25 29 34 43 115 210 248 [1350583 samples, 4776 seconds]
256 26 25 29 34 43 115 210 248 [1388344 samples, 4777 seconds]
512 26 25 29 34 43 115 210 248 [1425243 samples, 4778 seconds]
1024 26 25 29 34 43 112 210 248 [1460079 samples, 4779 seconds]
64 26 25 29 34 43 112 210 248 [1499123 samples, 4780 seconds]
128 26 25 29 34 43 115 208 248 [1537755 samples, 4781 seconds]
256 26 25 29 34 43 112 208 248 [1575560 samples, 4782 seconds]
512 26 25 29 34 43 112 208 248 [1612550 samples, 4783 seconds]
1024 26 25 29 34 43 127 228 254 [1647310 samples, 4784 seconds]
64 26 25 29 34 43 120 228 254 [1686354 samples, 4785 seconds]
128 26 25 29 34 43 120 228 254 [1724941 samples, 4786 seconds]
256 26 25 29 34 43 118 228 254 [1762713 samples, 4787 seconds]
512 26 25 29 34 43 120 228 254 [1799645 samples, 4788 seconds]
1024 26 25 29 34 43 120 228 254 [1834527 samples, 4789 seconds]
64 26 25 29 34 43 120 228 254 [1873555 samples, 4790 seconds]
128 26 25 29 34 43 127 228 254 [1912178 samples, 4791 seconds]
256 26 25 29 34 43 127 228 254 [1949957 samples, 4792 seconds]
512 26 25 29 34 43 120 228 254 [1986836 samples, 4793 seconds]
1024 26 25 29 34 43 120 228 254 [2021424 samples, 4794 seconds]
64 26 25 29 34 43 118 228 254 [2060426 samples, 4795 seconds]
128 26 25 29 34 43 118 228 254 [2099100 samples, 4796 seconds]
256 26 25 29 34 43 118 228 254 [2136921 samples, 4797 seconds]
512 26 25 29 34 43 115 228 254 [2173890 samples, 4798 seconds]
1024 26 25 30 34 43 118 228 254 [2208559 samples, 4799 seconds]
64 26 25 29 34 43 118 228 254 [2247571 samples, 4800 seconds]
128 25 25 27 31 41 89 89 89 [38713 samples, 4801 seconds]
256 25 25 28 31 41 64 89 89 [76550 samples, 4802 seconds]
512 26 25 28 32 41 89 230 230 [113479 samples, 4803 seconds]
1024 26 25 30 34 45 198 230 230 [148343 samples, 4804 seconds]
64 26 25 29 34 44 133 230 230 [187526 samples, 4805 seconds]
128 26 25 29 33 44 133 230 230 [226338 samples, 4806 seconds]
256 26 25 29 33 44 133 236 236 [264219 samples, 4807 seconds]
512 26 25 29 33 43 133 236 236 [301352 samples, 4808 seconds]
1024 26 25 29 34 43 165 236 236 [336188 samples, 4809 seconds]
64 26 25 29 34 42 133 236 236 [375345 samples, 4810 seconds]
128 26 25 29 34 42 133 236 236 [414073 samples, 4811 seconds]
256 26 25 29 34 42 120 236 236 [451912 samples, 4812 seconds]
512 26 25 29 34 42 133 236 236 [488884 samples, 4813 seconds]
1024 26 25 30 34 42 165 230 236 [523532 samples, 4814 seconds]
64 26 25 29 34 42 149 230 236 [562662 samples, 4815 seconds]
128 26 25 29 34 42 149 230 236 [601467 samples, 4816 seconds]
256 26 25 29 34 43 149 230 236 [639277 samples, 4817 seconds]
512 26 25 29 34 42 144 230 236 [676349 samples, 4818 seconds]
1024 26 25 29 34 43 149 230 236 [711251 samples, 4819 seconds]
64 26 25 29 34 43 144 230 236 [750351 samples, 4820 seconds]
128 26 25 29 34 43 144 230 236 [789183 samples, 4821 seconds]
256 26 25 29 34 44 156 230 236 [827024 samples, 4822 seconds]
512 26 25 29 34 44 162 236 254 [864086 samples, 4823 seconds]
1024 26 25 29 34 44 165 236 254 [898922 samples, 4824 seconds]
64 26 25 29 34 44 165 236 254 [938100 samples, 4825 seconds]
128 26 25 29 34 44 165 254 295 [976913 samples, 4826 seconds]
256 26 25 29 34 44 165 254 295 [1014811 samples, 4827 seconds]
512 26 25 29 34 44 162 254 295 [1051812 samples, 4828 seconds]
1024 26 25 29 34 44 162 254 295 [1086624 samples, 4829 seconds]
64 26 25 29 34 43 162 254 295 [1125783 samples, 4830 seconds]
128 26 25 29 34 42 156 254 295 [1164577 samples, 4831 seconds]
256 26 25 29 34 42 156 254 295 [1202525 samples, 4832 seconds]
512 26 25 29 34 42 156 254 295 [1239562 samples, 4833 seconds]
1024 26 25 29 34 43 155 254 295 [1274363 samples, 4834 seconds]
64 26 25 29 34 43 156 295 311 [1313454 samples, 4835 seconds]
128 26 25 29 34 43 155 295 311 [1352173 samples, 4836 seconds]
256 26 25 29 34 42 155 295 311 [1390118 samples, 4837 seconds]
512 26 25 29 34 42 155 295 311 [1427126 samples, 4838 seconds]
1024 26 25 29 34 43 149 295 311 [1461969 samples, 4839 seconds]
64 26 25 29 34 43 155 254 311 [1500996 samples, 4840 seconds]
128 26 25 29 34 43 156 254 311 [1539717 samples, 4841 seconds]
256 26 25 29 34 43 161 254 311 [1577522 samples, 4842 seconds]
512 26 25 29 34 42 161 254 311 [1614540 samples, 4843 seconds]
1024 26 25 29 34 43 162 254 311 [1649237 samples, 4844 seconds]
64 26 25 29 34 43 162 254 311 [1688301 samples, 4845 seconds]
128 26 25 29 34 43 162 254 311 [1727095 samples, 4846 seconds]
256 26 25 29 34 43 161 254 311 [1765064 samples, 4847 seconds]
512 26 25 29 34 43 161 254 311 [1802188 samples, 4848 seconds]
1024 26 25 29 34 44 161 254 311 [1837172 samples, 4849 seconds]
64 26 25 29 34 43 156 254 311 [1876406 samples, 4850 seconds]
128 26 25 29 34 43 156 254 311 [1915390 samples, 4851 seconds]
256 26 25 29 34 43 155 254 311 [1953465 samples, 4852 seconds]
512 26 25 29 34 43 155 254 311 [1990582 samples, 4853 seconds]
1024 26 25 29 34 43 156 254 311 [2025438 samples, 4854 seconds]
64 26 25 29 34 43 155 254 311 [2064457 samples, 4855 seconds]
128 26 25 29 34 43 155 254 311 [2103233 samples, 4856 seconds]
256 26 25 29 34 43 155 254 311 [2141072 samples, 4857 seconds]
512 26 25 29 34 43 150 254 311 [2177980 samples, 4858 seconds]
1024 26 25 29 34 43 150 254 311 [2212828 samples, 4859 seconds]
64 26 25 29 34 43 149 254 311 [2252046 samples, 4860 seconds]
128 25 25 27 31 38 100 100 100 [38823 samples, 4861 seconds]
256 25 25 28 31 38 81 100 100 [76664 samples, 4862 seconds]
512 26 25 28 31 38 81 100 100 [113654 samples, 4863 seconds]
1024 26 25 30 34 44 201 303 303 [148374 samples, 4864 seconds]
64 26 25 30 34 43 113 303 303 [187425 samples, 4865 seconds]
128 26 25 29 34 43 113 303 303 [226153 samples, 4866 seconds]
256 26 25 29 34 43 100 303 303 [263954 samples, 4867 seconds]
512 26 25 29 34 42 100 303 303 [300956 samples, 4868 seconds]
1024 26 25 30 34 43 100 303 303 [335765 samples, 4869 seconds]
64 26 25 30 34 43 102 303 303 [374737 samples, 4870 seconds]
128 26 25 29 34 43 113 303 303 [413405 samples, 4871 seconds]
256 26 25 29 34 43 102 303 303 [451194 samples, 4872 seconds]
512 26 25 29 34 42 106 303 303 [488088 samples, 4873 seconds]
1024 26 25 30 34 43 106 295 303 [522881 samples, 4874 seconds]
64 26 25 30 34 43 106 295 303 [561939 samples, 4875 seconds]
128 26 25 29 34 43 106 295 303 [600714 samples, 4876 seconds]
256 26 25 29 34 43 106 295 303 [638674 samples, 4877 seconds]
512 26 25 29 34 43 104 295 303 [675684 samples, 4878 seconds]
1024 26 25 29 34 44 106 295 303 [710619 samples, 4879 seconds]
64 26 25 29 34 43 106 295 303 [749661 samples, 4880 seconds]
128 26 25 29 34 44 104 295 303 [788367 samples, 4881 seconds]
256 26 25 29 34 44 106 295 303 [826281 samples, 4882 seconds]
512 26 25 29 34 44 104 295 303 [863428 samples, 4883 seconds]
1024 26 25 29 34 43 104 295 303 [898352 samples, 4884 seconds]
64 26 25 29 34 43 104 295 303 [937674 samples, 4885 seconds]
128 26 25 29 34 43 104 295 303 [976554 samples, 4886 seconds]
256 26 25 29 34 43 104 295 303 [1014450 samples, 4887 seconds]
512 26 25 29 34 43 104 295 303 [1051488 samples, 4888 seconds]
1024 26 25 29 34 43 104 295 303 [1086227 samples, 4889 seconds]
64 26 25 29 34 42 104 295 303 [1125370 samples, 4890 seconds]
128 26 25 29 34 42 104 295 303 [1164070 samples, 4891 seconds]
256 26 25 29 34 42 104 295 303 [1201903 samples, 4892 seconds]
512 26 25 29 34 42 104 295 303 [1239045 samples, 4893 seconds]
1024 26 25 29 34 42 103 295 303 [1273834 samples, 4894 seconds]
64 26 25 29 34 42 104 295 303 [1312848 samples, 4895 seconds]
128 26 25 29 34 42 104 295 303 [1351564 samples, 4896 seconds]
256 26 25 29 34 42 104 295 303 [1389306 samples, 4897 seconds]
512 26 25 29 34 42 104 295 303 [1426262 samples, 4898 seconds]
1024 26 25 29 34 42 104 295 303 [1461044 samples, 4899 seconds]
64 26 25 29 34 42 104 267 303 [1500061 samples, 4900 seconds]
128 26 25 29 34 42 104 267 303 [1538736 samples, 4901 seconds]
256 26 25 29 34 42 104 267 303 [1576570 samples, 4902 seconds]
512 26 25 29 34 42 104 267 303 [1613462 samples, 4903 seconds]
1024 26 25 29 34 42 104 267 303 [1648220 samples, 4904 seconds]
64 26 25 29 34 42 104 267 303 [1687221 samples, 4905 seconds]
128 26 25 29 34 42 105 267 303 [1725820 samples, 4906 seconds]
256 26 25 29 34 42 104 267 303 [1763714 samples, 4907 seconds]
512 26 25 29 34 42 104 267 303 [1800758 samples, 4908 seconds]
1024 26 25 29 34 42 105 267 303 [1835522 samples, 4909 seconds]
64 26 25 29 34 42 105 267 303 [1874450 samples, 4910 seconds]
128 26 25 29 34 42 105 267 303 [1913049 samples, 4911 seconds]
256 26 25 29 34 42 105 267 303 [1950741 samples, 4912 seconds]
512 26 25 29 34 42 105 267 303 [1987528 samples, 4913 seconds]
1024 26 25 29 34 42 105 267 303 [2022158 samples, 4914 seconds]
64 26 25 29 34 42 105 267 303 [2061097 samples, 4915 seconds]
128 26 25 29 34 42 106 267 303 [2099718 samples, 4916 seconds]
256 26 25 29 34 42 106 267 303 [2137613 samples, 4917 seconds]
512 26 25 29 34 42 105 267 303 [2174517 samples, 4918 seconds]
1024 26 25 29 34 42 105 267 303 [2209301 samples, 4919 seconds]
64 26 25 29 34 42 105 267 303 [2248233 samples, 4920 seconds]
128 25 25 27 31 36 85 85 85 [38693 samples, 4921 seconds]
256 26 25 28 32 38 79 85 85 [76413 samples, 4922 seconds]
512 26 25 28 32 38 83 85 85 [113295 samples, 4923 seconds]
1024 26 25 30 34 41 170 254 254 [148018 samples, 4924 seconds]
64 26 25 30 34 41 97 254 254 [187004 samples, 4925 seconds]
128 26 25 29 33 41 105 254 254 [225555 samples, 4926 seconds]
256 26 25 29 33 41 105 254 254 [263291 samples, 4927 seconds]
512 26 25 29 33 41 105 254 254 [300146 samples, 4928 seconds]
1024 26 25 30 34 41 105 254 254 [334806 samples, 4929 seconds]
64 26 25 30 34 41 105 254 254 [373802 samples, 4930 seconds]
128 26 25 29 34 41 108 254 254 [412408 samples, 4931 seconds]
256 26 25 29 34 41 108 254 254 [450165 samples, 4932 seconds]
512 26 25 29 34 41 108 254 254 [487065 samples, 4933 seconds]
1024 26 25 30 34 42 149 235 254 [521687 samples, 4934 seconds]
64 26 25 30 34 41 110 235 254 [560600 samples, 4935 seconds]
128 26 25 30 34 41 149 235 254 [599249 samples, 4936 seconds]
256 26 25 30 34 41 149 235 254 [636901 samples, 4937 seconds]
512 26 25 29 34 42 119 235 254 [673685 samples, 4938 seconds]
1024 26 25 30 34 42 119 235 254 [708384 samples, 4939 seconds]
64 26 25 30 34 42 129 235 254 [747333 samples, 4940 seconds]
128 26 25 30 34 42 119 235 254 [785976 samples, 4941 seconds]
256 26 25 30 34 42 129 235 254 [823607 samples, 4942 seconds]
512 26 25 30 34 42 119 235 254 [860445 samples, 4943 seconds]
1024 26 25 30 34 42 140 235 254 [895096 samples, 4944 seconds]
64 26 25 30 34 42 140 235 254 [934087 samples, 4945 seconds]
128 26 25 30 34 42 139 235 254 [972639 samples, 4946 seconds]
256 26 25 30 34 42 139 235 254 [1010379 samples, 4947 seconds]
512 26 25 30 34 42 140 235 254 [1047381 samples, 4948 seconds]
1024 26 25 30 34 43 140 235 254 [1082153 samples, 4949 seconds]
64 26 25 30 34 43 140 235 254 [1121143 samples, 4950 seconds]
128 26 25 30 34 42 139 235 254 [1159781 samples, 4951 seconds]
256 26 25 30 34 43 139 235 254 [1197472 samples, 4952 seconds]
512 26 25 30 34 43 139 235 254 [1234287 samples, 4953 seconds]
1024 26 25 30 34 43 139 235 254 [1268866 samples, 4954 seconds]
64 26 25 30 34 43 139 235 254 [1307826 samples, 4955 seconds]
128 26 25 30 34 43 139 235 254 [1346433 samples, 4956 seconds]
256 26 25 30 34 42 129 235 254 [1384138 samples, 4957 seconds]
512 26 25 30 34 42 129 235 254 [1421006 samples, 4958 seconds]
1024 26 25 30 34 42 122 235 254 [1455778 samples, 4959 seconds]
64 26 25 30 34 42 122 235 254 [1494897 samples, 4960 seconds]
128 26 25 30 34 42 122 215 254 [1533520 samples, 4961 seconds]
256 26 25 30 34 42 122 235 254 [1571183 samples, 4962 seconds]
512 26 25 30 34 42 122 235 254 [1608030 samples, 4963 seconds]
1024 26 25 30 34 42 139 235 254 [1642744 samples, 4964 seconds]
64 26 25 30 34 42 129 235 254 [1681799 samples, 4965 seconds]
128 26 25 30 34 42 137 235 254 [1720368 samples, 4966 seconds]
256 26 25 30 34 42 129 235 254 [1758138 samples, 4967 seconds]
512 26 25 30 34 42 129 235 254 [1794954 samples, 4968 seconds]
1024 26 25 30 34 42 137 235 254 [1829698 samples, 4969 seconds]
64 26 25 30 34 42 129 235 254 [1868691 samples, 4970 seconds]
128 26 25 30 34 43 139 235 254 [1907314 samples, 4971 seconds]
256 26 25 30 34 42 139 235 254 [1945110 samples, 4972 seconds]
512 26 25 30 34 42 137 235 254 [1981950 samples, 4973 seconds]
1024 26 25 30 34 42 137 235 254 [2016655 samples, 4974 seconds]
64 26 25 30 34 42 129 235 254 [2055679 samples, 4975 seconds]
128 26 25 30 34 42 129 235 254 [2094383 samples, 4976 seconds]
256 26 25 30 34 42 129 235 254 [2132060 samples, 4977 seconds]
512 26 25 30 34 42 122 235 254 [2168973 samples, 4978 seconds]
1024 26 25 30 34 43 137 235 254 [2203813 samples, 4979 seconds]
64 26 25 30 34 43 137 235 254 [2242917 samples, 4980 seconds]
128 25 25 27 31 55 233 233 233 [38712 samples, 4981 seconds]
256 25 25 28 32 40 98 233 233 [76576 samples, 4982 seconds]
512 26 25 28 32 40 98 233 233 [113584 samples, 4983 seconds]
1024 26 25 30 34 41 219 233 233 [148388 samples, 4984 seconds]
64 26 25 30 34 40 98 233 233 [187488 samples, 4985 seconds]
128 26 25 30 34 41 207 233 233 [226197 samples, 4986 seconds]
256 26 25 29 33 41 119 233 233 [264024 samples, 4987 seconds]
512 26 25 29 33 41 119 233 233 [301064 samples, 4988 seconds]
1024 26 25 30 34 41 119 233 233 [335946 samples, 4989 seconds]
64 26 25 30 34 41 119 233 233 [374991 samples, 4990 seconds]
128 26 25 29 34 41 137 233 233 [413652 samples, 4991 seconds]
256 26 25 29 33 42 137 233 233 [451437 samples, 4992 seconds]
512 26 25 29 33 42 137 233 233 [488390 samples, 4993 seconds]
1024 26 25 30 34 41 137 219 233 [523154 samples, 4994 seconds]
64 26 25 30 34 41 119 219 233 [562217 samples, 4995 seconds]
128 26 25 29 34 41 119 219 233 [600935 samples, 4996 seconds]
256 26 25 29 33 41 137 228 233 [638652 samples, 4997 seconds]
512 26 25 29 33 41 137 228 233 [675547 samples, 4998 seconds]
1024 26 25 30 34 41 137 228 233 [710278 samples, 4999 seconds]
64 26 25 30 34 41 137 228 233 [749349 samples, 5000 seconds]
128 26 25 29 34 41 129 228 233 [787993 samples, 5001 seconds]
256 26 25 29 34 41 129 228 233 [825749 samples, 5002 seconds]
512 26 25 29 34 41 129 228 233 [862643 samples, 5003 seconds]
1024 26 25 30 34 42 129 228 233 [897300 samples, 5004 seconds]
64 26 25 30 34 42 129 228 233 [936347 samples, 5005 seconds]
128 26 25 30 34 42 119 228 233 [975056 samples, 5006 seconds]
256 26 25 29 34 42 129 228 233 [1012881 samples, 5007 seconds]
512 26 25 29 34 42 129 228 233 [1049766 samples, 5008 seconds]
1024 26 25 30 34 42 129 228 233 [1084425 samples, 5009 seconds]
64 26 25 30 34 42 133 228 233 [1123516 samples, 5010 seconds]
128 26 25 30 34 42 129 228 233 [1162228 samples, 5011 seconds]
256 26 25 29 34 42 129 228 233 [1199976 samples, 5012 seconds]
512 26 25 29 34 42 129 228 233 [1236829 samples, 5013 seconds]
1024 26 25 30 34 42 129 228 233 [1271507 samples, 5014 seconds]
64 26 25 30 34 42 129 228 233 [1310614 samples, 5015 seconds]
128 26 25 30 34 42 129 228 233 [1349350 samples, 5016 seconds]
256 26 25 30 34 42 119 228 233 [1387302 samples, 5017 seconds]
512 26 25 29 34 42 129 228 233 [1424372 samples, 5018 seconds]
1024 26 25 30 34 42 129 228 233 [1459172 samples, 5019 seconds]
64 26 25 30 34 42 129 228 233 [1498216 samples, 5020 seconds]
128 26 25 30 34 42 132 220 233 [1536879 samples, 5021 seconds]
256 26 25 30 34 42 129 220 233 [1574619 samples, 5022 seconds]
512 26 25 30 34 42 129 220 233 [1611443 samples, 5023 seconds]
1024 26 25 30 34 42 132 220 233 [1645996 samples, 5024 seconds]
64 26 25 30 34 42 129 220 233 [1684900 samples, 5025 seconds]
128 26 25 30 34 42 129 220 233 [1723443 samples, 5026 seconds]
256 26 25 30 34 42 129 220 233 [1761195 samples, 5027 seconds]
512 26 25 30 34 42 129 220 233 [1798062 samples, 5028 seconds]
1024 26 25 30 34 42 129 220 233 [1832773 samples, 5029 seconds]
64 26 25 30 34 42 129 220 233 [1871673 samples, 5030 seconds]
128 26 25 30 34 42 129 220 233 [1910278 samples, 5031 seconds]
256 26 25 30 34 43 129 220 233 [1947883 samples, 5032 seconds]
512 26 25 30 34 43 129 220 233 [1984718 samples, 5033 seconds]
1024 26 25 30 34 43 129 220 233 [2019327 samples, 5034 seconds]
64 26 25 30 34 43 128 220 233 [2058374 samples, 5035 seconds]
128 26 25 30 34 43 129 220 233 [2096983 samples, 5036 seconds]
256 26 25 30 34 43 129 220 233 [2134739 samples, 5037 seconds]
512 26 25 30 34 43 129 220 233 [2171556 samples, 5038 seconds]
1024 26 25 30 34 43 129 220 233 [2206267 samples, 5039 seconds]
64 26 25 30 34 43 129 220 233 [2245280 samples, 5040 seconds]
128 25 25 28 32 39 88 88 88 [38639 samples, 5041 seconds]
256 25 25 28 32 39 85 88 88 [76547 samples, 5042 seconds]
512 26 25 28 32 40 88 229 229 [113483 samples, 5043 seconds]
1024 26 25 30 34 42 229 229 229 [148169 samples, 5044 seconds]
64 26 25 30 33 42 107 229 229 [187110 samples, 5045 seconds]
128 26 25 29 33 42 229 233 233 [225789 samples, 5046 seconds]
256 26 25 29 33 42 107 233 233 [263531 samples, 5047 seconds]
512 26 25 29 33 41 107 233 233 [300459 samples, 5048 seconds]
1024 26 25 30 34 42 107 233 233 [335116 samples, 5049 seconds]
64 26 25 30 34 42 107 233 233 [374102 samples, 5050 seconds]
128 26 25 30 34 42 107 233 233 [412744 samples, 5051 seconds]
256 26 25 30 34 42 104 233 233 [450385 samples, 5052 seconds]
512 26 25 29 34 42 104 233 233 [487220 samples, 5053 seconds]
1024 26 25 30 34 42 107 229 233 [521929 samples, 5054 seconds]
64 26 25 30 34 41 107 233 283 [560879 samples, 5055 seconds]
128 26 25 30 34 41 140 233 283 [599553 samples, 5056 seconds]
256 26 25 30 34 41 140 233 283 [637366 samples, 5057 seconds]
512 26 25 30 34 42 140 233 283 [674147 samples, 5058 seconds]
1024 26 25 30 34 42 163 259 283 [708808 samples, 5059 seconds]
64 26 25 30 34 42 163 259 283 [747756 samples, 5060 seconds]
128 26 25 30 34 42 140 259 283 [786429 samples, 5061 seconds]
256 26 25 30 34 43 151 259 283 [824090 samples, 5062 seconds]
512 26 25 30 34 43 151 259 283 [860893 samples, 5063 seconds]
1024 26 25 30 34 44 153 259 283 [895360 samples, 5064 seconds]
64 26 25 30 34 44 153 259 283 [934210 samples, 5065 seconds]
128 26 25 30 34 45 151 259 283 [972719 samples, 5066 seconds]
256 26 25 30 34 45 153 259 283 [1010385 samples, 5067 seconds]
512 26 25 30 34 44 158 259 283 [1047293 samples, 5068 seconds]
1024 26 25 30 34 45 153 259 283 [1081779 samples, 5069 seconds]
64 26 25 30 34 45 153 259 283 [1120677 samples, 5070 seconds]
128 26 25 30 34 45 151 259 283 [1159254 samples, 5071 seconds]
256 26 25 30 34 44 151 259 283 [1197028 samples, 5072 seconds]
512 26 25 30 34 45 158 259 283 [1233829 samples, 5073 seconds]
1024 26 25 30 34 45 153 259 283 [1268374 samples, 5074 seconds]
64 26 25 30 34 44 153 259 283 [1307315 samples, 5075 seconds]
128 26 25 30 34 44 153 259 283 [1345952 samples, 5076 seconds]
256 26 25 30 34 44 153 259 283 [1383584 samples, 5077 seconds]
512 26 25 30 34 44 153 259 283 [1420408 samples, 5078 seconds]
1024 26 25 30 34 44 158 277 283 [1455058 samples, 5079 seconds]
64 26 25 30 34 44 158 277 283 [1494014 samples, 5080 seconds]
128 26 25 30 34 44 158 259 283 [1532656 samples, 5081 seconds]
256 26 25 30 34 44 162 259 283 [1570377 samples, 5082 seconds]
512 26 25 30 34 44 163 263 283 [1607300 samples, 5083 seconds]
1024 26 25 30 34 44 163 263 283 [1642019 samples, 5084 seconds]
64 26 25 30 34 44 163 263 283 [1681032 samples, 5085 seconds]
128 26 25 30 34 44 163 263 283 [1719571 samples, 5086 seconds]
256 26 25 30 34 44 162 263 283 [1757285 samples, 5087 seconds]
512 26 25 30 34 44 162 263 283 [1794088 samples, 5088 seconds]
1024 26 25 30 34 45 162 263 283 [1828642 samples, 5089 seconds]
64 26 25 30 34 44 158 263 283 [1867604 samples, 5090 seconds]
128 26 25 30 34 44 158 263 283 [1906204 samples, 5091 seconds]
256 26 25 30 34 44 158 263 283 [1943890 samples, 5092 seconds]
512 26 25 30 34 44 153 263 283 [1980781 samples, 5093 seconds]
1024 26 25 30 34 44 153 263 283 [2015399 samples, 5094 seconds]
64 26 25 30 34 44 151 263 283 [2054367 samples, 5095 seconds]
128 26 25 30 34 44 151 263 283 [2092998 samples, 5096 seconds]
256 26 25 30 34 44 151 263 283 [2130692 samples, 5097 seconds]
512 26 25 30 34 43 146 263 283 [2167544 samples, 5098 seconds]
1024 26 25 30 34 43 146 263 283 [2202126 samples, 5099 seconds]
64 26 25 30 34 43 146 263 283 [2241040 samples, 5100 seconds]
128 25 25 27 32 42 181 181 181 [38562 samples, 5101 seconds]
256 25 25 28 32 40 103 181 181 [76378 samples, 5102 seconds]
512 26 25 28 32 41 103 181 181 [113273 samples, 5103 seconds]
1024 26 25 30 34 43 149 181 181 [147874 samples, 5104 seconds]
64 26 25 30 34 42 142 181 181 [186947 samples, 5105 seconds]
128 26 25 30 34 42 142 181 181 [225600 samples, 5106 seconds]
256 26 25 29 33 42 110 181 181 [263299 samples, 5107 seconds]
512 26 25 29 33 43 110 181 181 [300036 samples, 5108 seconds]
1024 26 25 30 34 52 110 181 181 [334510 samples, 5109 seconds]
64 26 25 30 34 51 107 181 181 [373438 samples, 5110 seconds]
128 26 25 30 34 49 110 204 204 [412147 samples, 5111 seconds]
256 26 25 30 34 49 110 204 204 [450000 samples, 5112 seconds]
512 26 25 30 34 49 110 204 204 [487019 samples, 5113 seconds]
1024 26 25 30 34 48 110 192 204 [521846 samples, 5114 seconds]
64 26 25 30 34 46 107 192 204 [560891 samples, 5115 seconds]
128 26 25 30 34 45 107 192 204 [599616 samples, 5116 seconds]
256 26 25 30 34 45 107 192 204 [637438 samples, 5117 seconds]
512 26 25 30 34 46 107 192 204 [674407 samples, 5118 seconds]
1024 26 25 30 34 46 110 192 204 [709274 samples, 5119 seconds]
64 26 25 30 34 45 110 192 204 [748340 samples, 5120 seconds]
128 26 25 30 34 45 110 192 204 [786947 samples, 5121 seconds]
256 26 25 30 34 46 136 192 204 [824670 samples, 5122 seconds]
512 26 25 30 34 46 111 192 204 [861654 samples, 5123 seconds]
1024 26 25 30 34 47 111 192 204 [896421 samples, 5124 seconds]
64 26 25 30 34 46 111 192 204 [935509 samples, 5125 seconds]
128 26 25 30 34 46 110 192 204 [974271 samples, 5126 seconds]
256 26 25 30 34 46 111 192 204 [1012055 samples, 5127 seconds]
512 26 25 30 34 45 111 192 204 [1049013 samples, 5128 seconds]
1024 26 25 30 34 45 115 204 223 [1083807 samples, 5129 seconds]
64 26 25 30 34 44 115 204 223 [1122830 samples, 5130 seconds]
128 26 25 30 34 45 115 204 223 [1161455 samples, 5131 seconds]
256 26 25 30 34 45 115 204 223 [1199249 samples, 5132 seconds]
512 26 25 30 34 45 124 204 223 [1236288 samples, 5133 seconds]
1024 26 25 30 34 45 124 223 224 [1271052 samples, 5134 seconds]
64 26 25 30 34 44 124 223 224 [1310079 samples, 5135 seconds]
128 26 25 30 34 44 136 223 224 [1348704 samples, 5136 seconds]
256 26 25 30 34 45 136 224 231 [1386466 samples, 5137 seconds]
512 26 25 30 34 44 136 224 231 [1423380 samples, 5138 seconds]
1024 26 25 30 34 44 136 224 231 [1458327 samples, 5139 seconds]
64 26 25 30 34 44 136 224 231 [1497490 samples, 5140 seconds]
128 26 25 30 34 44 136 223 231 [1536304 samples, 5141 seconds]
256 26 25 30 34 44 124 223 231 [1574129 samples, 5142 seconds]
512 26 25 30 34 44 124 223 231 [1611091 samples, 5143 seconds]
1024 26 25 30 34 44 136 223 231 [1645853 samples, 5144 seconds]
64 26 25 30 34 44 124 223 231 [1684898 samples, 5145 seconds]
128 26 25 30 34 44 124 223 231 [1723647 samples, 5146 seconds]
256 26 25 30 34 43 122 223 231 [1761421 samples, 5147 seconds]
512 26 25 30 34 43 124 223 231 [1798367 samples, 5148 seconds]
1024 26 25 30 34 44 148 231 295 [1833030 samples, 5149 seconds]
64 26 25 30 34 44 142 231 295 [1872050 samples, 5150 seconds]
128 26 25 30 34 43 142 231 295 [1910855 samples, 5151 seconds]
256 26 25 30 34 43 142 231 295 [1948790 samples, 5152 seconds]
512 26 25 30 34 43 136 231 295 [1985742 samples, 5153 seconds]
1024 26 25 30 34 43 142 231 295 [2020456 samples, 5154 seconds]
64 26 25 30 34 43 136 231 295 [2059466 samples, 5155 seconds]
128 26 25 30 34 43 136 231 295 [2098176 samples, 5156 seconds]
256 26 25 30 34 43 142 231 295 [2136009 samples, 5157 seconds]
512 26 25 30 34 43 136 231 295 [2172981 samples, 5158 seconds]
1024 26 25 30 34 43 142 231 295 [2207771 samples, 5159 seconds]
64 26 25 30 34 43 142 231 295 [2246766 samples, 5160 seconds]
128 25 25 27 32 43 108 108 108 [38664 samples, 5161 seconds]
256 25 25 28 32 40 72 108 108 [76440 samples, 5162 seconds]
512 26 25 28 32 40 72 108 108 [113411 samples, 5163 seconds]
1024 26 25 30 33 42 108 235 235 [148287 samples, 5164 seconds]
64 26 25 29 33 40 93 235 235 [187391 samples, 5165 seconds]
128 26 25 29 33 40 108 235 235 [226037 samples, 5166 seconds]
256 26 25 29 33 41 93 235 235 [263978 samples, 5167 seconds]
512 26 25 29 33 42 150 235 235 [300961 samples, 5168 seconds]
1024 26 25 30 34 42 206 301 301 [335626 samples, 5169 seconds]
64 26 25 30 34 42 178 301 301 [374609 samples, 5170 seconds]
128 26 25 29 34 42 178 301 301 [413245 samples, 5171 seconds]
256 26 25 29 33 42 164 301 301 [451055 samples, 5172 seconds]
512 26 25 29 33 42 164 301 301 [487978 samples, 5173 seconds]
1024 26 25 30 34 42 178 257 301 [522773 samples, 5174 seconds]
64 26 25 29 34 42 170 257 301 [561821 samples, 5175 seconds]
128 26 25 29 33 42 170 257 301 [600479 samples, 5176 seconds]
256 26 25 29 33 42 170 257 301 [638269 samples, 5177 seconds]
512 26 25 29 33 42 170 257 301 [675310 samples, 5178 seconds]
1024 26 25 30 34 42 174 257 301 [710057 samples, 5179 seconds]
64 26 25 29 33 42 178 257 301 [749148 samples, 5180 seconds]
128 26 25 29 33 42 176 257 301 [787787 samples, 5181 seconds]
256 26 25 29 33 43 176 257 301 [825388 samples, 5182 seconds]
512 26 25 29 33 43 176 257 301 [862270 samples, 5183 seconds]
1024 26 25 30 34 44 179 257 301 [896875 samples, 5184 seconds]
64 26 25 30 34 44 184 277 301 [935912 samples, 5185 seconds]
128 26 25 30 34 44 179 277 301 [974575 samples, 5186 seconds]
256 26 25 29 34 43 179 277 301 [1012424 samples, 5187 seconds]
512 26 25 29 34 43 179 277 301 [1049484 samples, 5188 seconds]
1024 26 25 30 34 43 184 277 301 [1084333 samples, 5189 seconds]
64 26 25 30 34 43 184 277 301 [1123453 samples, 5190 seconds]
128 26 25 29 34 43 179 277 301 [1162193 samples, 5191 seconds]
256 26 25 29 34 42 179 277 301 [1200203 samples, 5192 seconds]
512 26 25 29 34 43 184 277 301 [1237180 samples, 5193 seconds]
1024 26 25 30 34 43 179 277 301 [1271936 samples, 5194 seconds]
64 26 25 30 34 44 179 277 301 [1311051 samples, 5195 seconds]
128 26 25 30 34 43 179 277 301 [1349740 samples, 5196 seconds]
256 26 25 29 34 43 178 277 301 [1387446 samples, 5197 seconds]
512 26 25 29 34 43 178 277 301 [1424371 samples, 5198 seconds]
1024 26 25 30 34 43 176 277 301 [1459082 samples, 5199 seconds]
64 26 25 30 34 43 178 277 301 [1498200 samples, 5200 seconds]
128 26 25 30 34 43 178 257 301 [1536985 samples, 5201 seconds]
256 26 25 30 34 43 176 257 301 [1574803 samples, 5202 seconds]
512 26 25 29 34 43 179 257 301 [1611666 samples, 5203 seconds]
1024 26 25 30 34 43 184 257 301 [1646255 samples, 5204 seconds]
64 26 25 30 34 43 179 257 301 [1685344 samples, 5205 seconds]
128 26 25 30 34 43 179 257 301 [1724027 samples, 5206 seconds]
256 26 25 30 34 43 179 257 301 [1761886 samples, 5207 seconds]
512 26 25 30 34 43 179 257 301 [1798908 samples, 5208 seconds]
1024 26 25 30 34 43 179 257 301 [1833686 samples, 5209 seconds]
64 26 25 30 34 43 178 257 301 [1872705 samples, 5210 seconds]
128 26 25 30 34 43 178 257 301 [1911397 samples, 5211 seconds]
256 26 25 30 34 43 178 257 301 [1949099 samples, 5212 seconds]
512 26 25 30 34 43 176 257 301 [1986117 samples, 5213 seconds]
1024 26 25 30 34 43 178 257 301 [2020653 samples, 5214 seconds]
64 26 25 30 34 43 176 257 301 [2059659 samples, 5215 seconds]
128 26 25 30 34 43 176 257 301 [2098313 samples, 5216 seconds]
256 26 25 30 34 43 176 257 301 [2136058 samples, 5217 seconds]
512 26 25 30 34 43 174 257 301 [2173094 samples, 5218 seconds]
1024 26 25 30 34 43 176 257 301 [2207843 samples, 5219 seconds]
64 26 25 30 34 43 176 257 301 [2246861 samples, 5220 seconds]
128 25 25 28 32 38 107 107 107 [38640 samples, 5221 seconds]
256 25 25 28 32 50 104 107 107 [76392 samples, 5222 seconds]
512 26 25 28 32 50 104 107 107 [113299 samples, 5223 seconds]
1024 26 25 30 34 51 197 323 323 [147882 samples, 5224 seconds]
64 26 25 30 34 50 197 323 323 [186935 samples, 5225 seconds]
128 26 25 30 34 50 197 323 323 [225669 samples, 5226 seconds]
256 26 25 30 34 50 196 323 323 [263568 samples, 5227 seconds]
512 26 25 29 34 59 196 323 323 [300550 samples, 5228 seconds]
1024 26 25 30 34 54 196 323 323 [335305 samples, 5229 seconds]
64 26 25 30 34 54 177 323 323 [374337 samples, 5230 seconds]
128 26 25 30 34 53 177 323 323 [413004 samples, 5231 seconds]
256 26 25 30 34 51 153 323 323 [450928 samples, 5232 seconds]
512 26 25 30 34 53 196 323 323 [487917 samples, 5233 seconds]
1024 26 25 30 34 53 197 254 323 [522732 samples, 5234 seconds]
64 26 25 30 34 53 197 254 323 [561800 samples, 5235 seconds]
128 26 25 30 34 51 197 254 323 [600629 samples, 5236 seconds]
256 26 25 30 34 50 197 254 323 [638531 samples, 5237 seconds]
512 26 25 29 34 50 196 254 323 [675399 samples, 5238 seconds]
1024 26 25 30 34 53 197 254 323 [710093 samples, 5239 seconds]
64 26 25 30 34 51 197 254 323 [749193 samples, 5240 seconds]
128 26 25 30 34 51 196 254 323 [787954 samples, 5241 seconds]
256 26 25 30 34 51 196 254 323 [825782 samples, 5242 seconds]
512 26 25 30 34 52 186 254 323 [862724 samples, 5243 seconds]
1024 26 25 30 34 52 186 254 323 [897361 samples, 5244 seconds]
64 26 25 30 34 51 186 254 323 [936337 samples, 5245 seconds]
128 26 25 30 34 51 177 254 323 [974942 samples, 5246 seconds]
256 26 25 30 34 51 196 271 323 [1012691 samples, 5247 seconds]
512 26 25 30 34 50 196 271 323 [1049657 samples, 5248 seconds]
1024 26 25 30 34 50 186 271 323 [1084262 samples, 5249 seconds]
64 26 25 30 34 49 186 271 323 [1123303 samples, 5250 seconds]
128 26 25 30 34 48 177 271 323 [1162044 samples, 5251 seconds]
256 26 25 30 34 47 177 271 323 [1199948 samples, 5252 seconds]
512 26 25 30 34 47 186 271 323 [1236942 samples, 5253 seconds]
1024 26 25 30 34 47 186 271 323 [1271800 samples, 5254 seconds]
64 26 25 30 34 47 186 271 323 [1310880 samples, 5255 seconds]
128 26 25 30 34 46 186 271 323 [1349596 samples, 5256 seconds]
256 26 25 30 34 46 177 271 323 [1387413 samples, 5257 seconds]
512 26 25 30 34 46 177 271 323 [1424299 samples, 5258 seconds]
1024 26 25 30 34 46 177 271 323 [1459094 samples, 5259 seconds]
64 26 25 30 34 46 177 271 323 [1498139 samples, 5260 seconds]
128 26 25 30 34 46 177 254 323 [1536828 samples, 5261 seconds]
256 26 25 30 34 46 177 254 323 [1574545 samples, 5262 seconds]
512 26 25 30 34 46 186 254 323 [1611478 samples, 5263 seconds]
1024 26 25 30 34 46 186 254 323 [1646176 samples, 5264 seconds]
64 26 25 30 34 46 186 254 323 [1685137 samples, 5265 seconds]
128 26 25 30 34 46 186 254 323 [1723773 samples, 5266 seconds]
256 26 25 30 34 46 186 254 323 [1761548 samples, 5267 seconds]
512 26 25 30 34 46 187 254 323 [1798466 samples, 5268 seconds]
1024 26 25 30 34 46 187 254 323 [1833220 samples, 5269 seconds]
64 26 25 30 34 46 186 254 323 [1872301 samples, 5270 seconds]
128 26 25 30 34 46 186 254 323 [1910918 samples, 5271 seconds]
256 26 25 30 34 46 186 254 323 [1948698 samples, 5272 seconds]
512 26 25 30 34 46 186 254 323 [1985633 samples, 5273 seconds]
1024 26 25 30 34 46 186 254 323 [2020316 samples, 5274 seconds]
64 26 25 30 34 46 177 254 323 [2059359 samples, 5275 seconds]
128 26 25 30 34 46 177 254 323 [2097966 samples, 5276 seconds]
256 26 25 30 34 46 177 254 323 [2135731 samples, 5277 seconds]
512 26 25 30 34 46 177 254 323 [2172709 samples, 5278 seconds]
1024 26 25 30 34 46 186 254 323 [2207563 samples, 5279 seconds]
64 26 25 30 34 46 186 254 323 [2246604 samples, 5280 seconds]
128 25 25 27 32 46 259 259 259 [38728 samples, 5281 seconds]
256 25 25 28 32 42 100 259 259 [76674 samples, 5282 seconds]
512 26 25 28 33 40 100 259 259 [113710 samples, 5283 seconds]
1024 26 25 30 34 43 182 259 259 [148435 samples, 5284 seconds]
64 26 25 30 34 42 133 259 259 [187542 samples, 5285 seconds]
128 26 25 29 34 42 133 259 259 [226222 samples, 5286 seconds]
256 26 25 29 34 42 182 259 259 [264096 samples, 5287 seconds]
512 26 25 29 34 42 182 259 259 [301044 samples, 5288 seconds]
1024 26 25 30 34 43 185 259 259 [335737 samples, 5289 seconds]
64 26 25 30 34 43 182 259 259 [374824 samples, 5290 seconds]
128 26 25 29 34 43 182 259 259 [413620 samples, 5291 seconds]
256 26 25 29 34 43 151 259 259 [451551 samples, 5292 seconds]
512 26 25 29 34 43 151 259 259 [488638 samples, 5293 seconds]
1024 26 25 30 34 43 151 240 259 [523437 samples, 5294 seconds]
64 26 25 30 34 43 151 240 259 [562492 samples, 5295 seconds]
128 26 25 29 34 43 151 240 259 [601114 samples, 5296 seconds]
256 26 25 29 34 43 182 240 259 [638863 samples, 5297 seconds]
512 26 25 29 34 43 151 240 259 [675831 samples, 5298 seconds]
1024 26 25 30 35 44 162 240 259 [710333 samples, 5299 seconds]
64 26 25 30 35 44 162 240 259 [749299 samples, 5300 seconds]
128 26 25 30 35 44 151 240 259 [788006 samples, 5301 seconds]
256 26 25 30 34 44 151 240 259 [825795 samples, 5302 seconds]
512 26 25 30 34 45 144 240 259 [862646 samples, 5303 seconds]
1024 26 25 30 35 46 144 240 259 [897444 samples, 5304 seconds]
64 26 25 30 35 45 151 240 259 [936399 samples, 5305 seconds]
128 26 25 30 34 45 144 240 259 [975014 samples, 5306 seconds]
256 26 25 30 34 45 144 240 259 [1012889 samples, 5307 seconds]
512 26 25 30 34 45 151 240 259 [1049805 samples, 5308 seconds]
1024 26 25 30 34 45 144 240 259 [1084673 samples, 5309 seconds]
64 26 25 30 34 45 151 240 259 [1123608 samples, 5310 seconds]
128 26 25 30 34 44 144 240 259 [1162308 samples, 5311 seconds]
256 26 25 30 34 44 144 240 259 [1200116 samples, 5312 seconds]
512 26 25 29 34 44 144 240 259 [1237122 samples, 5313 seconds]
1024 26 25 30 34 44 138 240 259 [1271846 samples, 5314 seconds]
64 26 25 30 34 44 144 240 259 [1310824 samples, 5315 seconds]
128 26 25 30 34 44 144 240 259 [1349348 samples, 5316 seconds]
256 26 25 30 34 44 138 240 259 [1387069 samples, 5317 seconds]
512 26 25 29 34 44 138 240 259 [1423815 samples, 5318 seconds]
1024 26 25 30 34 44 137 240 259 [1458542 samples, 5319 seconds]
64 26 25 30 34 44 137 240 259 [1497638 samples, 5320 seconds]
128 26 25 30 34 44 137 228 259 [1536412 samples, 5321 seconds]
256 26 25 30 34 44 137 228 259 [1574244 samples, 5322 seconds]
512 26 25 29 34 44 137 228 259 [1611181 samples, 5323 seconds]
1024 26 25 30 34 44 137 228 259 [1646021 samples, 5324 seconds]
64 26 25 30 34 44 137 228 259 [1685093 samples, 5325 seconds]
128 26 25 30 34 44 137 228 259 [1723808 samples, 5326 seconds]
256 26 25 30 34 44 134 228 259 [1761592 samples, 5327 seconds]
512 26 25 29 34 44 134 228 259 [1798572 samples, 5328 seconds]
1024 26 25 30 34 45 137 228 259 [1833067 samples, 5329 seconds]
64 26 25 30 34 45 134 228 259 [1872045 samples, 5330 seconds]
128 26 25 30 34 44 134 228 259 [1910756 samples, 5331 seconds]
256 26 25 30 34 44 134 228 259 [1948480 samples, 5332 seconds]
512 26 25 30 34 44 133 228 259 [1985335 samples, 5333 seconds]
1024 26 25 30 34 44 133 228 259 [2019973 samples, 5334 seconds]
64 26 25 30 34 45 133 228 259 [2059074 samples, 5335 seconds]
128 26 25 30 34 45 133 228 259 [2097848 samples, 5336 seconds]
256 26 25 30 34 45 137 228 259 [2135701 samples, 5337 seconds]
512 26 25 30 34 45 134 228 259 [2172686 samples, 5338 seconds]
1024 26 25 30 34 45 134 228 259 [2207538 samples, 5339 seconds]
64 26 25 30 34 45 134 228 259 [2246566 samples, 5340 seconds]
128 25 25 28 32 43 94 94 94 [38777 samples, 5341 seconds]
256 25 25 28 32 48 94 108 108 [76632 samples, 5342 seconds]
512 26 25 29 33 43 108 169 169 [113599 samples, 5343 seconds]
1024 26 25 30 35 43 183 233 233 [148155 samples, 5344 seconds]
64 26 25 30 34 43 169 233 233 [187297 samples, 5345 seconds]
128 26 25 30 34 43 169 233 233 [226133 samples, 5346 seconds]
256 26 25 30 34 42 111 233 233 [264046 samples, 5347 seconds]
512 26 25 30 34 42 111 233 233 [301042 samples, 5348 seconds]
1024 26 25 30 35 43 111 233 233 [335740 samples, 5349 seconds]
64 26 25 30 34 43 108 233 233 [374911 samples, 5350 seconds]
128 26 25 30 34 42 108 233 233 [413737 samples, 5351 seconds]
256 26 25 30 34 42 101 233 233 [451541 samples, 5352 seconds]
512 26 25 30 34 43 101 233 233 [488466 samples, 5353 seconds]
1024 26 25 30 34 43 108 221 233 [523329 samples, 5354 seconds]
64 26 25 30 34 43 101 221 233 [562486 samples, 5355 seconds]
128 26 25 30 34 42 101 221 233 [601355 samples, 5356 seconds]
256 26 25 30 34 43 101 221 233 [639184 samples, 5357 seconds]
512 26 25 30 34 43 101 221 233 [676112 samples, 5358 seconds]
1024 26 25 30 35 43 101 221 233 [710890 samples, 5359 seconds]
64 26 25 30 35 43 108 221 233 [749870 samples, 5360 seconds]
128 26 25 30 34 43 108 227 233 [788567 samples, 5361 seconds]
256 26 25 30 34 43 111 227 233 [826297 samples, 5362 seconds]
512 26 25 30 34 44 108 227 233 [863192 samples, 5363 seconds]
1024 26 25 30 35 44 139 227 233 [897903 samples, 5364 seconds]
64 26 25 30 34 43 139 227 233 [936884 samples, 5365 seconds]
128 26 25 30 34 43 111 227 233 [975496 samples, 5366 seconds]
256 26 25 30 34 43 139 227 233 [1013384 samples, 5367 seconds]
512 26 25 30 34 43 144 227 233 [1050381 samples, 5368 seconds]
1024 26 25 30 34 43 144 227 233 [1085130 samples, 5369 seconds]
64 26 25 30 34 43 144 227 233 [1124238 samples, 5370 seconds]
128 26 25 30 34 43 139 227 233 [1163023 samples, 5371 seconds]
256 26 25 30 34 43 139 227 233 [1200832 samples, 5372 seconds]
512 26 25 30 34 43 139 227 233 [1237890 samples, 5373 seconds]
1024 26 25 30 34 43 139 233 236 [1272619 samples, 5374 seconds]
64 26 25 30 34 43 139 233 236 [1311673 samples, 5375 seconds]
128 26 25 30 34 43 139 233 236 [1350358 samples, 5376 seconds]
256 26 25 30 34 43 139 233 236 [1388149 samples, 5377 seconds]
512 26 25 30 34 43 139 233 236 [1425096 samples, 5378 seconds]
1024 26 25 30 34 43 111 233 236 [1459917 samples, 5379 seconds]
64 26 25 30 34 43 111 233 236 [1499076 samples, 5380 seconds]
128 26 25 30 34 43 111 227 236 [1537898 samples, 5381 seconds]
256 26 25 30 34 43 111 231 236 [1575862 samples, 5382 seconds]
512 26 25 30 34 43 139 231 236 [1612899 samples, 5383 seconds]
1024 26 25 30 34 43 139 231 236 [1647834 samples, 5384 seconds]
64 26 25 30 34 43 111 231 236 [1686900 samples, 5385 seconds]
128 26 25 30 34 43 111 231 236 [1725560 samples, 5386 seconds]
256 26 25 30 34 43 111 231 236 [1763350 samples, 5387 seconds]
512 26 25 30 34 43 111 231 236 [1800246 samples, 5388 seconds]
1024 26 25 30 34 43 139 231 236 [1834901 samples, 5389 seconds]
64 26 25 30 34 43 111 231 236 [1874052 samples, 5390 seconds]
128 26 25 30 34 43 111 231 236 [1912763 samples, 5391 seconds]
256 26 25 30 34 44 119 233 483 [1950457 samples, 5392 seconds]
512 26 25 30 34 44 119 233 483 [1987485 samples, 5393 seconds]
1024 26 25 30 34 44 139 233 483 [2022092 samples, 5394 seconds]
64 26 25 30 34 44 119 233 483 [2061078 samples, 5395 seconds]
128 26 25 30 34 44 139 236 483 [2099716 samples, 5396 seconds]
256 26 25 30 34 44 139 236 483 [2137542 samples, 5397 seconds]
512 26 25 30 34 44 119 236 483 [2174536 samples, 5398 seconds]
1024 26 25 30 34 44 119 236 483 [2209249 samples, 5399 seconds]
64 26 25 30 34 44 119 236 483 [2248243 samples, 5400 seconds]
128 25 25 28 31 38 85 85 85 [38673 samples, 5401 seconds]
256 25 25 28 32 41 81 85 85 [76393 samples, 5402 seconds]
512 26 25 29 32 41 81 85 85 [113364 samples, 5403 seconds]
1024 26 25 30 34 42 230 257 257 [148143 samples, 5404 seconds]
64 26 25 30 33 43 230 477 477 [187156 samples, 5405 seconds]
128 26 25 29 33 42 230 477 477 [225794 samples, 5406 seconds]
256 26 25 29 33 41 196 477 477 [263546 samples, 5407 seconds]
512 26 25 29 33 41 196 477 477 [300464 samples, 5408 seconds]
1024 26 25 30 34 42 196 477 477 [335218 samples, 5409 seconds]
64 26 25 30 33 43 188 477 477 [374096 samples, 5410 seconds]
128 26 25 30 33 42 188 477 477 [412626 samples, 5411 seconds]
256 26 25 29 33 41 126 477 477 [450460 samples, 5412 seconds]
512 26 25 29 33 41 126 477 477 [487430 samples, 5413 seconds]
1024 26 25 30 34 42 188 257 477 [522088 samples, 5414 seconds]
64 26 25 30 34 42 126 257 477 [561132 samples, 5415 seconds]
128 26 25 30 34 49 126 257 477 [599695 samples, 5416 seconds]
256 26 25 30 34 49 188 257 477 [637394 samples, 5417 seconds]
512 26 25 30 34 49 188 263 477 [674290 samples, 5418 seconds]
1024 26 25 30 34 48 188 263 477 [709067 samples, 5419 seconds]
64 26 25 30 34 47 188 263 477 [748048 samples, 5420 seconds]
128 26 25 30 34 47 176 263 477 [786836 samples, 5421 seconds]
256 26 25 30 34 47 176 263 477 [824665 samples, 5422 seconds]
512 26 25 30 34 47 126 263 477 [861672 samples, 5423 seconds]
1024 26 25 30 34 49 126 263 477 [896389 samples, 5424 seconds]
64 26 25 30 34 48 142 263 477 [935319 samples, 5425 seconds]
128 26 25 30 34 48 126 263 477 [973986 samples, 5426 seconds]
256 26 25 30 34 48 126 263 477 [1011805 samples, 5427 seconds]
512 26 25 30 34 48 142 263 477 [1048677 samples, 5428 seconds]
1024 26 25 30 34 48 138 263 477 [1083486 samples, 5429 seconds]
64 26 25 30 34 47 138 263 477 [1122533 samples, 5430 seconds]
128 26 25 30 34 47 126 263 477 [1161252 samples, 5431 seconds]
256 26 25 30 34 47 126 263 477 [1199057 samples, 5432 seconds]
512 26 25 30 34 47 138 263 477 [1235850 samples, 5433 seconds]
1024 26 25 30 34 47 126 263 477 [1270560 samples, 5434 seconds]
64 26 25 30 34 47 126 263 477 [1309542 samples, 5435 seconds]
128 26 25 30 34 46 126 263 477 [1348219 samples, 5436 seconds]
256 26 25 30 34 46 124 263 477 [1386059 samples, 5437 seconds]
512 26 25 30 34 46 124 263 477 [1422975 samples, 5438 seconds]
1024 26 25 30 34 46 124 263 477 [1457605 samples, 5439 seconds]
64 26 25 30 34 46 124 263 477 [1496651 samples, 5440 seconds]
128 26 25 30 34 45 124 257 477 [1535355 samples, 5441 seconds]
256 26 25 30 34 45 124 257 477 [1573165 samples, 5442 seconds]
512 26 25 30 34 45 124 257 477 [1610086 samples, 5443 seconds]
1024 26 25 30 34 45 124 257 477 [1644845 samples, 5444 seconds]
64 26 25 30 34 45 124 257 477 [1683877 samples, 5445 seconds]
128 26 25 30 34 45 124 257 477 [1722535 samples, 5446 seconds]
256 26 25 30 34 45 124 257 477 [1760492 samples, 5447 seconds]
512 26 25 30 34 45 138 257 477 [1797379 samples, 5448 seconds]
1024 26 25 30 34 45 142 257 477 [1832113 samples, 5449 seconds]
64 26 25 30 34 45 142 257 477 [1871075 samples, 5450 seconds]
128 26 25 30 34 45 149 257 477 [1909717 samples, 5451 seconds]
256 26 25 30 34 45 149 257 477 [1947431 samples, 5452 seconds]
512 26 25 30 34 45 149 257 477 [1984284 samples, 5453 seconds]
1024 26 25 30 34 45 159 257 477 [2018889 samples, 5454 seconds]
64 26 25 30 34 45 159 257 477 [2057814 samples, 5455 seconds]
128 26 25 30 34 45 159 257 477 [2096361 samples, 5456 seconds]
256 26 25 30 34 45 163 257 477 [2133939 samples, 5457 seconds]
512 26 25 30 34 45 159 257 477 [2170811 samples, 5458 seconds]
1024 26 25 30 34 45 176 257 477 [2205640 samples, 5459 seconds]
64 26 25 30 34 45 176 257 477 [2244813 samples, 5460 seconds]
128 25 25 28 31 52 106 106 106 [38719 samples, 5461 seconds]
256 25 25 28 32 52 104 106 106 [76710 samples, 5462 seconds]
512 26 25 28 32 52 104 106 106 [113762 samples, 5463 seconds]
1024 26 25 30 34 49 106 240 240 [148621 samples, 5464 seconds]
64 26 25 29 33 42 104 240 240 [187665 samples, 5465 seconds]
128 26 25 29 33 41 106 240 240 [226301 samples, 5466 seconds]
256 26 25 29 33 41 104 240 240 [263989 samples, 5467 seconds]
512 26 25 29 33 42 106 240 240 [300897 samples, 5468 seconds]
1024 26 25 30 34 42 113 240 240 [335643 samples, 5469 seconds]
64 26 25 29 34 43 113 240 240 [374617 samples, 5470 seconds]
128 26 25 29 33 42 113 240 240 [413322 samples, 5471 seconds]
256 26 25 29 33 42 106 240 240 [451057 samples, 5472 seconds]
512 26 25 29 33 42 106 240 240 [487913 samples, 5473 seconds]
1024 26 25 30 34 43 113 223 240 [522607 samples, 5474 seconds]
64 26 25 30 34 43 106 223 240 [561659 samples, 5475 seconds]
128 26 25 29 34 43 106 223 240 [600381 samples, 5476 seconds]
256 26 25 29 33 42 106 223 240 [638093 samples, 5477 seconds]
512 26 25 29 33 42 110 223 240 [674956 samples, 5478 seconds]
1024 26 25 30 34 42 110 223 240 [709733 samples, 5479 seconds]
64 26 25 30 34 42 110 223 240 [748716 samples, 5480 seconds]
128 26 25 29 34 42 106 223 240 [787342 samples, 5481 seconds]
256 26 25 29 34 42 106 223 240 [825060 samples, 5482 seconds]
512 26 25 29 34 42 107 223 240 [861832 samples, 5483 seconds]
1024 26 25 30 34 43 113 223 240 [896388 samples, 5484 seconds]
64 26 25 30 34 43 113 223 240 [935429 samples, 5485 seconds]
128 26 25 30 34 43 110 223 240 [974058 samples, 5486 seconds]
256 26 25 30 34 43 113 223 240 [1011785 samples, 5487 seconds]
512 26 25 30 34 43 135 223 240 [1048666 samples, 5488 seconds]
1024 26 25 30 34 43 113 223 240 [1083305 samples, 5489 seconds]
64 26 25 30 34 43 115 223 240 [1122308 samples, 5490 seconds]
128 26 25 30 34 43 115 223 240 [1161003 samples, 5491 seconds]
256 26 25 30 34 42 115 223 240 [1198769 samples, 5492 seconds]
512 26 25 30 34 42 115 223 240 [1235617 samples, 5493 seconds]
1024 26 25 30 34 43 115 223 240 [1270192 samples, 5494 seconds]
64 26 25 30 34 43 135 223 240 [1309093 samples, 5495 seconds]
128 26 25 30 34 43 135 223 240 [1347677 samples, 5496 seconds]
256 26 25 30 34 43 115 223 240 [1385374 samples, 5497 seconds]
512 26 25 30 34 42 115 223 240 [1422278 samples, 5498 seconds]
1024 26 25 30 34 43 135 223 240 [1456967 samples, 5499 seconds]
64 26 25 30 34 43 135 223 240 [1495938 samples, 5500 seconds]
128 26 25 30 34 43 135 223 240 [1534604 samples, 5501 seconds]
256 26 25 30 34 42 115 223 240 [1572215 samples, 5502 seconds]
512 26 25 30 34 43 150 223 240 [1608997 samples, 5503 seconds]
1024 26 25 30 34 43 150 223 240 [1643758 samples, 5504 seconds]
64 26 25 30 34 43 135 223 240 [1682821 samples, 5505 seconds]
128 26 25 30 34 43 135 223 240 [1721421 samples, 5506 seconds]
256 26 25 30 34 43 135 223 240 [1759141 samples, 5507 seconds]
512 26 25 30 34 43 144 223 240 [1795963 samples, 5508 seconds]
1024 26 25 30 34 43 144 223 240 [1830687 samples, 5509 seconds]
64 26 25 30 34 43 144 223 240 [1869588 samples, 5510 seconds]
128 26 25 30 34 43 150 223 240 [1908180 samples, 5511 seconds]
256 26 25 30 34 43 150 223 240 [1945882 samples, 5512 seconds]
512 26 25 30 34 43 144 223 240 [1982816 samples, 5513 seconds]
1024 26 25 30 34 43 144 223 240 [2017567 samples, 5514 seconds]
64 26 25 30 34 43 135 223 240 [2056550 samples, 5515 seconds]
128 26 25 30 34 43 135 223 240 [2095244 samples, 5516 seconds]
256 26 25 30 34 43 135 223 240 [2132935 samples, 5517 seconds]
512 26 25 30 34 43 118 223 240 [2169766 samples, 5518 seconds]
1024 26 25 30 34 43 139 223 240 [2204459 samples, 5519 seconds]
64 26 25 30 34 43 139 223 240 [2243484 samples, 5520 seconds]
128 25 25 28 32 41 105 105 105 [38651 samples, 5521 seconds]
256 25 25 28 32 41 89 105 105 [76407 samples, 5522 seconds]
512 26 25 28 33 58 105 168 168 [113224 samples, 5523 seconds]
1024 26 25 30 35 52 168 229 229 [147890 samples, 5524 seconds]
64 26 25 30 34 48 105 229 229 [186853 samples, 5525 seconds]
128 26 25 29 34 46 105 229 229 [225467 samples, 5526 seconds]
256 26 25 29 34 46 103 229 229 [263274 samples, 5527 seconds]
512 26 25 29 33 46 105 267 267 [300163 samples, 5528 seconds]
1024 26 25 30 34 48 168 267 267 [334991 samples, 5529 seconds]
64 26 25 30 34 46 105 267 267 [374001 samples, 5530 seconds]
128 26 25 29 34 46 111 267 267 [412671 samples, 5531 seconds]
256 26 25 29 34 46 105 267 267 [450655 samples, 5532 seconds]
512 26 25 29 34 45 105 267 267 [487599 samples, 5533 seconds]
1024 26 25 30 34 46 111 229 267 [522294 samples, 5534 seconds]
64 26 25 30 34 45 105 229 267 [561414 samples, 5535 seconds]
128 26 25 30 34 44 105 229 267 [600188 samples, 5536 seconds]
256 26 25 29 34 44 111 229 267 [638062 samples, 5537 seconds]
512 26 25 29 34 43 111 229 267 [675015 samples, 5538 seconds]
1024 26 25 30 34 43 111 229 267 [709719 samples, 5539 seconds]
64 26 25 30 34 43 124 229 267 [748728 samples, 5540 seconds]
128 26 25 30 34 43 111 229 267 [787453 samples, 5541 seconds]
256 26 25 30 34 43 111 229 267 [825168 samples, 5542 seconds]
512 26 25 29 34 43 111 229 267 [862116 samples, 5543 seconds]
1024 26 25 30 34 44 145 229 267 [896749 samples, 5544 seconds]
64 26 25 30 34 44 145 229 267 [935858 samples, 5545 seconds]
128 26 25 30 34 44 145 234 267 [974510 samples, 5546 seconds]
256 26 25 30 34 43 145 234 267 [1012240 samples, 5547 seconds]
512 26 25 30 34 43 151 234 267 [1049124 samples, 5548 seconds]
1024 26 25 30 34 44 151 236 267 [1083764 samples, 5549 seconds]
64 26 25 30 34 44 151 236 267 [1122839 samples, 5550 seconds]
128 26 25 30 34 43 145 236 267 [1161620 samples, 5551 seconds]
256 26 25 30 34 43 145 236 267 [1199359 samples, 5552 seconds]
512 26 25 30 34 43 145 236 267 [1236292 samples, 5553 seconds]
1024 26 25 30 34 43 133 236 267 [1270904 samples, 5554 seconds]
64 26 25 30 34 43 133 236 267 [1309921 samples, 5555 seconds]
128 26 25 30 34 43 133 236 267 [1348559 samples, 5556 seconds]
256 26 25 30 34 43 130 236 267 [1386275 samples, 5557 seconds]
512 26 25 30 34 43 130 236 267 [1423156 samples, 5558 seconds]
1024 26 25 30 34 44 130 236 267 [1457810 samples, 5559 seconds]
64 26 25 30 34 44 130 236 267 [1496807 samples, 5560 seconds]
128 26 25 30 34 44 130 234 267 [1535395 samples, 5561 seconds]
256 26 25 30 34 44 124 234 267 [1573138 samples, 5562 seconds]
512 26 25 30 34 44 130 234 267 [1610022 samples, 5563 seconds]
1024 26 25 30 34 45 133 234 267 [1644805 samples, 5564 seconds]
64 26 25 30 34 45 133 236 267 [1683815 samples, 5565 seconds]
128 26 25 30 34 45 145 236 267 [1722492 samples, 5566 seconds]
256 26 25 30 34 44 133 236 267 [1760152 samples, 5567 seconds]
512 26 25 30 34 45 147 236 267 [1796943 samples, 5568 seconds]
1024 26 25 30 34 45 147 236 267 [1831543 samples, 5569 seconds]
64 26 25 30 34 45 146 236 267 [1870542 samples, 5570 seconds]
128 26 25 30 34 45 146 236 267 [1909157 samples, 5571 seconds]
256 26 25 30 34 45 146 236 267 [1946885 samples, 5572 seconds]
512 26 25 30 34 45 145 236 267 [1983654 samples, 5573 seconds]
1024 26 25 30 34 45 146 236 267 [2018383 samples, 5574 seconds]
64 26 25 30 34 45 145 236 267 [2057451 samples, 5575 seconds]
128 26 25 30 34 45 145 236 267 [2096109 samples, 5576 seconds]
256 26 25 30 34 45 145 236 267 [2133955 samples, 5577 seconds]
512 26 25 30 34 45 145 236 267 [2170847 samples, 5578 seconds]
1024 26 25 30 34 45 146 238 293 [2205399 samples, 5579 seconds]
64 26 25 30 34 45 147 238 293 [2244315 samples, 5580 seconds]
128 25 25 28 31 38 101 101 101 [38611 samples, 5581 seconds]
256 26 25 28 32 39 96 101 101 [76338 samples, 5582 seconds]
512 26 25 28 32 42 96 101 101 [113166 samples, 5583 seconds]
1024 26 25 30 35 42 213 238 238 [147827 samples, 5584 seconds]
64 26 25 30 34 42 101 238 238 [186876 samples, 5585 seconds]
128 26 25 29 34 42 136 238 238 [225482 samples, 5586 seconds]
256 26 25 29 34 42 101 238 238 [263317 samples, 5587 seconds]
512 26 25 29 34 42 101 238 238 [300271 samples, 5588 seconds]
1024 26 25 30 34 42 118 238 238 [335039 samples, 5589 seconds]
64 26 25 30 34 42 118 238 238 [374027 samples, 5590 seconds]
128 26 25 30 34 42 118 238 238 [412693 samples, 5591 seconds]
256 26 25 29 34 42 101 238 238 [450574 samples, 5592 seconds]
512 26 25 29 34 42 101 238 238 [487525 samples, 5593 seconds]
1024 26 25 30 34 42 118 213 238 [522316 samples, 5594 seconds]
64 26 25 30 34 42 118 226 238 [561254 samples, 5595 seconds]
128 26 25 29 34 42 159 226 238 [599935 samples, 5596 seconds]
256 26 25 29 34 42 159 226 238 [637762 samples, 5597 seconds]
512 26 25 29 34 42 136 226 238 [674605 samples, 5598 seconds]
1024 26 25 30 34 42 136 226 238 [709217 samples, 5599 seconds]
64 26 25 30 34 42 136 226 238 [748111 samples, 5600 seconds]
128 26 25 30 34 43 118 226 238 [786668 samples, 5601 seconds]
256 26 25 30 34 44 136 237 238 [824360 samples, 5602 seconds]
512 26 25 29 34 45 136 237 238 [861250 samples, 5603 seconds]
1024 26 25 30 34 45 160 238 251 [895962 samples, 5604 seconds]
64 26 25 30 34 45 165 238 251 [935054 samples, 5605 seconds]
128 26 25 30 34 45 160 238 251 [973678 samples, 5606 seconds]
256 26 25 30 34 46 165 238 251 [1011453 samples, 5607 seconds]
512 26 25 30 34 45 165 238 251 [1048364 samples, 5608 seconds]
1024 26 25 30 34 45 160 238 251 [1083095 samples, 5609 seconds]
64 26 25 30 34 45 160 238 251 [1122152 samples, 5610 seconds]
128 26 25 30 34 45 159 238 251 [1160867 samples, 5611 seconds]
256 26 25 30 34 45 159 238 251 [1198688 samples, 5612 seconds]
512 26 25 30 34 45 159 238 251 [1235611 samples, 5613 seconds]
1024 26 25 30 34 45 154 238 251 [1270285 samples, 5614 seconds]
64 26 25 30 34 45 159 243 251 [1309284 samples, 5615 seconds]
128 26 25 30 34 45 159 243 251 [1347968 samples, 5616 seconds]
256 26 25 30 34 45 154 243 251 [1385673 samples, 5617 seconds]
512 26 25 30 34 45 154 243 251 [1422511 samples, 5618 seconds]
1024 26 25 30 34 45 152 243 251 [1457249 samples, 5619 seconds]
64 26 25 30 34 45 152 243 251 [1496306 samples, 5620 seconds]
128 26 25 30 34 44 152 238 251 [1535019 samples, 5621 seconds]
256 26 25 30 34 44 152 238 251 [1572841 samples, 5622 seconds]
512 26 25 30 34 45 152 238 251 [1609722 samples, 5623 seconds]
1024 26 25 30 34 45 154 238 251 [1644396 samples, 5624 seconds]
64 26 25 30 34 45 154 238 251 [1683325 samples, 5625 seconds]
128 26 25 30 34 45 154 238 251 [1721961 samples, 5626 seconds]
256 26 25 30 34 45 152 238 251 [1759742 samples, 5627 seconds]
512 26 25 30 34 45 152 238 251 [1796626 samples, 5628 seconds]
1024 26 25 30 34 45 159 238 251 [1831192 samples, 5629 seconds]
64 26 25 30 34 45 154 238 251 [1870205 samples, 5630 seconds]
128 26 25 30 34 45 154 238 251 [1908911 samples, 5631 seconds]
256 26 25 30 34 45 154 238 251 [1946756 samples, 5632 seconds]
512 26 25 30 34 45 152 238 251 [1983754 samples, 5633 seconds]
1024 26 25 30 34 45 152 238 251 [2018395 samples, 5634 seconds]
64 26 25 30 34 45 152 238 251 [2057359 samples, 5635 seconds]
128 26 25 30 34 45 152 238 251 [2096039 samples, 5636 seconds]
256 26 25 30 34 45 152 238 251 [2133817 samples, 5637 seconds]
512 26 25 30 34 45 149 238 251 [2170832 samples, 5638 seconds]
1024 26 25 30 34 45 152 238 251 [2205604 samples, 5639 seconds]
64 26 25 30 34 45 152 238 251 [2244678 samples, 5640 seconds]
128 25 25 27 31 41 89 89 89 [38670 samples, 5641 seconds]
256 25 25 28 32 46 173 245 245 [76408 samples, 5642 seconds]
512 26 25 28 32 46 173 245 245 [113343 samples, 5643 seconds]
1024 26 25 30 34 46 245 250 250 [148061 samples, 5644 seconds]
64 26 25 30 34 43 173 250 250 [187141 samples, 5645 seconds]
128 26 25 29 33 43 173 250 250 [225806 samples, 5646 seconds]
256 26 25 29 33 44 173 250 250 [263529 samples, 5647 seconds]
512 26 25 29 33 44 173 250 250 [300504 samples, 5648 seconds]
1024 26 25 30 34 46 173 250 250 [335299 samples, 5649 seconds]
64 26 25 30 34 44 153 250 250 [374438 samples, 5650 seconds]
128 26 25 29 34 45 153 250 250 [412873 samples, 5651 seconds]
256 26 25 29 34 44 119 250 250 [450601 samples, 5652 seconds]
512 26 25 29 34 44 119 250 250 [487503 samples, 5653 seconds]
1024 26 25 30 34 45 119 245 250 [522194 samples, 5654 seconds]
64 26 25 30 34 47 143 245 250 [561170 samples, 5655 seconds]
128 26 25 30 34 46 143 245 250 [599781 samples, 5656 seconds]
256 26 25 30 34 45 143 245 250 [637456 samples, 5657 seconds]
512 26 25 29 34 46 143 245 250 [674221 samples, 5658 seconds]
1024 26 25 30 34 48 143 245 250 [708802 samples, 5659 seconds]
64 26 25 30 34 48 143 245 250 [747770 samples, 5660 seconds]
128 26 25 30 34 49 134 245 250 [786399 samples, 5661 seconds]
256 26 25 30 34 49 143 245 250 [824040 samples, 5662 seconds]
512 26 25 30 34 49 145 245 250 [860808 samples, 5663 seconds]
1024 26 25 30 34 50 151 245 250 [895445 samples, 5664 seconds]
64 26 25 30 34 50 151 245 250 [934390 samples, 5665 seconds]
128 26 25 30 34 50 145 245 250 [973077 samples, 5666 seconds]
256 26 25 30 34 50 151 250 257 [1010828 samples, 5667 seconds]
512 26 25 30 34 50 152 250 257 [1047742 samples, 5668 seconds]
1024 26 25 30 34 50 151 250 257 [1082509 samples, 5669 seconds]
64 26 25 30 34 50 152 251 257 [1121546 samples, 5670 seconds]
128 26 25 30 34 50 151 251 257 [1160227 samples, 5671 seconds]
256 26 25 30 34 50 151 251 257 [1198001 samples, 5672 seconds]
512 26 25 30 34 50 151 251 257 [1234761 samples, 5673 seconds]
1024 26 25 30 34 50 145 251 257 [1269312 samples, 5674 seconds]
64 26 25 30 34 50 145 251 257 [1308265 samples, 5675 seconds]
128 26 25 30 34 50 145 251 257 [1346918 samples, 5676 seconds]
256 26 25 30 34 50 145 251 257 [1384513 samples, 5677 seconds]
512 26 25 30 34 50 145 251 257 [1421324 samples, 5678 seconds]
1024 26 25 30 34 50 145 251 257 [1455845 samples, 5679 seconds]
64 26 25 30 34 50 145 251 257 [1494823 samples, 5680 seconds]
128 26 25 30 34 50 145 250 257 [1533495 samples, 5681 seconds]
256 26 25 30 34 49 145 250 257 [1571261 samples, 5682 seconds]
512 26 25 30 34 48 145 250 257 [1608161 samples, 5683 seconds]
1024 26 25 30 34 49 145 250 257 [1642820 samples, 5684 seconds]
64 26 25 30 34 49 145 250 257 [1681726 samples, 5685 seconds]
128 26 25 30 34 49 145 250 257 [1720330 samples, 5686 seconds]
256 26 25 30 34 48 143 250 257 [1758046 samples, 5687 seconds]
512 26 25 30 34 48 143 250 257 [1794924 samples, 5688 seconds]
1024 26 25 30 34 48 143 250 257 [1829561 samples, 5689 seconds]
64 26 25 30 34 48 143 250 257 [1868559 samples, 5690 seconds]
128 26 25 30 34 48 143 250 257 [1907228 samples, 5691 seconds]
256 26 25 30 34 48 145 250 257 [1945006 samples, 5692 seconds]
512 26 25 30 34 48 143 250 257 [1982006 samples, 5693 seconds]
1024 26 25 30 34 48 143 250 257 [2016813 samples, 5694 seconds]
64 26 25 30 34 48 143 250 257 [2055924 samples, 5695 seconds]
128 26 25 30 34 47 143 250 257 [2094708 samples, 5696 seconds]
256 26 25 30 34 47 143 250 257 [2132600 samples, 5697 seconds]
512 26 25 30 34 47 140 250 257 [2169602 samples, 5698 seconds]
1024 26 25 30 34 47 143 250 257 [2204268 samples, 5699 seconds]
64 26 25 30 34 47 143 250 257 [2243317 samples, 5700 seconds]
128 25 25 27 31 37 97 97 97 [38745 samples, 5701 seconds]
256 25 25 28 32 41 97 206 206 [76622 samples, 5702 seconds]
512 26 25 28 32 45 125 206 206 [113663 samples, 5703 seconds]
1024 26 25 30 34 45 206 242 242 [148494 samples, 5704 seconds]
64 26 25 29 33 43 125 242 242 [187645 samples, 5705 seconds]
128 26 25 29 33 43 128 242 242 [226452 samples, 5706 seconds]
256 26 25 29 33 44 178 242 242 [264253 samples, 5707 seconds]
512 26 25 29 33 43 178 242 242 [301325 samples, 5708 seconds]
1024 26 25 29 34 43 206 242 242 [336190 samples, 5709 seconds]
64 26 25 29 33 43 178 242 242 [375150 samples, 5710 seconds]
128 26 25 29 34 44 178 242 242 [413637 samples, 5711 seconds]
256 26 25 29 34 43 139 242 242 [451214 samples, 5712 seconds]
512 26 25 29 34 44 139 242 242 [488016 samples, 5713 seconds]
1024 26 25 30 34 44 161 222 242 [522803 samples, 5714 seconds]
64 26 25 30 34 44 142 222 242 [561839 samples, 5715 seconds]
128 26 25 29 34 44 152 222 242 [600562 samples, 5716 seconds]
256 26 25 29 34 44 152 222 242 [638412 samples, 5717 seconds]
512 26 25 29 34 44 142 222 242 [675425 samples, 5718 seconds]
1024 26 25 30 34 45 152 222 242 [710180 samples, 5719 seconds]
64 26 25 30 34 44 152 222 242 [749199 samples, 5720 seconds]
128 26 25 30 34 44 142 222 242 [787939 samples, 5721 seconds]
256 26 25 29 34 44 142 222 242 [825639 samples, 5722 seconds]
512 26 25 29 34 44 139 222 242 [862575 samples, 5723 seconds]
1024 26 25 30 34 44 142 222 242 [897232 samples, 5724 seconds]
64 26 25 30 34 44 142 222 242 [936291 samples, 5725 seconds]
128 26 25 30 34 44 139 222 242 [975007 samples, 5726 seconds]
256 26 25 29 34 44 142 222 242 [1012756 samples, 5727 seconds]
512 26 25 29 34 44 152 242 247 [1049651 samples, 5728 seconds]
1024 26 25 30 34 44 142 242 247 [1084427 samples, 5729 seconds]
64 26 25 30 34 44 152 242 247 [1123482 samples, 5730 seconds]
128 26 25 30 34 44 150 242 247 [1162200 samples, 5731 seconds]
256 26 25 30 34 44 152 242 247 [1199952 samples, 5732 seconds]
512 26 25 29 34 44 152 242 247 [1236849 samples, 5733 seconds]
1024 26 25 30 34 44 152 242 247 [1271594 samples, 5734 seconds]
64 26 25 30 34 44 152 242 247 [1310561 samples, 5735 seconds]
128 26 25 30 34 44 152 242 247 [1349328 samples, 5736 seconds]
256 26 25 30 34 44 152 242 247 [1387124 samples, 5737 seconds]
512 26 25 29 34 44 152 242 247 [1424086 samples, 5738 seconds]
1024 26 25 30 34 44 152 242 247 [1458926 samples, 5739 seconds]
64 26 25 30 34 44 152 242 247 [1497941 samples, 5740 seconds]
128 26 25 30 34 43 152 236 247 [1536663 samples, 5741 seconds]
256 26 25 30 34 43 152 236 247 [1574556 samples, 5742 seconds]
512 26 25 29 34 43 152 236 247 [1611497 samples, 5743 seconds]
1024 26 25 30 34 43 152 236 247 [1646229 samples, 5744 seconds]
64 26 25 30 34 43 152 236 247 [1685324 samples, 5745 seconds]
128 26 25 30 34 43 152 242 315 [1723905 samples, 5746 seconds]
256 26 25 30 34 43 152 242 315 [1761584 samples, 5747 seconds]
512 26 25 29 34 43 152 242 315 [1798527 samples, 5748 seconds]
1024 26 25 30 34 43 152 242 315 [1833110 samples, 5749 seconds]
64 26 25 30 34 43 152 242 315 [1872032 samples, 5750 seconds]
128 26 25 30 34 43 152 242 315 [1910556 samples, 5751 seconds]
256 26 25 30 34 43 152 242 315 [1948176 samples, 5752 seconds]
512 26 25 30 34 43 152 242 315 [1985084 samples, 5753 seconds]
1024 26 25 30 34 43 152 242 315 [2019904 samples, 5754 seconds]
64 26 25 30 34 43 152 242 315 [2058911 samples, 5755 seconds]
128 26 25 30 34 43 152 242 315 [2097530 samples, 5756 seconds]
256 26 25 30 34 43 152 242 315 [2135175 samples, 5757 seconds]
512 26 25 30 34 43 152 242 315 [2172140 samples, 5758 seconds]
1024 26 25 30 34 43 152 242 315 [2206933 samples, 5759 seconds]
64 26 25 30 34 43 162 242 315 [2246036 samples, 5760 seconds]
128 25 25 28 32 65 152 152 152 [38717 samples, 5761 seconds]
256 25 25 28 32 59 142 152 152 [76530 samples, 5762 seconds]
512 26 25 28 32 59 152 216 216 [113471 samples, 5763 seconds]
1024 26 25 30 35 58 181 216 216 [148215 samples, 5764 seconds]
64 26 25 30 34 46 152 216 216 [187229 samples, 5765 seconds]
128 26 25 29 34 43 152 216 216 [225868 samples, 5766 seconds]
256 26 25 29 33 46 142 216 216 [263668 samples, 5767 seconds]
512 26 25 29 33 43 142 216 216 [300544 samples, 5768 seconds]
1024 26 25 30 34 46 152 235 235 [335333 samples, 5769 seconds]
64 26 25 29 34 46 142 235 235 [374351 samples, 5770 seconds]
128 26 25 29 34 45 142 235 235 [413098 samples, 5771 seconds]
256 26 25 29 34 45 117 235 235 [450836 samples, 5772 seconds]
512 26 25 29 34 45 117 235 235 [487742 samples, 5773 seconds]
1024 26 25 30 34 45 117 216 235 [522498 samples, 5774 seconds]
64 26 25 29 34 45 117 229 235 [561594 samples, 5775 seconds]
128 26 25 29 34 45 117 229 235 [600353 samples, 5776 seconds]
256 26 25 29 34 44 127 229 235 [638177 samples, 5777 seconds]
512 26 25 29 34 43 117 229 235 [675097 samples, 5778 seconds]
1024 26 25 30 34 44 127 229 235 [709773 samples, 5779 seconds]
64 26 25 30 34 44 142 229 235 [748788 samples, 5780 seconds]
128 26 25 29 34 44 127 229 235 [787485 samples, 5781 seconds]
256 26 25 29 34 44 142 229 235 [825300 samples, 5782 seconds]
512 26 25 29 34 44 127 229 235 [862371 samples, 5783 seconds]
1024 26 25 30 34 45 127 229 235 [897114 samples, 5784 seconds]
64 26 25 30 34 45 127 229 235 [936169 samples, 5785 seconds]
128 26 25 30 34 45 126 229 235 [974836 samples, 5786 seconds]
256 26 25 29 34 45 126 229 235 [1012608 samples, 5787 seconds]
512 26 25 29 34 45 127 235 249 [1049535 samples, 5788 seconds]
1024 26 25 30 34 45 126 235 249 [1084285 samples, 5789 seconds]
64 26 25 30 34 45 126 235 249 [1123328 samples, 5790 seconds]
128 26 25 30 34 45 117 235 249 [1162057 samples, 5791 seconds]
256 26 25 29 34 45 126 235 249 [1199880 samples, 5792 seconds]
512 26 25 29 34 45 126 235 249 [1236770 samples, 5793 seconds]
1024 26 25 30 34 45 117 235 249 [1271472 samples, 5794 seconds]
64 26 25 30 34 45 117 235 249 [1310461 samples, 5795 seconds]
128 26 25 30 34 45 126 235 249 [1349099 samples, 5796 seconds]
256 26 25 29 34 45 126 235 249 [1386749 samples, 5797 seconds]
512 26 25 29 34 45 126 235 249 [1423615 samples, 5798 seconds]
1024 26 25 30 34 45 117 235 249 [1458232 samples, 5799 seconds]
64 26 25 30 34 45 117 235 249 [1497230 samples, 5800 seconds]
128 26 25 30 34 44 126 229 249 [1535854 samples, 5801 seconds]
256 26 25 30 34 44 126 229 249 [1573587 samples, 5802 seconds]
512 26 25 30 34 45 127 229 249 [1610565 samples, 5803 seconds]
1024 26 25 30 34 45 127 229 249 [1645434 samples, 5804 seconds]
64 26 25 30 34 45 126 229 249 [1684466 samples, 5805 seconds]
128 26 25 30 34 45 127 229 249 [1723059 samples, 5806 seconds]
256 26 25 30 34 45 126 229 249 [1760787 samples, 5807 seconds]
512 26 25 29 34 45 127 229 249 [1797653 samples, 5808 seconds]
1024 26 25 30 34 45 127 229 249 [1832246 samples, 5809 seconds]
64 26 25 30 34 45 126 229 249 [1871242 samples, 5810 seconds]
128 26 25 30 34 45 126 229 249 [1909832 samples, 5811 seconds]
256 26 25 30 34 45 126 229 249 [1947616 samples, 5812 seconds]
512 26 25 30 34 45 124 229 249 [1984597 samples, 5813 seconds]
1024 26 25 30 34 45 127 235 279 [2019279 samples, 5814 seconds]
64 26 25 30 34 45 127 235 279 [2058230 samples, 5815 seconds]
128 26 25 30 34 44 127 235 279 [2096817 samples, 5816 seconds]
256 26 25 30 34 44 127 235 279 [2134617 samples, 5817 seconds]
512 26 25 30 34 44 127 235 279 [2171381 samples, 5818 seconds]
1024 26 25 30 34 44 135 235 279 [2206044 samples, 5819 seconds]
64 26 25 30 34 44 142 235 279 [2245050 samples, 5820 seconds]
128 25 25 27 31 47 149 149 149 [38644 samples, 5821 seconds]
256 26 25 28 32 47 118 149 149 [76368 samples, 5822 seconds]
512 26 25 28 32 47 118 149 149 [113214 samples, 5823 seconds]
1024 26 25 30 35 47 118 149 149 [147632 samples, 5824 seconds]
64 26 25 30 35 45 105 149 149 [186573 samples, 5825 seconds]
128 26 25 30 35 45 105 149 149 [225156 samples, 5826 seconds]
256 26 25 30 34 45 105 149 149 [262796 samples, 5827 seconds]
512 26 25 30 34 45 118 229 229 [299560 samples, 5828 seconds]
1024 26 25 30 35 45 149 229 229 [334117 samples, 5829 seconds]
64 26 25 30 35 45 139 229 229 [373024 samples, 5830 seconds]
128 26 25 30 34 45 149 229 229 [411571 samples, 5831 seconds]
256 26 25 30 34 45 149 229 229 [449369 samples, 5832 seconds]
512 26 25 30 34 45 149 229 229 [486207 samples, 5833 seconds]
1024 26 25 30 34 45 149 202 229 [520853 samples, 5834 seconds]
64 26 25 30 34 45 139 202 229 [559838 samples, 5835 seconds]
128 26 25 30 34 45 139 202 229 [598500 samples, 5836 seconds]
256 26 25 30 34 45 139 202 229 [636151 samples, 5837 seconds]
512 26 25 30 34 45 133 202 229 [672982 samples, 5838 seconds]
1024 26 25 30 34 44 133 202 229 [707565 samples, 5839 seconds]
64 26 25 30 34 43 133 202 229 [746394 samples, 5840 seconds]
128 26 25 30 34 43 133 213 229 [784823 samples, 5841 seconds]
256 26 25 30 34 45 133 213 229 [822380 samples, 5842 seconds]
512 26 25 30 34 45 133 213 229 [859187 samples, 5843 seconds]
1024 26 25 30 34 45 149 213 229 [893835 samples, 5844 seconds]
64 26 25 30 34 45 149 213 229 [932874 samples, 5845 seconds]
128 26 25 30 34 45 139 213 229 [971460 samples, 5846 seconds]
256 26 25 30 34 45 147 213 229 [1009163 samples, 5847 seconds]
512 26 25 30 34 46 149 213 229 [1046009 samples, 5848 seconds]
1024 26 25 30 34 46 149 213 229 [1080648 samples, 5849 seconds]
64 26 25 30 34 46 150 213 229 [1119562 samples, 5850 seconds]
128 26 25 30 34 46 150 229 281 [1158124 samples, 5851 seconds]
256 26 25 30 34 46 150 229 281 [1195781 samples, 5852 seconds]
512 26 25 30 34 46 150 229 281 [1232601 samples, 5853 seconds]
1024 26 25 30 34 45 149 229 281 [1267313 samples, 5854 seconds]
64 26 25 30 34 46 149 229 281 [1306263 samples, 5855 seconds]
128 26 25 30 34 45 149 229 281 [1344956 samples, 5856 seconds]
256 26 25 30 34 45 147 229 281 [1382740 samples, 5857 seconds]
512 26 25 30 34 45 147 229 281 [1419648 samples, 5858 seconds]
1024 26 25 30 34 45 147 229 281 [1454452 samples, 5859 seconds]
64 26 25 30 34 45 149 238 281 [1493419 samples, 5860 seconds]
128 26 25 30 34 45 150 229 281 [1532038 samples, 5861 seconds]
256 26 25 30 34 45 150 238 281 [1569840 samples, 5862 seconds]
512 26 25 30 34 45 158 238 281 [1606891 samples, 5863 seconds]
1024 26 25 30 34 46 158 238 281 [1641646 samples, 5864 seconds]
64 26 25 30 34 46 158 238 281 [1680697 samples, 5865 seconds]
128 26 25 30 34 45 158 238 281 [1719372 samples, 5866 seconds]
256 26 25 30 34 45 150 238 281 [1757162 samples, 5867 seconds]
512 26 25 30 34 45 158 238 281 [1794049 samples, 5868 seconds]
1024 26 25 30 34 45 158 238 281 [1828707 samples, 5869 seconds]
64 26 25 30 34 46 150 238 281 [1867716 samples, 5870 seconds]
128 26 25 30 34 46 150 238 281 [1906383 samples, 5871 seconds]
256 26 25 30 34 46 150 238 281 [1944161 samples, 5872 seconds]
512 26 25 30 34 46 149 238 281 [1981140 samples, 5873 seconds]
1024 26 25 30 34 46 150 240 281 [2015869 samples, 5874 seconds]
64 26 25 30 34 46 149 240 281 [2054911 samples, 5875 seconds]
128 26 25 30 34 46 150 240 281 [2093544 samples, 5876 seconds]
256 26 25 30 34 46 158 240 281 [2131284 samples, 5877 seconds]
512 26 25 30 34 46 158 240 281 [2168075 samples, 5878 seconds]
1024 26 25 30 34 46 158 240 281 [2202788 samples, 5879 seconds]
64 26 25 30 34 46 158 240 281 [2241879 samples, 5880 seconds]
128 25 25 27 30 40 94 94 94 [38698 samples, 5881 seconds]
256 25 25 28 31 40 81 94 94 [76690 samples, 5882 seconds]
512 26 25 28 32 41 94 142 142 [113653 samples, 5883 seconds]
1024 26 25 30 34 43 142 179 179 [148354 samples, 5884 seconds]
64 26 25 30 34 42 104 179 179 [187404 samples, 5885 seconds]
128 26 25 29 33 42 142 240 240 [226060 samples, 5886 seconds]
256 26 25 29 33 42 104 240 240 [263957 samples, 5887 seconds]
512 26 25 29 33 42 104 240 240 [300925 samples, 5888 seconds]
1024 26 25 30 34 42 104 240 240 [335709 samples, 5889 seconds]
64 26 25 30 34 43 104 240 240 [374728 samples, 5890 seconds]
128 26 25 30 34 42 104 240 240 [413346 samples, 5891 seconds]
256 26 25 29 34 43 103 240 240 [451189 samples, 5892 seconds]
512 26 25 29 33 42 103 240 240 [488216 samples, 5893 seconds]
1024 26 25 30 34 42 104 179 240 [522938 samples, 5894 seconds]
64 26 25 30 34 43 103 179 240 [561982 samples, 5895 seconds]
128 26 25 30 34 43 131 202 240 [600699 samples, 5896 seconds]
256 26 25 30 34 43 131 202 240 [638489 samples, 5897 seconds]
512 26 25 29 34 43 104 202 240 [675434 samples, 5898 seconds]
1024 26 25 30 34 43 104 202 240 [710198 samples, 5899 seconds]
64 26 25 30 34 43 104 202 240 [749209 samples, 5900 seconds]
128 26 25 30 34 43 104 202 240 [787801 samples, 5901 seconds]
256 26 25 30 34 43 142 202 240 [825616 samples, 5902 seconds]
512 26 25 29 34 43 131 202 240 [862739 samples, 5903 seconds]
1024 26 25 30 34 44 145 202 240 [897567 samples, 5904 seconds]
64 26 25 30 34 43 145 202 240 [936703 samples, 5905 seconds]
128 26 25 30 34 44 142 202 240 [975469 samples, 5906 seconds]
256 26 25 29 34 44 145 228 240 [1013320 samples, 5907 seconds]
512 26 25 29 34 44 142 228 240 [1050286 samples, 5908 seconds]
1024 26 25 30 34 44 142 228 240 [1085035 samples, 5909 seconds]
64 26 25 30 34 44 142 228 240 [1123996 samples, 5910 seconds]
128 26 25 30 34 44 131 228 240 [1162603 samples, 5911 seconds]
256 26 25 30 34 44 131 228 240 [1200375 samples, 5912 seconds]
512 26 25 29 34 44 145 230 240 [1237169 samples, 5913 seconds]
1024 26 25 30 34 45 142 230 240 [1271872 samples, 5914 seconds]
64 26 25 30 34 44 142 230 240 [1310883 samples, 5915 seconds]
128 26 25 30 34 45 145 230 240 [1349579 samples, 5916 seconds]
256 26 25 30 34 45 145 230 240 [1387265 samples, 5917 seconds]
512 26 25 30 34 45 146 240 297 [1424066 samples, 5918 seconds]
1024 26 25 30 34 45 146 240 297 [1458789 samples, 5919 seconds]
64 26 25 30 34 45 146 240 297 [1497818 samples, 5920 seconds]
128 26 25 30 34 45 146 230 297 [1536529 samples, 5921 seconds]
256 26 25 30 34 45 146 240 297 [1574346 samples, 5922 seconds]
512 26 25 30 34 45 146 240 297 [1611307 samples, 5923 seconds]
1024 26 25 30 34 45 167 240 297 [1646036 samples, 5924 seconds]
64 26 25 30 34 45 167 240 297 [1685058 samples, 5925 seconds]
128 26 25 30 34 45 167 240 297 [1723721 samples, 5926 seconds]
256 26 25 30 34 45 146 240 297 [1761616 samples, 5927 seconds]
512 26 25 30 34 45 146 240 297 [1798580 samples, 5928 seconds]
1024 26 25 30 34 45 146 240 297 [1833408 samples, 5929 seconds]
64 26 25 30 34 45 146 240 297 [1872476 samples, 5930 seconds]
128 26 25 30 34 45 146 240 297 [1911243 samples, 5931 seconds]
256 26 25 30 34 45 146 240 297 [1949110 samples, 5932 seconds]
512 26 25 30 34 45 145 240 297 [1986148 samples, 5933 seconds]
1024 26 25 30 34 45 148 240 297 [2020982 samples, 5934 seconds]
64 26 25 30 34 45 146 240 297 [2060078 samples, 5935 seconds]
128 26 25 30 34 45 148 240 297 [2098688 samples, 5936 seconds]
256 26 25 30 34 45 148 240 297 [2136433 samples, 5937 seconds]
512 26 25 30 34 45 146 240 297 [2173374 samples, 5938 seconds]
1024 26 25 30 34 45 146 240 297 [2208113 samples, 5939 seconds]
64 26 25 30 34 45 148 240 297 [2247162 samples, 5940 seconds]
128 25 25 28 32 38 109 109 109 [38642 samples, 5941 seconds]
256 25 25 28 32 38 107 109 109 [76437 samples, 5942 seconds]
512 26 25 28 32 42 107 109 109 [113392 samples, 5943 seconds]
1024 26 25 30 34 49 172 205 205 [148036 samples, 5944 seconds]
64 26 25 30 34 52 166 205 205 [187080 samples, 5945 seconds]
128 26 25 30 34 56 167 205 205 [225757 samples, 5946 seconds]
256 26 25 29 34 52 167 205 205 [263589 samples, 5947 seconds]
512 26 25 29 33 49 172 235 235 [300669 samples, 5948 seconds]
1024 26 25 30 34 49 172 235 235 [335448 samples, 5949 seconds]
64 26 25 30 34 52 167 235 235 [374520 samples, 5950 seconds]
128 26 25 29 34 49 167 235 235 [413241 samples, 5951 seconds]
256 26 25 29 34 46 166 235 235 [451112 samples, 5952 seconds]
512 26 25 29 34 44 166 235 235 [488067 samples, 5953 seconds]
1024 26 25 30 34 46 167 235 240 [522745 samples, 5954 seconds]
64 26 25 30 34 44 166 235 240 [561781 samples, 5955 seconds]
128 26 25 30 34 44 167 235 240 [600513 samples, 5956 seconds]
256 26 25 29 34 44 167 235 240 [638390 samples, 5957 seconds]
512 26 25 29 34 44 166 235 240 [675438 samples, 5958 seconds]
1024 26 25 30 34 44 166 235 240 [710232 samples, 5959 seconds]
64 26 25 30 34 43 167 235 240 [749299 samples, 5960 seconds]
128 26 25 30 34 43 166 235 240 [788036 samples, 5961 seconds]
256 26 25 29 34 44 166 235 240 [825888 samples, 5962 seconds]
512 26 25 29 34 44 138 235 240 [862890 samples, 5963 seconds]
1024 26 25 30 34 44 138 235 240 [897758 samples, 5964 seconds]
64 26 25 30 34 44 138 235 240 [936839 samples, 5965 seconds]
128 26 25 30 34 44 138 235 240 [975550 samples, 5966 seconds]
256 26 25 29 34 44 155 235 240 [1013409 samples, 5967 seconds]
512 26 25 29 34 44 151 235 240 [1050391 samples, 5968 seconds]
1024 26 25 30 34 44 151 235 240 [1084987 samples, 5969 seconds]
64 26 25 30 34 44 151 235 240 [1124032 samples, 5970 seconds]
128 26 25 30 34 44 151 235 240 [1162785 samples, 5971 seconds]
256 26 25 30 34 44 151 235 240 [1200637 samples, 5972 seconds]
512 26 25 30 34 44 151 235 240 [1237632 samples, 5973 seconds]
1024 26 25 30 34 43 151 235 240 [1272356 samples, 5974 seconds]
64 26 25 30 34 44 151 235 240 [1311273 samples, 5975 seconds]
128 26 25 30 34 44 151 235 240 [1349978 samples, 5976 seconds]
256 26 25 30 34 44 147 235 240 [1387850 samples, 5977 seconds]
512 26 25 30 34 44 151 235 240 [1424947 samples, 5978 seconds]
1024 26 25 30 34 44 151 235 240 [1459731 samples, 5979 seconds]
64 26 25 30 34 44 151 235 240 [1498833 samples, 5980 seconds]
128 26 25 30 34 44 151 228 240 [1537499 samples, 5981 seconds]
256 26 25 30 34 44 151 228 240 [1575262 samples, 5982 seconds]
512 26 25 30 34 44 151 228 240 [1612228 samples, 5983 seconds]
1024 26 25 30 34 44 151 228 240 [1647000 samples, 5984 seconds]
64 26 25 30 34 44 147 228 240 [1685952 samples, 5985 seconds]
128 26 25 30 34 44 147 228 240 [1724544 samples, 5986 seconds]
256 26 25 30 34 44 143 228 240 [1762267 samples, 5987 seconds]
512 26 25 30 34 44 143 228 240 [1799180 samples, 5988 seconds]
1024 26 25 30 34 44 147 235 265 [1833831 samples, 5989 seconds]
64 26 25 30 34 44 143 235 265 [1872833 samples, 5990 seconds]
128 26 25 30 34 44 143 235 265 [1911460 samples, 5991 seconds]
256 26 25 30 34 44 143 235 265 [1949291 samples, 5992 seconds]
512 26 25 30 34 44 142 235 265 [1986323 samples, 5993 seconds]
1024 26 25 30 34 44 147 235 265 [2020992 samples, 5994 seconds]
64 26 25 30 34 44 143 235 265 [2060102 samples, 5995 seconds]
128 26 25 30 34 44 143 235 265 [2098875 samples, 5996 seconds]
256 26 25 30 34 44 143 235 265 [2136766 samples, 5997 seconds]
512 26 25 30 34 44 143 235 265 [2173717 samples, 5998 seconds]
1024 26 25 30 34 44 143 235 265 [2208394 samples, 5999 seconds]
64 26 25 30 34 44 143 235 265 [2247399 samples, 6000 seconds]
128 25 25 27 32 41 130 130 130 [38694 samples, 6001 seconds]
256 25 25 28 32 41 136 220 220 [76563 samples, 6002 seconds]
512 26 25 28 33 43 215 220 220 [113522 samples, 6003 seconds]
1024 26 25 30 35 44 220 257 257 [148266 samples, 6004 seconds]
64 26 25 30 34 42 215 257 257 [187388 samples, 6005 seconds]
128 26 25 29 34 42 215 257 257 [226054 samples, 6006 seconds]
256 26 25 29 34 43 154 257 257 [263881 samples, 6007 seconds]
512 26 25 29 34 43 215 257 257 [300811 samples, 6008 seconds]
1024 26 25 30 35 44 215 257 257 [335489 samples, 6009 seconds]
64 26 25 30 35 44 210 257 257 [374696 samples, 6010 seconds]
128 26 25 30 34 44 210 257 257 [413480 samples, 6011 seconds]
256 26 25 30 34 43 171 257 257 [451529 samples, 6012 seconds]
512 26 25 29 34 43 171 257 257 [488686 samples, 6013 seconds]
1024 26 25 30 35 43 175 231 257 [523564 samples, 6014 seconds]
64 26 25 30 35 43 175 231 257 [562615 samples, 6015 seconds]
128 26 25 30 35 43 195 231 257 [601287 samples, 6016 seconds]
256 26 25 29 35 43 195 231 257 [639219 samples, 6017 seconds]
512 26 25 29 34 43 175 231 257 [676248 samples, 6018 seconds]
1024 26 25 30 35 43 175 231 257 [710960 samples, 6019 seconds]
64 26 25 30 35 43 175 231 257 [749983 samples, 6020 seconds]
128 26 25 30 35 43 171 231 257 [788653 samples, 6021 seconds]
256 26 25 30 34 43 171 231 257 [826371 samples, 6022 seconds]
512 26 25 29 34 43 154 231 257 [863335 samples, 6023 seconds]
1024 26 25 30 35 44 171 231 257 [898029 samples, 6024 seconds]
64 26 25 30 34 44 171 231 257 [937029 samples, 6025 seconds]
128 26 25 30 34 43 159 231 257 [975673 samples, 6026 seconds]
256 26 25 30 34 44 159 231 257 [1013462 samples, 6027 seconds]
512 26 25 29 34 43 154 231 257 [1050516 samples, 6028 seconds]
1024 26 25 30 35 44 154 231 257 [1085350 samples, 6029 seconds]
64 26 25 30 34 44 154 231 257 [1124436 samples, 6030 seconds]
128 26 25 30 34 43 148 231 257 [1163140 samples, 6031 seconds]
256 26 25 30 34 43 148 231 257 [1200857 samples, 6032 seconds]
512 26 25 29 34 43 154 231 257 [1237778 samples, 6033 seconds]
1024 26 25 30 34 43 148 231 257 [1272494 samples, 6034 seconds]
64 26 25 30 34 43 148 231 257 [1311461 samples, 6035 seconds]
128 26 25 30 34 43 144 231 257 [1350135 samples, 6036 seconds]
256 26 25 30 34 43 148 231 257 [1387877 samples, 6037 seconds]
512 26 25 30 34 43 148 231 257 [1424757 samples, 6038 seconds]
1024 26 25 30 34 44 144 231 257 [1459584 samples, 6039 seconds]
64 26 25 30 34 44 148 231 257 [1498680 samples, 6040 seconds]
128 26 25 30 34 44 148 227 257 [1537405 samples, 6041 seconds]
256 26 25 30 34 44 148 227 257 [1575226 samples, 6042 seconds]
512 26 25 30 34 44 148 227 257 [1612241 samples, 6043 seconds]
1024 26 25 30 34 44 148 227 257 [1646999 samples, 6044 seconds]
64 26 25 30 34 44 148 227 257 [1686112 samples, 6045 seconds]
128 26 25 30 34 44 148 227 257 [1724775 samples, 6046 seconds]
256 26 25 30 34 44 144 227 257 [1762561 samples, 6047 seconds]
512 26 25 30 34 44 144 227 257 [1799439 samples, 6048 seconds]
1024 26 25 30 34 44 144 227 257 [1834281 samples, 6049 seconds]
64 26 25 30 34 44 144 227 257 [1873431 samples, 6050 seconds]
128 26 25 30 34 44 148 227 257 [1912177 samples, 6051 seconds]
256 26 25 30 34 44 148 231 257 [1949926 samples, 6052 seconds]
512 26 25 30 34 44 148 231 257 [1986863 samples, 6053 seconds]
1024 26 25 30 34 44 148 241 257 [2021689 samples, 6054 seconds]
64 26 25 30 34 44 148 241 257 [2060844 samples, 6055 seconds]
128 26 25 30 34 44 148 241 257 [2099610 samples, 6056 seconds]
256 26 25 30 34 44 148 241 257 [2137510 samples, 6057 seconds]
512 26 25 30 34 44 144 241 257 [2174512 samples, 6058 seconds]
1024 26 25 30 35 44 148 253 257 [2209331 samples, 6059 seconds]
64 26 25 30 35 44 148 253 257 [2248439 samples, 6060 seconds]
128 25 25 27 33 45 111 111 111 [38763 samples, 6061 seconds]
256 25 25 28 34 42 105 111 111 [76613 samples, 6062 seconds]
512 26 25 28 33 42 111 190 190 [113592 samples, 6063 seconds]
1024 26 25 30 35 44 111 190 190 [148459 samples, 6064 seconds]
64 26 25 29 35 43 105 190 190 [187754 samples, 6065 seconds]
128 26 25 29 35 44 111 190 190 [226571 samples, 6066 seconds]
256 26 25 29 35 43 111 190 190 [264565 samples, 6067 seconds]
512 26 25 29 35 44 184 240 240 [301557 samples, 6068 seconds]
1024 26 25 30 35 45 190 250 250 [336351 samples, 6069 seconds]
64 26 25 29 35 44 184 250 250 [375578 samples, 6070 seconds]
128 26 25 29 35 45 184 250 250 [414411 samples, 6071 seconds]
256 26 25 29 35 44 173 250 250 [452410 samples, 6072 seconds]
512 26 25 29 36 46 184 250 250 [489472 samples, 6073 seconds]
1024 26 25 30 36 46 184 240 250 [524515 samples, 6074 seconds]
64 26 25 29 36 46 173 240 250 [563737 samples, 6075 seconds]
128 26 25 29 36 46 184 250 267 [602518 samples, 6076 seconds]
256 26 25 29 36 46 190 250 267 [640475 samples, 6077 seconds]
512 26 25 29 36 46 184 250 267 [677657 samples, 6078 seconds]
1024 26 25 29 36 46 184 250 267 [712591 samples, 6079 seconds]
64 26 25 29 36 45 173 250 267 [751755 samples, 6080 seconds]
128 26 25 29 36 45 173 250 267 [790494 samples, 6081 seconds]
256 26 25 29 36 46 173 250 267 [828371 samples, 6082 seconds]
512 26 25 29 36 46 169 250 267 [865469 samples, 6083 seconds]
1024 26 25 29 36 46 169 250 267 [900378 samples, 6084 seconds]
64 26 25 29 36 46 169 250 267 [939550 samples, 6085 seconds]
128 26 25 29 36 46 169 250 267 [978341 samples, 6086 seconds]
256 26 25 29 36 46 169 250 267 [1016293 samples, 6087 seconds]
512 26 25 29 36 45 169 250 267 [1053455 samples, 6088 seconds]
1024 26 25 29 36 46 169 250 267 [1088281 samples, 6089 seconds]
64 26 25 29 36 45 169 250 267 [1127534 samples, 6090 seconds]
128 26 25 29 36 45 163 250 267 [1166505 samples, 6091 seconds]
256 26 25 29 36 45 163 250 267 [1204624 samples, 6092 seconds]
512 26 25 29 36 45 169 250 267 [1241778 samples, 6093 seconds]
1024 26 25 29 36 45 163 250 267 [1276697 samples, 6094 seconds]
64 26 25 29 36 45 163 250 267 [1315837 samples, 6095 seconds]
128 26 25 29 36 45 159 250 267 [1354670 samples, 6096 seconds]
256 26 25 29 36 45 159 250 267 [1392604 samples, 6097 seconds]
512 26 25 29 36 45 159 250 267 [1429637 samples, 6098 seconds]
1024 26 25 30 36 45 161 250 267 [1464390 samples, 6099 seconds]
64 26 25 29 36 45 161 240 267 [1503535 samples, 6100 seconds]
128 26 25 29 36 45 161 240 267 [1542259 samples, 6101 seconds]
256 26 25 29 36 45 161 240 267 [1580183 samples, 6102 seconds]
512 26 25 29 36 45 163 240 267 [1617296 samples, 6103 seconds]
1024 26 25 29 36 45 161 240 267 [1652199 samples, 6104 seconds]
64 26 25 29 35 45 163 250 267 [1691322 samples, 6105 seconds]
128 26 25 29 35 45 163 250 267 [1730072 samples, 6106 seconds]
256 26 25 29 35 45 163 257 267 [1768037 samples, 6107 seconds]
512 26 25 29 35 45 163 257 267 [1804981 samples, 6108 seconds]
1024 26 25 29 35 45 163 257 267 [1839894 samples, 6109 seconds]
64 26 25 29 35 45 163 257 267 [1879036 samples, 6110 seconds]
128 26 25 29 35 45 163 257 267 [1917825 samples, 6111 seconds]
256 26 25 29 35 45 161 257 267 [1955827 samples, 6112 seconds]
512 26 25 29 35 45 161 257 267 [1992968 samples, 6113 seconds]
1024 26 25 29 35 45 161 257 267 [2027857 samples, 6114 seconds]
64 26 25 29 35 45 161 257 267 [2066987 samples, 6115 seconds]
128 26 25 29 35 45 161 257 267 [2105716 samples, 6116 seconds]
256 26 25 29 35 45 161 257 267 [2143677 samples, 6117 seconds]
512 26 25 29 35 45 161 257 267 [2180793 samples, 6118 seconds]
1024 26 25 29 35 45 161 257 267 [2215707 samples, 6119 seconds]
64 26 25 29 35 45 159 257 267 [2254958 samples, 6120 seconds]
128 25 25 27 31 36 90 90 90 [38875 samples, 6121 seconds]
256 25 25 28 31 36 90 90 90 [76784 samples, 6122 seconds]
512 26 25 28 31 37 90 90 90 [113880 samples, 6123 seconds]
1024 26 25 30 33 40 90 177 177 [148759 samples, 6124 seconds]
64 26 25 29 33 40 99 177 177 [187897 samples, 6125 seconds]
128 26 25 29 33 40 110 177 177 [226702 samples, 6126 seconds]
256 26 25 29 33 40 99 177 177 [264665 samples, 6127 seconds]
512 26 25 29 33 40 99 177 177 [301743 samples, 6128 seconds]
1024 26 25 30 33 40 99 177 177 [336520 samples, 6129 seconds]
64 26 25 29 33 40 99 200 200 [375625 samples, 6130 seconds]
128 26 25 29 33 40 110 246 246 [414493 samples, 6131 seconds]
256 26 25 29 33 40 110 246 246 [452468 samples, 6132 seconds]
512 26 25 29 33 40 110 246 246 [489607 samples, 6133 seconds]
1024 26 25 29 33 40 177 223 246 [524594 samples, 6134 seconds]
64 26 25 29 33 40 177 246 254 [563813 samples, 6135 seconds]
128 26 25 29 33 40 177 246 254 [602644 samples, 6136 seconds]
256 26 25 29 33 41 177 246 254 [640709 samples, 6137 seconds]
512 26 25 29 33 42 169 246 254 [677842 samples, 6138 seconds]
1024 26 25 29 34 42 169 246 254 [712678 samples, 6139 seconds]
64 26 25 29 34 42 169 246 254 [751854 samples, 6140 seconds]
128 26 25 29 33 42 169 246 254 [790609 samples, 6141 seconds]
256 26 25 29 33 42 177 246 254 [828441 samples, 6142 seconds]
512 26 25 29 33 43 177 246 254 [865394 samples, 6143 seconds]
1024 26 25 30 34 43 182 246 254 [900174 samples, 6144 seconds]
64 26 25 29 34 43 182 246 254 [939408 samples, 6145 seconds]
128 26 25 29 34 43 177 246 254 [978274 samples, 6146 seconds]
256 26 25 29 34 43 177 246 254 [1016104 samples, 6147 seconds]
512 26 25 29 34 44 170 246 254 [1053040 samples, 6148 seconds]
1024 26 25 30 34 44 170 246 254 [1087830 samples, 6149 seconds]
64 26 25 29 34 44 170 246 254 [1127101 samples, 6150 seconds]
128 26 25 29 34 43 169 246 254 [1166025 samples, 6151 seconds]
256 26 25 29 34 43 169 246 254 [1204141 samples, 6152 seconds]
512 26 25 29 34 43 170 246 254 [1241383 samples, 6153 seconds]
1024 26 25 29 34 43 169 246 254 [1276295 samples, 6154 seconds]
64 26 25 29 34 43 169 246 254 [1315427 samples, 6155 seconds]
128 26 25 29 34 43 169 246 254 [1354292 samples, 6156 seconds]
256 26 25 29 34 43 169 246 254 [1392360 samples, 6157 seconds]
512 26 25 29 34 43 169 246 254 [1429566 samples, 6158 seconds]
1024 26 25 29 34 43 149 246 254 [1464563 samples, 6159 seconds]
64 26 25 29 34 43 169 229 254 [1503831 samples, 6160 seconds]
128 26 25 29 34 43 169 229 254 [1542781 samples, 6161 seconds]
256 26 25 29 34 43 149 229 254 [1580906 samples, 6162 seconds]
512 26 25 29 34 43 169 232 254 [1618191 samples, 6163 seconds]
1024 26 25 29 34 43 149 232 254 [1653158 samples, 6164 seconds]
64 26 25 29 34 43 169 232 254 [1692431 samples, 6165 seconds]
128 26 25 29 34 43 169 232 254 [1731349 samples, 6166 seconds]
256 26 25 29 34 43 169 232 254 [1769427 samples, 6167 seconds]
512 26 25 29 34 43 169 232 254 [1806465 samples, 6168 seconds]
1024 26 25 29 34 44 169 232 254 [1841362 samples, 6169 seconds]
64 26 25 29 34 44 169 232 254 [1880530 samples, 6170 seconds]
128 26 25 29 34 44 170 232 254 [1919365 samples, 6171 seconds]
256 26 25 29 34 43 169 232 254 [1957355 samples, 6172 seconds]
512 26 25 29 34 43 169 232 254 [1994451 samples, 6173 seconds]
1024 26 25 29 34 44 169 232 254 [2029260 samples, 6174 seconds]
64 26 25 29 34 44 169 232 254 [2068282 samples, 6175 seconds]
128 26 25 29 34 43 169 232 254 [2107031 samples, 6176 seconds]
256 26 25 29 34 43 169 232 254 [2144936 samples, 6177 seconds]
512 26 25 29 34 43 169 236 254 [2181919 samples, 6178 seconds]
1024 26 25 29 34 44 169 236 254 [2216704 samples, 6179 seconds]
64 26 25 29 34 43 149 236 254 [2255890 samples, 6180 seconds]
128 25 25 27 32 41 97 97 97 [38844 samples, 6181 seconds]
256 25 25 28 34 42 97 111 111 [76852 samples, 6182 seconds]
512 26 25 28 34 42 97 111 111 [114022 samples, 6183 seconds]
1024 26 25 30 36 44 111 202 202 [148900 samples, 6184 seconds]
64 26 25 29 36 43 97 202 202 [188018 samples, 6185 seconds]
128 25 25 29 35 44 111 204 204 [226766 samples, 6186 seconds]
256 26 25 29 35 44 111 240 240 [264659 samples, 6187 seconds]
512 26 25 29 35 44 202 240 240 [301704 samples, 6188 seconds]
1024 26 25 30 36 44 204 240 240 [336619 samples, 6189 seconds]
64 26 25 29 36 44 202 240 240 [375879 samples, 6190 seconds]
128 26 25 29 36 44 202 240 240 [414740 samples, 6191 seconds]
256 26 25 29 36 44 190 240 240 [452649 samples, 6192 seconds]
512 26 25 29 36 44 190 240 240 [489801 samples, 6193 seconds]
1024 26 25 29 36 44 190 231 240 [524692 samples, 6194 seconds]
64 26 25 29 36 44 146 231 240 [563908 samples, 6195 seconds]
128 26 25 29 36 43 146 231 240 [602722 samples, 6196 seconds]
256 26 25 29 36 43 146 231 240 [640737 samples, 6197 seconds]
512 26 25 29 36 44 146 231 240 [677841 samples, 6198 seconds]
1024 26 25 29 36 44 185 231 240 [712786 samples, 6199 seconds]
64 26 25 29 36 44 146 231 240 [751894 samples, 6200 seconds]
128 26 25 29 36 44 165 231 240 [790729 samples, 6201 seconds]
256 26 25 29 36 44 165 231 240 [828734 samples, 6202 seconds]
512 26 25 29 36 44 146 231 240 [865855 samples, 6203 seconds]
1024 26 25 29 36 45 165 231 240 [900717 samples, 6204 seconds]
64 26 25 29 36 45 185 231 240 [939813 samples, 6205 seconds]
128 26 25 29 36 45 165 231 240 [978516 samples, 6206 seconds]
256 26 25 29 36 45 185 231 240 [1016440 samples, 6207 seconds]
512 26 25 29 35 45 165 231 240 [1053511 samples, 6208 seconds]
1024 26 25 29 36 45 165 231 240 [1088373 samples, 6209 seconds]
64 26 25 29 35 45 165 231 240 [1127513 samples, 6210 seconds]
128 26 25 29 35 45 164 231 240 [1166252 samples, 6211 seconds]
256 26 25 29 35 45 165 231 240 [1204264 samples, 6212 seconds]
512 26 25 29 35 45 165 231 240 [1241338 samples, 6213 seconds]
1024 26 25 29 35 45 185 240 241 [1276222 samples, 6214 seconds]
64 26 25 29 35 45 186 240 241 [1315293 samples, 6215 seconds]
128 26 25 29 35 45 185 240 241 [1354087 samples, 6216 seconds]
256 26 25 29 35 45 185 240 241 [1392015 samples, 6217 seconds]
512 26 25 29 35 45 186 240 241 [1429094 samples, 6218 seconds]
1024 26 25 29 35 45 186 240 241 [1463962 samples, 6219 seconds]
64 26 25 29 35 45 186 231 241 [1503116 samples, 6220 seconds]
128 26 25 29 35 45 186 231 241 [1541900 samples, 6221 seconds]
256 26 25 29 35 45 185 231 241 [1579770 samples, 6222 seconds]
512 26 25 29 35 45 186 231 241 [1616818 samples, 6223 seconds]
1024 26 25 29 36 45 185 231 241 [1651481 samples, 6224 seconds]
64 26 25 29 35 45 185 231 241 [1690535 samples, 6225 seconds]
128 26 25 29 35 45 185 231 241 [1729227 samples, 6226 seconds]
256 26 25 29 35 45 165 231 241 [1767126 samples, 6227 seconds]
512 26 25 29 35 45 185 231 241 [1804208 samples, 6228 seconds]
1024 26 25 29 35 45 186 231 241 [1839042 samples, 6229 seconds]
64 26 25 29 35 45 185 231 241 [1878197 samples, 6230 seconds]
128 26 25 29 35 45 185 231 241 [1916952 samples, 6231 seconds]
256 26 25 29 35 45 185 231 241 [1954811 samples, 6232 seconds]
512 26 25 29 35 45 186 231 241 [1991820 samples, 6233 seconds]
1024 26 25 29 35 45 186 231 241 [2026598 samples, 6234 seconds]
64 26 25 29 35 45 186 231 241 [2065708 samples, 6235 seconds]
128 26 25 29 35 45 190 240 241 [2104522 samples, 6236 seconds]
256 26 25 29 35 45 192 240 245 [2142412 samples, 6237 seconds]
512 26 25 29 35 45 190 240 245 [2179480 samples, 6238 seconds]
1024 26 25 30 35 45 192 240 245 [2214234 samples, 6239 seconds]
64 26 25 29 35 45 190 240 245 [2253446 samples, 6240 seconds]
128 25 25 27 31 37 101 101 101 [38838 samples, 6241 seconds]
256 25 25 28 32 42 90 101 101 [76861 samples, 6242 seconds]
512 26 25 28 33 42 91 101 101 [114058 samples, 6243 seconds]
1024 26 25 30 36 44 119 246 246 [148964 samples, 6244 seconds]
64 26 25 29 35 44 119 246 246 [188216 samples, 6245 seconds]
128 25 25 29 35 44 119 246 246 [227075 samples, 6246 seconds]
256 26 25 29 35 44 113 246 246 [265015 samples, 6247 seconds]
512 26 25 29 35 44 113 246 246 [302127 samples, 6248 seconds]
1024 26 25 29 36 44 213 246 246 [337091 samples, 6249 seconds]
64 26 25 29 35 44 119 246 246 [376298 samples, 6250 seconds]
128 26 25 29 35 44 203 246 246 [415253 samples, 6251 seconds]
256 26 25 29 35 44 119 246 246 [453307 samples, 6252 seconds]
512 26 25 29 35 44 177 246 246 [490436 samples, 6253 seconds]
1024 26 25 29 35 44 177 220 246 [525296 samples, 6254 seconds]
64 26 25 29 35 44 130 220 246 [564467 samples, 6255 seconds]
128 26 25 29 35 44 169 220 246 [603300 samples, 6256 seconds]
256 26 25 29 35 44 169 220 246 [641328 samples, 6257 seconds]
512 26 25 29 35 44 130 220 246 [678504 samples, 6258 seconds]
1024 26 25 29 35 44 130 220 246 [713396 samples, 6259 seconds]
64 26 25 29 35 44 130 246 249 [752624 samples, 6260 seconds]
128 26 25 29 35 44 149 246 249 [791451 samples, 6261 seconds]
256 26 25 29 35 44 149 246 249 [829474 samples, 6262 seconds]
512 26 25 29 35 44 132 246 249 [866594 samples, 6263 seconds]
1024 26 25 29 35 45 132 246 249 [901593 samples, 6264 seconds]
64 26 25 29 35 44 149 246 249 [940702 samples, 6265 seconds]
128 26 25 29 35 44 149 246 249 [979525 samples, 6266 seconds]
256 26 25 29 35 44 149 246 249 [1017552 samples, 6267 seconds]
512 26 25 29 35 44 149 246 249 [1054719 samples, 6268 seconds]
1024 26 25 29 35 44 151 246 249 [1089681 samples, 6269 seconds]
64 26 25 29 35 45 151 246 249 [1128814 samples, 6270 seconds]
128 26 25 29 35 44 149 246 249 [1167632 samples, 6271 seconds]
256 26 25 29 35 44 151 246 249 [1205572 samples, 6272 seconds]
512 26 25 29 35 44 151 246 249 [1242631 samples, 6273 seconds]
1024 26 25 29 35 44 158 246 249 [1277424 samples, 6274 seconds]
64 26 25 29 35 44 158 246 249 [1316573 samples, 6275 seconds]
128 26 25 29 35 44 151 246 249 [1355402 samples, 6276 seconds]
256 26 25 29 35 44 156 246 249 [1393327 samples, 6277 seconds]
512 26 25 29 35 44 156 246 249 [1430267 samples, 6278 seconds]
1024 26 25 29 35 44 151 246 249 [1465204 samples, 6279 seconds]
64 26 25 29 35 44 151 246 249 [1504331 samples, 6280 seconds]
128 26 25 29 35 44 151 246 249 [1543159 samples, 6281 seconds]
256 26 25 29 35 45 149 246 249 [1581010 samples, 6282 seconds]
512 26 25 29 35 45 156 246 309 [1618067 samples, 6283 seconds]
1024 26 25 29 35 45 156 246 309 [1652699 samples, 6284 seconds]
64 26 25 29 35 45 156 246 309 [1691830 samples, 6285 seconds]
128 26 25 29 35 45 156 246 309 [1730565 samples, 6286 seconds]
256 26 25 29 35 45 156 246 309 [1768468 samples, 6287 seconds]
512 26 25 29 35 45 158 246 309 [1805497 samples, 6288 seconds]
1024 26 25 29 35 45 158 246 309 [1840227 samples, 6289 seconds]
64 26 25 29 35 45 156 246 309 [1879296 samples, 6290 seconds]
128 26 25 29 35 45 156 246 309 [1918048 samples, 6291 seconds]
256 26 25 29 35 45 151 246 309 [1955926 samples, 6292 seconds]
512 26 25 29 35 45 156 246 309 [1992937 samples, 6293 seconds]
1024 26 25 29 35 45 156 249 309 [2027718 samples, 6294 seconds]
64 26 25 29 35 45 156 249 309 [2066916 samples, 6295 seconds]
128 26 25 29 35 45 156 249 309 [2105707 samples, 6296 seconds]
256 26 25 29 35 45 156 249 309 [2143615 samples, 6297 seconds]
512 26 25 29 35 45 151 249 309 [2180747 samples, 6298 seconds]
1024 26 25 29 35 45 151 249 309 [2215633 samples, 6299 seconds]
64 26 25 29 35 45 150 249 309 [2254633 samples, 6300 seconds]
128 25 25 28 35 44 183 183 183 [38702 samples, 6301 seconds]
256 25 25 28 35 43 163 183 183 [76644 samples, 6302 seconds]
512 26 25 28 35 43 163 183 183 [113760 samples, 6303 seconds]
1024 26 25 30 36 45 227 229 229 [148685 samples, 6304 seconds]
64 26 25 29 36 46 183 229 229 [187855 samples, 6305 seconds]
128 26 25 29 35 45 227 261 261 [226598 samples, 6306 seconds]
256 26 25 29 35 45 183 261 261 [264577 samples, 6307 seconds]
512 26 25 29 35 46 197 261 261 [301529 samples, 6308 seconds]
1024 26 25 30 36 54 197 261 261 [336168 samples, 6309 seconds]
64 26 25 30 36 50 183 261 261 [375122 samples, 6310 seconds]
128 26 25 30 36 49 183 261 261 [413819 samples, 6311 seconds]
256 26 25 30 36 48 171 261 261 [451681 samples, 6312 seconds]
512 26 25 30 36 48 171 261 261 [488727 samples, 6313 seconds]
1024 26 25 30 36 48 171 229 261 [523614 samples, 6314 seconds]
64 26 25 30 36 47 163 229 261 [562792 samples, 6315 seconds]
128 26 25 30 36 47 163 229 261 [601664 samples, 6316 seconds]
256 26 25 30 36 47 163 229 261 [639617 samples, 6317 seconds]
512 26 25 30 36 47 126 229 261 [676733 samples, 6318 seconds]
1024 26 25 30 36 47 126 229 261 [711475 samples, 6319 seconds]
64 26 25 30 36 46 126 251 261 [750608 samples, 6320 seconds]
128 26 25 30 36 46 163 251 261 [789400 samples, 6321 seconds]
256 26 25 30 36 46 169 251 261 [827292 samples, 6322 seconds]
512 26 25 30 36 46 163 251 261 [864239 samples, 6323 seconds]
1024 26 25 30 36 46 169 251 261 [899129 samples, 6324 seconds]
64 26 25 30 36 46 169 251 261 [938265 samples, 6325 seconds]
128 26 25 30 36 45 163 251 261 [977093 samples, 6326 seconds]
256 26 25 30 36 46 169 251 261 [1014946 samples, 6327 seconds]
512 26 25 30 36 46 163 251 261 [1051790 samples, 6328 seconds]
1024 26 25 30 36 46 163 251 261 [1086547 samples, 6329 seconds]
64 26 25 30 36 46 163 251 261 [1125628 samples, 6330 seconds]
128 26 25 30 36 46 163 251 261 [1164358 samples, 6331 seconds]
256 26 25 30 36 46 163 251 261 [1202235 samples, 6332 seconds]
512 26 25 30 36 45 163 251 261 [1239222 samples, 6333 seconds]
1024 26 25 30 36 45 139 251 261 [1273976 samples, 6334 seconds]
64 26 25 30 36 45 163 251 261 [1312979 samples, 6335 seconds]
128 26 25 30 36 45 163 251 261 [1351551 samples, 6336 seconds]
256 26 25 30 36 45 171 251 261 [1389363 samples, 6337 seconds]
512 26 25 30 36 45 171 251 261 [1426418 samples, 6338 seconds]
1024 26 25 30 36 45 169 251 261 [1461310 samples, 6339 seconds]
64 26 25 30 36 45 171 250 261 [1500496 samples, 6340 seconds]
128 26 25 30 36 45 171 250 261 [1539264 samples, 6341 seconds]
256 26 25 30 36 45 171 250 261 [1577120 samples, 6342 seconds]
512 26 25 30 36 45 171 250 261 [1614171 samples, 6343 seconds]
1024 26 25 30 36 45 171 250 261 [1648965 samples, 6344 seconds]
64 26 25 30 36 45 169 250 261 [1688008 samples, 6345 seconds]
128 26 25 30 36 45 169 250 261 [1726707 samples, 6346 seconds]
256 26 25 30 36 45 163 250 261 [1764565 samples, 6347 seconds]
512 26 25 30 36 45 163 250 261 [1801509 samples, 6348 seconds]
1024 26 25 30 36 45 169 251 263 [1836377 samples, 6349 seconds]
64 26 25 30 36 45 163 251 263 [1875452 samples, 6350 seconds]
128 26 25 30 35 45 163 251 263 [1914140 samples, 6351 seconds]
256 26 25 30 35 45 163 251 263 [1952093 samples, 6352 seconds]
512 26 25 29 35 45 163 251 263 [1989210 samples, 6353 seconds]
1024 26 25 30 36 45 171 251 263 [2024086 samples, 6354 seconds]
64 26 25 30 35 45 169 251 263 [2063240 samples, 6355 seconds]
128 26 25 30 35 45 169 251 263 [2101966 samples, 6356 seconds]
256 26 25 29 35 45 169 251 263 [2140050 samples, 6357 seconds]
512 26 25 29 35 45 163 251 263 [2177237 samples, 6358 seconds]
1024 26 25 30 35 45 169 251 263 [2212017 samples, 6359 seconds]
64 26 25 30 35 45 163 251 263 [2251202 samples, 6360 seconds]
128 25 25 27 34 42 103 103 103 [38771 samples, 6361 seconds]
256 25 25 28 35 42 103 230 230 [76631 samples, 6362 seconds]
512 26 25 28 35 43 230 235 235 [113688 samples, 6363 seconds]
1024 26 25 30 36 44 230 235 235 [148626 samples, 6364 seconds]
64 26 25 29 36 44 113 235 235 [187743 samples, 6365 seconds]
128 26 25 29 35 44 113 235 235 [226492 samples, 6366 seconds]
256 26 25 29 35 45 113 238 238 [264276 samples, 6367 seconds]
512 26 25 29 35 44 220 238 238 [301268 samples, 6368 seconds]
1024 26 25 29 36 44 220 238 238 [336168 samples, 6369 seconds]
64 26 25 29 36 44 137 238 238 [375239 samples, 6370 seconds]
128 26 25 29 36 44 186 238 238 [413985 samples, 6371 seconds]
256 26 25 29 36 44 137 238 238 [451895 samples, 6372 seconds]
512 26 25 29 36 44 137 238 238 [488946 samples, 6373 seconds]
1024 26 25 29 36 44 147 235 238 [523845 samples, 6374 seconds]
64 26 25 29 36 44 137 235 238 [563008 samples, 6375 seconds]
128 26 25 29 36 44 137 235 238 [601721 samples, 6376 seconds]
256 26 25 29 36 44 137 235 238 [639619 samples, 6377 seconds]
512 26 25 29 36 44 137 235 238 [676613 samples, 6378 seconds]
1024 26 25 29 36 44 137 235 238 [711367 samples, 6379 seconds]
64 26 25 29 37 44 136 235 238 [750390 samples, 6380 seconds]
128 26 25 29 36 44 138 235 238 [789136 samples, 6381 seconds]
256 26 25 29 36 44 138 235 238 [826982 samples, 6382 seconds]
512 26 25 29 36 44 137 235 238 [864084 samples, 6383 seconds]
1024 26 25 29 37 45 137 235 238 [898914 samples, 6384 seconds]
64 26 25 29 36 45 137 235 238 [938020 samples, 6385 seconds]
128 26 25 29 36 45 136 235 238 [976775 samples, 6386 seconds]
256 26 25 29 36 45 137 235 238 [1014570 samples, 6387 seconds]
512 26 25 29 36 46 138 235 238 [1051468 samples, 6388 seconds]
1024 26 25 29 36 46 147 238 263 [1086333 samples, 6389 seconds]
64 26 25 29 36 46 147 238 263 [1125314 samples, 6390 seconds]
128 26 25 29 36 47 138 238 263 [1164016 samples, 6391 seconds]
256 26 25 29 36 46 147 263 321 [1201882 samples, 6392 seconds]
512 26 25 29 36 47 170 267 321 [1238732 samples, 6393 seconds]
1024 26 25 29 36 47 152 267 321 [1273455 samples, 6394 seconds]
64 26 25 29 36 46 164 267 321 [1312476 samples, 6395 seconds]
128 26 25 29 36 47 164 267 321 [1351214 samples, 6396 seconds]
256 26 25 29 36 48 164 267 321 [1388938 samples, 6397 seconds]
512 26 25 29 36 47 164 267 321 [1425852 samples, 6398 seconds]
1024 26 25 29 36 47 156 267 321 [1460642 samples, 6399 seconds]
64 26 25 29 36 47 156 267 321 [1499703 samples, 6400 seconds]
128 26 25 29 36 46 156 263 321 [1538383 samples, 6401 seconds]
256 26 25 29 36 47 162 263 321 [1576179 samples, 6402 seconds]
512 26 25 29 36 47 162 263 321 [1613096 samples, 6403 seconds]
1024 26 25 29 36 47 162 263 321 [1647854 samples, 6404 seconds]
64 26 25 29 36 47 161 263 321 [1686922 samples, 6405 seconds]
128 26 25 29 36 47 162 263 321 [1725623 samples, 6406 seconds]
256 26 25 29 36 47 164 263 321 [1763360 samples, 6407 seconds]
512 26 25 29 36 47 164 263 321 [1800243 samples, 6408 seconds]
1024 26 25 29 36 48 164 263 321 [1834972 samples, 6409 seconds]
64 26 25 29 36 47 164 263 321 [1873962 samples, 6410 seconds]
128 26 25 29 36 47 164 263 321 [1912699 samples, 6411 seconds]
256 26 25 29 36 47 162 263 321 [1950534 samples, 6412 seconds]
512 26 25 29 36 46 162 263 321 [1987449 samples, 6413 seconds]
1024 26 25 29 36 47 164 263 321 [2022154 samples, 6414 seconds]
64 26 25 29 36 47 164 263 321 [2061099 samples, 6415 seconds]
128 26 25 29 36 47 164 263 321 [2099813 samples, 6416 seconds]
256 26 25 29 36 47 164 263 321 [2137595 samples, 6417 seconds]
512 26 25 29 36 47 164 263 321 [2174453 samples, 6418 seconds]
1024 26 25 29 36 47 164 263 321 [2209251 samples, 6419 seconds]
64 26 25 29 36 47 170 263 321 [2248261 samples, 6420 seconds]
128 25 25 27 34 42 103 103 103 [38718 samples, 6421 seconds]
256 25 25 27 35 42 86 103 103 [76563 samples, 6422 seconds]
512 26 25 28 35 43 103 185 185 [113484 samples, 6423 seconds]
1024 26 25 29 36 45 103 185 185 [148353 samples, 6424 seconds]
64 26 25 29 36 45 111 185 185 [187372 samples, 6425 seconds]
128 26 25 29 36 45 111 185 185 [225980 samples, 6426 seconds]
256 26 25 29 36 46 105 185 185 [263729 samples, 6427 seconds]
512 26 25 29 36 45 105 185 185 [300641 samples, 6428 seconds]
1024 26 25 29 36 45 111 204 204 [335371 samples, 6429 seconds]
64 26 25 29 36 45 111 204 204 [374375 samples, 6430 seconds]
128 26 25 29 36 45 174 210 210 [412865 samples, 6431 seconds]
256 26 25 29 36 45 111 210 210 [450683 samples, 6432 seconds]
512 26 25 29 36 45 125 210 210 [487608 samples, 6433 seconds]
1024 26 25 29 36 46 125 204 210 [522338 samples, 6434 seconds]
64 26 25 29 36 45 111 204 210 [561378 samples, 6435 seconds]
128 26 25 29 36 45 111 204 210 [600121 samples, 6436 seconds]
256 26 25 29 36 45 111 204 210 [637955 samples, 6437 seconds]
512 26 25 29 36 45 111 204 210 [674846 samples, 6438 seconds]
1024 26 25 29 36 45 125 204 210 [709628 samples, 6439 seconds]
64 26 25 29 36 45 125 204 210 [748688 samples, 6440 seconds]
128 26 25 29 36 45 111 204 210 [787446 samples, 6441 seconds]
256 26 25 29 36 45 149 210 220 [825216 samples, 6442 seconds]
512 26 25 29 36 45 149 210 220 [862203 samples, 6443 seconds]
1024 26 25 29 36 45 163 210 220 [896969 samples, 6444 seconds]
64 26 25 29 36 45 163 210 220 [936010 samples, 6445 seconds]
128 26 25 29 36 45 149 210 220 [974692 samples, 6446 seconds]
256 26 25 29 36 45 149 210 220 [1012475 samples, 6447 seconds]
512 26 25 29 36 45 149 210 220 [1049382 samples, 6448 seconds]
1024 26 25 29 36 45 149 210 220 [1084217 samples, 6449 seconds]
64 26 25 29 36 45 149 210 220 [1123304 samples, 6450 seconds]
128 26 25 29 36 45 149 210 220 [1161968 samples, 6451 seconds]
256 26 25 29 36 45 149 210 220 [1199821 samples, 6452 seconds]
512 26 25 29 36 45 149 210 220 [1236752 samples, 6453 seconds]
1024 26 25 29 36 45 145 210 220 [1271606 samples, 6454 seconds]
64 26 25 29 36 45 145 210 220 [1310701 samples, 6455 seconds]
128 26 25 29 36 45 149 210 220 [1349435 samples, 6456 seconds]
256 26 25 29 36 45 145 210 220 [1387277 samples, 6457 seconds]
512 26 25 29 36 45 145 210 220 [1424237 samples, 6458 seconds]
1024 26 25 29 36 45 131 210 220 [1459045 samples, 6459 seconds]
64 26 25 29 36 45 131 210 220 [1498065 samples, 6460 seconds]
128 26 25 29 36 44 131 205 220 [1536774 samples, 6461 seconds]
256 26 25 29 36 44 143 205 220 [1574490 samples, 6462 seconds]
512 26 25 29 36 44 145 205 220 [1611431 samples, 6463 seconds]
1024 26 25 29 36 45 149 205 220 [1646200 samples, 6464 seconds]
64 26 25 29 36 45 145 205 220 [1685160 samples, 6465 seconds]
128 26 25 29 36 45 145 205 220 [1723861 samples, 6466 seconds]
256 26 25 29 36 45 143 205 220 [1761739 samples, 6467 seconds]
512 26 25 29 36 45 143 205 220 [1798610 samples, 6468 seconds]
1024 26 25 29 36 45 145 205 220 [1833429 samples, 6469 seconds]
64 26 25 29 36 45 143 205 220 [1872466 samples, 6470 seconds]
128 26 25 29 36 45 143 205 220 [1911198 samples, 6471 seconds]
256 26 25 29 36 45 143 205 220 [1948975 samples, 6472 seconds]
512 26 25 29 36 45 143 205 220 [1985937 samples, 6473 seconds]
1024 26 25 29 36 45 143 205 220 [2020803 samples, 6474 seconds]
64 26 25 29 36 45 132 205 220 [2059881 samples, 6475 seconds]
128 26 25 29 36 45 143 205 220 [2098566 samples, 6476 seconds]
256 26 25 29 36 45 145 205 220 [2136404 samples, 6477 seconds]
512 26 25 29 36 45 143 205 220 [2173455 samples, 6478 seconds]
1024 26 25 29 36 45 148 210 230 [2208197 samples, 6479 seconds]
64 26 25 29 36 45 149 220 242 [2247299 samples, 6480 seconds]
128 25 25 27 31 36 187 187 187 [38724 samples, 6481 seconds]
256 25 25 27 32 41 164 187 187 [76428 samples, 6482 seconds]
512 26 25 28 32 43 187 199 199 [113415 samples, 6483 seconds]
1024 26 25 29 35 45 187 199 199 [148189 samples, 6484 seconds]
64 26 25 29 35 45 187 244 244 [187210 samples, 6485 seconds]
128 26 25 29 34 44 199 252 252 [225941 samples, 6486 seconds]
256 26 25 29 34 44 187 252 252 [263655 samples, 6487 seconds]
512 26 25 29 34 44 187 252 252 [300736 samples, 6488 seconds]
1024 26 25 29 35 44 187 252 252 [335652 samples, 6489 seconds]
64 26 25 29 35 44 186 252 252 [374622 samples, 6490 seconds]
128 26 25 29 35 44 187 252 252 [413121 samples, 6491 seconds]
256 26 25 29 35 44 186 252 252 [450869 samples, 6492 seconds]
512 26 25 29 35 44 186 252 252 [487745 samples, 6493 seconds]
1024 26 25 29 35 45 186 244 252 [522703 samples, 6494 seconds]
64 26 25 29 35 44 165 244 252 [561873 samples, 6495 seconds]
128 26 25 29 35 44 165 244 252 [600676 samples, 6496 seconds]
256 26 25 29 35 44 165 244 252 [638544 samples, 6497 seconds]
512 26 25 29 35 44 164 244 252 [675529 samples, 6498 seconds]
1024 26 25 29 35 44 165 244 252 [710374 samples, 6499 seconds]
64 26 25 29 35 44 165 244 252 [749455 samples, 6500 seconds]
128 26 25 29 35 44 164 244 252 [788210 samples, 6501 seconds]
256 26 25 29 35 44 164 244 252 [826046 samples, 6502 seconds]
512 26 25 29 35 44 159 244 252 [863077 samples, 6503 seconds]
1024 26 25 29 35 44 164 244 252 [897875 samples, 6504 seconds]
64 26 25 29 35 44 165 244 252 [936816 samples, 6505 seconds]
128 26 25 29 35 44 165 244 252 [975405 samples, 6506 seconds]
256 26 25 29 35 44 165 244 252 [1013258 samples, 6507 seconds]
512 26 25 29 35 44 165 244 252 [1050132 samples, 6508 seconds]
1024 26 25 29 35 44 165 244 252 [1084999 samples, 6509 seconds]
64 26 25 29 35 44 186 244 252 [1124209 samples, 6510 seconds]
128 26 25 29 35 44 186 244 252 [1163068 samples, 6511 seconds]
256 26 25 29 35 44 186 244 252 [1201047 samples, 6512 seconds]
512 26 25 29 35 44 187 252 254 [1238067 samples, 6513 seconds]
1024 26 25 29 35 44 186 252 254 [1272939 samples, 6514 seconds]
64 26 25 29 35 44 186 252 254 [1312035 samples, 6515 seconds]
128 26 25 29 35 44 186 252 254 [1350782 samples, 6516 seconds]
256 26 25 29 35 44 187 252 254 [1388610 samples, 6517 seconds]
512 26 25 29 35 44 187 252 254 [1425616 samples, 6518 seconds]
1024 26 25 29 35 44 186 252 254 [1460466 samples, 6519 seconds]
64 26 25 29 35 44 186 252 254 [1499576 samples, 6520 seconds]
128 26 25 29 35 44 187 244 254 [1538302 samples, 6521 seconds]
256 26 25 29 35 44 186 244 254 [1576160 samples, 6522 seconds]
512 26 25 29 35 44 187 252 281 [1613172 samples, 6523 seconds]
1024 26 25 29 35 44 187 252 281 [1648057 samples, 6524 seconds]
64 26 25 29 35 44 186 252 281 [1687327 samples, 6525 seconds]
128 26 25 29 35 44 186 252 281 [1726137 samples, 6526 seconds]
256 26 25 29 35 44 186 252 281 [1764020 samples, 6527 seconds]
512 26 25 29 35 44 186 252 281 [1801075 samples, 6528 seconds]
1024 26 25 29 35 44 186 252 281 [1835900 samples, 6529 seconds]
64 26 25 29 35 44 186 252 281 [1874976 samples, 6530 seconds]
128 26 25 29 35 44 186 252 281 [1913662 samples, 6531 seconds]
256 26 25 29 35 44 186 252 281 [1951501 samples, 6532 seconds]
512 26 25 29 35 44 186 252 281 [1988509 samples, 6533 seconds]
1024 26 25 29 35 44 186 252 281 [2023372 samples, 6534 seconds]
64 26 25 29 35 44 182 252 281 [2062318 samples, 6535 seconds]
128 26 25 29 35 44 182 252 281 [2101135 samples, 6536 seconds]
256 26 25 29 35 44 182 252 281 [2138968 samples, 6537 seconds]
512 26 25 29 35 44 170 252 281 [2175966 samples, 6538 seconds]
1024 26 25 29 35 44 182 252 281 [2210772 samples, 6539 seconds]
64 26 25 29 35 44 182 252 281 [2249825 samples, 6540 seconds]
128 25 25 27 32 43 117 117 117 [38700 samples, 6541 seconds]
256 26 25 27 33 43 117 202 202 [76413 samples, 6542 seconds]
512 26 25 28 36 44 151 202 202 [113330 samples, 6543 seconds]
1024 26 25 30 37 45 151 202 202 [148230 samples, 6544 seconds]
64 26 25 29 37 45 151 311 311 [187275 samples, 6545 seconds]
128 26 25 29 36 44 151 311 311 [225976 samples, 6546 seconds]
256 26 25 29 36 45 117 311 311 [263845 samples, 6547 seconds]
512 26 25 29 36 45 137 311 311 [300805 samples, 6548 seconds]
1024 26 25 29 37 45 137 311 311 [335526 samples, 6549 seconds]
64 26 25 29 36 45 117 311 311 [374583 samples, 6550 seconds]
128 26 25 29 36 44 117 311 311 [413336 samples, 6551 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
256 26 25 29 36 44 113 311 311 [451257 samples, 6552 seconds]
512 26 25 29 36 44 113 311 311 [488335 samples, 6553 seconds]
1024 26 25 29 36 45 113 202 311 [523193 samples, 6554 seconds]
64 26 25 29 36 45 111 202 311 [562320 samples, 6555 seconds]
128 26 25 29 36 44 111 202 311 [601133 samples, 6556 seconds]
256 26 25 29 36 44 113 202 311 [639072 samples, 6557 seconds]
512 26 25 29 36 44 113 229 311 [676180 samples, 6558 seconds]
1024 26 25 29 36 45 117 229 311 [711044 samples, 6559 seconds]
64 26 25 29 36 45 113 229 311 [750088 samples, 6560 seconds]
128 26 25 29 36 45 113 229 311 [788898 samples, 6561 seconds]
256 26 25 29 36 45 113 229 311 [826942 samples, 6562 seconds]
512 26 25 29 36 45 113 246 311 [863981 samples, 6563 seconds]
1024 26 25 30 36 45 131 246 311 [898760 samples, 6564 seconds]
64 26 25 29 36 45 131 246 311 [937817 samples, 6565 seconds]
128 26 25 29 36 45 123 246 311 [976465 samples, 6566 seconds]
256 26 25 29 36 45 123 246 311 [1014318 samples, 6567 seconds]
512 26 25 29 36 45 123 246 311 [1051316 samples, 6568 seconds]
1024 26 25 30 36 45 125 246 311 [1086007 samples, 6569 seconds]
64 26 25 30 36 45 125 246 311 [1125122 samples, 6570 seconds]
128 26 25 29 36 45 123 246 311 [1163931 samples, 6571 seconds]
256 26 25 29 36 45 125 246 311 [1201826 samples, 6572 seconds]
512 26 25 29 36 45 125 246 311 [1238928 samples, 6573 seconds]
1024 26 25 30 36 45 125 246 311 [1273775 samples, 6574 seconds]
64 26 25 29 36 45 131 246 311 [1312883 samples, 6575 seconds]
128 26 25 29 36 45 131 246 311 [1351682 samples, 6576 seconds]
256 26 25 29 36 45 131 246 311 [1389496 samples, 6577 seconds]
512 26 25 29 36 45 131 246 311 [1426487 samples, 6578 seconds]
1024 26 25 30 36 45 137 246 311 [1461380 samples, 6579 seconds]
64 26 25 29 36 45 137 235 311 [1500524 samples, 6580 seconds]
128 26 25 29 36 45 137 235 311 [1539340 samples, 6581 seconds]
256 26 25 29 36 45 137 235 311 [1577170 samples, 6582 seconds]
512 26 25 29 36 45 137 235 311 [1614186 samples, 6583 seconds]
1024 26 25 30 36 45 137 235 311 [1649046 samples, 6584 seconds]
64 26 25 29 36 45 137 235 311 [1688081 samples, 6585 seconds]
128 26 25 29 36 45 137 235 311 [1726784 samples, 6586 seconds]
256 26 25 29 36 45 131 235 311 [1764741 samples, 6587 seconds]
512 26 25 29 36 45 131 235 311 [1801658 samples, 6588 seconds]
1024 26 25 29 36 45 131 235 311 [1836545 samples, 6589 seconds]
64 26 25 29 36 45 125 235 311 [1875627 samples, 6590 seconds]
128 26 25 29 36 45 136 235 311 [1914302 samples, 6591 seconds]
256 26 25 29 36 45 131 235 311 [1952125 samples, 6592 seconds]
512 26 25 29 36 45 131 235 311 [1989095 samples, 6593 seconds]
1024 26 25 30 36 45 137 235 311 [2023813 samples, 6594 seconds]
64 26 25 29 36 45 137 237 311 [2062826 samples, 6595 seconds]
128 26 25 29 36 45 137 237 311 [2101524 samples, 6596 seconds]
256 26 25 29 35 45 137 237 311 [2139372 samples, 6597 seconds]
512 26 25 29 35 45 137 246 311 [2176354 samples, 6598 seconds]
1024 26 25 30 36 45 137 246 311 [2211147 samples, 6599 seconds]
64 26 25 29 35 45 137 246 311 [2250259 samples, 6600 seconds]
128 25 25 27 35 46 115 115 115 [38747 samples, 6601 seconds]
256 25 25 28 34 42 103 115 115 [76578 samples, 6602 seconds]
512 26 25 28 33 45 103 115 115 [113532 samples, 6603 seconds]
1024 26 25 30 35 43 103 115 115 [148397 samples, 6604 seconds]
64 26 25 29 35 45 103 178 178 [187478 samples, 6605 seconds]
128 26 25 29 35 44 103 178 178 [226221 samples, 6606 seconds]
256 26 25 29 34 45 95 178 178 [264056 samples, 6607 seconds]
512 26 25 29 34 45 103 178 178 [301105 samples, 6608 seconds]
1024 26 25 29 35 45 135 201 201 [336046 samples, 6609 seconds]
64 26 25 29 35 44 115 201 201 [375177 samples, 6610 seconds]
128 26 25 29 34 43 115 201 201 [414018 samples, 6611 seconds]
256 26 25 29 34 43 103 201 201 [451880 samples, 6612 seconds]
512 26 25 29 34 43 103 201 201 [488947 samples, 6613 seconds]
1024 26 25 29 35 44 115 178 201 [523752 samples, 6614 seconds]
64 26 25 29 35 44 115 198 201 [562904 samples, 6615 seconds]
128 26 25 29 35 44 134 198 201 [601681 samples, 6616 seconds]
256 26 25 29 35 43 134 198 201 [639606 samples, 6617 seconds]
512 26 25 29 35 43 134 198 201 [676569 samples, 6618 seconds]
1024 26 25 30 35 43 134 198 201 [711341 samples, 6619 seconds]
64 26 25 29 35 44 134 201 216 [750378 samples, 6620 seconds]
128 26 25 29 35 44 135 201 216 [789185 samples, 6621 seconds]
256 26 25 29 35 44 135 201 216 [827122 samples, 6622 seconds]
512 26 25 29 35 44 134 201 216 [864151 samples, 6623 seconds]
1024 26 25 30 35 43 134 201 216 [898895 samples, 6624 seconds]
64 26 25 29 35 43 135 201 216 [937911 samples, 6625 seconds]
128 26 25 29 35 44 134 201 216 [976576 samples, 6626 seconds]
256 26 25 29 35 44 135 201 216 [1014475 samples, 6627 seconds]
512 26 25 29 35 44 134 201 216 [1051524 samples, 6628 seconds]
1024 26 25 30 35 44 150 201 216 [1086333 samples, 6629 seconds]
64 26 25 29 35 44 150 201 216 [1125293 samples, 6630 seconds]
128 26 25 29 35 44 143 201 216 [1163963 samples, 6631 seconds]
256 26 25 29 35 44 150 201 216 [1201750 samples, 6632 seconds]
512 26 25 29 35 44 150 201 216 [1238861 samples, 6633 seconds]
1024 26 25 30 35 44 146 201 216 [1273737 samples, 6634 seconds]
64 26 25 29 35 44 146 201 216 [1312843 samples, 6635 seconds]
128 26 25 29 35 44 143 201 216 [1351663 samples, 6636 seconds]
256 26 25 29 35 44 143 201 216 [1389662 samples, 6637 seconds]
512 26 25 29 35 44 146 201 216 [1426735 samples, 6638 seconds]
1024 26 25 30 35 44 146 201 216 [1461584 samples, 6639 seconds]
64 26 25 29 35 44 150 201 216 [1500628 samples, 6640 seconds]
128 26 25 29 35 44 150 201 216 [1539315 samples, 6641 seconds]
256 26 25 29 35 44 150 205 240 [1577117 samples, 6642 seconds]
512 26 25 29 35 44 150 205 240 [1614220 samples, 6643 seconds]
1024 26 25 30 35 44 150 205 240 [1649059 samples, 6644 seconds]
64 26 25 29 35 44 146 205 240 [1688219 samples, 6645 seconds]
128 26 25 29 35 44 146 205 240 [1726952 samples, 6646 seconds]
256 26 25 29 35 44 143 205 240 [1764837 samples, 6647 seconds]
512 26 25 29 35 44 147 205 240 [1801868 samples, 6648 seconds]
1024 26 25 30 35 44 150 205 240 [1836639 samples, 6649 seconds]
64 26 25 29 35 45 150 215 240 [1875618 samples, 6650 seconds]
128 26 25 29 35 45 150 215 240 [1914299 samples, 6651 seconds]
256 26 25 29 35 45 150 215 240 [1951971 samples, 6652 seconds]
512 26 25 29 35 44 150 215 240 [1988866 samples, 6653 seconds]
1024 26 25 30 35 45 152 216 249 [2023473 samples, 6654 seconds]
64 26 25 30 35 44 152 216 249 [2062367 samples, 6655 seconds]
128 26 25 30 35 45 152 216 249 [2100917 samples, 6656 seconds]
256 26 25 30 35 45 152 216 249 [2138528 samples, 6657 seconds]
512 26 25 29 35 45 150 216 249 [2175466 samples, 6658 seconds]
1024 26 25 30 35 45 150 216 249 [2210343 samples, 6659 seconds]
64 26 25 30 35 45 152 216 249 [2249336 samples, 6660 seconds]
128 25 25 27 32 48 101 101 101 [38710 samples, 6661 seconds]
256 25 25 28 33 55 176 198 198 [76483 samples, 6662 seconds]
512 26 25 28 33 68 196 198 198 [113397 samples, 6663 seconds]
1024 26 25 30 35 48 198 234 234 [148103 samples, 6664 seconds]
64 26 25 30 34 46 196 234 234 [187208 samples, 6665 seconds]
128 26 25 29 34 44 196 234 234 [225887 samples, 6666 seconds]
256 26 25 29 34 44 176 234 234 [263749 samples, 6667 seconds]
512 26 25 29 34 44 176 234 234 [300772 samples, 6668 seconds]
1024 26 25 30 35 44 176 234 234 [335582 samples, 6669 seconds]
64 26 25 30 34 44 176 234 234 [374567 samples, 6670 seconds]
128 26 25 29 34 44 176 234 234 [413225 samples, 6671 seconds]
256 26 25 29 34 44 163 234 234 [450973 samples, 6672 seconds]
512 26 25 29 34 44 163 234 234 [487916 samples, 6673 seconds]
1024 26 25 30 35 44 163 198 234 [522698 samples, 6674 seconds]
64 26 25 30 35 44 155 198 234 [561735 samples, 6675 seconds]
128 26 25 29 35 44 155 198 234 [600446 samples, 6676 seconds]
256 26 25 29 34 44 155 198 234 [638255 samples, 6677 seconds]
512 26 25 29 34 43 150 198 234 [675294 samples, 6678 seconds]
1024 26 25 30 35 44 150 198 234 [710043 samples, 6679 seconds]
64 26 25 30 35 44 150 198 234 [749088 samples, 6680 seconds]
128 26 25 29 34 44 143 198 234 [787736 samples, 6681 seconds]
256 26 25 29 34 44 143 198 234 [825420 samples, 6682 seconds]
512 26 25 29 34 44 132 198 234 [862286 samples, 6683 seconds]
1024 26 25 30 35 44 132 198 234 [896935 samples, 6684 seconds]
64 26 25 30 35 44 132 198 234 [935977 samples, 6685 seconds]
128 26 25 30 35 44 132 198 234 [974678 samples, 6686 seconds]
256 26 25 30 35 44 132 198 234 [1012459 samples, 6687 seconds]
512 26 25 30 34 44 132 198 234 [1049312 samples, 6688 seconds]
1024 26 25 30 35 44 132 211 234 [1083892 samples, 6689 seconds]
64 26 25 30 35 44 135 211 234 [1122859 samples, 6690 seconds]
128 26 25 30 35 44 135 211 234 [1161501 samples, 6691 seconds]
256 26 25 30 35 44 135 211 234 [1199217 samples, 6692 seconds]
512 26 25 30 35 44 135 211 234 [1236147 samples, 6693 seconds]
1024 26 25 30 35 44 132 211 234 [1270959 samples, 6694 seconds]
64 26 25 30 35 44 135 234 236 [1310084 samples, 6695 seconds]
128 26 25 30 35 44 135 234 236 [1348885 samples, 6696 seconds]
256 26 25 30 35 44 132 234 236 [1386738 samples, 6697 seconds]
512 26 25 30 35 44 132 234 236 [1423640 samples, 6698 seconds]
1024 26 25 30 35 44 132 234 236 [1458421 samples, 6699 seconds]
64 26 25 30 35 44 135 234 236 [1497422 samples, 6700 seconds]
128 26 25 30 35 44 135 211 236 [1536134 samples, 6701 seconds]
256 26 25 30 35 44 132 211 236 [1573999 samples, 6702 seconds]
512 26 25 30 35 44 132 211 236 [1611021 samples, 6703 seconds]
1024 26 25 30 35 44 132 211 236 [1645789 samples, 6704 seconds]
64 26 25 30 35 44 131 211 236 [1684819 samples, 6705 seconds]
128 26 25 30 35 44 131 211 236 [1723458 samples, 6706 seconds]
256 26 25 30 35 44 128 211 236 [1761294 samples, 6707 seconds]
512 26 25 30 35 44 128 211 236 [1798276 samples, 6708 seconds]
1024 26 25 30 35 44 128 211 236 [1833083 samples, 6709 seconds]
64 26 25 30 35 44 128 234 246 [1872142 samples, 6710 seconds]
128 26 25 30 35 44 131 234 246 [1910814 samples, 6711 seconds]
256 26 25 30 35 44 135 234 246 [1948601 samples, 6712 seconds]
512 26 25 30 35 44 132 234 246 [1985643 samples, 6713 seconds]
1024 26 25 30 35 44 132 234 246 [2020461 samples, 6714 seconds]
64 26 25 30 35 44 131 234 246 [2059608 samples, 6715 seconds]
128 26 25 30 35 44 131 234 246 [2098422 samples, 6716 seconds]
256 26 25 30 35 44 132 234 246 [2136367 samples, 6717 seconds]
512 26 25 30 35 44 132 236 246 [2173444 samples, 6718 seconds]
1024 26 25 30 35 44 135 236 246 [2208286 samples, 6719 seconds]
64 26 25 30 35 44 135 236 246 [2247349 samples, 6720 seconds]
128 25 25 27 36 60 106 106 106 [38713 samples, 6721 seconds]
256 25 25 28 36 60 106 204 204 [76476 samples, 6722 seconds]
512 26 25 28 36 65 204 226 226 [113442 samples, 6723 seconds]
1024 26 25 30 37 57 204 226 226 [148265 samples, 6724 seconds]
64 26 25 30 36 48 114 226 226 [187311 samples, 6725 seconds]
128 26 25 29 36 46 114 226 226 [225996 samples, 6726 seconds]
256 26 25 29 35 45 106 226 226 [263840 samples, 6727 seconds]
512 26 25 29 35 45 114 226 226 [300797 samples, 6728 seconds]
1024 26 25 30 36 45 114 226 226 [335574 samples, 6729 seconds]
64 26 25 30 36 45 114 237 237 [374574 samples, 6730 seconds]
128 26 25 29 36 45 145 237 237 [413233 samples, 6731 seconds]
256 26 25 29 36 46 145 237 237 [451075 samples, 6732 seconds]
512 26 25 29 36 45 145 237 237 [488166 samples, 6733 seconds]
1024 26 25 30 36 46 145 226 237 [523074 samples, 6734 seconds]
64 26 25 30 36 45 114 226 237 [562257 samples, 6735 seconds]
128 26 25 30 36 45 145 237 315 [600998 samples, 6736 seconds]
256 26 25 29 36 45 145 237 315 [638875 samples, 6737 seconds]
512 26 25 29 36 45 114 237 315 [675896 samples, 6738 seconds]
1024 26 25 30 36 45 114 237 315 [710777 samples, 6739 seconds]
64 26 25 30 36 45 145 237 315 [749835 samples, 6740 seconds]
128 26 25 29 36 45 114 237 315 [788554 samples, 6741 seconds]
256 26 25 29 36 45 114 237 315 [826434 samples, 6742 seconds]
512 26 25 29 36 45 114 237 315 [863483 samples, 6743 seconds]
1024 26 25 30 36 45 114 237 315 [898162 samples, 6744 seconds]
64 26 25 30 36 45 144 237 315 [937281 samples, 6745 seconds]
128 26 25 30 36 45 128 237 315 [976007 samples, 6746 seconds]
256 26 25 30 36 45 144 237 315 [1013831 samples, 6747 seconds]
512 26 25 29 36 45 144 237 315 [1050745 samples, 6748 seconds]
1024 26 25 30 37 47 145 297 315 [1085534 samples, 6749 seconds]
64 26 25 30 36 47 145 297 315 [1124646 samples, 6750 seconds]
128 26 25 30 36 47 145 297 315 [1163401 samples, 6751 seconds]
256 26 25 30 36 47 145 297 315 [1201355 samples, 6752 seconds]
512 26 25 30 36 47 155 297 315 [1238261 samples, 6753 seconds]
1024 26 25 30 36 47 145 297 315 [1273097 samples, 6754 seconds]
64 26 25 30 36 47 155 297 315 [1312131 samples, 6755 seconds]
128 26 25 30 36 47 145 297 315 [1350864 samples, 6756 seconds]
256 26 25 30 36 47 145 297 315 [1388705 samples, 6757 seconds]
512 26 25 30 36 47 145 297 315 [1425671 samples, 6758 seconds]
1024 26 25 30 36 47 145 297 315 [1460541 samples, 6759 seconds]
64 26 25 30 36 47 155 297 315 [1499563 samples, 6760 seconds]
128 26 25 30 36 47 155 252 315 [1538289 samples, 6761 seconds]
256 26 25 30 36 47 152 252 315 [1576170 samples, 6762 seconds]
512 26 25 30 36 47 152 252 315 [1613119 samples, 6763 seconds]
1024 26 25 30 36 47 152 252 315 [1647891 samples, 6764 seconds]
64 26 25 30 36 47 145 252 315 [1686937 samples, 6765 seconds]
128 26 25 30 36 47 145 252 315 [1725713 samples, 6766 seconds]
256 26 25 30 36 47 145 252 315 [1763609 samples, 6767 seconds]
512 26 25 30 36 47 151 252 315 [1800646 samples, 6768 seconds]
1024 26 25 30 36 47 152 252 315 [1835543 samples, 6769 seconds]
64 26 25 30 36 47 151 252 315 [1874639 samples, 6770 seconds]
128 26 25 30 36 46 151 252 315 [1913443 samples, 6771 seconds]
256 26 25 30 36 46 145 252 315 [1951253 samples, 6772 seconds]
512 26 25 30 36 46 145 252 315 [1988189 samples, 6773 seconds]
1024 26 25 30 36 46 146 252 315 [2023000 samples, 6774 seconds]
64 26 25 30 36 46 145 252 315 [2062040 samples, 6775 seconds]
128 26 25 30 36 46 145 252 315 [2100685 samples, 6776 seconds]
256 26 25 30 36 46 145 252 315 [2138555 samples, 6777 seconds]
512 26 25 30 36 46 145 252 315 [2175470 samples, 6778 seconds]
1024 26 25 30 36 46 150 252 315 [2210242 samples, 6779 seconds]
64 26 25 30 36 46 150 252 315 [2249324 samples, 6780 seconds]
128 25 25 27 33 41 217 217 217 [38685 samples, 6781 seconds]
256 25 25 28 34 42 188 217 217 [76500 samples, 6782 seconds]
512 26 25 28 35 43 188 217 217 [113501 samples, 6783 seconds]
1024 26 25 30 36 43 188 217 217 [148406 samples, 6784 seconds]
64 26 25 29 36 43 188 233 233 [187500 samples, 6785 seconds]
128 26 25 29 36 43 188 233 233 [226236 samples, 6786 seconds]
256 26 25 29 35 43 170 233 233 [264114 samples, 6787 seconds]
512 26 25 29 35 43 170 233 233 [301117 samples, 6788 seconds]
1024 26 25 30 35 43 188 237 237 [335924 samples, 6789 seconds]
64 26 25 29 35 43 170 237 237 [374998 samples, 6790 seconds]
128 26 25 29 35 43 170 237 237 [413657 samples, 6791 seconds]
256 26 25 29 35 43 163 237 237 [451507 samples, 6792 seconds]
512 26 25 29 35 43 163 237 237 [488580 samples, 6793 seconds]
1024 26 25 30 35 46 163 233 237 [523396 samples, 6794 seconds]
64 26 25 29 35 45 152 233 237 [562507 samples, 6795 seconds]
128 26 25 29 35 43 152 233 237 [601323 samples, 6796 seconds]
256 26 25 29 35 43 152 233 237 [639199 samples, 6797 seconds]
512 26 25 29 35 43 152 233 237 [676223 samples, 6798 seconds]
1024 26 25 29 36 44 152 233 237 [711158 samples, 6799 seconds]
64 26 25 29 35 44 152 237 257 [750155 samples, 6800 seconds]
128 26 25 29 35 43 152 237 257 [788843 samples, 6801 seconds]
256 26 25 29 35 43 152 237 257 [826735 samples, 6802 seconds]
512 26 25 29 35 43 147 237 257 [863737 samples, 6803 seconds]
1024 26 25 29 35 43 147 237 257 [898603 samples, 6804 seconds]
64 26 25 29 35 43 152 237 257 [937671 samples, 6805 seconds]
128 26 25 29 35 43 147 237 257 [976356 samples, 6806 seconds]
256 26 25 29 36 44 156 237 257 [1014221 samples, 6807 seconds]
512 26 25 29 35 44 156 237 257 [1051150 samples, 6808 seconds]
1024 26 25 30 36 43 156 237 257 [1085844 samples, 6809 seconds]
64 26 25 29 36 45 156 237 257 [1124854 samples, 6810 seconds]
128 26 25 29 36 44 156 237 257 [1163628 samples, 6811 seconds]
256 26 25 29 36 44 156 237 257 [1201440 samples, 6812 seconds]
512 26 25 29 36 44 156 237 257 [1238391 samples, 6813 seconds]
1024 26 25 30 36 44 152 237 257 [1273205 samples, 6814 seconds]
64 26 25 29 36 43 152 237 257 [1312262 samples, 6815 seconds]
128 26 25 29 36 43 147 237 257 [1350963 samples, 6816 seconds]
256 26 25 29 36 44 147 237 257 [1388650 samples, 6817 seconds]
512 26 25 29 36 45 152 237 257 [1425441 samples, 6818 seconds]
1024 26 25 30 36 45 147 237 257 [1460166 samples, 6819 seconds]
64 26 25 30 36 45 152 237 257 [1499165 samples, 6820 seconds]
128 26 25 29 36 45 156 233 257 [1537819 samples, 6821 seconds]
256 26 25 29 36 45 156 237 257 [1575549 samples, 6822 seconds]
512 26 25 29 36 45 156 237 257 [1612465 samples, 6823 seconds]
1024 26 25 30 36 46 163 237 257 [1646981 samples, 6824 seconds]
64 26 25 30 36 46 163 237 257 [1685979 samples, 6825 seconds]
128 26 25 30 36 46 170 237 257 [1724626 samples, 6826 seconds]
256 26 25 30 36 46 170 237 257 [1762466 samples, 6827 seconds]
512 26 25 30 36 46 171 237 257 [1799419 samples, 6828 seconds]
1024 26 25 30 36 46 176 238 257 [1834211 samples, 6829 seconds]
64 26 25 30 36 46 171 238 257 [1873227 samples, 6830 seconds]
128 26 25 30 36 46 171 238 257 [1911850 samples, 6831 seconds]
256 26 25 30 36 46 171 238 257 [1949693 samples, 6832 seconds]
512 26 25 30 36 46 170 238 257 [1986703 samples, 6833 seconds]
1024 26 25 30 36 46 170 238 257 [2021621 samples, 6834 seconds]
64 26 25 30 36 46 163 238 257 [2060671 samples, 6835 seconds]
128 26 25 30 36 46 163 238 257 [2099311 samples, 6836 seconds]
256 26 25 30 35 45 163 238 257 [2137123 samples, 6837 seconds]
512 26 25 30 35 45 156 238 257 [2174109 samples, 6838 seconds]
1024 26 25 30 36 46 163 238 257 [2208950 samples, 6839 seconds]
64 26 25 30 35 45 163 238 257 [2248068 samples, 6840 seconds]
128 25 25 28 36 42 103 103 103 [38771 samples, 6841 seconds]
256 25 25 28 34 42 103 208 208 [76639 samples, 6842 seconds]
512 26 25 28 34 49 103 208 208 [113699 samples, 6843 seconds]
1024 26 25 30 36 45 103 208 208 [148546 samples, 6844 seconds]
64 26 25 29 36 44 98 208 208 [187601 samples, 6845 seconds]
128 26 25 29 35 44 98 208 208 [226317 samples, 6846 seconds]
256 26 25 29 35 44 98 234 234 [264151 samples, 6847 seconds]
512 26 25 29 35 44 99 234 234 [301086 samples, 6848 seconds]
1024 26 25 30 36 44 106 234 234 [335830 samples, 6849 seconds]
64 26 25 30 36 44 103 234 234 [374880 samples, 6850 seconds]
128 26 25 29 36 44 106 234 234 [413524 samples, 6851 seconds]
256 26 25 29 36 44 104 234 234 [451304 samples, 6852 seconds]
512 26 25 29 35 44 104 234 234 [488347 samples, 6853 seconds]
1024 26 25 30 36 44 132 241 273 [523164 samples, 6854 seconds]
64 26 25 30 36 44 116 241 273 [562169 samples, 6855 seconds]
128 26 25 29 36 44 132 241 273 [600862 samples, 6856 seconds]
256 26 25 29 36 44 174 241 273 [638632 samples, 6857 seconds]
512 26 25 29 36 44 132 241 273 [675571 samples, 6858 seconds]
1024 26 25 30 36 44 174 241 273 [710286 samples, 6859 seconds]
64 26 25 30 36 44 174 241 273 [749209 samples, 6860 seconds]
128 26 25 30 36 45 132 241 273 [787814 samples, 6861 seconds]
256 26 25 30 35 45 174 241 273 [825573 samples, 6862 seconds]
512 26 25 30 35 45 132 241 273 [862511 samples, 6863 seconds]
1024 26 25 30 36 45 174 241 273 [897310 samples, 6864 seconds]
64 26 25 30 35 44 174 241 273 [936325 samples, 6865 seconds]
128 26 25 30 35 44 132 241 273 [974969 samples, 6866 seconds]
256 26 25 30 35 44 161 241 273 [1012718 samples, 6867 seconds]
512 26 25 30 35 44 174 241 273 [1049559 samples, 6868 seconds]
1024 26 25 30 36 45 161 241 273 [1084406 samples, 6869 seconds]
64 26 25 30 36 45 161 241 273 [1123384 samples, 6870 seconds]
128 26 25 30 35 45 158 241 273 [1162018 samples, 6871 seconds]
256 26 25 30 35 45 161 241 273 [1199780 samples, 6872 seconds]
512 26 25 30 35 45 174 241 273 [1236657 samples, 6873 seconds]
1024 26 25 30 36 46 174 241 273 [1271298 samples, 6874 seconds]
64 26 25 30 36 46 174 241 273 [1310372 samples, 6875 seconds]
128 26 25 30 36 46 174 241 273 [1349162 samples, 6876 seconds]
256 26 25 30 36 46 174 241 273 [1386888 samples, 6877 seconds]
512 26 25 30 36 46 174 241 273 [1423861 samples, 6878 seconds]
1024 26 25 30 36 46 163 241 273 [1458463 samples, 6879 seconds]
64 26 25 30 36 46 174 241 273 [1497401 samples, 6880 seconds]
128 26 25 30 36 46 174 239 273 [1536046 samples, 6881 seconds]
256 26 25 30 36 46 163 239 273 [1573802 samples, 6882 seconds]
512 26 25 30 36 46 163 239 273 [1610691 samples, 6883 seconds]
1024 26 25 30 36 46 163 239 273 [1645306 samples, 6884 seconds]
64 26 25 30 36 47 161 239 273 [1684256 samples, 6885 seconds]
128 26 25 30 36 47 161 239 273 [1722946 samples, 6886 seconds]
256 26 25 30 36 47 158 239 273 [1760743 samples, 6887 seconds]
512 26 25 30 36 46 158 239 273 [1797798 samples, 6888 seconds]
1024 26 25 30 36 47 158 239 273 [1832742 samples, 6889 seconds]
64 26 25 30 36 46 151 239 273 [1871839 samples, 6890 seconds]
128 26 25 30 36 46 151 239 273 [1910513 samples, 6891 seconds]
256 26 25 30 36 46 151 239 273 [1948407 samples, 6892 seconds]
512 26 25 30 36 46 145 239 273 [1985353 samples, 6893 seconds]
1024 26 25 30 36 46 151 239 273 [2020084 samples, 6894 seconds]
64 26 25 30 36 46 145 239 273 [2059095 samples, 6895 seconds]
128 26 25 30 36 46 145 239 273 [2097817 samples, 6896 seconds]
256 26 25 30 36 46 145 239 273 [2135536 samples, 6897 seconds]
512 26 25 30 36 46 143 239 273 [2172441 samples, 6898 seconds]
1024 26 25 30 36 46 145 239 273 [2207121 samples, 6899 seconds]
64 26 25 30 36 46 145 239 273 [2246150 samples, 6900 seconds]
128 25 25 28 34 42 171 171 171 [38677 samples, 6901 seconds]
256 25 25 28 35 42 171 214 214 [76559 samples, 6902 seconds]
512 26 25 28 36 43 171 214 214 [113486 samples, 6903 seconds]
1024 26 25 30 37 44 202 214 214 [148354 samples, 6904 seconds]
64 26 25 29 37 44 214 241 241 [187283 samples, 6905 seconds]
128 26 25 29 36 44 214 241 241 [225939 samples, 6906 seconds]
256 26 25 29 36 44 202 241 241 [263680 samples, 6907 seconds]
512 26 25 29 37 45 202 241 241 [300604 samples, 6908 seconds]
1024 26 25 30 37 45 214 309 309 [335383 samples, 6909 seconds]
64 26 25 30 37 45 202 309 309 [374457 samples, 6910 seconds]
128 26 25 29 37 45 202 309 309 [412905 samples, 6911 seconds]
256 26 25 29 36 45 198 309 309 [450515 samples, 6912 seconds]
512 26 25 29 36 45 198 309 309 [487317 samples, 6913 seconds]
1024 26 25 30 37 46 198 241 309 [522064 samples, 6914 seconds]
64 26 25 30 36 45 188 241 309 [561053 samples, 6915 seconds]
128 26 25 30 36 45 188 241 309 [599802 samples, 6916 seconds]
256 26 25 30 36 45 188 241 309 [637631 samples, 6917 seconds]
512 26 25 29 36 45 188 242 309 [674615 samples, 6918 seconds]
1024 26 25 30 36 45 188 242 309 [709620 samples, 6919 seconds]
64 26 25 30 36 45 188 242 309 [748733 samples, 6920 seconds]
128 26 25 29 36 45 181 242 309 [787483 samples, 6921 seconds]
256 26 25 29 36 45 188 242 309 [825371 samples, 6922 seconds]
512 26 25 29 36 45 181 242 309 [862473 samples, 6923 seconds]
1024 26 25 30 36 45 188 242 309 [897273 samples, 6924 seconds]
64 26 25 30 36 45 188 242 309 [936389 samples, 6925 seconds]
128 26 25 29 36 45 188 242 309 [975083 samples, 6926 seconds]
256 26 25 29 36 45 198 242 309 [1013018 samples, 6927 seconds]
512 26 25 29 36 45 188 242 309 [1050054 samples, 6928 seconds]
1024 26 25 30 36 44 188 242 309 [1084880 samples, 6929 seconds]
64 26 25 30 36 44 188 242 309 [1123868 samples, 6930 seconds]
128 26 25 29 36 44 187 242 309 [1162550 samples, 6931 seconds]
256 26 25 29 36 44 187 242 309 [1200334 samples, 6932 seconds]
512 26 25 29 36 44 187 242 309 [1237274 samples, 6933 seconds]
1024 26 25 30 36 44 181 242 309 [1272059 samples, 6934 seconds]
64 26 25 30 36 44 181 242 309 [1311112 samples, 6935 seconds]
128 26 25 30 36 44 181 242 309 [1349801 samples, 6936 seconds]
256 26 25 29 36 44 171 242 309 [1387496 samples, 6937 seconds]
512 26 25 29 36 44 171 242 309 [1424357 samples, 6938 seconds]
1024 26 25 30 36 44 181 242 309 [1459035 samples, 6939 seconds]
64 26 25 30 36 44 181 242 309 [1497997 samples, 6940 seconds]
128 26 25 30 36 44 187 241 309 [1536572 samples, 6941 seconds]
256 26 25 30 36 44 181 241 309 [1574273 samples, 6942 seconds]
512 26 25 30 36 44 181 241 309 [1611079 samples, 6943 seconds]
1024 26 25 30 36 44 181 241 309 [1645774 samples, 6944 seconds]
64 26 25 30 36 44 171 241 309 [1684641 samples, 6945 seconds]
128 26 25 30 35 44 171 241 309 [1723186 samples, 6946 seconds]
256 26 25 30 35 44 165 241 309 [1760855 samples, 6947 seconds]
512 26 25 30 35 44 165 241 309 [1797681 samples, 6948 seconds]
1024 26 25 30 35 44 165 241 309 [1832360 samples, 6949 seconds]
64 26 25 30 35 44 165 241 309 [1871265 samples, 6950 seconds]
128 26 25 30 35 44 165 241 309 [1909841 samples, 6951 seconds]
256 26 25 30 35 44 171 241 309 [1947531 samples, 6952 seconds]
512 26 25 30 35 44 171 241 309 [1984435 samples, 6953 seconds]
1024 26 25 30 35 44 181 241 309 [2019101 samples, 6954 seconds]
64 26 25 30 35 44 171 241 309 [2058131 samples, 6955 seconds]
128 26 25 30 35 44 172 241 309 [2096782 samples, 6956 seconds]
256 26 25 30 35 44 172 241 309 [2134514 samples, 6957 seconds]
512 26 25 30 35 44 171 241 309 [2171480 samples, 6958 seconds]
1024 26 25 30 35 44 172 241 309 [2206254 samples, 6959 seconds]
64 26 25 30 35 44 172 241 309 [2245263 samples, 6960 seconds]
128 25 25 27 35 41 87 87 87 [38700 samples, 6961 seconds]
256 25 25 28 35 42 77 87 87 [76418 samples, 6962 seconds]
512 26 25 28 35 42 87 92 92 [113317 samples, 6963 seconds]
1024 26 25 30 37 44 108 123 123 [148094 samples, 6964 seconds]
64 26 25 30 36 44 108 223 223 [187061 samples, 6965 seconds]
128 26 25 29 35 44 108 223 223 [225675 samples, 6966 seconds]
256 26 25 29 35 44 98 223 223 [263429 samples, 6967 seconds]
512 26 25 29 35 44 98 223 223 [300289 samples, 6968 seconds]
1024 26 25 30 36 44 108 223 223 [334965 samples, 6969 seconds]
64 26 25 30 36 45 107 223 223 [373885 samples, 6970 seconds]
128 26 25 30 35 44 108 223 223 [412353 samples, 6971 seconds]
256 26 25 29 35 44 107 223 223 [450048 samples, 6972 seconds]
512 26 25 29 35 44 108 301 301 [486802 samples, 6973 seconds]
1024 26 25 30 35 44 108 223 301 [521435 samples, 6974 seconds]
64 26 25 30 35 44 107 223 301 [560459 samples, 6975 seconds]
128 26 25 30 35 44 107 223 301 [599065 samples, 6976 seconds]
256 26 25 30 35 44 108 223 301 [636701 samples, 6977 seconds]
512 26 25 30 35 44 108 223 301 [673539 samples, 6978 seconds]
1024 26 25 30 35 44 108 223 301 [708310 samples, 6979 seconds]
64 26 25 30 35 44 123 223 301 [747220 samples, 6980 seconds]
128 26 25 30 35 44 108 223 301 [785768 samples, 6981 seconds]
256 26 25 30 35 44 108 223 301 [823423 samples, 6982 seconds]
512 26 25 30 35 44 108 224 301 [860334 samples, 6983 seconds]
1024 26 25 30 35 44 108 224 301 [895120 samples, 6984 seconds]
64 26 25 30 35 44 108 224 301 [934181 samples, 6985 seconds]
128 26 25 30 35 44 107 224 301 [972974 samples, 6986 seconds]
256 26 25 30 35 44 108 224 301 [1010691 samples, 6987 seconds]
512 26 25 30 35 44 108 224 301 [1047551 samples, 6988 seconds]
1024 26 25 30 35 44 108 224 301 [1082287 samples, 6989 seconds]
64 26 25 30 35 44 123 224 301 [1121240 samples, 6990 seconds]
128 26 25 30 35 44 108 224 301 [1159841 samples, 6991 seconds]
256 26 25 30 35 44 123 233 301 [1197555 samples, 6992 seconds]
512 26 25 30 35 44 123 233 301 [1234482 samples, 6993 seconds]
1024 26 25 30 35 44 116 233 301 [1269221 samples, 6994 seconds]
64 26 25 30 35 44 116 233 301 [1308238 samples, 6995 seconds]
128 26 25 30 35 44 116 233 301 [1346865 samples, 6996 seconds]
256 26 25 30 35 44 116 233 301 [1384576 samples, 6997 seconds]
512 26 25 30 35 44 116 233 301 [1421400 samples, 6998 seconds]
1024 26 25 30 35 44 116 233 301 [1456079 samples, 6999 seconds]
64 26 25 30 35 44 123 233 301 [1494981 samples, 7000 seconds]
128 26 25 30 35 44 126 224 301 [1533648 samples, 7001 seconds]
256 26 25 30 35 44 123 224 301 [1571428 samples, 7002 seconds]
512 26 25 30 35 44 123 224 301 [1608301 samples, 7003 seconds]
1024 26 25 30 35 44 126 224 301 [1643024 samples, 7004 seconds]
64 26 25 30 35 44 123 224 301 [1682153 samples, 7005 seconds]
128 26 25 30 35 44 123 224 301 [1720770 samples, 7006 seconds]
256 26 25 30 35 44 120 224 301 [1758444 samples, 7007 seconds]
512 26 25 30 35 44 120 224 301 [1795283 samples, 7008 seconds]
1024 26 25 30 35 44 120 224 301 [1830161 samples, 7009 seconds]
64 26 25 30 35 44 116 224 301 [1869215 samples, 7010 seconds]
128 26 25 30 35 44 116 224 301 [1907950 samples, 7011 seconds]
256 26 25 30 35 44 120 224 301 [1945703 samples, 7012 seconds]
512 26 25 30 35 44 116 224 301 [1982644 samples, 7013 seconds]
1024 26 25 30 35 44 120 224 301 [2017476 samples, 7014 seconds]
64 26 25 30 35 44 116 224 301 [2056697 samples, 7015 seconds]
128 26 25 30 35 44 120 224 301 [2095383 samples, 7016 seconds]
256 26 25 30 35 44 120 224 301 [2133051 samples, 7017 seconds]
512 26 25 30 35 44 116 224 301 [2170005 samples, 7018 seconds]
1024 26 25 30 35 44 116 224 301 [2204708 samples, 7019 seconds]
64 26 25 30 35 44 116 224 301 [2243797 samples, 7020 seconds]
128 25 25 27 34 45 89 89 89 [38785 samples, 7021 seconds]
256 25 25 28 34 44 82 89 89 [76760 samples, 7022 seconds]
512 26 25 28 34 45 104 161 161 [113782 samples, 7023 seconds]
1024 26 25 30 36 47 161 177 177 [148481 samples, 7024 seconds]
64 26 25 30 36 46 107 177 177 [187649 samples, 7025 seconds]
128 25 25 30 36 45 138 177 177 [226432 samples, 7026 seconds]
256 26 25 29 36 48 138 177 177 [264287 samples, 7027 seconds]
512 26 25 29 36 48 163 204 204 [301270 samples, 7028 seconds]
1024 26 25 30 36 48 163 204 204 [336102 samples, 7029 seconds]
64 26 25 30 36 48 161 204 204 [375184 samples, 7030 seconds]
128 26 25 30 36 48 161 204 204 [413939 samples, 7031 seconds]
256 26 25 29 35 48 138 204 204 [451800 samples, 7032 seconds]
512 26 25 29 35 48 161 204 204 [488762 samples, 7033 seconds]
1024 26 25 30 36 47 161 177 204 [523533 samples, 7034 seconds]
64 26 25 30 36 47 138 177 204 [562554 samples, 7035 seconds]
128 26 25 30 35 47 138 177 204 [601292 samples, 7036 seconds]
256 26 25 29 35 47 161 177 204 [639185 samples, 7037 seconds]
512 26 25 29 35 46 150 177 204 [676251 samples, 7038 seconds]
1024 26 25 30 36 46 150 177 204 [711162 samples, 7039 seconds]
64 26 25 30 36 46 150 204 242 [750227 samples, 7040 seconds]
128 26 25 29 36 46 150 204 242 [788925 samples, 7041 seconds]
256 26 25 29 35 46 150 204 242 [826792 samples, 7042 seconds]
512 26 25 29 35 46 138 204 242 [863830 samples, 7043 seconds]
1024 26 25 30 36 46 138 204 242 [898546 samples, 7044 seconds]
64 26 25 30 35 45 138 204 242 [937608 samples, 7045 seconds]
128 26 25 30 35 45 130 204 242 [976315 samples, 7046 seconds]
256 26 25 29 35 45 138 204 242 [1014106 samples, 7047 seconds]
512 26 25 29 35 45 150 209 242 [1050987 samples, 7048 seconds]
1024 26 25 30 35 45 150 209 242 [1085806 samples, 7049 seconds]
64 26 25 30 35 45 159 209 242 [1124871 samples, 7050 seconds]
128 26 25 30 35 45 150 209 242 [1163500 samples, 7051 seconds]
256 26 25 29 35 45 150 209 242 [1201207 samples, 7052 seconds]
512 26 25 29 35 45 150 209 242 [1238120 samples, 7053 seconds]
1024 26 25 30 35 45 149 209 242 [1272886 samples, 7054 seconds]
64 26 25 30 35 45 150 209 242 [1311924 samples, 7055 seconds]
128 26 25 30 35 45 149 209 242 [1350582 samples, 7056 seconds]
256 26 25 29 35 45 149 209 242 [1388426 samples, 7057 seconds]
512 26 25 29 35 45 150 209 242 [1425356 samples, 7058 seconds]
1024 26 25 30 35 45 150 242 244 [1460130 samples, 7059 seconds]
64 26 25 30 35 45 150 242 244 [1499182 samples, 7060 seconds]
128 26 25 30 35 45 150 209 244 [1537862 samples, 7061 seconds]
256 26 25 30 35 45 150 242 254 [1575648 samples, 7062 seconds]
512 26 25 29 35 45 150 242 254 [1612614 samples, 7063 seconds]
1024 26 25 30 35 45 150 242 254 [1647400 samples, 7064 seconds]
64 26 25 30 35 45 150 242 254 [1686371 samples, 7065 seconds]
128 26 25 30 35 45 159 242 254 [1725004 samples, 7066 seconds]
256 26 25 30 35 45 150 242 254 [1762757 samples, 7067 seconds]
512 26 25 29 35 45 150 242 254 [1799781 samples, 7068 seconds]
1024 26 25 30 35 45 150 242 254 [1834676 samples, 7069 seconds]
64 26 25 30 35 45 149 242 254 [1873671 samples, 7070 seconds]
128 26 25 30 35 45 149 242 254 [1912328 samples, 7071 seconds]
256 26 25 29 35 45 148 242 254 [1950044 samples, 7072 seconds]
512 26 25 29 35 45 149 242 254 [1986936 samples, 7073 seconds]
1024 26 25 30 35 45 150 243 254 [2021741 samples, 7074 seconds]
64 26 25 30 35 45 149 243 254 [2060744 samples, 7075 seconds]
128 26 25 30 35 45 150 243 254 [2099381 samples, 7076 seconds]
256 26 25 29 35 45 150 243 254 [2137211 samples, 7077 seconds]
512 26 25 29 35 45 149 243 254 [2174079 samples, 7078 seconds]
1024 26 25 30 35 45 149 243 254 [2208794 samples, 7079 seconds]
64 26 25 30 35 45 149 243 254 [2247863 samples, 7080 seconds]
128 25 25 27 34 40 90 90 90 [38756 samples, 7081 seconds]
256 25 25 28 33 40 60 90 90 [76513 samples, 7082 seconds]
512 26 25 28 35 45 90 100 100 [113378 samples, 7083 seconds]
1024 26 25 30 37 48 100 184 184 [148041 samples, 7084 seconds]
64 26 25 30 37 45 90 184 184 [187093 samples, 7085 seconds]
128 26 25 30 36 44 90 184 184 [225803 samples, 7086 seconds]
256 26 25 29 36 48 92 214 214 [263643 samples, 7087 seconds]
512 26 25 29 36 47 100 248 248 [300680 samples, 7088 seconds]
1024 26 25 30 37 46 103 248 248 [335552 samples, 7089 seconds]
64 26 25 30 37 47 103 248 248 [374568 samples, 7090 seconds]
128 26 25 30 36 48 183 248 248 [413230 samples, 7091 seconds]
256 26 25 29 36 48 183 248 248 [451073 samples, 7092 seconds]
512 26 25 29 36 48 183 248 248 [488014 samples, 7093 seconds]
1024 26 25 30 36 48 183 214 248 [522822 samples, 7094 seconds]
64 26 25 30 36 48 183 214 248 [561867 samples, 7095 seconds]
128 26 25 30 36 48 183 214 248 [600652 samples, 7096 seconds]
256 26 25 29 36 46 183 214 248 [638326 samples, 7097 seconds]
512 26 25 29 36 46 147 214 248 [675174 samples, 7098 seconds]
1024 26 25 30 36 46 147 214 248 [709956 samples, 7099 seconds]
64 26 25 30 36 46 149 214 248 [748987 samples, 7100 seconds]
128 26 25 30 36 46 147 214 248 [787597 samples, 7101 seconds]
256 26 25 29 35 46 147 214 248 [825288 samples, 7102 seconds]
512 26 25 29 35 46 147 228 248 [862120 samples, 7103 seconds]
1024 26 25 30 36 46 149 228 248 [896745 samples, 7104 seconds]
64 26 25 30 35 46 149 228 248 [935799 samples, 7105 seconds]
128 26 25 30 35 46 171 228 248 [974530 samples, 7106 seconds]
256 26 25 30 35 46 171 228 248 [1012258 samples, 7107 seconds]
512 26 25 30 35 46 171 228 248 [1049093 samples, 7108 seconds]
1024 26 25 30 35 46 171 228 248 [1083888 samples, 7109 seconds]
64 26 25 30 35 46 171 228 248 [1123070 samples, 7110 seconds]
128 26 25 30 35 46 149 228 248 [1161951 samples, 7111 seconds]
256 26 25 30 35 46 149 228 248 [1199854 samples, 7112 seconds]
512 26 25 30 35 46 149 228 248 [1236735 samples, 7113 seconds]
1024 26 25 30 35 47 160 228 248 [1271438 samples, 7114 seconds]
64 26 25 30 35 47 171 228 248 [1310434 samples, 7115 seconds]
128 26 25 30 35 47 171 228 248 [1349070 samples, 7116 seconds]
256 26 25 30 35 47 160 228 248 [1386717 samples, 7117 seconds]
512 26 25 30 35 48 171 228 248 [1423618 samples, 7118 seconds]
1024 26 25 30 35 48 160 228 248 [1458279 samples, 7119 seconds]
64 26 25 30 35 48 171 228 248 [1497236 samples, 7120 seconds]
128 26 25 30 35 48 171 228 248 [1536003 samples, 7121 seconds]
256 26 25 30 35 48 160 228 248 [1573790 samples, 7122 seconds]
512 26 25 30 35 48 160 228 248 [1610681 samples, 7123 seconds]
1024 26 25 30 35 47 160 228 248 [1645344 samples, 7124 seconds]
64 26 25 30 35 47 151 228 248 [1684308 samples, 7125 seconds]
128 26 25 30 35 47 160 228 248 [1722912 samples, 7126 seconds]
256 26 25 30 35 47 151 228 248 [1760680 samples, 7127 seconds]
512 26 25 30 35 46 160 228 248 [1797577 samples, 7128 seconds]
1024 26 25 30 35 46 160 228 248 [1832343 samples, 7129 seconds]
64 26 25 30 35 46 151 228 248 [1871389 samples, 7130 seconds]
128 26 25 30 35 46 151 228 248 [1910086 samples, 7131 seconds]
256 26 25 30 35 46 160 228 277 [1947810 samples, 7132 seconds]
512 26 25 30 35 46 151 228 277 [1984835 samples, 7133 seconds]
1024 26 25 30 35 47 171 229 277 [2019559 samples, 7134 seconds]
64 26 25 30 35 46 160 229 277 [2058629 samples, 7135 seconds]
128 26 25 30 35 46 160 229 277 [2097362 samples, 7136 seconds]
256 26 25 30 35 46 160 229 277 [2135071 samples, 7137 seconds]
512 26 25 30 35 46 151 229 277 [2171983 samples, 7138 seconds]
1024 26 25 30 35 46 151 229 277 [2206689 samples, 7139 seconds]
64 26 25 30 35 46 151 229 277 [2245738 samples, 7140 seconds]
128 25 25 28 34 41 203 203 203 [38680 samples, 7141 seconds]
256 25 25 28 34 41 203 239 239 [76395 samples, 7142 seconds]
512 26 25 28 34 54 203 239 239 [113262 samples, 7143 seconds]
1024 26 25 30 36 54 227 239 239 [147803 samples, 7144 seconds]
64 26 25 30 35 53 203 239 239 [186727 samples, 7145 seconds]
128 26 25 30 36 53 203 239 239 [225375 samples, 7146 seconds]
256 26 25 30 36 53 176 239 239 [263079 samples, 7147 seconds]
512 26 25 30 36 51 176 239 239 [299899 samples, 7148 seconds]
1024 26 25 30 37 53 203 239 239 [334516 samples, 7149 seconds]
64 26 25 30 37 53 203 239 239 [373441 samples, 7150 seconds]
128 26 25 30 37 53 203 239 239 [411923 samples, 7151 seconds]
256 26 25 30 38 53 203 239 239 [449589 samples, 7152 seconds]
512 26 25 30 37 53 198 239 239 [486549 samples, 7153 seconds]
1024 26 25 30 38 51 198 227 239 [521191 samples, 7154 seconds]
64 26 25 30 38 51 181 227 239 [560171 samples, 7155 seconds]
128 26 25 30 40 51 181 227 239 [598641 samples, 7156 seconds]
256 26 25 30 39 51 181 227 239 [636451 samples, 7157 seconds]
512 26 25 30 39 50 176 227 239 [673325 samples, 7158 seconds]
1024 26 25 30 40 51 176 227 239 [708041 samples, 7159 seconds]
64 26 25 30 41 51 176 227 239 [747014 samples, 7160 seconds]
128 26 25 30 41 51 170 227 239 [785685 samples, 7161 seconds]
256 26 25 30 41 51 170 227 239 [823452 samples, 7162 seconds]
512 26 25 30 42 51 181 239 403 [860057 samples, 7163 seconds]
1024 26 25 30 42 51 182 239 403 [894864 samples, 7164 seconds]
64 26 25 30 42 51 182 239 403 [934000 samples, 7165 seconds]
128 26 25 30 43 51 181 239 403 [972584 samples, 7166 seconds]
256 26 25 30 43 52 182 239 403 [1010165 samples, 7167 seconds]
512 26 25 30 43 52 188 239 403 [1047130 samples, 7168 seconds]
1024 26 25 30 43 51 182 239 403 [1081886 samples, 7169 seconds]
64 26 25 30 43 51 182 239 403 [1120782 samples, 7170 seconds]
128 26 25 30 43 53 181 239 403 [1159134 samples, 7171 seconds]
256 26 25 30 43 53 181 239 403 [1196944 samples, 7172 seconds]
512 26 25 30 43 53 181 239 403 [1233871 samples, 7173 seconds]
1024 26 25 30 44 53 176 239 403 [1268270 samples, 7174 seconds]
64 26 25 30 43 53 176 239 403 [1307331 samples, 7175 seconds]
128 26 25 30 43 53 176 239 403 [1346093 samples, 7176 seconds]
256 26 25 30 44 53 176 239 403 [1383692 samples, 7177 seconds]
512 26 25 30 44 54 176 239 403 [1420442 samples, 7178 seconds]
1024 26 25 30 44 54 181 239 403 [1455202 samples, 7179 seconds]
64 26 25 30 44 54 181 239 403 [1494032 samples, 7180 seconds]
128 26 25 30 44 53 181 229 403 [1532454 samples, 7181 seconds]
256 26 25 30 44 54 176 229 403 [1570205 samples, 7182 seconds]
512 26 25 30 44 54 181 229 403 [1607201 samples, 7183 seconds]
1024 26 25 30 44 54 182 229 403 [1641783 samples, 7184 seconds]
64 26 25 30 44 54 181 229 403 [1680611 samples, 7185 seconds]
128 26 25 30 44 54 181 229 403 [1719275 samples, 7186 seconds]
256 26 25 30 44 54 176 229 403 [1757106 samples, 7187 seconds]
512 26 25 30 44 54 180 229 403 [1793812 samples, 7188 seconds]
1024 26 25 30 44 54 180 229 403 [1828426 samples, 7189 seconds]
64 26 25 30 44 54 179 229 403 [1867178 samples, 7190 seconds]
128 26 25 30 44 54 180 229 403 [1905729 samples, 7191 seconds]
256 26 25 30 44 54 180 229 403 [1943162 samples, 7192 seconds]
512 26 25 30 44 54 179 229 403 [1979812 samples, 7193 seconds]
1024 26 25 30 44 54 179 229 403 [2014303 samples, 7194 seconds]
64 26 25 30 44 54 176 229 403 [2053234 samples, 7195 seconds]
128 26 25 30 44 54 176 229 403 [2091461 samples, 7196 seconds]
256 26 25 30 44 54 179 229 403 [2129181 samples, 7197 seconds]
512 26 25 30 44 54 179 229 403 [2166066 samples, 7198 seconds]
1024 26 25 30 44 54 180 229 403 [2200526 samples, 7199 seconds]
64 26 25 30 44 54 180 229 403 [2239495 samples, 7200 seconds]
128 25 25 30 44 49 99 99 99 [38445 samples, 7201 seconds]
256 26 25 30 45 50 100 201 201 [75952 samples, 7202 seconds]
512 26 25 31 45 50 167 201 201 [112597 samples, 7203 seconds]
1024 26 25 31 45 58 172 201 201 [147175 samples, 7204 seconds]
64 26 25 31 45 50 167 201 201 [185941 samples, 7205 seconds]
128 26 25 31 45 50 167 201 201 [224351 samples, 7206 seconds]
256 26 25 31 45 58 164 201 201 [261864 samples, 7207 seconds]
512 26 25 30 44 58 164 201 201 [298713 samples, 7208 seconds]
1024 26 25 31 44 56 164 201 201 [333424 samples, 7209 seconds]
64 26 25 31 44 56 164 201 201 [372200 samples, 7210 seconds]
128 26 25 31 44 55 164 201 201 [410680 samples, 7211 seconds]
256 26 25 30 44 56 164 201 201 [448271 samples, 7212 seconds]
512 26 25 30 44 55 136 201 201 [485223 samples, 7213 seconds]
1024 26 25 31 44 58 164 185 201 [519729 samples, 7214 seconds]
64 26 25 31 44 56 147 185 201 [558776 samples, 7215 seconds]
128 26 25 31 44 55 164 201 265 [597232 samples, 7216 seconds]
256 26 25 31 44 56 167 216 265 [634767 samples, 7217 seconds]
512 26 25 31 44 58 167 216 265 [671633 samples, 7218 seconds]
1024 26 25 31 44 56 172 216 265 [706539 samples, 7219 seconds]
64 26 25 31 44 56 180 222 265 [745433 samples, 7220 seconds]
128 26 25 30 44 55 172 222 265 [784206 samples, 7221 seconds]
256 26 25 30 44 55 172 222 265 [821865 samples, 7222 seconds]
512 26 25 30 44 55 167 222 265 [858888 samples, 7223 seconds]
1024 26 25 30 44 55 167 222 265 [893770 samples, 7224 seconds]
64 26 25 30 44 53 167 222 265 [932727 samples, 7225 seconds]
128 26 25 30 44 54 167 222 265 [971218 samples, 7226 seconds]
256 26 25 30 44 53 167 222 265 [1009093 samples, 7227 seconds]
512 26 25 30 44 53 167 222 265 [1046059 samples, 7228 seconds]
1024 26 25 30 44 55 167 222 265 [1080716 samples, 7229 seconds]
64 26 25 30 44 55 167 222 265 [1119753 samples, 7230 seconds]
128 26 25 30 44 55 167 222 265 [1158479 samples, 7231 seconds]
256 26 25 30 44 56 167 222 265 [1195786 samples, 7232 seconds]
512 26 25 30 44 58 167 222 265 [1232621 samples, 7233 seconds]
1024 26 25 30 44 58 167 265 1151 [1267156 samples, 7234 seconds]
64 26 25 30 44 56 167 265 1151 [1305857 samples, 7235 seconds]
128 26 25 30 44 56 167 265 1151 [1344419 samples, 7236 seconds]
256 26 25 30 44 56 167 265 1151 [1381485 samples, 7237 seconds]
512 26 25 30 44 56 167 361 1151 [1418132 samples, 7238 seconds]
1024 26 25 31 44 56 167 361 1151 [1452835 samples, 7239 seconds]
64 26 25 30 44 56 167 361 1151 [1491700 samples, 7240 seconds]
128 26 25 31 44 55 167 265 1151 [1529722 samples, 7241 seconds]
256 26 25 31 45 55 172 265 1151 [1566601 samples, 7242 seconds]
512 26 25 31 45 56 172 265 1151 [1603177 samples, 7243 seconds]
1024 26 25 31 45 56 180 265 1151 [1637539 samples, 7244 seconds]
64 26 25 31 45 56 172 265 1151 [1676605 samples, 7245 seconds]
128 26 25 31 45 56 172 265 1151 [1714874 samples, 7246 seconds]
256 26 25 31 45 56 167 265 1151 [1751505 samples, 7247 seconds]
512 26 25 31 45 56 167 265 1151 [1788270 samples, 7248 seconds]
1024 26 25 31 45 56 172 265 1151 [1822755 samples, 7249 seconds]
64 26 25 32 45 56 167 265 1151 [1861127 samples, 7250 seconds]
128 26 25 32 45 56 167 265 1151 [1898634 samples, 7251 seconds]
256 26 25 33 45 56 167 265 1151 [1935800 samples, 7252 seconds]
512 26 25 32 45 56 172 265 1151 [1972555 samples, 7253 seconds]
1024 26 25 32 45 56 172 265 1151 [2007139 samples, 7254 seconds]
64 26 25 32 45 56 172 265 1151 [2045816 samples, 7255 seconds]
128 26 25 33 45 56 167 265 1151 [2083634 samples, 7256 seconds]
256 26 25 33 45 56 172 279 1151 [2120642 samples, 7257 seconds]
512 26 25 33 45 56 167 279 1151 [2157462 samples, 7258 seconds]
1024 26 25 33 45 57 180 361 1151 [2191758 samples, 7259 seconds]
64 26 25 33 45 57 180 361 1151 [2230723 samples, 7260 seconds]
128 25 25 43 45 49 317 317 317 [37790 samples, 7261 seconds]
256 26 25 43 46 50 115 317 317 [74752 samples, 7262 seconds]
512 26 25 43 46 55 142 317 317 [111205 samples, 7263 seconds]
1024 26 25 43 46 55 217 317 317 [145824 samples, 7264 seconds]
64 26 25 43 46 54 204 317 317 [184288 samples, 7265 seconds]
128 26 25 43 46 53 204 317 317 [222920 samples, 7266 seconds]
256 26 25 43 46 54 204 317 317 [260332 samples, 7267 seconds]
512 26 25 43 46 55 208 317 317 [296386 samples, 7268 seconds]
1024 26 25 43 46 55 208 317 317 [330925 samples, 7269 seconds]
64 26 25 43 46 53 204 317 317 [368668 samples, 7270 seconds]
128 26 25 43 46 52 204 317 317 [407291 samples, 7271 seconds]
256 26 25 43 46 52 208 317 317 [445151 samples, 7272 seconds]
512 26 25 43 46 55 204 317 317 [481656 samples, 7273 seconds]
1024 26 25 43 46 57 204 250 317 [516034 samples, 7274 seconds]
64 26 25 43 46 57 202 250 317 [554859 samples, 7275 seconds]
128 26 25 43 46 58 202 250 317 [592148 samples, 7276 seconds]
256 26 25 43 46 58 202 250 317 [628919 samples, 7277 seconds]
512 26 25 43 46 58 204 265 317 [665863 samples, 7278 seconds]
1024 26 25 43 46 58 204 265 317 [700733 samples, 7279 seconds]
64 26 25 43 46 57 208 265 317 [739060 samples, 7280 seconds]
128 26 25 43 46 56 204 265 317 [777118 samples, 7281 seconds]
256 26 25 43 46 58 208 265 317 [814737 samples, 7282 seconds]
512 26 25 43 46 57 204 265 317 [851707 samples, 7283 seconds]
1024 26 25 43 46 58 204 265 317 [886113 samples, 7284 seconds]
64 26 25 43 46 57 204 265 317 [924389 samples, 7285 seconds]
128 26 25 43 46 57 202 265 317 [962533 samples, 7286 seconds]
256 26 25 43 46 57 202 265 317 [999854 samples, 7287 seconds]
512 26 25 43 46 59 204 265 317 [1036635 samples, 7288 seconds]
1024 26 25 43 46 61 204 317 407 [1070982 samples, 7289 seconds]
64 26 25 43 46 61 204 317 407 [1109639 samples, 7290 seconds]
128 26 25 43 46 61 208 317 407 [1147577 samples, 7291 seconds]
256 26 25 43 46 61 207 317 407 [1185012 samples, 7292 seconds]
512 26 25 43 46 61 207 317 407 [1221743 samples, 7293 seconds]
1024 26 25 43 46 62 204 317 407 [1255937 samples, 7294 seconds]
64 26 25 43 46 62 204 317 407 [1294656 samples, 7295 seconds]
128 26 25 43 46 61 204 317 407 [1331971 samples, 7296 seconds]
256 26 25 43 46 61 202 317 407 [1369152 samples, 7297 seconds]
512 26 25 43 46 61 202 317 407 [1406082 samples, 7298 seconds]
1024 26 25 43 46 61 202 317 407 [1440710 samples, 7299 seconds]
64 26 25 43 46 61 202 317 407 [1479433 samples, 7300 seconds]
128 26 25 43 46 60 202 265 407 [1517417 samples, 7301 seconds]
256 26 25 43 46 61 193 265 407 [1554529 samples, 7302 seconds]
512 26 25 43 46 61 193 265 407 [1590497 samples, 7303 seconds]
1024 26 25 43 46 61 193 265 407 [1625220 samples, 7304 seconds]
64 26 25 43 46 61 192 265 407 [1664267 samples, 7305 seconds]
128 26 25 43 46 60 192 265 407 [1702215 samples, 7306 seconds]
256 26 25 43 46 61 193 265 407 [1739234 samples, 7307 seconds]
512 26 25 43 46 61 192 265 407 [1775305 samples, 7308 seconds]
1024 26 25 43 46 61 192 265 407 [1809817 samples, 7309 seconds]
64 26 25 43 46 61 192 265 407 [1848862 samples, 7310 seconds]
128 26 25 43 46 61 192 317 507 [1886906 samples, 7311 seconds]
256 26 25 43 46 61 193 317 507 [1924379 samples, 7312 seconds]
512 26 25 43 46 61 192 317 507 [1961017 samples, 7313 seconds]
1024 26 25 43 47 62 193 407 507 [1994841 samples, 7314 seconds]
64 26 25 43 47 62 193 407 507 [2033783 samples, 7315 seconds]
128 26 25 43 47 62 192 407 507 [2071096 samples, 7316 seconds]
256 26 25 43 47 62 192 407 507 [2108212 samples, 7317 seconds]
512 26 25 43 47 62 192 407 507 [2145045 samples, 7318 seconds]
1024 26 25 43 47 62 193 467 803 [2179036 samples, 7319 seconds]
64 26 25 43 47 62 193 467 803 [2217711 samples, 7320 seconds]
128 25 25 29 44 54 147 147 147 [38550 samples, 7321 seconds]
256 25 25 43 47 53 147 208 208 [75659 samples, 7322 seconds]
512 26 25 32 46 53 147 208 208 [112475 samples, 7323 seconds]
1024 26 25 32 46 54 147 208 208 [147126 samples, 7324 seconds]
64 26 25 34 46 54 147 208 208 [185447 samples, 7325 seconds]
128 26 25 41 46 55 147 208 208 [223457 samples, 7326 seconds]
256 26 25 40 46 55 147 233 233 [260830 samples, 7327 seconds]
512 26 25 39 46 56 162 233 233 [297345 samples, 7328 seconds]
1024 26 25 42 46 58 177 233 233 [331416 samples, 7329 seconds]
64 26 25 42 46 57 162 233 233 [369893 samples, 7330 seconds]
128 26 25 42 46 57 162 233 233 [407769 samples, 7331 seconds]
256 26 25 42 46 56 162 233 233 [445387 samples, 7332 seconds]
512 26 25 38 46 56 147 233 233 [482271 samples, 7333 seconds]
1024 26 25 42 47 58 147 208 233 [516257 samples, 7334 seconds]
64 26 25 39 47 58 147 208 233 [555247 samples, 7335 seconds]
128 26 25 37 47 58 147 208 233 [593820 samples, 7336 seconds]
256 26 25 42 47 60 162 242 299 [630505 samples, 7337 seconds]
512 26 25 41 47 62 168 299 341 [666877 samples, 7338 seconds]
1024 26 25 39 47 66 208 299 341 [701405 samples, 7339 seconds]
64 26 25 38 47 65 208 299 341 [740086 samples, 7340 seconds]
128 26 25 42 47 62 208 325 341 [777700 samples, 7341 seconds]
256 26 25 41 47 65 208 325 341 [815221 samples, 7342 seconds]
512 26 25 39 47 65 206 325 341 [852073 samples, 7343 seconds]
1024 26 25 38 47 65 206 325 341 [886581 samples, 7344 seconds]
64 26 25 36 47 65 206 325 341 [925431 samples, 7345 seconds]
128 26 25 35 46 65 205 325 341 [964014 samples, 7346 seconds]
256 26 25 35 46 65 205 325 341 [1001645 samples, 7347 seconds]
512 26 25 34 46 66 206 325 341 [1038392 samples, 7348 seconds]
1024 26 25 34 46 65 205 325 341 [1073093 samples, 7349 seconds]
64 26 25 33 46 65 206 325 341 [1112090 samples, 7350 seconds]
128 26 25 33 46 63 206 325 341 [1150699 samples, 7351 seconds]
256 26 25 32 46 63 206 325 341 [1188221 samples, 7352 seconds]
512 26 25 32 46 65 208 325 341 [1224882 samples, 7353 seconds]
1024 26 25 32 46 65 206 325 341 [1259677 samples, 7354 seconds]
64 26 25 32 46 63 206 325 341 [1298672 samples, 7355 seconds]
128 26 25 32 46 62 206 325 341 [1337255 samples, 7356 seconds]
256 26 25 32 46 62 205 325 341 [1374877 samples, 7357 seconds]
512 26 25 31 46 62 205 325 341 [1411891 samples, 7358 seconds]
1024 26 25 31 46 61 205 325 341 [1446706 samples, 7359 seconds]
64 26 25 31 46 60 202 325 341 [1485857 samples, 7360 seconds]
128 26 25 31 46 59 202 299 341 [1524566 samples, 7361 seconds]
256 26 25 31 46 59 200 299 341 [1562354 samples, 7362 seconds]
512 26 25 31 46 59 200 299 341 [1599190 samples, 7363 seconds]
1024 26 25 31 46 59 200 299 341 [1633821 samples, 7364 seconds]
64 26 25 31 46 58 199 299 341 [1672730 samples, 7365 seconds]
128 26 25 31 46 58 199 299 341 [1711307 samples, 7366 seconds]
256 26 25 31 46 57 199 299 341 [1749063 samples, 7367 seconds]
512 26 25 31 46 57 187 299 341 [1785794 samples, 7368 seconds]
1024 26 25 31 46 57 199 299 341 [1820384 samples, 7369 seconds]
64 26 25 31 46 57 187 299 341 [1859267 samples, 7370 seconds]
128 26 25 31 46 57 187 299 341 [1897822 samples, 7371 seconds]
256 26 25 31 46 56 191 299 341 [1935439 samples, 7372 seconds]
512 26 25 31 46 56 187 299 341 [1972181 samples, 7373 seconds]
1024 26 25 31 46 56 187 299 341 [2006793 samples, 7374 seconds]
64 26 25 31 46 55 187 299 341 [2045687 samples, 7375 seconds]
128 26 25 31 46 55 183 299 341 [2084268 samples, 7376 seconds]
256 26 25 31 45 55 187 299 341 [2121911 samples, 7377 seconds]
512 26 25 31 45 55 183 299 341 [2158681 samples, 7378 seconds]
1024 26 25 31 45 55 183 299 341 [2193264 samples, 7379 seconds]
64 26 25 31 45 55 183 299 341 [2232128 samples, 7380 seconds]
128 25 25 28 43 50 1167 1167 1167 [38389 samples, 7381 seconds]
256 26 25 28 42 50 235 1167 1167 [76041 samples, 7382 seconds]
512 26 25 29 36 50 235 1167 1167 [112884 samples, 7383 seconds]
1024 26 25 31 47 64 235 1167 1167 [146919 samples, 7384 seconds]
64 26 25 31 46 62 218 1167 1167 [185709 samples, 7385 seconds]
128 26 25 30 46 64 218 1167 1167 [224202 samples, 7386 seconds]
256 26 25 30 46 60 209 1167 1167 [261780 samples, 7387 seconds]
512 26 25 30 46 54 209 1167 1167 [298265 samples, 7388 seconds]
1024 26 25 31 46 54 209 1167 1167 [332797 samples, 7389 seconds]
64 26 25 31 46 53 194 1167 1167 [371236 samples, 7390 seconds]
128 26 25 31 46 53 194 1167 1167 [409272 samples, 7391 seconds]
256 26 25 31 46 51 194 1167 1167 [446945 samples, 7392 seconds]
512 26 25 31 46 51 167 1167 1167 [483791 samples, 7393 seconds]
1024 26 25 31 46 51 167 235 1167 [518246 samples, 7394 seconds]
64 26 25 31 46 51 166 235 1167 [557096 samples, 7395 seconds]
128 26 25 31 46 51 167 235 1167 [595474 samples, 7396 seconds]
256 26 25 31 46 51 194 281 1167 [632599 samples, 7397 seconds]
512 26 25 31 46 51 167 281 1167 [669407 samples, 7398 seconds]
1024 26 25 31 46 51 175 281 1167 [704016 samples, 7399 seconds]
64 26 25 31 46 51 194 281 1167 [742831 samples, 7400 seconds]
128 26 25 31 46 51 175 281 1167 [781285 samples, 7401 seconds]
256 26 25 31 46 51 194 281 1167 [818595 samples, 7402 seconds]
512 26 25 31 45 51 175 281 1167 [855383 samples, 7403 seconds]
1024 26 25 31 46 53 194 281 1167 [889790 samples, 7404 seconds]
64 26 25 31 46 53 194 281 1167 [928730 samples, 7405 seconds]
128 26 25 31 46 51 175 281 1167 [967265 samples, 7406 seconds]
256 26 25 31 46 51 194 291 1167 [1004856 samples, 7407 seconds]
512 26 25 31 46 52 194 291 1167 [1041513 samples, 7408 seconds]
1024 26 25 31 45 51 194 291 1167 [1076119 samples, 7409 seconds]
64 26 25 31 45 51 203 291 1167 [1114882 samples, 7410 seconds]
128 26 25 31 45 51 203 291 1167 [1153404 samples, 7411 seconds]
256 26 25 31 45 51 205 291 1167 [1190935 samples, 7412 seconds]
512 26 25 31 45 51 205 291 1167 [1227614 samples, 7413 seconds]
1024 26 25 31 45 53 203 291 1167 [1262088 samples, 7414 seconds]
64 26 25 31 45 53 203 291 1167 [1300908 samples, 7415 seconds]
128 26 25 31 45 52 203 291 1167 [1339535 samples, 7416 seconds]
256 26 25 31 45 51 194 291 1167 [1377174 samples, 7417 seconds]
512 26 25 30 45 51 194 291 1167 [1414083 samples, 7418 seconds]
1024 26 25 31 45 52 203 291 1167 [1448572 samples, 7419 seconds]
64 26 25 31 45 52 194 291 1167 [1487554 samples, 7420 seconds]
128 26 25 31 45 52 194 291 1167 [1526096 samples, 7421 seconds]
256 26 25 30 45 53 194 291 1167 [1563635 samples, 7422 seconds]
512 26 25 30 45 52 194 291 1167 [1600552 samples, 7423 seconds]
1024 26 25 30 45 51 194 291 1167 [1635125 samples, 7424 seconds]
64 26 25 30 45 51 184 291 1167 [1673925 samples, 7425 seconds]
128 26 25 30 45 51 184 291 1167 [1712508 samples, 7426 seconds]
256 26 25 30 45 51 184 291 1167 [1750100 samples, 7427 seconds]
512 26 25 30 45 51 184 291 1167 [1786793 samples, 7428 seconds]
1024 26 25 30 45 51 184 291 1167 [1821397 samples, 7429 seconds]
64 26 25 30 45 51 175 291 1167 [1860213 samples, 7430 seconds]
128 26 25 30 45 51 175 291 1167 [1898687 samples, 7431 seconds]
256 26 25 30 45 51 184 291 1167 [1936223 samples, 7432 seconds]
512 26 25 30 45 52 184 291 1167 [1972939 samples, 7433 seconds]
1024 26 25 30 45 52 184 291 1167 [2007554 samples, 7434 seconds]
64 26 25 30 45 51 184 291 1167 [2046511 samples, 7435 seconds]
128 26 25 30 45 52 175 291 1167 [2084824 samples, 7436 seconds]
256 26 25 30 45 52 184 291 1167 [2122447 samples, 7437 seconds]
512 26 25 30 45 52 175 291 1167 [2159288 samples, 7438 seconds]
1024 26 25 30 44 51 184 291 1167 [2194023 samples, 7439 seconds]
64 26 25 30 44 51 184 291 1167 [2232901 samples, 7440 seconds]
128 25 25 27 31 41 117 117 117 [38683 samples, 7441 seconds]
256 25 25 28 42 46 89 117 117 [76294 samples, 7442 seconds]
512 26 25 29 39 47 117 146 146 [113118 samples, 7443 seconds]
1024 26 25 30 39 58 117 146 146 [147754 samples, 7444 seconds]
64 26 25 30 42 55 110 146 146 [186635 samples, 7445 seconds]
128 26 25 30 41 58 117 164 164 [225266 samples, 7446 seconds]
256 26 25 30 39 55 115 164 164 [263102 samples, 7447 seconds]
512 26 25 30 42 52 115 164 164 [300009 samples, 7448 seconds]
1024 26 25 30 42 52 117 164 164 [334813 samples, 7449 seconds]
64 26 25 30 41 51 115 164 164 [373873 samples, 7450 seconds]
128 26 25 30 41 51 117 182 182 [412476 samples, 7451 seconds]
256 26 25 30 40 51 118 182 182 [450259 samples, 7452 seconds]
512 26 25 30 42 53 127 237 237 [487069 samples, 7453 seconds]
1024 26 25 30 42 54 127 182 237 [521858 samples, 7454 seconds]
64 26 25 30 42 54 123 182 237 [561010 samples, 7455 seconds]
128 26 25 30 41 53 127 196 237 [599792 samples, 7456 seconds]
256 26 25 30 41 53 127 196 237 [637675 samples, 7457 seconds]
512 26 25 30 40 53 127 196 237 [674677 samples, 7458 seconds]
1024 26 25 30 41 53 138 237 247 [709415 samples, 7459 seconds]
64 26 25 30 41 53 142 237 247 [748457 samples, 7460 seconds]
128 26 25 30 40 53 138 237 247 [787177 samples, 7461 seconds]
256 26 25 30 40 55 142 237 247 [825004 samples, 7462 seconds]
512 26 25 30 40 53 138 237 247 [861776 samples, 7463 seconds]
1024 26 25 30 40 54 142 237 247 [896245 samples, 7464 seconds]
64 26 25 30 39 53 142 237 247 [935191 samples, 7465 seconds]
128 26 25 30 39 53 138 237 247 [973763 samples, 7466 seconds]
256 26 25 30 39 53 138 237 247 [1011559 samples, 7467 seconds]
512 26 25 30 39 52 142 237 247 [1048362 samples, 7468 seconds]
1024 26 25 30 39 53 142 237 247 [1082801 samples, 7469 seconds]
64 26 25 30 39 53 142 237 247 [1121627 samples, 7470 seconds]
128 26 25 30 38 52 138 237 247 [1160270 samples, 7471 seconds]
256 26 25 30 38 52 138 237 247 [1198002 samples, 7472 seconds]
512 26 25 30 38 53 146 237 247 [1234786 samples, 7473 seconds]
1024 26 25 30 38 53 146 237 247 [1269394 samples, 7474 seconds]
64 26 25 30 38 52 146 237 247 [1308307 samples, 7475 seconds]
128 26 25 30 38 52 146 237 247 [1346804 samples, 7476 seconds]
256 26 25 30 38 52 146 237 247 [1384462 samples, 7477 seconds]
512 26 25 30 37 51 163 237 247 [1421506 samples, 7478 seconds]
1024 26 25 30 38 52 163 244 247 [1456184 samples, 7479 seconds]
64 26 25 30 38 51 163 244 247 [1495050 samples, 7480 seconds]
128 26 25 30 37 51 163 237 247 [1533710 samples, 7481 seconds]
256 26 25 30 37 51 146 237 247 [1571298 samples, 7482 seconds]
512 26 25 30 37 50 146 237 247 [1608145 samples, 7483 seconds]
1024 26 25 30 37 50 146 237 247 [1642879 samples, 7484 seconds]
64 26 25 30 37 50 142 237 247 [1681786 samples, 7485 seconds]
128 26 25 30 37 50 146 237 247 [1720352 samples, 7486 seconds]
256 26 25 30 37 50 146 244 247 [1757962 samples, 7487 seconds]
512 26 25 30 37 50 163 244 247 [1794762 samples, 7488 seconds]
1024 26 25 30 37 50 164 244 247 [1829593 samples, 7489 seconds]
64 26 25 30 37 50 163 244 247 [1868618 samples, 7490 seconds]
128 26 25 30 37 50 166 244 247 [1907184 samples, 7491 seconds]
256 26 25 30 36 50 176 244 247 [1944701 samples, 7492 seconds]
512 26 25 30 36 50 166 244 247 [1981490 samples, 7493 seconds]
1024 26 25 30 36 50 166 244 247 [2016070 samples, 7494 seconds]
64 26 25 30 36 50 164 244 247 [2055064 samples, 7495 seconds]
128 26 25 30 36 50 164 244 247 [2093605 samples, 7496 seconds]
256 26 25 30 36 50 164 244 247 [2131254 samples, 7497 seconds]
512 26 25 30 36 49 163 244 247 [2167997 samples, 7498 seconds]
1024 26 25 30 36 49 166 244 247 [2202475 samples, 7499 seconds]
64 26 25 30 36 50 176 244 247 [2241263 samples, 7500 seconds]
128 25 25 28 32 42 247 247 247 [38567 samples, 7501 seconds]
256 26 25 28 43 49 247 599 599 [76098 samples, 7502 seconds]
512 26 25 29 44 53 247 599 599 [112759 samples, 7503 seconds]
1024 26 25 30 44 53 247 599 599 [147301 samples, 7504 seconds]
64 26 25 30 44 50 236 599 599 [186082 samples, 7505 seconds]
128 26 25 30 44 51 236 599 599 [224645 samples, 7506 seconds]
256 26 25 30 44 53 202 599 599 [262095 samples, 7507 seconds]
512 26 25 30 44 52 228 599 599 [298936 samples, 7508 seconds]
1024 26 25 31 44 68 228 599 599 [333283 samples, 7509 seconds]
64 26 25 30 44 66 202 599 599 [372022 samples, 7510 seconds]
128 26 25 30 44 71 202 599 599 [410400 samples, 7511 seconds]
256 26 25 30 44 70 202 599 599 [448160 samples, 7512 seconds]
512 26 25 30 44 71 183 599 599 [484885 samples, 7513 seconds]
1024 26 25 30 44 70 183 247 599 [519722 samples, 7514 seconds]
64 26 25 30 44 70 180 247 599 [558519 samples, 7515 seconds]
128 26 25 30 44 68 180 247 599 [597000 samples, 7516 seconds]
256 26 25 30 44 68 180 247 599 [634772 samples, 7517 seconds]
512 26 25 30 44 67 176 247 599 [671494 samples, 7518 seconds]
1024 26 25 30 44 66 176 247 599 [706164 samples, 7519 seconds]
64 26 25 30 44 66 180 247 599 [744824 samples, 7520 seconds]
128 26 25 30 44 66 176 247 599 [783441 samples, 7521 seconds]
256 26 25 30 44 66 180 247 599 [821215 samples, 7522 seconds]
512 26 25 30 44 66 180 247 599 [857989 samples, 7523 seconds]
1024 26 25 30 44 66 182 293 599 [892570 samples, 7524 seconds]
64 26 25 30 44 65 183 293 599 [931365 samples, 7525 seconds]
128 26 25 30 44 65 182 293 599 [969901 samples, 7526 seconds]
256 26 25 30 44 64 182 293 599 [1007511 samples, 7527 seconds]
512 26 25 30 44 65 189 293 599 [1044282 samples, 7528 seconds]
1024 26 25 30 44 65 201 293 599 [1078892 samples, 7529 seconds]
64 26 25 30 44 64 201 293 599 [1117760 samples, 7530 seconds]
128 26 25 30 44 63 192 293 599 [1156364 samples, 7531 seconds]
256 26 25 30 44 63 192 293 599 [1194061 samples, 7532 seconds]
512 26 25 30 44 63 201 599 1839 [1230757 samples, 7533 seconds]
1024 26 25 30 44 62 192 599 1839 [1265565 samples, 7534 seconds]
64 26 25 30 43 62 192 599 1839 [1304528 samples, 7535 seconds]
128 26 25 30 43 62 192 599 1839 [1343126 samples, 7536 seconds]
256 26 25 30 43 63 189 599 1839 [1380819 samples, 7537 seconds]
512 26 25 30 43 63 192 599 1839 [1417656 samples, 7538 seconds]
1024 26 25 30 43 63 189 599 1839 [1452266 samples, 7539 seconds]
64 26 25 30 43 62 189 599 1839 [1491274 samples, 7540 seconds]
128 26 25 30 43 61 189 293 1839 [1529991 samples, 7541 seconds]
256 26 25 30 43 63 183 293 1839 [1567645 samples, 7542 seconds]
512 26 25 30 43 62 183 293 1839 [1604516 samples, 7543 seconds]
1024 26 25 30 43 62 183 293 1839 [1639123 samples, 7544 seconds]
64 26 25 30 43 61 182 293 1839 [1678076 samples, 7545 seconds]
128 26 25 30 43 60 182 293 1839 [1716723 samples, 7546 seconds]
256 26 25 30 43 60 182 293 1839 [1754476 samples, 7547 seconds]
512 26 25 30 43 59 182 293 1839 [1791429 samples, 7548 seconds]
1024 26 25 30 43 59 182 293 1839 [1826259 samples, 7549 seconds]
64 26 25 30 43 59 182 293 1839 [1865317 samples, 7550 seconds]
128 26 25 30 43 59 182 293 1839 [1904061 samples, 7551 seconds]
256 26 25 30 43 59 182 293 1839 [1941878 samples, 7552 seconds]
512 26 25 30 43 59 182 293 1839 [1978872 samples, 7553 seconds]
1024 26 25 30 43 59 182 293 1839 [2013642 samples, 7554 seconds]
64 26 25 30 43 58 180 293 1839 [2052606 samples, 7555 seconds]
128 26 25 30 43 58 182 293 1839 [2091228 samples, 7556 seconds]
256 26 25 30 43 58 182 293 1839 [2129009 samples, 7557 seconds]
512 26 25 30 43 57 180 293 1839 [2165937 samples, 7558 seconds]
1024 26 25 30 43 57 180 293 1839 [2200701 samples, 7559 seconds]
64 26 25 30 43 57 182 293 1839 [2239641 samples, 7560 seconds]
128 25 25 27 33 41 134 134 134 [38759 samples, 7561 seconds]
256 25 25 28 33 42 134 239 239 [76636 samples, 7562 seconds]
512 26 25 28 34 43 225 239 239 [113599 samples, 7563 seconds]
1024 26 25 30 35 44 225 239 239 [148331 samples, 7564 seconds]
64 26 25 30 35 43 221 239 239 [187534 samples, 7565 seconds]
128 26 25 29 34 43 224 239 239 [226255 samples, 7566 seconds]
256 26 25 29 34 44 221 239 239 [264020 samples, 7567 seconds]
512 26 25 29 35 45 221 239 239 [300731 samples, 7568 seconds]
1024 26 25 30 35 45 221 239 239 [335423 samples, 7569 seconds]
64 26 25 30 35 45 150 239 239 [374336 samples, 7570 seconds]
128 26 25 30 35 45 150 239 239 [413087 samples, 7571 seconds]
256 26 25 29 34 45 146 239 239 [450863 samples, 7572 seconds]
512 26 25 29 35 45 150 239 239 [487715 samples, 7573 seconds]
1024 26 25 30 35 45 192 238 239 [522393 samples, 7574 seconds]
64 26 25 30 35 45 150 238 239 [561383 samples, 7575 seconds]
128 26 25 30 35 44 150 238 239 [599999 samples, 7576 seconds]
256 26 25 30 34 44 150 238 239 [637714 samples, 7577 seconds]
512 26 25 29 34 44 146 238 239 [674617 samples, 7578 seconds]
1024 26 25 30 35 45 221 244 271 [709396 samples, 7579 seconds]
64 26 25 30 34 45 221 244 271 [748316 samples, 7580 seconds]
128 26 25 30 34 45 192 244 271 [786963 samples, 7581 seconds]
256 26 25 30 34 45 212 244 271 [824623 samples, 7582 seconds]
512 26 25 29 34 45 192 244 271 [861487 samples, 7583 seconds]
1024 26 25 30 35 45 212 244 271 [896071 samples, 7584 seconds]
64 26 25 30 34 45 212 244 271 [934999 samples, 7585 seconds]
128 26 25 30 34 45 192 244 271 [973651 samples, 7586 seconds]
256 26 25 30 34 45 192 244 271 [1011267 samples, 7587 seconds]
512 26 25 30 34 45 192 244 271 [1048207 samples, 7588 seconds]
1024 26 25 30 35 45 212 271 599 [1082835 samples, 7589 seconds]
64 26 25 30 34 45 214 271 599 [1121686 samples, 7590 seconds]
128 26 25 30 34 45 212 271 599 [1160202 samples, 7591 seconds]
256 26 25 30 34 46 212 271 599 [1197832 samples, 7592 seconds]
512 26 25 30 34 47 212 271 599 [1234559 samples, 7593 seconds]
1024 26 25 30 35 50 212 271 599 [1269100 samples, 7594 seconds]
64 26 25 30 35 48 212 271 599 [1308106 samples, 7595 seconds]
128 26 25 30 35 50 212 271 599 [1346702 samples, 7596 seconds]
256 26 25 30 35 51 192 271 599 [1384368 samples, 7597 seconds]
512 26 25 30 35 50 212 271 599 [1421173 samples, 7598 seconds]
1024 26 25 30 35 50 192 271 599 [1455772 samples, 7599 seconds]
64 26 25 30 35 50 212 299 599 [1494737 samples, 7600 seconds]
128 26 25 30 35 50 212 271 599 [1533368 samples, 7601 seconds]
256 26 25 30 35 51 192 271 599 [1571046 samples, 7602 seconds]
512 26 25 30 35 50 192 271 599 [1607985 samples, 7603 seconds]
1024 26 25 30 35 50 212 271 599 [1642666 samples, 7604 seconds]
64 26 25 30 35 50 192 271 599 [1681657 samples, 7605 seconds]
128 26 25 30 35 50 192 271 599 [1720310 samples, 7606 seconds]
256 26 25 30 35 50 192 271 599 [1758013 samples, 7607 seconds]
512 26 25 30 35 51 192 271 599 [1794820 samples, 7608 seconds]
1024 26 25 30 35 51 192 271 599 [1829378 samples, 7609 seconds]
64 26 25 30 35 51 192 271 599 [1868279 samples, 7610 seconds]
128 26 25 30 35 50 192 271 599 [1906904 samples, 7611 seconds]
256 26 25 30 35 50 192 271 599 [1944671 samples, 7612 seconds]
512 26 25 30 35 51 182 271 599 [1981408 samples, 7613 seconds]
1024 26 25 30 35 51 182 271 599 [2015948 samples, 7614 seconds]
64 26 25 30 35 51 179 271 599 [2054921 samples, 7615 seconds]
128 26 25 30 35 50 179 271 599 [2093568 samples, 7616 seconds]
256 26 25 30 35 50 182 277 599 [2131256 samples, 7617 seconds]
512 26 25 30 35 52 192 405 599 [2167988 samples, 7618 seconds]
1024 26 25 30 35 52 192 405 599 [2202618 samples, 7619 seconds]
64 26 25 30 35 52 192 405 599 [2241602 samples, 7620 seconds]
128 25 25 28 32 39 121 121 121 [38614 samples, 7621 seconds]
256 26 25 28 32 40 88 121 121 [76345 samples, 7622 seconds]
512 26 25 28 33 44 134 207 207 [113145 samples, 7623 seconds]
1024 26 25 30 34 44 207 241 241 [147845 samples, 7624 seconds]
64 26 25 30 34 43 134 241 241 [186840 samples, 7625 seconds]
128 26 25 29 33 43 134 241 241 [225422 samples, 7626 seconds]
256 26 25 29 33 46 152 241 241 [263135 samples, 7627 seconds]
512 26 25 29 33 50 207 241 241 [299920 samples, 7628 seconds]
1024 26 25 30 34 49 207 241 241 [334711 samples, 7629 seconds]
64 26 25 30 34 48 207 241 241 [373593 samples, 7630 seconds]
128 26 25 29 34 47 212 248 248 [412137 samples, 7631 seconds]
256 26 25 29 34 47 212 248 248 [449799 samples, 7632 seconds]
512 26 25 29 33 47 207 248 248 [486571 samples, 7633 seconds]
1024 26 25 30 34 48 207 241 248 [521261 samples, 7634 seconds]
64 26 25 30 34 48 184 241 248 [560249 samples, 7635 seconds]
128 26 25 29 34 48 184 241 248 [598863 samples, 7636 seconds]
256 26 25 29 33 47 184 241 248 [636691 samples, 7637 seconds]
512 26 25 29 33 48 169 241 248 [673568 samples, 7638 seconds]
1024 26 25 30 34 46 169 241 248 [708346 samples, 7639 seconds]
64 26 25 30 34 46 184 241 248 [747296 samples, 7640 seconds]
128 26 25 30 34 47 169 241 248 [785817 samples, 7641 seconds]
256 26 25 29 34 48 169 241 248 [823469 samples, 7642 seconds]
512 26 25 30 34 47 152 241 248 [860018 samples, 7643 seconds]
1024 26 25 30 35 48 163 241 248 [894621 samples, 7644 seconds]
64 26 25 30 35 48 163 241 248 [933320 samples, 7645 seconds]
128 26 25 30 35 48 152 241 248 [971753 samples, 7646 seconds]
256 26 25 30 35 48 152 241 248 [1009360 samples, 7647 seconds]
512 26 25 30 35 48 152 241 248 [1046024 samples, 7648 seconds]
1024 26 25 30 36 51 147 241 248 [1080378 samples, 7649 seconds]
64 26 25 30 36 51 147 241 248 [1119151 samples, 7650 seconds]
128 26 25 30 36 51 146 241 248 [1157555 samples, 7651 seconds]
256 26 25 30 36 50 146 241 248 [1195251 samples, 7652 seconds]
512 26 25 30 36 51 152 241 248 [1232034 samples, 7653 seconds]
1024 26 25 30 36 52 152 241 248 [1266617 samples, 7654 seconds]
64 26 25 30 36 52 152 241 248 [1305616 samples, 7655 seconds]
128 26 25 30 36 52 152 241 248 [1344306 samples, 7656 seconds]
256 26 25 30 36 51 152 241 248 [1382104 samples, 7657 seconds]
512 26 25 30 36 51 152 241 248 [1418831 samples, 7658 seconds]
1024 26 25 30 36 52 152 241 248 [1453285 samples, 7659 seconds]
64 26 25 30 36 51 157 241 248 [1492174 samples, 7660 seconds]
128 26 25 30 36 51 157 239 248 [1530744 samples, 7661 seconds]
256 26 25 30 36 51 163 239 248 [1568377 samples, 7662 seconds]
512 26 25 30 36 51 163 239 248 [1605298 samples, 7663 seconds]
1024 26 25 30 36 51 163 239 248 [1640090 samples, 7664 seconds]
64 26 25 30 36 51 163 239 248 [1678947 samples, 7665 seconds]
128 26 25 30 36 53 163 239 248 [1716984 samples, 7666 seconds]
256 26 25 30 36 54 162 239 248 [1754405 samples, 7667 seconds]
512 26 25 30 36 54 162 239 248 [1791026 samples, 7668 seconds]
1024 26 25 30 38 56 163 239 248 [1825316 samples, 7669 seconds]
64 26 25 30 38 56 163 239 248 [1863977 samples, 7670 seconds]
128 26 25 30 38 56 163 239 248 [1902139 samples, 7671 seconds]
256 26 25 30 38 56 169 239 248 [1939617 samples, 7672 seconds]
512 26 25 30 38 56 163 239 248 [1976417 samples, 7673 seconds]
1024 26 25 30 38 56 163 239 248 [2011095 samples, 7674 seconds]
64 26 25 30 38 56 162 239 248 [2050023 samples, 7675 seconds]
128 26 25 30 38 56 162 239 248 [2088527 samples, 7676 seconds]
256 26 25 30 40 57 162 239 248 [2125556 samples, 7677 seconds]
512 26 25 30 43 57 157 239 248 [2161795 samples, 7678 seconds]
1024 26 25 30 43 57 163 239 248 [2196336 samples, 7679 seconds]
64 26 25 30 43 57 163 239 248 [2235265 samples, 7680 seconds]
128 25 25 35 44 65 172 172 172 [38326 samples, 7681 seconds]
256 26 25 30 44 53 172 226 226 [75950 samples, 7682 seconds]
512 26 25 29 44 53 172 226 226 [112806 samples, 7683 seconds]
1024 26 25 30 43 50 172 226 226 [147547 samples, 7684 seconds]
64 26 25 30 43 50 172 226 226 [186330 samples, 7685 seconds]
128 26 25 30 43 50 179 226 226 [224751 samples, 7686 seconds]
256 26 25 30 43 53 179 226 226 [262268 samples, 7687 seconds]
512 26 25 30 43 50 179 226 226 [298988 samples, 7688 seconds]
1024 26 25 30 43 50 179 226 226 [333699 samples, 7689 seconds]
64 26 25 30 43 50 179 226 226 [372723 samples, 7690 seconds]
128 26 25 30 42 50 183 226 226 [411352 samples, 7691 seconds]
256 26 25 30 42 48 183 226 226 [449050 samples, 7692 seconds]
512 26 25 30 42 48 179 226 226 [485920 samples, 7693 seconds]
1024 26 25 30 42 49 179 222 226 [520633 samples, 7694 seconds]
64 26 25 30 41 49 178 222 226 [559687 samples, 7695 seconds]
128 26 25 30 40 48 179 222 226 [598344 samples, 7696 seconds]
256 26 25 30 40 48 179 222 226 [636100 samples, 7697 seconds]
512 26 25 30 40 47 178 222 226 [673030 samples, 7698 seconds]
1024 26 25 30 40 48 178 222 226 [707729 samples, 7699 seconds]
64 26 25 30 39 48 179 222 226 [746757 samples, 7700 seconds]
128 26 25 30 39 48 179 226 499 [785388 samples, 7701 seconds]
256 26 25 30 39 48 179 226 499 [823072 samples, 7702 seconds]
512 26 25 30 39 48 178 226 499 [859927 samples, 7703 seconds]
1024 26 25 30 39 49 178 226 499 [894428 samples, 7704 seconds]
64 26 25 30 39 49 178 226 499 [933370 samples, 7705 seconds]
128 26 25 30 39 49 178 234 499 [972031 samples, 7706 seconds]
256 26 25 30 39 49 178 234 499 [1009790 samples, 7707 seconds]
512 26 25 30 38 48 178 234 499 [1046730 samples, 7708 seconds]
1024 26 25 30 38 48 179 241 499 [1081429 samples, 7709 seconds]
64 26 25 30 38 48 179 241 499 [1120361 samples, 7710 seconds]
128 26 25 30 38 48 178 241 499 [1159021 samples, 7711 seconds]
256 26 25 30 38 48 179 241 499 [1196733 samples, 7712 seconds]
512 26 25 30 37 48 179 241 499 [1233523 samples, 7713 seconds]
1024 26 25 30 37 48 179 243 499 [1268147 samples, 7714 seconds]
64 26 25 30 37 48 179 243 499 [1307103 samples, 7715 seconds]
128 26 25 30 37 48 179 243 499 [1345700 samples, 7716 seconds]
256 26 25 30 37 48 178 243 499 [1383408 samples, 7717 seconds]
512 26 25 30 37 48 179 243 499 [1420220 samples, 7718 seconds]
1024 26 25 30 37 48 178 243 499 [1454966 samples, 7719 seconds]
64 26 25 30 37 48 179 243 499 [1493965 samples, 7720 seconds]
128 26 25 30 36 48 183 243 499 [1532668 samples, 7721 seconds]
256 26 25 30 36 48 179 243 499 [1570434 samples, 7722 seconds]
512 26 25 30 36 48 179 243 499 [1607294 samples, 7723 seconds]
1024 26 25 30 36 48 179 243 499 [1642013 samples, 7724 seconds]
64 26 25 30 36 48 178 243 499 [1680980 samples, 7725 seconds]
128 26 25 30 36 48 179 248 499 [1719568 samples, 7726 seconds]
256 26 25 30 36 48 178 248 499 [1757152 samples, 7727 seconds]
512 26 25 30 36 48 178 248 499 [1793942 samples, 7728 seconds]
1024 26 25 30 36 48 179 248 499 [1828672 samples, 7729 seconds]
64 26 25 30 36 48 178 248 499 [1867767 samples, 7730 seconds]
128 26 25 30 36 48 178 248 499 [1906404 samples, 7731 seconds]
256 26 25 30 36 48 178 248 499 [1944071 samples, 7732 seconds]
512 26 25 30 36 48 178 248 499 [1980917 samples, 7733 seconds]
1024 26 25 30 36 48 178 248 499 [2015550 samples, 7734 seconds]
64 26 25 30 36 48 172 248 499 [2054404 samples, 7735 seconds]
128 26 25 30 36 48 172 248 499 [2092996 samples, 7736 seconds]
256 26 25 30 36 48 178 259 499 [2130649 samples, 7737 seconds]
512 26 25 30 37 48 172 259 499 [2167231 samples, 7738 seconds]
1024 26 25 30 37 48 178 259 499 [2202222 samples, 7739 seconds]
64 26 25 30 37 48 178 259 499 [2241274 samples, 7740 seconds]
128 25 25 31 44 53 111 111 111 [38498 samples, 7741 seconds]
256 25 25 29 43 56 111 209 209 [76257 samples, 7742 seconds]
512 26 25 30 45 65 122 209 209 [112772 samples, 7743 seconds]
1024 26 25 31 45 54 122 209 209 [147546 samples, 7744 seconds]
64 26 25 30 45 53 122 209 209 [186491 samples, 7745 seconds]
128 26 25 30 45 54 122 209 209 [225191 samples, 7746 seconds]
256 26 25 30 45 56 162 232 232 [262605 samples, 7747 seconds]
512 26 25 31 45 58 206 233 233 [299173 samples, 7748 seconds]
1024 26 25 31 45 58 209 233 233 [333948 samples, 7749 seconds]
64 26 25 31 45 56 209 233 233 [373015 samples, 7750 seconds]
128 26 25 31 45 55 209 233 233 [411492 samples, 7751 seconds]
256 26 25 31 45 58 209 233 233 [448654 samples, 7752 seconds]
512 26 25 31 45 56 206 233 233 [485558 samples, 7753 seconds]
1024 26 25 31 45 55 206 232 233 [520388 samples, 7754 seconds]
64 26 25 31 45 55 192 232 233 [558929 samples, 7755 seconds]
128 26 25 31 45 54 192 232 233 [597688 samples, 7756 seconds]
256 26 25 31 45 54 206 232 233 [635288 samples, 7757 seconds]
512 26 25 31 45 54 192 232 233 [672078 samples, 7758 seconds]
1024 26 25 31 45 54 192 232 233 [706739 samples, 7759 seconds]
64 26 25 31 45 54 206 232 233 [745787 samples, 7760 seconds]
128 26 25 31 45 54 192 232 233 [784592 samples, 7761 seconds]
256 26 25 31 45 53 192 232 233 [822189 samples, 7762 seconds]
512 26 25 31 45 54 192 232 233 [859016 samples, 7763 seconds]
1024 26 25 31 45 54 206 232 233 [893577 samples, 7764 seconds]
64 26 25 31 45 54 206 232 233 [932532 samples, 7765 seconds]
128 26 25 31 45 53 206 232 233 [971008 samples, 7766 seconds]
256 26 25 30 45 53 206 232 233 [1008752 samples, 7767 seconds]
512 26 25 30 45 53 206 233 252 [1045623 samples, 7768 seconds]
1024 26 25 30 45 53 206 233 252 [1080227 samples, 7769 seconds]
64 26 25 30 45 53 206 233 252 [1119295 samples, 7770 seconds]
128 26 25 30 45 53 206 233 252 [1157874 samples, 7771 seconds]
256 26 25 30 45 53 206 252 265 [1195507 samples, 7772 seconds]
512 26 25 30 45 54 206 252 265 [1232336 samples, 7773 seconds]
1024 26 25 30 45 54 206 252 265 [1267147 samples, 7774 seconds]
64 26 25 30 45 54 206 252 265 [1306200 samples, 7775 seconds]
128 26 25 30 45 54 206 265 345 [1344774 samples, 7776 seconds]
256 26 25 30 45 54 206 265 345 [1382429 samples, 7777 seconds]
512 26 25 30 45 54 206 265 345 [1419375 samples, 7778 seconds]
1024 26 25 30 45 54 206 265 345 [1454331 samples, 7779 seconds]
64 26 25 30 45 53 206 265 345 [1493508 samples, 7780 seconds]
128 26 25 30 44 53 206 252 345 [1532136 samples, 7781 seconds]
256 26 25 30 44 53 206 252 345 [1570044 samples, 7782 seconds]
512 26 25 30 44 53 206 254 345 [1606887 samples, 7783 seconds]
1024 26 25 30 44 53 206 254 345 [1641796 samples, 7784 seconds]
64 26 25 30 44 53 206 254 345 [1680695 samples, 7785 seconds]
128 26 25 30 44 53 206 254 345 [1719347 samples, 7786 seconds]
256 26 25 30 44 53 204 254 345 [1757156 samples, 7787 seconds]
512 26 25 30 44 53 204 254 345 [1793942 samples, 7788 seconds]
1024 26 25 30 44 54 204 254 345 [1828535 samples, 7789 seconds]
64 26 25 30 44 53 192 254 345 [1867525 samples, 7790 seconds]
128 26 25 30 44 53 192 254 345 [1906100 samples, 7791 seconds]
256 26 25 30 44 53 204 254 345 [1943980 samples, 7792 seconds]
512 26 25 30 44 54 206 254 345 [1980801 samples, 7793 seconds]
1024 26 25 30 44 54 206 254 345 [2015353 samples, 7794 seconds]
64 26 25 30 44 54 206 254 345 [2054242 samples, 7795 seconds]
128 26 25 30 44 54 206 254 345 [2092837 samples, 7796 seconds]
256 26 25 30 44 54 206 254 345 [2130792 samples, 7797 seconds]
512 26 25 30 44 54 204 254 345 [2167796 samples, 7798 seconds]
1024 26 25 30 44 54 204 254 345 [2202460 samples, 7799 seconds]
64 26 25 30 44 54 204 254 345 [2241127 samples, 7800 seconds]
128 25 25 28 33 45 137 137 137 [38659 samples, 7801 seconds]
256 25 25 28 32 44 137 217 217 [76474 samples, 7802 seconds]
512 26 25 28 33 45 179 217 217 [113378 samples, 7803 seconds]
1024 26 25 30 35 45 179 217 217 [148231 samples, 7804 seconds]
64 26 25 30 42 46 179 217 217 [187042 samples, 7805 seconds]
128 26 25 29 41 47 179 217 217 [225580 samples, 7806 seconds]
256 26 25 29 39 47 170 217 217 [263328 samples, 7807 seconds]
512 26 25 29 38 47 179 217 217 [300219 samples, 7808 seconds]
1024 26 25 30 37 47 179 217 217 [334941 samples, 7809 seconds]
64 26 25 30 37 47 179 217 217 [373841 samples, 7810 seconds]
128 26 25 29 37 46 179 217 217 [412508 samples, 7811 seconds]
256 26 25 29 36 46 170 217 217 [450306 samples, 7812 seconds]
512 26 25 29 36 46 170 217 217 [487234 samples, 7813 seconds]
1024 26 25 30 36 46 170 196 217 [521956 samples, 7814 seconds]
64 26 25 30 36 46 164 196 217 [560964 samples, 7815 seconds]
128 26 25 30 36 45 164 196 217 [599648 samples, 7816 seconds]
256 26 25 29 35 45 164 196 217 [637495 samples, 7817 seconds]
512 26 25 29 35 45 161 196 217 [674474 samples, 7818 seconds]
1024 26 25 30 36 46 164 217 219 [709147 samples, 7819 seconds]
64 26 25 30 35 46 170 217 219 [748111 samples, 7820 seconds]
128 26 25 30 35 46 170 217 219 [786747 samples, 7821 seconds]
256 26 25 30 35 46 170 217 219 [824498 samples, 7822 seconds]
512 26 25 29 35 45 164 217 219 [861324 samples, 7823 seconds]
1024 26 25 30 35 45 164 217 219 [895979 samples, 7824 seconds]
64 26 25 30 35 45 165 217 219 [934983 samples, 7825 seconds]
128 26 25 30 35 45 164 217 219 [973555 samples, 7826 seconds]
256 26 25 30 35 45 164 217 219 [1011269 samples, 7827 seconds]
512 26 25 30 35 46 164 217 219 [1047943 samples, 7828 seconds]
1024 26 25 30 35 46 165 217 219 [1082534 samples, 7829 seconds]
64 26 25 30 35 46 165 217 219 [1121462 samples, 7830 seconds]
128 26 25 30 35 46 164 217 219 [1160068 samples, 7831 seconds]
256 26 25 30 35 46 164 217 219 [1197823 samples, 7832 seconds]
512 26 25 30 35 46 164 217 219 [1234510 samples, 7833 seconds]
1024 26 25 30 35 46 164 219 235 [1269055 samples, 7834 seconds]
64 26 25 30 35 46 164 219 235 [1308040 samples, 7835 seconds]
128 26 25 30 35 46 164 219 235 [1346711 samples, 7836 seconds]
256 26 25 30 35 46 164 219 235 [1384317 samples, 7837 seconds]
512 26 25 30 35 46 164 219 235 [1421146 samples, 7838 seconds]
1024 26 25 30 35 46 163 219 235 [1455871 samples, 7839 seconds]
64 26 25 30 35 46 163 219 235 [1494857 samples, 7840 seconds]
128 26 25 30 35 46 163 217 235 [1533490 samples, 7841 seconds]
256 26 25 30 35 46 164 217 235 [1571352 samples, 7842 seconds]
512 26 25 30 35 46 165 219 254 [1608240 samples, 7843 seconds]
1024 26 25 30 35 46 166 235 254 [1642927 samples, 7844 seconds]
64 26 25 30 35 46 166 235 254 [1681935 samples, 7845 seconds]
128 26 25 30 35 46 170 235 254 [1720606 samples, 7846 seconds]
256 26 25 30 35 46 166 235 254 [1758507 samples, 7847 seconds]
512 26 25 30 35 46 166 235 254 [1795505 samples, 7848 seconds]
1024 26 25 30 35 46 175 236 254 [1830413 samples, 7849 seconds]
64 26 25 30 35 46 170 236 254 [1869437 samples, 7850 seconds]
128 26 25 30 35 46 175 236 254 [1908140 samples, 7851 seconds]
256 26 25 30 35 46 175 236 254 [1946113 samples, 7852 seconds]
512 26 25 30 35 46 170 236 254 [1983136 samples, 7853 seconds]
1024 26 25 30 35 46 170 236 254 [2017939 samples, 7854 seconds]
64 26 25 30 35 46 170 236 254 [2056940 samples, 7855 seconds]
128 26 25 30 35 46 170 236 254 [2095568 samples, 7856 seconds]
256 26 25 30 35 46 170 236 254 [2133404 samples, 7857 seconds]
512 26 25 30 35 46 166 236 254 [2170330 samples, 7858 seconds]
1024 26 25 30 35 46 170 236 254 [2205140 samples, 7859 seconds]
64 26 25 30 35 46 170 236 254 [2244237 samples, 7860 seconds]
128 25 25 28 32 39 103 103 103 [38668 samples, 7861 seconds]
256 25 25 28 33 46 103 127 127 [76522 samples, 7862 seconds]
512 26 25 28 33 43 116 127 127 [113442 samples, 7863 seconds]
1024 26 25 30 34 46 127 179 179 [148231 samples, 7864 seconds]
64 26 25 29 34 44 118 179 179 [187297 samples, 7865 seconds]
128 26 25 29 34 44 118 179 179 [225916 samples, 7866 seconds]
256 26 25 29 34 47 116 179 179 [263740 samples, 7867 seconds]
512 26 25 29 34 51 118 228 228 [300775 samples, 7868 seconds]
1024 26 25 30 34 50 129 228 228 [335614 samples, 7869 seconds]
64 26 25 29 34 50 127 228 228 [374653 samples, 7870 seconds]
128 26 25 29 34 50 129 228 228 [413204 samples, 7871 seconds]
256 26 25 29 34 50 129 228 228 [450838 samples, 7872 seconds]
512 26 25 29 34 52 129 228 228 [487680 samples, 7873 seconds]
1024 26 25 30 34 52 147 198 228 [522368 samples, 7874 seconds]
64 26 25 30 34 52 147 228 239 [561470 samples, 7875 seconds]
128 26 25 29 34 52 147 228 239 [600063 samples, 7876 seconds]
256 26 25 29 34 53 147 228 239 [637673 samples, 7877 seconds]
512 26 25 29 34 53 132 228 239 [674601 samples, 7878 seconds]
1024 26 25 30 34 52 147 228 239 [709449 samples, 7879 seconds]
64 26 25 29 34 52 149 228 239 [748367 samples, 7880 seconds]
128 26 25 29 34 53 149 228 239 [786936 samples, 7881 seconds]
256 26 25 29 34 53 149 228 239 [824572 samples, 7882 seconds]
512 26 25 29 34 53 147 228 239 [861488 samples, 7883 seconds]
1024 26 25 30 34 53 147 228 239 [896151 samples, 7884 seconds]
64 26 25 30 34 52 147 228 239 [935249 samples, 7885 seconds]
128 26 25 30 34 53 147 228 239 [973833 samples, 7886 seconds]
256 26 25 29 34 53 147 228 239 [1011511 samples, 7887 seconds]
512 26 25 29 34 52 147 228 239 [1048466 samples, 7888 seconds]
1024 26 25 30 34 52 132 228 239 [1083250 samples, 7889 seconds]
64 26 25 30 34 52 132 228 239 [1122340 samples, 7890 seconds]
128 26 25 30 34 52 132 228 239 [1161017 samples, 7891 seconds]
256 26 25 29 34 52 134 228 239 [1198769 samples, 7892 seconds]
512 26 25 29 34 52 134 228 239 [1235664 samples, 7893 seconds]
1024 26 25 30 34 52 132 228 239 [1270326 samples, 7894 seconds]
64 26 25 30 34 52 132 228 239 [1309335 samples, 7895 seconds]
128 26 25 30 34 52 134 228 239 [1348000 samples, 7896 seconds]
256 26 25 30 34 52 132 228 239 [1385761 samples, 7897 seconds]
512 26 25 29 34 52 134 228 239 [1422671 samples, 7898 seconds]
1024 26 25 30 34 52 134 228 239 [1457414 samples, 7899 seconds]
64 26 25 30 34 52 134 228 239 [1496477 samples, 7900 seconds]
128 26 25 30 34 52 135 228 239 [1535237 samples, 7901 seconds]
256 26 25 30 34 52 134 228 239 [1573115 samples, 7902 seconds]
512 26 25 30 34 52 135 228 239 [1610105 samples, 7903 seconds]
1024 26 25 30 34 52 147 228 239 [1644921 samples, 7904 seconds]
64 26 25 30 34 52 147 228 239 [1683872 samples, 7905 seconds]
128 26 25 30 34 52 147 228 239 [1722512 samples, 7906 seconds]
256 26 25 30 34 52 148 228 239 [1760279 samples, 7907 seconds]
512 26 25 30 34 53 148 228 239 [1797130 samples, 7908 seconds]
1024 26 25 30 34 53 158 231 239 [1832013 samples, 7909 seconds]
64 26 25 30 34 53 154 231 239 [1871050 samples, 7910 seconds]
128 26 25 30 34 53 154 231 239 [1909775 samples, 7911 seconds]
256 26 25 30 34 53 158 231 239 [1947606 samples, 7912 seconds]
512 26 25 29 34 53 158 234 415 [1984723 samples, 7913 seconds]
1024 26 25 30 34 53 159 239 415 [2019577 samples, 7914 seconds]
64 26 25 30 34 53 158 239 415 [2058798 samples, 7915 seconds]
128 26 25 30 34 53 159 239 415 [2097705 samples, 7916 seconds]
256 26 25 29 34 53 163 239 415 [2135839 samples, 7917 seconds]
512 26 25 29 34 53 159 239 415 [2173109 samples, 7918 seconds]
1024 26 25 30 34 53 163 239 415 [2208068 samples, 7919 seconds]
64 26 25 30 34 53 163 239 415 [2247352 samples, 7920 seconds]
128 25 25 27 31 39 104 104 104 [38853 samples, 7921 seconds]
256 25 25 28 34 44 146 186 186 [76728 samples, 7922 seconds]
512 26 25 28 33 57 205 263 263 [113743 samples, 7923 seconds]
1024 26 25 30 34 69 205 263 263 [148532 samples, 7924 seconds]
64 26 25 30 34 62 186 263 263 [187714 samples, 7925 seconds]
128 25 25 29 34 55 186 263 263 [226530 samples, 7926 seconds]
256 26 25 29 34 55 154 263 263 [264467 samples, 7927 seconds]
512 26 25 29 34 65 181 263 263 [301409 samples, 7928 seconds]
1024 26 25 30 34 65 186 263 263 [336163 samples, 7929 seconds]
64 26 25 30 34 65 186 263 263 [375171 samples, 7930 seconds]
128 26 25 30 34 65 186 263 263 [413882 samples, 7931 seconds]
256 26 25 29 34 65 181 263 263 [451787 samples, 7932 seconds]
512 26 25 29 34 67 186 263 263 [488748 samples, 7933 seconds]
1024 26 25 30 34 67 186 229 263 [523478 samples, 7934 seconds]
64 26 25 30 34 67 186 229 263 [562558 samples, 7935 seconds]
128 26 25 30 34 66 186 229 263 [601282 samples, 7936 seconds]
256 26 25 29 34 65 186 229 263 [639188 samples, 7937 seconds]
512 26 25 29 34 64 181 229 263 [676257 samples, 7938 seconds]
1024 26 25 30 34 63 183 229 263 [711023 samples, 7939 seconds]
64 26 25 30 34 63 183 236 263 [750106 samples, 7940 seconds]
128 26 25 30 34 62 183 236 263 [788854 samples, 7941 seconds]
256 26 25 30 34 62 183 236 263 [826788 samples, 7942 seconds]
512 26 25 29 34 61 181 236 263 [863960 samples, 7943 seconds]
1024 26 25 30 34 58 181 236 263 [898826 samples, 7944 seconds]
64 26 25 30 34 58 181 236 263 [937870 samples, 7945 seconds]
128 26 25 30 34 55 161 236 263 [976659 samples, 7946 seconds]
256 26 25 29 34 55 161 236 263 [1014614 samples, 7947 seconds]
512 26 25 29 34 55 154 236 263 [1051666 samples, 7948 seconds]
1024 26 25 30 34 55 154 236 263 [1086627 samples, 7949 seconds]
64 26 25 29 34 55 161 236 263 [1125724 samples, 7950 seconds]
128 26 25 29 34 55 154 236 263 [1164436 samples, 7951 seconds]
256 26 25 29 34 54 154 236 263 [1202479 samples, 7952 seconds]
512 26 25 29 34 54 154 236 263 [1239459 samples, 7953 seconds]
1024 26 25 30 34 54 152 236 263 [1274256 samples, 7954 seconds]
64 26 25 29 34 52 152 236 263 [1313300 samples, 7955 seconds]
128 26 25 29 34 52 150 236 263 [1352013 samples, 7956 seconds]
256 26 25 29 34 53 154 236 263 [1389818 samples, 7957 seconds]
512 26 25 29 34 54 158 236 263 [1426795 samples, 7958 seconds]
1024 26 25 29 34 54 157 236 263 [1461867 samples, 7959 seconds]
64 26 25 29 34 54 158 229 263 [1500913 samples, 7960 seconds]
128 26 25 29 34 53 158 229 263 [1539655 samples, 7961 seconds]
256 26 25 29 34 52 161 229 263 [1577545 samples, 7962 seconds]
512 26 25 29 34 52 167 229 263 [1614613 samples, 7963 seconds]
1024 26 25 29 34 52 181 230 263 [1649440 samples, 7964 seconds]
64 26 25 29 34 52 167 230 263 [1688705 samples, 7965 seconds]
128 26 25 29 34 51 167 230 263 [1727521 samples, 7966 seconds]
256 26 25 29 34 51 167 236 309 [1765316 samples, 7967 seconds]
512 26 25 29 34 52 183 236 309 [1802318 samples, 7968 seconds]
1024 26 25 29 34 51 183 236 309 [1837265 samples, 7969 seconds]
64 26 25 29 34 51 183 236 309 [1876394 samples, 7970 seconds]
128 26 25 29 34 52 183 236 309 [1915215 samples, 7971 seconds]
256 26 25 29 34 51 183 236 309 [1953175 samples, 7972 seconds]
512 26 25 29 34 51 183 236 309 [1990285 samples, 7973 seconds]
1024 26 25 29 34 51 183 236 309 [2025214 samples, 7974 seconds]
64 26 25 29 34 51 183 236 309 [2064355 samples, 7975 seconds]
128 26 25 29 34 50 183 236 309 [2103067 samples, 7976 seconds]
256 26 25 29 34 51 184 236 309 [2140979 samples, 7977 seconds]
512 26 25 29 34 50 183 236 309 [2178026 samples, 7978 seconds]
1024 26 25 29 34 50 183 236 309 [2212858 samples, 7979 seconds]
64 26 25 29 34 49 183 236 309 [2251941 samples, 7980 seconds]
128 25 25 27 31 37 140 140 140 [38705 samples, 7981 seconds]
256 25 25 28 32 45 140 405 405 [76531 samples, 7982 seconds]
512 26 25 28 33 45 140 405 405 [113593 samples, 7983 seconds]
1024 26 25 30 34 45 236 405 405 [148480 samples, 7984 seconds]
64 26 25 29 34 42 140 405 405 [187672 samples, 7985 seconds]
128 26 25 29 34 42 140 405 405 [226597 samples, 7986 seconds]
256 26 25 29 34 42 140 405 405 [264569 samples, 7987 seconds]
512 26 25 29 34 43 140 405 405 [301677 samples, 7988 seconds]
1024 26 25 29 34 43 192 405 405 [336565 samples, 7989 seconds]
64 26 25 29 34 43 187 405 405 [375768 samples, 7990 seconds]
128 26 25 29 34 43 187 405 405 [414624 samples, 7991 seconds]
256 26 25 29 34 42 140 405 405 [452631 samples, 7992 seconds]
512 26 25 29 34 45 187 405 405 [489689 samples, 7993 seconds]
1024 26 25 29 34 46 187 255 405 [524565 samples, 7994 seconds]
64 26 25 29 34 45 140 255 405 [563663 samples, 7995 seconds]
128 26 25 29 34 43 140 255 405 [602510 samples, 7996 seconds]
256 26 25 29 34 46 157 255 405 [640350 samples, 7997 seconds]
512 26 25 29 34 45 140 255 405 [677367 samples, 7998 seconds]
1024 26 25 29 34 47 140 255 405 [712265 samples, 7999 seconds]
64 26 25 29 34 47 140 315 405 [751382 samples, 8000 seconds]
128 26 25 29 35 47 144 315 405 [790091 samples, 8001 seconds]
256 26 25 29 34 47 157 315 405 [827970 samples, 8002 seconds]
512 26 25 29 35 48 144 315 405 [864978 samples, 8003 seconds]
1024 26 25 30 35 49 157 315 405 [899746 samples, 8004 seconds]
64 26 25 30 36 49 162 315 405 [938696 samples, 8005 seconds]
128 26 25 29 36 48 157 315 405 [977370 samples, 8006 seconds]
256 26 25 29 36 48 157 315 405 [1015273 samples, 8007 seconds]
512 26 25 29 36 48 162 315 405 [1052346 samples, 8008 seconds]
1024 26 25 30 37 49 187 315 405 [1087033 samples, 8009 seconds]
64 26 25 30 37 49 187 315 405 [1126156 samples, 8010 seconds]
128 26 25 30 37 49 162 315 405 [1164884 samples, 8011 seconds]
256 26 25 29 37 49 187 315 405 [1202683 samples, 8012 seconds]
512 26 25 29 38 49 192 315 405 [1239596 samples, 8013 seconds]
1024 26 25 30 37 49 187 315 405 [1274429 samples, 8014 seconds]
64 26 25 30 38 49 187 315 405 [1313360 samples, 8015 seconds]
128 26 25 30 39 49 187 315 405 [1351910 samples, 8016 seconds]
256 26 25 30 39 49 192 315 405 [1389795 samples, 8017 seconds]
512 26 25 30 38 49 192 315 405 [1426784 samples, 8018 seconds]
1024 26 25 30 38 49 192 315 405 [1461694 samples, 8019 seconds]
64 26 25 30 39 49 192 255 405 [1500723 samples, 8020 seconds]
128 26 25 30 39 49 192 255 405 [1539431 samples, 8021 seconds]
256 26 25 30 39 49 187 255 405 [1577203 samples, 8022 seconds]
512 26 25 30 38 49 187 255 405 [1614149 samples, 8023 seconds]
1024 26 25 30 38 49 192 255 405 [1648827 samples, 8024 seconds]
64 26 25 30 38 49 187 255 405 [1687846 samples, 8025 seconds]
128 26 25 30 38 49 187 255 405 [1726534 samples, 8026 seconds]
256 26 25 30 38 49 183 255 405 [1764310 samples, 8027 seconds]
512 26 25 30 38 49 187 255 405 [1801195 samples, 8028 seconds]
1024 26 25 30 38 49 187 255 405 [1835987 samples, 8029 seconds]
64 26 25 30 38 49 183 255 405 [1875050 samples, 8030 seconds]
128 26 25 30 38 49 183 255 405 [1913892 samples, 8031 seconds]
256 26 25 30 37 49 182 255 405 [1951891 samples, 8032 seconds]
512 26 25 30 37 49 182 255 405 [1988989 samples, 8033 seconds]
1024 26 25 30 38 49 182 255 405 [2023771 samples, 8034 seconds]
64 26 25 30 38 49 167 255 405 [2062816 samples, 8035 seconds]
128 26 25 30 37 49 167 255 405 [2101513 samples, 8036 seconds]
256 26 25 30 38 49 167 255 405 [2139266 samples, 8037 seconds]
512 26 25 30 38 49 162 255 405 [2176236 samples, 8038 seconds]
1024 26 25 30 38 49 167 255 405 [2210900 samples, 8039 seconds]
64 26 25 30 38 49 177 255 405 [2249737 samples, 8040 seconds]
128 25 25 28 32 48 151 151 151 [38719 samples, 8041 seconds]
256 25 25 28 34 46 112 151 151 [76599 samples, 8042 seconds]
512 26 25 29 43 48 112 151 151 [113570 samples, 8043 seconds]
1024 26 25 30 44 49 112 151 151 [148339 samples, 8044 seconds]
64 26 25 30 42 48 106 151 151 [187474 samples, 8045 seconds]
128 26 25 30 43 48 106 151 151 [226126 samples, 8046 seconds]
256 26 25 30 43 48 112 187 187 [264084 samples, 8047 seconds]
512 26 25 30 43 48 134 187 187 [301095 samples, 8048 seconds]
1024 26 25 30 43 49 151 210 210 [335860 samples, 8049 seconds]
64 26 25 30 43 49 134 210 210 [374902 samples, 8050 seconds]
128 26 25 30 43 49 151 228 228 [413635 samples, 8051 seconds]
256 26 25 30 43 49 134 228 228 [451575 samples, 8052 seconds]
512 26 25 30 43 49 151 228 228 [488541 samples, 8053 seconds]
1024 26 25 30 43 49 151 210 228 [523341 samples, 8054 seconds]
64 26 25 30 43 49 134 210 228 [562148 samples, 8055 seconds]
128 26 25 30 43 49 134 210 228 [600931 samples, 8056 seconds]
256 26 25 30 43 49 151 210 228 [638678 samples, 8057 seconds]
512 26 25 30 43 49 134 210 228 [675687 samples, 8058 seconds]
1024 26 25 30 43 50 151 228 931 [710166 samples, 8059 seconds]
64 26 25 30 43 50 158 228 931 [749217 samples, 8060 seconds]
128 26 25 30 43 50 160 244 931 [787540 samples, 8061 seconds]
256 26 25 30 43 51 160 244 931 [825352 samples, 8062 seconds]
512 26 25 30 44 51 158 244 931 [862298 samples, 8063 seconds]
1024 26 25 30 44 51 158 244 931 [896965 samples, 8064 seconds]
64 26 25 30 43 51 160 244 931 [935948 samples, 8065 seconds]
128 26 25 30 44 51 158 244 931 [974227 samples, 8066 seconds]
256 26 25 30 44 51 158 244 931 [1011982 samples, 8067 seconds]
512 26 25 30 44 51 160 244 931 [1048949 samples, 8068 seconds]
1024 26 25 30 43 51 160 244 931 [1083771 samples, 8069 seconds]
64 26 25 30 43 51 169 244 931 [1122752 samples, 8070 seconds]
128 26 25 30 43 50 160 244 931 [1161558 samples, 8071 seconds]
256 26 25 30 43 50 160 244 931 [1199510 samples, 8072 seconds]
512 26 25 30 44 52 169 244 931 [1235985 samples, 8073 seconds]
1024 26 25 30 44 52 163 244 931 [1270603 samples, 8074 seconds]
64 26 25 30 44 52 163 244 931 [1309498 samples, 8075 seconds]
128 26 25 30 44 52 163 244 931 [1347957 samples, 8076 seconds]
256 26 25 30 44 52 163 244 931 [1385710 samples, 8077 seconds]
512 26 25 30 44 52 163 244 931 [1422293 samples, 8078 seconds]
1024 26 25 30 44 52 160 244 931 [1456891 samples, 8079 seconds]
64 26 25 30 44 52 160 244 931 [1495901 samples, 8080 seconds]
128 26 25 30 44 52 163 237 931 [1534368 samples, 8081 seconds]
256 26 25 30 44 52 168 237 931 [1572140 samples, 8082 seconds]
512 26 25 30 44 52 168 237 931 [1608959 samples, 8083 seconds]
1024 26 25 30 44 53 168 237 931 [1643461 samples, 8084 seconds]
64 26 25 30 44 53 163 237 931 [1682074 samples, 8085 seconds]
128 26 25 30 44 53 168 237 931 [1720665 samples, 8086 seconds]
256 26 25 30 44 53 163 237 931 [1758218 samples, 8087 seconds]
512 26 25 30 44 53 163 237 931 [1795162 samples, 8088 seconds]
1024 26 25 30 44 53 168 244 931 [1829785 samples, 8089 seconds]
64 26 25 30 44 53 168 244 931 [1868515 samples, 8090 seconds]
128 26 25 30 44 53 168 244 931 [1907056 samples, 8091 seconds]
256 26 25 30 44 53 168 244 931 [1944813 samples, 8092 seconds]
512 26 25 30 44 53 163 244 931 [1981631 samples, 8093 seconds]
1024 26 25 30 44 53 163 244 931 [2016329 samples, 8094 seconds]
64 26 25 30 44 52 160 244 931 [2055206 samples, 8095 seconds]
128 26 25 30 44 52 163 244 931 [2093838 samples, 8096 seconds]
256 26 25 30 44 53 167 244 931 [2131146 samples, 8097 seconds]
512 26 25 30 44 53 167 244 931 [2168120 samples, 8098 seconds]
1024 26 25 30 44 53 167 244 931 [2202804 samples, 8099 seconds]
64 26 25 30 44 53 167 244 931 [2241634 samples, 8100 seconds]
128 25 25 28 32 39 98 98 98 [38636 samples, 8101 seconds]
256 25 25 28 36 48 123 123 123 [76367 samples, 8102 seconds]
512 26 25 29 40 72 123 149 149 [113179 samples, 8103 seconds]
1024 26 25 30 38 70 149 169 169 [147982 samples, 8104 seconds]
64 26 25 30 43 70 143 169 169 [186830 samples, 8105 seconds]
128 26 25 30 42 64 143 169 169 [225423 samples, 8106 seconds]
256 26 25 30 42 63 123 169 169 [263269 samples, 8107 seconds]
512 26 25 30 43 64 164 231 231 [300011 samples, 8108 seconds]
1024 26 25 30 43 64 164 231 231 [334707 samples, 8109 seconds]
64 26 25 30 43 59 159 231 231 [373830 samples, 8110 seconds]
128 26 25 30 43 71 164 231 231 [412265 samples, 8111 seconds]
256 26 25 30 44 71 164 231 231 [449837 samples, 8112 seconds]
512 26 25 30 43 70 159 231 231 [486710 samples, 8113 seconds]
1024 26 25 30 44 69 159 174 231 [521411 samples, 8114 seconds]
64 26 25 30 44 68 149 174 231 [560362 samples, 8115 seconds]
128 26 25 30 43 67 159 228 231 [599177 samples, 8116 seconds]
256 26 25 30 43 68 169 228 231 [637056 samples, 8117 seconds]
512 26 25 30 44 68 169 228 231 [673928 samples, 8118 seconds]
1024 26 25 30 44 66 169 228 231 [708581 samples, 8119 seconds]
64 26 25 30 44 66 169 228 231 [747178 samples, 8120 seconds]
128 26 25 30 44 66 169 228 231 [785927 samples, 8121 seconds]
256 26 25 30 44 66 169 228 231 [823564 samples, 8122 seconds]
512 26 25 30 44 66 164 228 231 [860555 samples, 8123 seconds]
1024 26 25 30 45 66 164 228 231 [894921 samples, 8124 seconds]
64 26 25 30 45 65 164 228 231 [933946 samples, 8125 seconds]
128 26 25 30 45 64 159 228 231 [972346 samples, 8126 seconds]
256 26 25 30 45 64 164 228 231 [1010105 samples, 8127 seconds]
512 26 25 30 45 64 164 228 231 [1046918 samples, 8128 seconds]
1024 26 25 30 45 64 159 228 231 [1081669 samples, 8129 seconds]
64 26 25 30 45 64 164 228 231 [1120711 samples, 8130 seconds]
128 26 25 30 45 64 159 228 231 [1159188 samples, 8131 seconds]
256 26 25 30 45 63 159 228 231 [1197068 samples, 8132 seconds]
512 26 25 30 45 63 164 231 249 [1234129 samples, 8133 seconds]
1024 26 25 30 45 62 159 231 249 [1268637 samples, 8134 seconds]
64 26 25 30 45 63 159 231 249 [1307436 samples, 8135 seconds]
128 26 25 30 45 63 159 231 249 [1346128 samples, 8136 seconds]
256 26 25 30 45 62 159 231 249 [1383998 samples, 8137 seconds]
512 26 25 30 45 62 159 231 249 [1420973 samples, 8138 seconds]
1024 26 25 30 45 62 159 231 249 [1455590 samples, 8139 seconds]
64 26 25 30 45 62 159 231 249 [1494661 samples, 8140 seconds]
128 26 25 30 44 61 159 228 249 [1533442 samples, 8141 seconds]
256 26 25 30 44 61 159 231 269 [1571208 samples, 8142 seconds]
512 26 25 30 44 60 159 231 269 [1608374 samples, 8143 seconds]
1024 26 25 30 44 60 164 231 269 [1643265 samples, 8144 seconds]
64 26 25 30 44 59 159 231 269 [1682315 samples, 8145 seconds]
128 26 25 30 44 58 159 231 269 [1720995 samples, 8146 seconds]
256 26 25 30 44 58 150 231 269 [1758937 samples, 8147 seconds]
512 26 25 30 44 58 159 249 763 [1795876 samples, 8148 seconds]
1024 26 25 30 44 58 164 249 763 [1830661 samples, 8149 seconds]
64 26 25 30 44 58 164 249 763 [1869615 samples, 8150 seconds]
128 26 25 30 44 58 164 249 763 [1908257 samples, 8151 seconds]
256 26 25 30 44 58 169 249 763 [1946009 samples, 8152 seconds]
512 26 25 30 44 58 164 249 763 [1982945 samples, 8153 seconds]
1024 26 25 30 44 58 164 249 763 [2017784 samples, 8154 seconds]
64 26 25 30 44 57 162 249 763 [2056919 samples, 8155 seconds]
128 26 25 30 44 56 162 249 763 [2095559 samples, 8156 seconds]
256 26 25 30 44 56 162 249 763 [2133370 samples, 8157 seconds]
512 26 25 30 44 56 159 249 763 [2170495 samples, 8158 seconds]
1024 26 25 30 44 56 159 249 763 [2205331 samples, 8159 seconds]
64 26 25 30 44 56 159 249 763 [2244429 samples, 8160 seconds]
128 25 25 27 31 40 102 102 102 [38763 samples, 8161 seconds]
256 25 25 28 32 40 102 182 182 [76610 samples, 8162 seconds]
512 26 25 28 32 46 102 182 182 [113586 samples, 8163 seconds]
1024 26 25 30 34 43 102 182 182 [148373 samples, 8164 seconds]
64 26 25 30 34 42 96 182 182 [187538 samples, 8165 seconds]
128 26 25 29 33 42 102 267 267 [226341 samples, 8166 seconds]
256 26 25 29 33 42 111 315 315 [264241 samples, 8167 seconds]
512 26 25 29 33 42 182 315 315 [301314 samples, 8168 seconds]
1024 26 25 30 34 43 182 315 315 [336294 samples, 8169 seconds]
64 26 25 29 33 43 168 315 315 [375549 samples, 8170 seconds]
128 26 25 29 33 45 168 315 315 [414417 samples, 8171 seconds]
256 26 25 29 33 44 168 315 315 [452490 samples, 8172 seconds]
512 26 25 29 33 44 168 315 315 [489771 samples, 8173 seconds]
1024 26 25 30 34 45 168 267 315 [524589 samples, 8174 seconds]
64 26 25 29 34 45 159 267 315 [563809 samples, 8175 seconds]
128 26 25 29 34 44 159 267 315 [602647 samples, 8176 seconds]
256 26 25 29 33 44 159 267 315 [640675 samples, 8177 seconds]
512 26 25 29 33 45 159 267 315 [677846 samples, 8178 seconds]
1024 26 25 29 34 45 182 267 315 [712749 samples, 8179 seconds]
64 26 25 29 34 45 182 267 315 [751962 samples, 8180 seconds]
128 26 25 29 34 45 182 267 315 [790779 samples, 8181 seconds]
256 26 25 29 34 44 182 267 315 [828863 samples, 8182 seconds]
512 26 25 29 34 43 168 267 315 [866154 samples, 8183 seconds]
1024 26 25 29 34 43 168 267 315 [901142 samples, 8184 seconds]
64 26 25 29 34 43 182 267 315 [940428 samples, 8185 seconds]
128 26 25 29 34 43 168 267 315 [979304 samples, 8186 seconds]
256 26 25 29 34 43 168 267 315 [1017385 samples, 8187 seconds]
512 26 25 29 34 43 168 267 315 [1054495 samples, 8188 seconds]
1024 26 25 29 34 43 168 267 315 [1089310 samples, 8189 seconds]
64 26 25 29 34 43 168 267 315 [1128459 samples, 8190 seconds]
128 26 25 29 34 43 168 267 315 [1167370 samples, 8191 seconds]
256 26 25 29 34 43 168 267 315 [1205413 samples, 8192 seconds]
512 26 25 29 34 43 168 267 315 [1242518 samples, 8193 seconds]
1024 26 25 29 34 43 159 267 315 [1277324 samples, 8194 seconds]
64 26 25 29 34 43 168 267 315 [1316438 samples, 8195 seconds]
128 26 25 29 34 44 168 267 315 [1355194 samples, 8196 seconds]
256 26 25 29 34 44 168 267 315 [1393117 samples, 8197 seconds]
512 26 25 29 34 44 168 267 315 [1430075 samples, 8198 seconds]
1024 26 25 30 34 45 159 267 315 [1464811 samples, 8199 seconds]
64 26 25 29 34 45 159 232 315 [1503915 samples, 8200 seconds]
128 26 25 29 34 45 159 232 315 [1542601 samples, 8201 seconds]
256 26 25 29 34 45 159 232 315 [1580402 samples, 8202 seconds]
512 26 25 29 34 44 159 232 315 [1617580 samples, 8203 seconds]
1024 26 25 29 34 45 168 234 315 [1652439 samples, 8204 seconds]
64 26 25 29 34 45 168 234 315 [1691510 samples, 8205 seconds]
128 26 25 29 34 45 168 234 315 [1730240 samples, 8206 seconds]
256 26 25 29 34 45 159 234 315 [1768226 samples, 8207 seconds]
512 26 25 29 34 45 159 234 315 [1805416 samples, 8208 seconds]
1024 26 25 29 34 45 168 267 443 [1840189 samples, 8209 seconds]
64 26 25 29 34 45 168 289 443 [1879185 samples, 8210 seconds]
128 26 25 29 34 45 168 289 443 [1917832 samples, 8211 seconds]
256 26 25 29 34 45 178 289 443 [1955567 samples, 8212 seconds]
512 26 25 29 34 45 178 289 443 [1992537 samples, 8213 seconds]
1024 26 25 30 34 45 178 289 443 [2027261 samples, 8214 seconds]
64 26 25 29 34 45 178 289 443 [2066392 samples, 8215 seconds]
128 26 25 29 34 45 178 289 443 [2105026 samples, 8216 seconds]
256 26 25 29 34 45 178 289 443 [2142823 samples, 8217 seconds]
512 26 25 29 34 45 168 289 443 [2179809 samples, 8218 seconds]
1024 26 25 30 34 45 168 289 443 [2214528 samples, 8219 seconds]
64 26 25 30 34 45 165 289 443 [2253472 samples, 8220 seconds]
128 25 25 28 31 43 136 136 136 [38669 samples, 8221 seconds]
256 25 25 28 32 40 136 236 236 [76517 samples, 8222 seconds]
512 26 25 28 32 43 136 236 236 [113501 samples, 8223 seconds]
1024 26 25 30 35 42 136 236 236 [148290 samples, 8224 seconds]
64 26 25 30 34 42 102 236 236 [187403 samples, 8225 seconds]
128 26 25 29 34 41 102 236 236 [226141 samples, 8226 seconds]
256 26 25 29 34 42 106 236 236 [263866 samples, 8227 seconds]
512 26 25 29 34 43 136 236 236 [300735 samples, 8228 seconds]
1024 26 25 30 34 43 184 236 236 [335425 samples, 8229 seconds]
64 26 25 30 34 44 184 236 236 [374434 samples, 8230 seconds]
128 26 25 30 34 44 184 236 236 [413145 samples, 8231 seconds]
256 26 25 29 34 44 136 236 236 [450967 samples, 8232 seconds]
512 26 25 29 34 43 136 236 236 [487939 samples, 8233 seconds]
1024 26 25 30 34 44 184 228 236 [522667 samples, 8234 seconds]
64 26 25 30 34 46 136 228 236 [561735 samples, 8235 seconds]
128 26 25 30 34 46 184 236 240 [600425 samples, 8236 seconds]
256 26 25 29 34 46 200 381 427 [638246 samples, 8237 seconds]
512 26 25 29 34 46 200 427 493 [675135 samples, 8238 seconds]
1024 26 25 30 34 46 200 427 493 [709918 samples, 8239 seconds]
64 26 25 30 34 46 215 427 493 [748935 samples, 8240 seconds]
128 26 25 30 34 46 201 427 493 [787617 samples, 8241 seconds]
256 26 25 29 34 46 201 427 493 [825480 samples, 8242 seconds]
512 26 25 29 34 46 200 427 493 [862444 samples, 8243 seconds]
1024 26 25 30 34 46 200 427 493 [897242 samples, 8244 seconds]
64 26 25 30 34 46 200 427 493 [936358 samples, 8245 seconds]
128 26 25 30 34 46 186 427 493 [975074 samples, 8246 seconds]
256 26 25 29 34 46 186 427 493 [1012944 samples, 8247 seconds]
512 26 25 29 34 46 200 427 493 [1049978 samples, 8248 seconds]
1024 26 25 30 34 46 186 427 493 [1084789 samples, 8249 seconds]
64 26 25 30 34 46 186 427 493 [1123938 samples, 8250 seconds]
128 26 25 30 34 45 184 427 493 [1162780 samples, 8251 seconds]
256 26 25 29 34 45 184 427 493 [1200756 samples, 8252 seconds]
512 26 25 29 34 46 184 427 493 [1237549 samples, 8253 seconds]
1024 26 25 30 34 46 173 427 493 [1272341 samples, 8254 seconds]
64 26 25 30 34 45 173 427 493 [1311351 samples, 8255 seconds]
128 26 25 30 34 45 173 427 493 [1350077 samples, 8256 seconds]
256 26 25 29 34 46 173 427 493 [1387880 samples, 8257 seconds]
512 26 25 29 34 46 173 427 493 [1424841 samples, 8258 seconds]
1024 26 25 30 34 46 167 427 493 [1459618 samples, 8259 seconds]
64 26 25 30 34 46 167 427 493 [1498727 samples, 8260 seconds]
128 26 25 30 34 46 173 381 493 [1537321 samples, 8261 seconds]
256 26 25 30 34 46 167 381 493 [1575100 samples, 8262 seconds]
512 26 25 30 34 46 173 381 493 [1611957 samples, 8263 seconds]
1024 26 25 30 34 46 176 381 493 [1646624 samples, 8264 seconds]
64 26 25 30 34 46 173 381 493 [1685547 samples, 8265 seconds]
128 26 25 30 34 46 173 381 493 [1724118 samples, 8266 seconds]
256 26 25 30 34 46 167 381 493 [1761813 samples, 8267 seconds]
512 26 25 30 34 46 167 381 493 [1798822 samples, 8268 seconds]
1024 26 25 30 34 46 167 381 493 [1833514 samples, 8269 seconds]
64 26 25 30 34 46 167 381 493 [1872482 samples, 8270 seconds]
128 26 25 30 34 46 167 381 493 [1911157 samples, 8271 seconds]
256 26 25 30 34 46 167 381 493 [1948920 samples, 8272 seconds]
512 26 25 30 34 46 167 381 493 [1985909 samples, 8273 seconds]
1024 26 25 30 34 46 167 381 493 [2020574 samples, 8274 seconds]
64 26 25 30 34 46 151 381 493 [2059571 samples, 8275 seconds]
128 26 25 30 34 46 151 381 493 [2098195 samples, 8276 seconds]
256 26 25 30 34 46 167 381 493 [2135927 samples, 8277 seconds]
512 26 25 30 34 46 151 381 493 [2172802 samples, 8278 seconds]
1024 26 25 30 34 46 151 381 493 [2207448 samples, 8279 seconds]
64 26 25 30 34 46 151 381 493 [2246458 samples, 8280 seconds]
128 25 25 28 32 36 96 96 96 [38716 samples, 8281 seconds]
256 25 25 28 31 36 76 96 96 [76467 samples, 8282 seconds]
512 26 25 29 32 38 76 96 96 [113358 samples, 8283 seconds]
1024 26 25 30 35 44 209 215 215 [147983 samples, 8284 seconds]
64 26 25 30 34 43 96 215 215 [186942 samples, 8285 seconds]
128 26 25 30 34 43 128 215 215 [225516 samples, 8286 seconds]
256 26 25 30 34 43 128 221 221 [263305 samples, 8287 seconds]
512 26 25 30 34 42 128 221 221 [300287 samples, 8288 seconds]
1024 26 25 30 34 43 128 221 221 [335046 samples, 8289 seconds]
64 26 25 30 34 44 104 221 221 [373990 samples, 8290 seconds]
128 26 25 30 34 44 129 221 221 [412558 samples, 8291 seconds]
256 26 25 30 34 44 128 221 221 [450314 samples, 8292 seconds]
512 26 25 30 34 43 128 221 221 [487259 samples, 8293 seconds]
1024 26 25 30 34 44 135 221 255 [521942 samples, 8294 seconds]
64 26 25 30 34 44 129 221 255 [561044 samples, 8295 seconds]
128 26 25 30 34 44 135 221 255 [599658 samples, 8296 seconds]
256 26 25 30 34 44 142 221 255 [637370 samples, 8297 seconds]
512 26 25 30 34 44 135 221 255 [674239 samples, 8298 seconds]
1024 26 25 30 34 44 135 221 255 [708943 samples, 8299 seconds]
64 26 25 30 34 44 135 221 255 [747860 samples, 8300 seconds]
128 26 25 30 34 44 135 221 255 [786366 samples, 8301 seconds]
256 26 25 30 34 44 136 231 255 [823954 samples, 8302 seconds]
512 26 25 30 34 44 135 231 255 [860735 samples, 8303 seconds]
1024 26 25 30 34 44 136 231 255 [895411 samples, 8304 seconds]
64 26 25 30 34 44 142 231 255 [934280 samples, 8305 seconds]
128 26 25 30 34 44 142 231 255 [972824 samples, 8306 seconds]
256 26 25 30 34 44 142 231 255 [1010407 samples, 8307 seconds]
512 26 25 30 34 46 161 231 255 [1047147 samples, 8308 seconds]
1024 26 25 30 34 47 162 231 255 [1081814 samples, 8309 seconds]
64 26 25 30 34 47 162 231 255 [1120752 samples, 8310 seconds]
128 26 25 30 34 47 162 231 255 [1159242 samples, 8311 seconds]
256 26 25 30 34 47 174 255 255 [1196865 samples, 8312 seconds]
512 26 25 30 34 48 174 255 255 [1233554 samples, 8313 seconds]
1024 26 25 30 34 50 178 255 255 [1267962 samples, 8314 seconds]
64 26 25 30 34 50 178 255 255 [1306834 samples, 8315 seconds]
128 26 25 30 34 51 178 255 255 [1345323 samples, 8316 seconds]
256 26 25 30 34 54 179 255 255 [1382850 samples, 8317 seconds]
512 26 25 30 34 54 179 255 255 [1419681 samples, 8318 seconds]
1024 26 25 30 34 53 179 255 255 [1454258 samples, 8319 seconds]
64 26 25 30 34 53 179 255 255 [1493213 samples, 8320 seconds]
128 26 25 30 34 53 179 231 255 [1531846 samples, 8321 seconds]
256 26 25 30 34 52 178 231 255 [1569599 samples, 8322 seconds]
512 26 25 30 34 52 178 231 255 [1606464 samples, 8323 seconds]
1024 26 25 30 34 52 179 255 269 [1641090 samples, 8324 seconds]
64 26 25 30 34 52 179 255 269 [1680065 samples, 8325 seconds]
128 26 25 30 34 52 179 255 269 [1718612 samples, 8326 seconds]
256 26 25 30 34 52 179 255 269 [1756202 samples, 8327 seconds]
512 26 25 30 34 53 179 255 269 [1792894 samples, 8328 seconds]
1024 26 25 30 34 53 191 255 269 [1827372 samples, 8329 seconds]
64 26 25 30 34 53 188 255 269 [1866150 samples, 8330 seconds]
128 26 25 30 34 53 188 255 269 [1904645 samples, 8331 seconds]
256 26 25 30 34 53 188 255 269 [1942209 samples, 8332 seconds]
512 26 25 30 34 53 179 255 269 [1978956 samples, 8333 seconds]
1024 26 25 30 34 53 179 255 269 [2013520 samples, 8334 seconds]
64 26 25 30 34 53 179 255 269 [2052470 samples, 8335 seconds]
128 26 25 30 34 53 179 255 269 [2091116 samples, 8336 seconds]
256 26 25 30 34 53 188 255 269 [2128883 samples, 8337 seconds]
512 26 25 30 34 53 179 255 269 [2165807 samples, 8338 seconds]
1024 26 25 30 34 53 179 255 269 [2200387 samples, 8339 seconds]
64 26 25 30 34 53 179 255 269 [2239161 samples, 8340 seconds]
128 25 25 28 32 43 242 242 242 [38586 samples, 8341 seconds]
256 26 25 28 32 59 173 242 242 [76310 samples, 8342 seconds]
512 26 25 29 33 70 242 269 269 [113099 samples, 8343 seconds]
1024 26 25 30 35 66 242 269 269 [147853 samples, 8344 seconds]
64 26 25 30 34 59 173 269 269 [186970 samples, 8345 seconds]
128 26 25 30 34 59 173 269 269 [225566 samples, 8346 seconds]
256 26 25 30 34 55 145 269 269 [263315 samples, 8347 seconds]
512 26 25 30 34 52 145 269 269 [300311 samples, 8348 seconds]
1024 26 25 30 34 48 145 269 269 [335057 samples, 8349 seconds]
64 26 25 30 34 48 145 269 269 [373921 samples, 8350 seconds]
128 26 25 30 34 69 145 269 269 [412351 samples, 8351 seconds]
256 26 25 30 34 66 145 269 269 [450025 samples, 8352 seconds]
512 26 25 30 34 64 145 269 269 [486934 samples, 8353 seconds]
1024 26 25 30 34 64 199 269 281 [521678 samples, 8354 seconds]
64 26 25 30 34 63 173 269 281 [560664 samples, 8355 seconds]
128 26 25 30 34 61 173 269 281 [599378 samples, 8356 seconds]
256 26 25 30 34 60 173 269 281 [637106 samples, 8357 seconds]
512 26 25 30 34 59 145 269 281 [674008 samples, 8358 seconds]
1024 26 25 30 34 59 173 269 281 [708792 samples, 8359 seconds]
64 26 25 30 34 59 173 269 281 [747845 samples, 8360 seconds]
128 26 25 30 34 59 173 269 281 [786516 samples, 8361 seconds]
256 26 25 30 34 59 173 269 281 [824410 samples, 8362 seconds]
512 26 25 30 34 59 173 269 281 [861471 samples, 8363 seconds]
1024 26 25 30 34 56 173 269 281 [896370 samples, 8364 seconds]
64 26 25 30 34 55 176 269 281 [935456 samples, 8365 seconds]
128 26 25 30 34 54 173 269 281 [974234 samples, 8366 seconds]
256 26 25 30 34 54 173 269 281 [1012045 samples, 8367 seconds]
512 26 25 30 34 54 173 269 281 [1048996 samples, 8368 seconds]
1024 26 25 30 34 54 165 269 281 [1083763 samples, 8369 seconds]
64 26 25 30 34 53 165 269 281 [1122767 samples, 8370 seconds]
128 26 25 30 34 53 157 269 281 [1161463 samples, 8371 seconds]
256 26 25 30 34 53 157 269 281 [1199164 samples, 8372 seconds]
512 26 25 30 34 54 165 269 281 [1235989 samples, 8373 seconds]
1024 26 25 30 34 55 173 269 281 [1270592 samples, 8374 seconds]
64 26 25 30 34 54 173 269 281 [1309578 samples, 8375 seconds]
128 26 25 30 34 55 173 269 281 [1348239 samples, 8376 seconds]
256 26 25 30 34 55 173 269 281 [1385982 samples, 8377 seconds]
512 26 25 30 34 56 176 269 281 [1422812 samples, 8378 seconds]
1024 26 25 30 34 56 176 269 281 [1457457 samples, 8379 seconds]
64 26 25 30 34 56 176 269 281 [1496405 samples, 8380 seconds]
128 26 25 30 34 56 176 244 281 [1534924 samples, 8381 seconds]
256 26 25 30 34 56 173 244 281 [1572534 samples, 8382 seconds]
512 26 25 30 34 56 173 244 281 [1609393 samples, 8383 seconds]
1024 26 25 30 34 56 176 253 281 [1644073 samples, 8384 seconds]
64 26 25 30 34 55 173 253 281 [1683025 samples, 8385 seconds]
128 26 25 30 34 55 176 269 281 [1721524 samples, 8386 seconds]
256 26 25 30 34 56 173 269 281 [1759241 samples, 8387 seconds]
512 26 25 30 34 56 176 269 281 [1796000 samples, 8388 seconds]
1024 26 25 30 34 55 176 269 281 [1830737 samples, 8389 seconds]
64 26 25 30 34 54 173 269 281 [1869792 samples, 8390 seconds]
128 26 25 30 34 55 173 269 281 [1908356 samples, 8391 seconds]
256 26 25 30 34 55 173 269 281 [1946105 samples, 8392 seconds]
512 26 25 30 34 55 173 269 281 [1983009 samples, 8393 seconds]
1024 26 25 30 34 54 173 269 281 [2017519 samples, 8394 seconds]
64 26 25 30 34 54 173 269 281 [2056391 samples, 8395 seconds]
128 26 25 30 34 54 173 269 281 [2094957 samples, 8396 seconds]
256 26 25 30 34 55 173 269 281 [2132553 samples, 8397 seconds]
512 26 25 30 34 55 173 269 281 [2169435 samples, 8398 seconds]
1024 26 25 30 34 55 173 269 281 [2204155 samples, 8399 seconds]
64 26 25 30 34 55 173 269 281 [2243026 samples, 8400 seconds]
128 25 25 28 31 37 99 99 99 [38599 samples, 8401 seconds]
256 25 25 28 32 40 146 297 297 [76357 samples, 8402 seconds]
512 26 25 28 32 53 233 297 297 [113195 samples, 8403 seconds]
1024 26 25 30 34 48 233 297 297 [147968 samples, 8404 seconds]
64 26 25 30 34 48 196 297 297 [186982 samples, 8405 seconds]
128 26 25 29 33 52 196 297 297 [225598 samples, 8406 seconds]
256 26 25 29 33 52 196 297 297 [263412 samples, 8407 seconds]
512 26 25 29 33 49 196 297 297 [300307 samples, 8408 seconds]
1024 26 25 30 34 55 233 297 297 [334845 samples, 8409 seconds]
64 26 25 30 34 55 219 297 297 [373717 samples, 8410 seconds]
128 26 25 30 34 53 219 297 297 [412349 samples, 8411 seconds]
256 26 25 30 34 55 210 297 297 [450027 samples, 8412 seconds]
512 26 25 30 34 54 210 297 297 [486921 samples, 8413 seconds]
1024 26 25 30 34 53 210 246 297 [521546 samples, 8414 seconds]
64 26 25 30 34 52 196 246 297 [560535 samples, 8415 seconds]
128 26 25 30 34 52 196 246 297 [599168 samples, 8416 seconds]
256 26 25 30 34 52 210 297 313 [636930 samples, 8417 seconds]
512 26 25 30 34 53 196 297 313 [673757 samples, 8418 seconds]
1024 26 25 30 34 54 196 297 313 [708391 samples, 8419 seconds]
64 26 25 30 34 54 196 297 313 [747294 samples, 8420 seconds]
128 26 25 30 34 52 178 297 313 [785926 samples, 8421 seconds]
256 26 25 30 34 52 178 297 313 [823719 samples, 8422 seconds]
512 26 25 30 34 52 175 297 313 [860738 samples, 8423 seconds]
1024 26 25 30 34 51 175 297 313 [895515 samples, 8424 seconds]
64 26 25 30 34 52 178 297 313 [934534 samples, 8425 seconds]
128 26 25 30 34 51 175 297 313 [973273 samples, 8426 seconds]
256 26 25 30 34 51 175 297 313 [1011148 samples, 8427 seconds]
512 26 25 30 34 51 178 297 313 [1048201 samples, 8428 seconds]
1024 26 25 30 34 51 175 297 313 [1083082 samples, 8429 seconds]
64 26 25 30 34 50 175 297 313 [1122242 samples, 8430 seconds]
128 26 25 30 34 49 175 297 313 [1161119 samples, 8431 seconds]
256 26 25 30 34 49 175 297 313 [1199082 samples, 8432 seconds]
512 26 25 30 34 49 175 297 313 [1236025 samples, 8433 seconds]
1024 26 25 30 34 49 175 297 313 [1270814 samples, 8434 seconds]
64 26 25 30 34 49 175 297 313 [1309984 samples, 8435 seconds]
128 26 25 30 34 49 175 297 313 [1348714 samples, 8436 seconds]
256 26 25 30 34 49 173 297 313 [1386492 samples, 8437 seconds]
512 26 25 30 34 49 173 297 313 [1423583 samples, 8438 seconds]
1024 26 25 30 34 49 171 297 313 [1458395 samples, 8439 seconds]
64 26 25 30 34 49 173 297 313 [1497560 samples, 8440 seconds]
128 26 25 30 34 49 173 246 313 [1536328 samples, 8441 seconds]
256 26 25 30 34 49 171 246 313 [1574240 samples, 8442 seconds]
512 26 25 30 34 49 173 246 313 [1611221 samples, 8443 seconds]
1024 26 25 30 34 48 173 246 313 [1645960 samples, 8444 seconds]
64 26 25 30 34 48 171 246 313 [1684948 samples, 8445 seconds]
128 26 25 30 34 48 173 257 313 [1723564 samples, 8446 seconds]
256 26 25 30 34 48 173 257 313 [1761350 samples, 8447 seconds]
512 26 25 30 34 48 173 257 313 [1798306 samples, 8448 seconds]
1024 26 25 30 34 48 173 257 313 [1833137 samples, 8449 seconds]
64 26 25 30 34 48 171 257 313 [1872249 samples, 8450 seconds]
128 26 25 30 34 48 173 257 313 [1910924 samples, 8451 seconds]
256 26 25 30 34 48 175 271 313 [1948768 samples, 8452 seconds]
512 26 25 30 34 48 175 271 313 [1985681 samples, 8453 seconds]
1024 26 25 30 34 48 175 271 313 [2020482 samples, 8454 seconds]
64 26 25 30 34 48 173 271 313 [2059567 samples, 8455 seconds]
128 26 25 30 34 47 175 271 313 [2098257 samples, 8456 seconds]
256 26 25 30 34 48 175 271 313 [2136173 samples, 8457 seconds]
512 26 25 30 34 48 175 271 313 [2173211 samples, 8458 seconds]
1024 26 25 30 34 48 175 271 313 [2208068 samples, 8459 seconds]
64 26 25 30 34 47 175 271 313 [2247216 samples, 8460 seconds]
128 25 25 27 31 38 174 174 174 [38870 samples, 8461 seconds]
256 25 25 27 31 38 174 174 174 [76977 samples, 8462 seconds]
512 26 25 28 31 39 174 174 174 [114132 samples, 8463 seconds]
1024 26 25 30 34 42 174 174 174 [148806 samples, 8464 seconds]
64 26 25 30 34 42 96 174 174 [187903 samples, 8465 seconds]
128 25 25 30 34 42 100 174 174 [226742 samples, 8466 seconds]
256 26 25 29 34 41 96 174 174 [264729 samples, 8467 seconds]
512 26 25 29 33 42 96 174 174 [301855 samples, 8468 seconds]
1024 26 25 30 34 41 96 174 174 [336671 samples, 8469 seconds]
64 26 25 30 35 44 100 188 188 [375318 samples, 8470 seconds]
128 26 25 30 34 44 103 188 188 [413960 samples, 8471 seconds]
256 26 25 30 34 44 100 188 188 [451849 samples, 8472 seconds]
512 26 25 30 37 47 100 188 188 [488701 samples, 8473 seconds]
1024 26 25 30 40 49 104 188 237 [523025 samples, 8474 seconds]
64 26 25 30 41 49 103 188 237 [561763 samples, 8475 seconds]
128 26 25 30 43 50 104 188 237 [600155 samples, 8476 seconds]
256 26 25 30 43 49 104 188 237 [637981 samples, 8477 seconds]
512 26 25 30 44 51 106 188 237 [674359 samples, 8478 seconds]
1024 26 25 31 45 53 149 232 237 [708331 samples, 8479 seconds]
64 26 25 31 45 53 149 232 237 [747181 samples, 8480 seconds]
128 26 25 31 45 52 149 232 237 [785761 samples, 8481 seconds]
256 26 25 31 45 53 163 232 237 [823300 samples, 8482 seconds]
512 26 25 31 45 55 174 237 323 [859663 samples, 8483 seconds]
1024 26 25 31 46 56 188 263 323 [894248 samples, 8484 seconds]
64 26 25 31 46 56 188 263 323 [932906 samples, 8485 seconds]
128 26 25 31 46 55 188 263 323 [971277 samples, 8486 seconds]
256 26 25 31 45 55 188 263 323 [1008900 samples, 8487 seconds]
512 26 25 31 45 56 188 263 323 [1045558 samples, 8488 seconds]
1024 26 25 31 46 56 174 263 323 [1080126 samples, 8489 seconds]
64 26 25 31 46 55 174 263 323 [1119236 samples, 8490 seconds]
128 26 25 31 45 54 174 263 323 [1158022 samples, 8491 seconds]
256 26 25 31 45 54 174 263 323 [1195768 samples, 8492 seconds]
512 26 25 31 45 54 174 263 323 [1232655 samples, 8493 seconds]
1024 26 25 31 45 54 165 263 323 [1267275 samples, 8494 seconds]
64 26 25 31 45 54 174 263 323 [1306055 samples, 8495 seconds]
128 26 25 31 45 54 174 263 323 [1344435 samples, 8496 seconds]
256 26 25 31 45 54 174 263 323 [1381519 samples, 8497 seconds]
512 26 25 31 45 54 174 269 323 [1418430 samples, 8498 seconds]
1024 26 25 31 45 54 174 269 323 [1453290 samples, 8499 seconds]
64 26 25 31 45 54 174 269 323 [1492352 samples, 8500 seconds]
128 26 25 31 45 54 174 263 323 [1531012 samples, 8501 seconds]
256 26 25 31 45 54 174 263 323 [1568906 samples, 8502 seconds]
512 26 25 31 45 54 174 263 323 [1605998 samples, 8503 seconds]
1024 26 25 31 45 54 174 269 323 [1640871 samples, 8504 seconds]
64 26 25 31 45 54 174 269 323 [1679893 samples, 8505 seconds]
128 26 25 31 45 54 174 269 323 [1718596 samples, 8506 seconds]
256 26 25 31 45 54 174 269 323 [1756520 samples, 8507 seconds]
512 26 25 31 45 54 174 269 323 [1793529 samples, 8508 seconds]
1024 26 25 31 45 54 174 271 419 [1828319 samples, 8509 seconds]
64 26 25 31 45 54 174 323 419 [1867388 samples, 8510 seconds]
128 26 25 31 45 54 174 323 419 [1905938 samples, 8511 seconds]
256 26 25 31 45 54 174 323 419 [1943573 samples, 8512 seconds]
512 26 25 30 45 54 174 323 419 [1980451 samples, 8513 seconds]
1024 26 25 30 45 54 174 323 419 [2015136 samples, 8514 seconds]
64 26 25 30 45 54 174 323 419 [2054001 samples, 8515 seconds]
128 26 25 30 45 53 174 323 419 [2092573 samples, 8516 seconds]
256 26 25 30 45 54 174 323 419 [2130154 samples, 8517 seconds]
512 26 25 30 45 54 174 329 551 [2166772 samples, 8518 seconds]
1024 26 25 30 45 54 174 329 551 [2201063 samples, 8519 seconds]
64 26 25 30 45 54 174 329 551 [2240002 samples, 8520 seconds]
128 25 25 28 33 45 123 123 123 [38566 samples, 8521 seconds]
256 26 25 28 32 45 389 459 459 [76234 samples, 8522 seconds]
512 26 25 29 41 53 389 459 459 [112986 samples, 8523 seconds]
1024 26 25 30 39 70 389 459 459 [147495 samples, 8524 seconds]
64 26 25 30 37 56 135 459 459 [186298 samples, 8525 seconds]
128 26 25 30 36 56 135 459 459 [224814 samples, 8526 seconds]
256 26 25 30 36 69 132 459 459 [262439 samples, 8527 seconds]
512 26 25 30 38 71 138 459 459 [299253 samples, 8528 seconds]
1024 26 25 30 38 72 158 459 459 [333817 samples, 8529 seconds]
64 26 25 30 38 70 138 459 459 [372686 samples, 8530 seconds]
128 26 25 30 38 71 138 459 459 [411185 samples, 8531 seconds]
256 26 25 30 37 71 142 459 459 [448859 samples, 8532 seconds]
512 26 25 30 38 72 138 459 459 [485543 samples, 8533 seconds]
1024 26 25 30 38 72 142 389 459 [520200 samples, 8534 seconds]
64 26 25 30 38 72 138 389 459 [559135 samples, 8535 seconds]
128 26 25 30 37 71 138 389 459 [597796 samples, 8536 seconds]
256 26 25 30 37 71 138 389 459 [635502 samples, 8537 seconds]
512 26 25 30 37 72 142 389 459 [672302 samples, 8538 seconds]
1024 26 25 30 37 74 158 389 459 [706878 samples, 8539 seconds]
64 26 25 30 37 74 158 389 459 [745856 samples, 8540 seconds]
128 26 25 30 36 73 145 389 459 [784491 samples, 8541 seconds]
256 26 25 30 36 72 158 389 459 [822092 samples, 8542 seconds]
512 26 25 30 36 74 158 389 459 [858870 samples, 8543 seconds]
1024 26 25 30 36 73 163 389 459 [893570 samples, 8544 seconds]
64 26 25 30 36 71 163 389 459 [932561 samples, 8545 seconds]
128 26 25 30 36 71 158 389 459 [971212 samples, 8546 seconds]
256 26 25 30 36 71 163 389 459 [1008825 samples, 8547 seconds]
512 26 25 30 36 71 192 389 459 [1045608 samples, 8548 seconds]
1024 26 25 30 36 71 163 389 459 [1080250 samples, 8549 seconds]
64 26 25 30 36 70 163 389 459 [1119104 samples, 8550 seconds]
128 26 25 30 36 70 158 389 459 [1157724 samples, 8551 seconds]
256 26 25 30 36 69 163 389 459 [1195474 samples, 8552 seconds]
512 26 25 30 36 69 163 389 459 [1232244 samples, 8553 seconds]
1024 26 25 30 36 71 163 389 459 [1266704 samples, 8554 seconds]
64 26 25 30 36 70 163 389 459 [1305657 samples, 8555 seconds]
128 26 25 30 36 69 163 389 459 [1344244 samples, 8556 seconds]
256 26 25 30 35 68 163 389 459 [1381950 samples, 8557 seconds]
512 26 25 30 35 70 163 389 459 [1418709 samples, 8558 seconds]
1024 26 25 30 36 69 163 389 459 [1453403 samples, 8559 seconds]
64 26 25 30 35 68 163 389 459 [1492373 samples, 8560 seconds]
128 26 25 30 35 67 163 234 459 [1531053 samples, 8561 seconds]
256 26 25 30 35 67 163 234 459 [1568802 samples, 8562 seconds]
512 26 25 30 35 66 163 234 459 [1605698 samples, 8563 seconds]
1024 26 25 30 35 67 176 234 459 [1640400 samples, 8564 seconds]
64 26 25 30 35 66 168 234 459 [1679282 samples, 8565 seconds]
128 26 25 30 35 64 168 234 459 [1717841 samples, 8566 seconds]
256 26 25 30 35 63 163 234 459 [1755575 samples, 8567 seconds]
512 26 25 30 35 66 168 234 459 [1792360 samples, 8568 seconds]
1024 26 25 30 35 66 168 234 459 [1827044 samples, 8569 seconds]
64 26 25 30 35 65 163 234 459 [1866167 samples, 8570 seconds]
128 26 25 30 35 64 163 234 459 [1904767 samples, 8571 seconds]
256 26 25 30 35 63 168 259 459 [1942435 samples, 8572 seconds]
512 26 25 30 35 63 168 259 459 [1979446 samples, 8573 seconds]
1024 26 25 30 35 63 168 259 459 [2014210 samples, 8574 seconds]
64 26 25 30 35 62 163 259 459 [2053307 samples, 8575 seconds]
128 26 25 30 35 61 168 259 459 [2091959 samples, 8576 seconds]
256 26 25 30 35 62 169 259 459 [2129655 samples, 8577 seconds]
512 26 25 30 35 62 176 259 459 [2166568 samples, 8578 seconds]
1024 26 25 30 35 62 186 259 459 [2201242 samples, 8579 seconds]
64 26 25 30 35 63 186 259 459 [2240294 samples, 8580 seconds]
128 25 25 27 32 39 105 105 105 [38707 samples, 8581 seconds]
256 25 25 28 32 39 71 105 105 [76492 samples, 8582 seconds]
512 26 25 28 32 55 200 351 351 [113324 samples, 8583 seconds]
1024 26 25 30 34 44 200 351 351 [147983 samples, 8584 seconds]
64 26 25 30 34 44 177 351 351 [187035 samples, 8585 seconds]
128 26 25 30 34 44 177 351 351 [225801 samples, 8586 seconds]
256 26 25 29 33 56 177 351 351 [263670 samples, 8587 seconds]
512 26 25 29 33 57 177 351 351 [300571 samples, 8588 seconds]
1024 26 25 30 34 55 177 351 351 [335356 samples, 8589 seconds]
64 26 25 30 34 55 172 351 351 [374397 samples, 8590 seconds]
128 26 25 30 34 55 172 351 351 [413137 samples, 8591 seconds]
256 26 25 30 34 56 168 351 351 [450938 samples, 8592 seconds]
512 26 25 29 34 55 168 351 351 [487918 samples, 8593 seconds]
1024 26 25 30 34 55 168 219 351 [522648 samples, 8594 seconds]
64 26 25 30 34 55 166 219 351 [561718 samples, 8595 seconds]
128 26 25 30 34 52 166 219 351 [600448 samples, 8596 seconds]
256 26 25 30 34 50 166 219 351 [638270 samples, 8597 seconds]
512 26 25 30 34 48 134 219 351 [675142 samples, 8598 seconds]
1024 26 25 30 34 48 134 219 351 [709864 samples, 8599 seconds]
64 26 25 30 34 49 166 219 351 [748837 samples, 8600 seconds]
128 26 25 30 34 48 134 219 351 [787565 samples, 8601 seconds]
256 26 25 30 34 48 168 242 351 [825303 samples, 8602 seconds]
512 26 25 30 34 50 168 242 351 [862236 samples, 8603 seconds]
1024 26 25 30 34 49 168 242 351 [896879 samples, 8604 seconds]
64 26 25 30 34 47 168 242 351 [935874 samples, 8605 seconds]
128 26 25 30 34 48 167 242 351 [974590 samples, 8606 seconds]
256 26 25 30 34 49 168 242 351 [1012333 samples, 8607 seconds]
512 26 25 30 34 49 172 242 351 [1049179 samples, 8608 seconds]
1024 26 25 30 34 49 168 242 351 [1083911 samples, 8609 seconds]
64 26 25 30 34 48 168 242 351 [1123104 samples, 8610 seconds]
128 26 25 30 34 49 167 242 351 [1161809 samples, 8611 seconds]
256 26 25 30 34 48 167 242 351 [1199641 samples, 8612 seconds]
512 26 25 30 34 47 167 242 351 [1236556 samples, 8613 seconds]
1024 26 25 30 34 47 166 242 351 [1271265 samples, 8614 seconds]
64 26 25 30 34 47 167 242 351 [1310320 samples, 8615 seconds]
128 26 25 30 34 47 167 242 351 [1349044 samples, 8616 seconds]
256 26 25 30 34 47 167 242 351 [1386863 samples, 8617 seconds]
512 26 25 30 34 48 168 242 351 [1423757 samples, 8618 seconds]
1024 26 25 30 34 48 168 242 351 [1458452 samples, 8619 seconds]
64 26 25 30 34 48 168 242 351 [1497485 samples, 8620 seconds]
128 26 25 30 34 47 168 224 351 [1536128 samples, 8621 seconds]
256 26 25 30 34 48 168 224 351 [1573832 samples, 8622 seconds]
512 26 25 30 34 48 168 224 351 [1610720 samples, 8623 seconds]
1024 26 25 30 35 48 168 224 351 [1645424 samples, 8624 seconds]
64 26 25 30 34 48 167 224 351 [1684395 samples, 8625 seconds]
128 26 25 30 34 48 167 224 351 [1722900 samples, 8626 seconds]
256 26 25 30 34 49 166 224 351 [1760680 samples, 8627 seconds]
512 26 25 30 34 49 166 224 351 [1797702 samples, 8628 seconds]
1024 26 25 30 35 49 167 238 351 [1832459 samples, 8629 seconds]
64 26 25 30 34 49 166 238 351 [1871502 samples, 8630 seconds]
128 26 25 30 35 49 166 238 351 [1910058 samples, 8631 seconds]
256 26 25 30 35 51 166 238 351 [1947850 samples, 8632 seconds]
512 26 25 30 35 52 155 238 351 [1984777 samples, 8633 seconds]
1024 26 25 30 35 53 155 238 351 [2019378 samples, 8634 seconds]
64 26 25 30 35 53 154 238 351 [2058447 samples, 8635 seconds]
128 26 25 30 35 53 154 238 351 [2097044 samples, 8636 seconds]
256 26 25 30 35 54 154 238 351 [2134733 samples, 8637 seconds]
512 26 25 30 35 54 152 238 351 [2171681 samples, 8638 seconds]
1024 26 25 30 35 54 152 238 351 [2206338 samples, 8639 seconds]
64 26 25 30 35 54 152 238 351 [2245489 samples, 8640 seconds]
128 25 25 28 31 39 127 127 127 [38749 samples, 8641 seconds]
256 25 25 28 32 52 161 267 267 [76570 samples, 8642 seconds]
512 26 25 28 32 52 161 267 267 [113622 samples, 8643 seconds]
1024 26 25 30 35 73 239 267 267 [148210 samples, 8644 seconds]
64 26 25 30 36 62 234 267 267 [187082 samples, 8645 seconds]
128 26 25 30 37 62 234 267 267 [225561 samples, 8646 seconds]
256 26 25 30 36 62 234 321 321 [263349 samples, 8647 seconds]
512 26 25 30 36 61 234 321 321 [300316 samples, 8648 seconds]
1024 26 25 30 36 60 234 321 321 [335110 samples, 8649 seconds]
64 26 25 30 36 60 214 321 321 [373985 samples, 8650 seconds]
128 26 25 30 35 59 214 321 321 [412642 samples, 8651 seconds]
256 26 25 30 35 55 206 321 321 [450447 samples, 8652 seconds]
512 26 25 30 35 53 206 321 321 [487484 samples, 8653 seconds]
1024 26 25 30 35 53 206 267 321 [522266 samples, 8654 seconds]
64 26 25 30 35 53 202 267 321 [561331 samples, 8655 seconds]
128 26 25 30 35 53 202 267 321 [600059 samples, 8656 seconds]
256 26 25 30 35 53 202 267 321 [637947 samples, 8657 seconds]
512 26 25 29 34 51 161 267 321 [675014 samples, 8658 seconds]
1024 26 25 30 35 51 161 267 321 [709857 samples, 8659 seconds]
64 26 25 30 34 51 161 267 321 [748927 samples, 8660 seconds]
128 26 25 30 34 51 144 267 321 [787631 samples, 8661 seconds]
256 26 25 30 34 50 144 267 321 [825526 samples, 8662 seconds]
512 26 25 29 34 50 143 267 321 [862667 samples, 8663 seconds]
1024 26 25 30 34 49 143 267 321 [897606 samples, 8664 seconds]
64 26 25 30 34 49 143 267 321 [936695 samples, 8665 seconds]
128 26 25 30 34 48 143 267 321 [975450 samples, 8666 seconds]
256 26 25 29 34 49 143 267 321 [1013294 samples, 8667 seconds]
512 26 25 29 34 49 161 267 321 [1050251 samples, 8668 seconds]
1024 26 25 30 34 49 162 267 321 [1084950 samples, 8669 seconds]
64 26 25 30 34 48 162 267 321 [1124095 samples, 8670 seconds]
128 26 25 30 34 48 162 267 321 [1162806 samples, 8671 seconds]
256 26 25 30 34 48 162 267 321 [1200658 samples, 8672 seconds]
512 26 25 29 34 48 162 267 321 [1237645 samples, 8673 seconds]
1024 26 25 30 34 48 162 267 321 [1272461 samples, 8674 seconds]
64 26 25 30 34 48 162 267 321 [1311585 samples, 8675 seconds]
128 26 25 30 34 47 161 267 321 [1350412 samples, 8676 seconds]
256 26 25 30 34 47 161 267 321 [1388245 samples, 8677 seconds]
512 26 25 30 34 48 162 267 321 [1425151 samples, 8678 seconds]
1024 26 25 30 34 48 161 267 321 [1459992 samples, 8679 seconds]
64 26 25 30 34 46 161 267 321 [1499164 samples, 8680 seconds]
128 26 25 30 34 46 161 239 321 [1537968 samples, 8681 seconds]
256 26 25 30 34 46 147 239 321 [1575819 samples, 8682 seconds]
512 26 25 29 34 47 147 239 321 [1612846 samples, 8683 seconds]
1024 26 25 30 34 46 147 239 321 [1647711 samples, 8684 seconds]
64 26 25 30 34 46 147 261 321 [1686781 samples, 8685 seconds]
128 26 25 30 34 46 147 261 321 [1725510 samples, 8686 seconds]
256 26 25 30 34 46 161 261 321 [1763339 samples, 8687 seconds]
512 26 25 29 34 47 162 261 321 [1800395 samples, 8688 seconds]
1024 26 25 30 34 46 162 261 321 [1835166 samples, 8689 seconds]
64 26 25 30 34 46 162 261 321 [1874345 samples, 8690 seconds]
128 26 25 30 34 46 162 261 321 [1913139 samples, 8691 seconds]
256 26 25 30 34 46 161 261 321 [1951140 samples, 8692 seconds]
512 26 25 30 34 48 162 261 321 [1988251 samples, 8693 seconds]
1024 26 25 30 34 48 162 261 321 [2022867 samples, 8694 seconds]
64 26 25 30 34 48 168 261 321 [2061907 samples, 8695 seconds]
128 26 25 30 34 48 168 261 321 [2100609 samples, 8696 seconds]
256 26 25 30 34 48 170 261 321 [2138421 samples, 8697 seconds]
512 26 25 30 34 48 173 261 321 [2175351 samples, 8698 seconds]
1024 26 25 30 34 48 173 261 321 [2209943 samples, 8699 seconds]
64 26 25 30 34 48 173 261 321 [2248925 samples, 8700 seconds]
128 25 25 28 31 57 111 111 111 [38725 samples, 8701 seconds]
256 25 25 28 32 54 111 223 223 [76598 samples, 8702 seconds]
512 26 25 28 32 49 111 223 223 [113557 samples, 8703 seconds]
1024 26 25 30 34 46 223 228 228 [148312 samples, 8704 seconds]
64 26 25 30 33 46 184 228 228 [187429 samples, 8705 seconds]
128 26 25 29 33 49 184 228 228 [226118 samples, 8706 seconds]
256 26 25 29 34 46 160 228 228 [264003 samples, 8707 seconds]
512 26 25 29 33 46 160 228 228 [301069 samples, 8708 seconds]
1024 26 25 30 34 54 160 228 228 [335575 samples, 8709 seconds]
64 26 25 30 34 53 132 228 228 [374434 samples, 8710 seconds]
128 26 25 30 34 51 132 228 228 [413015 samples, 8711 seconds]
256 26 25 30 34 49 126 228 228 [450735 samples, 8712 seconds]
512 26 25 30 34 46 126 228 228 [487693 samples, 8713 seconds]
1024 26 25 30 34 46 126 223 228 [522418 samples, 8714 seconds]
64 26 25 30 34 45 126 223 228 [561455 samples, 8715 seconds]
128 26 25 30 34 46 132 223 228 [600065 samples, 8716 seconds]
256 26 25 30 34 47 148 223 228 [637695 samples, 8717 seconds]
512 26 25 30 34 49 141 223 228 [674639 samples, 8718 seconds]
1024 26 25 30 34 47 141 223 228 [709380 samples, 8719 seconds]
64 26 25 30 34 47 141 223 228 [748408 samples, 8720 seconds]
128 26 25 30 34 46 135 223 228 [787143 samples, 8721 seconds]
256 26 25 30 34 46 135 223 228 [824955 samples, 8722 seconds]
512 26 25 30 34 47 132 223 228 [861864 samples, 8723 seconds]
1024 26 25 30 34 47 141 223 228 [896736 samples, 8724 seconds]
64 26 25 30 34 47 141 223 228 [935781 samples, 8725 seconds]
128 26 25 30 34 46 135 223 228 [974512 samples, 8726 seconds]
256 26 25 30 34 46 135 223 228 [1012301 samples, 8727 seconds]
512 26 25 30 34 45 135 223 228 [1049233 samples, 8728 seconds]
1024 26 25 30 34 45 135 223 228 [1083938 samples, 8729 seconds]
64 26 25 30 34 45 141 223 228 [1122930 samples, 8730 seconds]
128 26 25 30 34 45 135 223 228 [1161602 samples, 8731 seconds]
256 26 25 30 34 45 148 223 228 [1199472 samples, 8732 seconds]
512 26 25 30 34 45 148 223 228 [1236359 samples, 8733 seconds]
1024 26 25 30 34 45 141 223 228 [1271036 samples, 8734 seconds]
64 26 25 30 34 45 141 223 228 [1309996 samples, 8735 seconds]
128 26 25 30 34 45 141 223 228 [1348631 samples, 8736 seconds]
256 26 25 30 34 45 138 223 228 [1386350 samples, 8737 seconds]
512 26 25 30 34 45 148 223 228 [1423152 samples, 8738 seconds]
1024 26 25 30 34 45 141 223 228 [1457724 samples, 8739 seconds]
64 26 25 30 34 45 148 223 228 [1496716 samples, 8740 seconds]
128 26 25 30 34 45 160 220 228 [1535358 samples, 8741 seconds]
256 26 25 30 34 45 148 220 228 [1573045 samples, 8742 seconds]
512 26 25 30 34 45 148 220 228 [1609979 samples, 8743 seconds]
1024 26 25 30 34 45 148 220 228 [1644622 samples, 8744 seconds]
64 26 25 30 34 45 143 220 228 [1683604 samples, 8745 seconds]
128 26 25 30 34 45 143 220 228 [1722238 samples, 8746 seconds]
256 26 25 30 34 45 141 220 228 [1759976 samples, 8747 seconds]
512 26 25 30 34 45 143 223 235 [1796759 samples, 8748 seconds]
1024 26 25 30 34 45 148 223 235 [1831473 samples, 8749 seconds]
64 26 25 30 34 45 143 223 235 [1870515 samples, 8750 seconds]
128 26 25 30 34 45 148 223 235 [1909117 samples, 8751 seconds]
256 26 25 30 34 45 148 223 235 [1946841 samples, 8752 seconds]
512 26 25 30 34 45 148 223 235 [1983738 samples, 8753 seconds]
1024 26 25 30 34 45 151 228 237 [2018447 samples, 8754 seconds]
64 26 25 30 34 45 148 228 237 [2057500 samples, 8755 seconds]
128 26 25 30 34 45 148 228 237 [2096103 samples, 8756 seconds]
256 26 25 30 34 45 148 228 237 [2133883 samples, 8757 seconds]
512 26 25 30 34 45 148 229 237 [2170749 samples, 8758 seconds]
1024 26 25 30 34 45 151 229 237 [2205459 samples, 8759 seconds]
64 26 25 30 34 45 151 229 237 [2244557 samples, 8760 seconds]
128 25 25 27 31 36 109 109 109 [38742 samples, 8761 seconds]
256 25 25 28 31 38 84 109 109 [76563 samples, 8762 seconds]
512 26 25 28 32 40 91 109 109 [113543 samples, 8763 seconds]
1024 26 25 30 34 41 112 216 216 [148173 samples, 8764 seconds]
64 26 25 30 33 41 109 216 216 [187211 samples, 8765 seconds]
128 26 25 30 33 42 109 216 216 [225879 samples, 8766 seconds]
256 26 25 29 33 43 109 216 216 [263587 samples, 8767 seconds]
512 26 25 29 33 43 109 216 216 [300512 samples, 8768 seconds]
1024 26 25 30 34 42 109 216 216 [335307 samples, 8769 seconds]
64 26 25 30 33 43 109 216 216 [374335 samples, 8770 seconds]
128 26 25 29 33 43 109 216 216 [413017 samples, 8771 seconds]
256 26 25 29 33 43 105 216 216 [450782 samples, 8772 seconds]
512 26 25 29 33 43 109 216 216 [487725 samples, 8773 seconds]
1024 26 25 30 34 43 112 204 216 [522430 samples, 8774 seconds]
64 26 25 30 33 42 109 204 216 [561513 samples, 8775 seconds]
128 26 25 30 33 43 112 204 216 [600179 samples, 8776 seconds]
256 26 25 29 33 43 142 204 216 [637933 samples, 8777 seconds]
512 26 25 29 33 43 142 216 238 [674807 samples, 8778 seconds]
1024 26 25 30 34 43 142 216 238 [709563 samples, 8779 seconds]
64 26 25 30 34 43 151 217 238 [748595 samples, 8780 seconds]
128 26 25 30 33 43 142 217 238 [787307 samples, 8781 seconds]
256 26 25 29 33 43 142 217 238 [825165 samples, 8782 seconds]
512 26 25 29 33 43 123 217 238 [862164 samples, 8783 seconds]
1024 26 25 30 34 43 142 217 238 [896925 samples, 8784 seconds]
64 26 25 30 34 42 142 217 238 [936011 samples, 8785 seconds]
128 26 25 30 34 43 123 217 238 [974676 samples, 8786 seconds]
256 26 25 29 34 43 123 217 238 [1012499 samples, 8787 seconds]
512 26 25 29 34 43 142 217 238 [1049376 samples, 8788 seconds]
1024 26 25 30 34 44 142 217 238 [1084164 samples, 8789 seconds]
64 26 25 30 34 44 142 217 238 [1123221 samples, 8790 seconds]
128 26 25 30 34 44 123 217 238 [1161930 samples, 8791 seconds]
256 26 25 29 34 44 123 217 238 [1199717 samples, 8792 seconds]
512 26 25 29 34 43 123 217 238 [1236650 samples, 8793 seconds]
1024 26 25 30 34 43 123 217 238 [1271375 samples, 8794 seconds]
64 26 25 30 34 43 137 217 238 [1310444 samples, 8795 seconds]
128 26 25 30 34 43 142 217 238 [1349238 samples, 8796 seconds]
256 26 25 30 34 43 137 217 238 [1387139 samples, 8797 seconds]
512 26 25 29 34 43 137 217 238 [1424147 samples, 8798 seconds]
1024 26 25 30 34 44 133 217 238 [1458858 samples, 8799 seconds]
64 26 25 30 34 44 137 217 238 [1497901 samples, 8800 seconds]
128 26 25 30 34 44 142 216 238 [1536576 samples, 8801 seconds]
256 26 25 30 34 44 137 216 238 [1574423 samples, 8802 seconds]
512 26 25 29 34 44 142 216 238 [1611491 samples, 8803 seconds]
1024 26 25 30 34 45 144 217 238 [1646333 samples, 8804 seconds]
64 26 25 30 34 45 142 217 238 [1685565 samples, 8805 seconds]
128 26 25 30 34 45 142 217 238 [1724339 samples, 8806 seconds]
256 26 25 30 34 45 142 217 238 [1762101 samples, 8807 seconds]
512 26 25 29 34 45 142 217 238 [1799054 samples, 8808 seconds]
1024 26 25 30 34 45 150 217 238 [1833785 samples, 8809 seconds]
64 26 25 30 34 45 150 222 273 [1872849 samples, 8810 seconds]
128 26 25 30 34 45 150 222 273 [1911454 samples, 8811 seconds]
256 26 25 30 34 45 150 222 273 [1949211 samples, 8812 seconds]
512 26 25 29 34 45 144 222 273 [1986265 samples, 8813 seconds]
1024 26 25 30 34 45 150 222 273 [2021192 samples, 8814 seconds]
64 26 25 30 34 45 144 222 273 [2060364 samples, 8815 seconds]
128 26 25 30 34 45 144 222 273 [2099032 samples, 8816 seconds]
256 26 25 30 34 45 144 222 273 [2136637 samples, 8817 seconds]
512 26 25 29 34 45 144 222 273 [2173489 samples, 8818 seconds]
1024 26 25 30 34 45 144 222 273 [2208079 samples, 8819 seconds]
64 26 25 30 34 45 150 222 273 [2247016 samples, 8820 seconds]
128 25 25 27 31 38 112 112 112 [38670 samples, 8821 seconds]
256 25 25 28 32 39 90 112 112 [76445 samples, 8822 seconds]
512 26 25 28 32 39 90 112 112 [113351 samples, 8823 seconds]
1024 26 25 30 34 41 112 222 222 [147935 samples, 8824 seconds]
64 26 25 30 34 41 92 222 222 [186953 samples, 8825 seconds]
128 26 25 30 34 42 112 222 222 [225505 samples, 8826 seconds]
256 26 25 29 34 42 115 222 222 [263159 samples, 8827 seconds]
512 26 25 29 34 42 115 222 222 [299970 samples, 8828 seconds]
1024 26 25 30 34 43 143 222 222 [334584 samples, 8829 seconds]
64 26 25 30 34 43 143 222 222 [373498 samples, 8830 seconds]
128 26 25 30 35 45 149 222 222 [412027 samples, 8831 seconds]
256 26 25 30 36 46 152 222 222 [449694 samples, 8832 seconds]
512 26 25 30 37 48 152 222 222 [486447 samples, 8833 seconds]
1024 26 25 30 39 49 158 222 244 [520892 samples, 8834 seconds]
64 26 25 30 38 49 156 222 244 [559793 samples, 8835 seconds]
128 26 25 30 40 50 156 222 244 [598289 samples, 8836 seconds]
256 26 25 30 40 50 158 228 244 [635881 samples, 8837 seconds]
512 26 25 30 40 50 156 228 244 [672646 samples, 8838 seconds]
1024 26 25 30 40 50 158 244 245 [707234 samples, 8839 seconds]
64 26 25 30 40 49 158 244 245 [746153 samples, 8840 seconds]
128 26 25 30 40 49 156 244 245 [784792 samples, 8841 seconds]
256 26 25 30 40 49 158 245 281 [822414 samples, 8842 seconds]
512 26 25 30 41 49 156 245 281 [859184 samples, 8843 seconds]
1024 26 25 30 41 50 156 245 281 [893937 samples, 8844 seconds]
64 26 25 30 41 50 158 245 281 [932989 samples, 8845 seconds]
128 26 25 30 41 50 156 245 281 [971550 samples, 8846 seconds]
256 26 25 30 40 50 160 245 281 [1009204 samples, 8847 seconds]
512 26 25 30 40 50 160 245 281 [1046076 samples, 8848 seconds]
1024 26 25 30 40 50 158 245 281 [1080799 samples, 8849 seconds]
64 26 25 30 40 50 160 245 281 [1119791 samples, 8850 seconds]
128 26 25 30 40 50 158 245 281 [1158396 samples, 8851 seconds]
256 26 25 30 39 50 158 245 281 [1196139 samples, 8852 seconds]
512 26 25 30 39 50 160 245 281 [1232959 samples, 8853 seconds]
1024 26 25 30 39 50 158 245 281 [1267603 samples, 8854 seconds]
64 26 25 30 39 50 160 245 281 [1306565 samples, 8855 seconds]
128 26 25 30 39 51 160 245 281 [1345166 samples, 8856 seconds]
256 26 25 30 39 50 158 245 281 [1382937 samples, 8857 seconds]
512 26 25 30 39 50 158 245 281 [1419790 samples, 8858 seconds]
1024 26 25 30 39 51 156 245 281 [1454385 samples, 8859 seconds]
64 26 25 30 38 51 156 245 281 [1493461 samples, 8860 seconds]
128 26 25 30 38 51 156 244 281 [1532028 samples, 8861 seconds]
256 26 25 30 38 51 154 244 281 [1569740 samples, 8862 seconds]
512 26 25 30 38 51 154 244 281 [1606661 samples, 8863 seconds]
1024 26 25 30 38 51 154 244 281 [1641300 samples, 8864 seconds]
64 26 25 30 38 50 152 244 281 [1680210 samples, 8865 seconds]
128 26 25 30 38 50 152 244 281 [1718740 samples, 8866 seconds]
256 26 25 30 38 50 152 244 281 [1756348 samples, 8867 seconds]
512 26 25 30 38 50 152 244 281 [1793119 samples, 8868 seconds]
1024 26 25 30 38 50 156 244 281 [1827638 samples, 8869 seconds]
64 26 25 30 38 50 154 244 281 [1866581 samples, 8870 seconds]
128 26 25 30 37 50 154 244 281 [1905170 samples, 8871 seconds]
256 26 25 30 37 50 158 244 281 [1942776 samples, 8872 seconds]
512 26 25 30 37 50 156 244 281 [1979457 samples, 8873 seconds]
1024 26 25 30 38 50 156 244 281 [2013939 samples, 8874 seconds]
64 26 25 30 37 50 154 244 281 [2052821 samples, 8875 seconds]
128 26 25 30 37 50 156 244 281 [2091470 samples, 8876 seconds]
256 26 25 30 37 50 156 244 281 [2129140 samples, 8877 seconds]
512 26 25 30 38 50 154 244 281 [2165765 samples, 8878 seconds]
1024 26 25 30 38 50 156 244 281 [2200440 samples, 8879 seconds]
64 26 25 30 38 50 158 244 281 [2239481 samples, 8880 seconds]
128 25 25 28 34 58 166 166 166 [38507 samples, 8881 seconds]
256 26 25 28 33 51 166 221 221 [76150 samples, 8882 seconds]
512 26 25 28 33 51 166 221 221 [113095 samples, 8883 seconds]
1024 26 25 30 36 56 166 221 221 [147702 samples, 8884 seconds]
64 26 25 30 36 56 126 221 221 [186638 samples, 8885 seconds]
128 26 25 30 35 56 126 221 221 [225269 samples, 8886 seconds]
256 26 25 30 35 56 126 221 221 [263021 samples, 8887 seconds]
512 26 25 29 35 52 126 221 221 [299987 samples, 8888 seconds]
1024 26 25 30 35 51 126 221 221 [334780 samples, 8889 seconds]
64 26 25 30 35 50 124 221 221 [373772 samples, 8890 seconds]
128 26 25 30 35 49 124 221 221 [412336 samples, 8891 seconds]
256 26 25 30 35 49 126 235 235 [450047 samples, 8892 seconds]
512 26 25 30 35 50 158 235 235 [486905 samples, 8893 seconds]
1024 26 25 30 35 49 158 226 235 [521511 samples, 8894 seconds]
64 26 25 30 35 49 158 226 235 [560382 samples, 8895 seconds]
128 26 25 30 35 49 158 226 235 [598979 samples, 8896 seconds]
256 26 25 30 35 49 158 226 235 [636735 samples, 8897 seconds]
512 26 25 30 34 49 148 226 235 [673661 samples, 8898 seconds]
1024 26 25 30 35 49 148 226 235 [708296 samples, 8899 seconds]
64 26 25 30 35 48 148 226 235 [747308 samples, 8900 seconds]
128 26 25 30 34 48 148 226 235 [786011 samples, 8901 seconds]
256 26 25 30 34 49 148 226 235 [823746 samples, 8902 seconds]
512 26 25 30 34 48 126 226 235 [860557 samples, 8903 seconds]
1024 26 25 30 35 49 126 226 235 [895159 samples, 8904 seconds]
64 26 25 30 34 49 148 226 235 [934092 samples, 8905 seconds]
128 26 25 30 34 48 126 226 235 [972659 samples, 8906 seconds]
256 26 25 30 34 48 126 226 235 [1010327 samples, 8907 seconds]
512 26 25 30 34 48 126 226 235 [1047209 samples, 8908 seconds]
1024 26 25 30 34 48 126 226 235 [1081920 samples, 8909 seconds]
64 26 25 30 34 48 126 226 235 [1120886 samples, 8910 seconds]
128 26 25 30 34 49 124 226 235 [1159480 samples, 8911 seconds]
256 26 25 30 34 48 124 226 235 [1197175 samples, 8912 seconds]
512 26 25 30 34 48 124 226 235 [1233979 samples, 8913 seconds]
1024 26 25 30 34 48 124 226 235 [1268700 samples, 8914 seconds]
64 26 25 30 34 48 124 226 235 [1307640 samples, 8915 seconds]
128 26 25 30 34 48 124 226 235 [1346225 samples, 8916 seconds]
256 26 25 30 34 48 124 226 235 [1383922 samples, 8917 seconds]
512 26 25 30 34 48 138 226 235 [1420698 samples, 8918 seconds]
1024 26 25 30 34 49 148 226 235 [1455188 samples, 8919 seconds]
64 26 25 30 34 50 148 226 235 [1494087 samples, 8920 seconds]
128 26 25 30 34 50 156 223 235 [1532791 samples, 8921 seconds]
256 26 25 30 34 49 148 223 235 [1570507 samples, 8922 seconds]
512 26 25 30 34 49 148 223 235 [1607308 samples, 8923 seconds]
1024 26 25 30 34 49 148 223 235 [1641913 samples, 8924 seconds]
64 26 25 30 34 49 138 223 235 [1680820 samples, 8925 seconds]
128 26 25 30 34 49 138 223 235 [1719479 samples, 8926 seconds]
256 26 25 30 34 49 130 223 235 [1757307 samples, 8927 seconds]
512 26 25 30 34 49 130 223 235 [1794160 samples, 8928 seconds]
1024 26 25 30 35 50 148 223 235 [1828721 samples, 8929 seconds]
64 26 25 30 34 49 138 223 235 [1867680 samples, 8930 seconds]
128 26 25 30 34 49 138 223 235 [1906292 samples, 8931 seconds]
256 26 25 30 34 49 138 223 235 [1944006 samples, 8932 seconds]
512 26 25 30 34 49 137 223 235 [1980898 samples, 8933 seconds]
1024 26 25 30 34 49 138 226 257 [2015516 samples, 8934 seconds]
64 26 25 30 34 49 138 226 257 [2054484 samples, 8935 seconds]
128 26 25 30 34 49 138 226 257 [2093171 samples, 8936 seconds]
256 26 25 30 34 49 138 226 257 [2130940 samples, 8937 seconds]
512 26 25 30 34 49 137 226 257 [2167819 samples, 8938 seconds]
1024 26 25 30 34 49 138 226 257 [2202360 samples, 8939 seconds]
64 26 25 30 34 49 138 226 257 [2241319 samples, 8940 seconds]
128 25 25 28 32 41 94 94 94 [38606 samples, 8941 seconds]
256 26 25 28 32 44 126 202 202 [76363 samples, 8942 seconds]
512 26 25 28 33 44 202 214 214 [113247 samples, 8943 seconds]
1024 26 25 30 35 46 202 214 214 [147817 samples, 8944 seconds]
64 26 25 30 34 47 126 214 214 [186691 samples, 8945 seconds]
128 26 25 30 34 47 126 214 214 [225297 samples, 8946 seconds]
256 26 25 30 34 47 103 214 214 [263110 samples, 8947 seconds]
512 26 25 29 34 46 103 214 214 [300029 samples, 8948 seconds]
1024 26 25 30 35 47 113 214 214 [334628 samples, 8949 seconds]
64 26 25 30 34 46 103 214 214 [373656 samples, 8950 seconds]
128 26 25 30 34 46 113 214 214 [412369 samples, 8951 seconds]
256 26 25 30 34 46 113 214 214 [450169 samples, 8952 seconds]
512 26 25 30 34 45 113 214 214 [487149 samples, 8953 seconds]
1024 26 25 30 34 45 126 202 214 [521854 samples, 8954 seconds]
64 26 25 30 34 45 113 202 214 [560814 samples, 8955 seconds]
128 26 25 30 34 45 113 202 214 [599491 samples, 8956 seconds]
256 26 25 30 34 46 126 202 214 [637233 samples, 8957 seconds]
512 26 25 30 34 46 120 202 214 [674229 samples, 8958 seconds]
1024 26 25 30 34 50 152 214 229 [708746 samples, 8959 seconds]
64 26 25 30 34 48 152 214 229 [747723 samples, 8960 seconds]
128 26 25 30 34 48 147 214 229 [786323 samples, 8961 seconds]
256 26 25 30 34 50 152 214 229 [824059 samples, 8962 seconds]
512 26 25 30 34 48 147 214 229 [861050 samples, 8963 seconds]
1024 26 25 30 34 52 168 229 233 [895756 samples, 8964 seconds]
64 26 25 30 34 50 168 229 233 [934741 samples, 8965 seconds]
128 26 25 30 34 48 153 229 233 [973457 samples, 8966 seconds]
256 26 25 30 34 48 153 229 233 [1011349 samples, 8967 seconds]
512 26 25 30 34 48 153 229 233 [1048319 samples, 8968 seconds]
1024 26 25 30 34 48 152 229 233 [1083085 samples, 8969 seconds]
64 26 25 30 34 47 152 229 233 [1122168 samples, 8970 seconds]
128 26 25 30 34 48 150 229 233 [1160789 samples, 8971 seconds]
256 26 25 30 34 50 150 229 233 [1198615 samples, 8972 seconds]
512 26 25 30 34 50 152 229 233 [1235522 samples, 8973 seconds]
1024 26 25 30 34 50 152 229 233 [1270273 samples, 8974 seconds]
64 26 25 30 34 48 152 229 233 [1309438 samples, 8975 seconds]
128 26 25 30 34 50 152 229 233 [1347993 samples, 8976 seconds]
256 26 25 30 34 50 150 229 233 [1385704 samples, 8977 seconds]
512 26 25 30 34 53 152 229 233 [1422605 samples, 8978 seconds]
1024 26 25 30 34 54 150 229 233 [1457167 samples, 8979 seconds]
64 26 25 30 34 55 150 229 233 [1496221 samples, 8980 seconds]
128 26 25 30 34 55 150 220 233 [1534983 samples, 8981 seconds]
256 26 25 30 34 55 150 220 233 [1572953 samples, 8982 seconds]
512 26 25 30 34 55 153 220 233 [1609976 samples, 8983 seconds]
1024 26 25 30 34 57 158 220 233 [1644572 samples, 8984 seconds]
64 26 25 30 34 57 153 220 233 [1683556 samples, 8985 seconds]
128 26 25 30 34 57 153 220 233 [1722220 samples, 8986 seconds]
256 26 25 30 34 57 153 220 233 [1760015 samples, 8987 seconds]
512 26 25 30 34 57 153 220 233 [1796909 samples, 8988 seconds]
1024 26 25 30 34 57 153 220 233 [1831719 samples, 8989 seconds]
64 26 25 30 34 57 152 220 233 [1870749 samples, 8990 seconds]
128 26 25 30 34 57 153 222 233 [1909487 samples, 8991 seconds]
256 26 25 30 34 56 158 222 233 [1947359 samples, 8992 seconds]
512 26 25 30 34 56 153 222 233 [1984476 samples, 8993 seconds]
1024 26 25 30 34 56 158 222 233 [2019370 samples, 8994 seconds]
64 26 25 30 34 56 153 222 233 [2058409 samples, 8995 seconds]
128 26 25 30 34 56 153 222 233 [2097121 samples, 8996 seconds]
256 26 25 30 34 55 153 222 233 [2135012 samples, 8997 seconds]
512 26 25 30 34 55 152 222 233 [2172088 samples, 8998 seconds]
1024 26 25 30 34 54 153 222 233 [2206957 samples, 8999 seconds]
64 26 25 30 34 54 157 222 233 [2246143 samples, 9000 seconds]
128 25 25 27 33 63 131 131 131 [38776 samples, 9001 seconds]
256 25 25 28 33 64 157 198 198 [76689 samples, 9002 seconds]
512 26 25 28 32 63 157 198 198 [113796 samples, 9003 seconds]
1024 26 25 30 34 50 198 202 202 [148666 samples, 9004 seconds]
64 26 25 29 34 44 157 202 202 [187777 samples, 9005 seconds]
128 26 25 29 34 46 157 202 202 [226550 samples, 9006 seconds]
256 26 25 29 34 46 146 202 202 [264493 samples, 9007 seconds]
512 26 25 29 34 46 146 202 202 [301508 samples, 9008 seconds]
1024 26 25 30 34 45 146 202 202 [336269 samples, 9009 seconds]
64 26 25 30 34 45 142 202 202 [375359 samples, 9010 seconds]
128 26 25 29 34 45 142 202 202 [414135 samples, 9011 seconds]
256 26 25 29 34 45 131 202 202 [451937 samples, 9012 seconds]
512 26 25 29 34 45 142 234 234 [488933 samples, 9013 seconds]
1024 26 25 29 34 45 142 202 234 [523907 samples, 9014 seconds]
64 26 25 29 34 45 131 202 234 [563023 samples, 9015 seconds]
128 26 25 29 34 44 131 202 234 [601827 samples, 9016 seconds]
256 26 25 29 34 45 131 202 234 [639708 samples, 9017 seconds]
512 26 25 29 34 45 128 202 234 [676687 samples, 9018 seconds]
1024 26 25 30 34 45 131 202 234 [711395 samples, 9019 seconds]
64 26 25 29 34 45 128 202 234 [750497 samples, 9020 seconds]
128 26 25 29 34 45 137 202 234 [789207 samples, 9021 seconds]
256 26 25 29 34 45 137 202 234 [827007 samples, 9022 seconds]
512 26 25 29 34 45 137 202 234 [863978 samples, 9023 seconds]
1024 26 25 30 34 45 137 202 234 [898730 samples, 9024 seconds]
64 26 25 29 34 45 137 202 234 [937745 samples, 9025 seconds]
128 26 25 29 34 45 137 234 235 [976425 samples, 9026 seconds]
256 26 25 29 34 45 137 234 235 [1014228 samples, 9027 seconds]
512 26 25 29 34 45 137 235 289 [1051188 samples, 9028 seconds]
1024 26 25 30 34 46 137 235 289 [1085950 samples, 9029 seconds]
64 26 25 29 34 45 137 235 289 [1125021 samples, 9030 seconds]
128 26 25 29 34 46 137 235 289 [1163774 samples, 9031 seconds]
256 26 25 29 34 45 137 235 289 [1201723 samples, 9032 seconds]
512 26 25 29 34 45 137 235 289 [1238816 samples, 9033 seconds]
1024 26 25 30 34 46 137 235 289 [1273560 samples, 9034 seconds]
64 26 25 29 34 45 137 235 289 [1312677 samples, 9035 seconds]
128 26 25 29 34 45 131 235 289 [1351441 samples, 9036 seconds]
256 26 25 29 34 46 137 235 289 [1389277 samples, 9037 seconds]
512 26 25 29 34 46 137 235 289 [1426304 samples, 9038 seconds]
1024 26 25 30 34 46 137 235 289 [1461103 samples, 9039 seconds]
64 26 25 30 34 46 137 234 289 [1500203 samples, 9040 seconds]
128 26 25 29 34 46 137 234 289 [1538973 samples, 9041 seconds]
256 26 25 29 34 46 137 234 289 [1576789 samples, 9042 seconds]
512 26 25 29 34 46 137 234 289 [1613772 samples, 9043 seconds]
1024 26 25 30 34 46 142 234 289 [1648541 samples, 9044 seconds]
64 26 25 30 34 46 137 234 289 [1687647 samples, 9045 seconds]
128 26 25 29 34 46 137 234 289 [1726364 samples, 9046 seconds]
256 26 25 29 34 46 137 234 289 [1764324 samples, 9047 seconds]
512 26 25 29 34 46 137 234 289 [1801386 samples, 9048 seconds]
1024 26 25 30 34 47 146 234 289 [1836200 samples, 9049 seconds]
64 26 25 30 34 47 142 234 289 [1875224 samples, 9050 seconds]
128 26 25 29 34 48 142 234 289 [1913830 samples, 9051 seconds]
256 26 25 29 34 48 137 234 289 [1951412 samples, 9052 seconds]
512 26 25 29 34 48 142 234 289 [1988224 samples, 9053 seconds]
1024 26 25 30 35 48 146 234 289 [2022814 samples, 9054 seconds]
64 26 25 30 34 48 142 234 289 [2061763 samples, 9055 seconds]
128 26 25 30 34 48 142 234 289 [2100363 samples, 9056 seconds]
256 26 25 30 34 48 142 234 289 [2137947 samples, 9057 seconds]
512 26 25 29 34 48 142 235 289 [2174783 samples, 9058 seconds]
1024 26 25 30 34 48 151 235 289 [2209433 samples, 9059 seconds]
64 26 25 30 34 48 157 235 289 [2248401 samples, 9060 seconds]
128 25 25 27 32 52 140 140 140 [38720 samples, 9061 seconds]
256 25 25 28 32 49 129 140 140 [76464 samples, 9062 seconds]
512 26 25 28 32 43 129 140 140 [113339 samples, 9063 seconds]
1024 26 25 30 34 43 148 236 236 [147971 samples, 9064 seconds]
64 26 25 30 34 42 148 236 236 [186869 samples, 9065 seconds]
128 26 25 30 34 41 183 236 236 [225436 samples, 9066 seconds]
256 26 25 29 34 42 148 236 236 [263050 samples, 9067 seconds]
512 26 25 29 34 43 148 236 236 [299793 samples, 9068 seconds]
1024 26 25 30 34 42 162 236 236 [334345 samples, 9069 seconds]
64 26 25 30 34 42 148 236 236 [373313 samples, 9070 seconds]
128 26 25 30 34 42 148 236 236 [411890 samples, 9071 seconds]
256 26 25 30 34 43 162 236 236 [449703 samples, 9072 seconds]
512 26 25 30 34 46 162 236 236 [486547 samples, 9073 seconds]
1024 26 25 30 34 49 173 221 236 [521198 samples, 9074 seconds]
64 26 25 30 34 49 173 221 236 [560290 samples, 9075 seconds]
128 26 25 30 34 47 173 221 236 [599084 samples, 9076 seconds]
256 26 25 30 34 47 173 221 236 [637043 samples, 9077 seconds]
512 26 25 30 34 52 162 221 236 [674097 samples, 9078 seconds]
1024 26 25 30 34 52 162 221 236 [708986 samples, 9079 seconds]
64 26 25 30 34 52 162 221 236 [748023 samples, 9080 seconds]
128 26 25 30 34 51 148 221 236 [786767 samples, 9081 seconds]
256 26 25 30 34 49 148 221 236 [824755 samples, 9082 seconds]
512 26 25 30 34 48 140 221 236 [861836 samples, 9083 seconds]
1024 26 25 30 34 48 151 221 236 [896628 samples, 9084 seconds]
64 26 25 30 34 47 151 221 236 [935686 samples, 9085 seconds]
128 26 25 30 34 49 151 221 236 [974366 samples, 9086 seconds]
256 26 25 30 34 49 151 221 236 [1012149 samples, 9087 seconds]
512 26 25 30 34 50 162 221 236 [1049034 samples, 9088 seconds]
1024 26 25 30 34 50 162 221 236 [1083659 samples, 9089 seconds]
64 26 25 30 34 49 162 221 236 [1122620 samples, 9090 seconds]
128 26 25 30 34 50 151 221 236 [1161178 samples, 9091 seconds]
256 26 25 30 34 49 162 221 236 [1198880 samples, 9092 seconds]
512 26 25 30 34 48 162 221 236 [1235713 samples, 9093 seconds]
1024 26 25 30 34 49 162 221 236 [1270407 samples, 9094 seconds]
64 26 25 30 34 47 162 221 236 [1309415 samples, 9095 seconds]
128 26 25 30 34 48 162 221 236 [1348035 samples, 9096 seconds]
256 26 25 30 34 48 151 221 236 [1385802 samples, 9097 seconds]
512 26 25 30 34 49 151 221 236 [1422690 samples, 9098 seconds]
1024 26 25 30 34 48 148 221 236 [1457311 samples, 9099 seconds]
64 26 25 30 34 47 148 221 236 [1496261 samples, 9100 seconds]
128 26 25 30 34 47 148 209 236 [1534905 samples, 9101 seconds]
256 26 25 30 34 47 151 221 236 [1572664 samples, 9102 seconds]
512 26 25 30 34 47 162 221 236 [1609726 samples, 9103 seconds]
1024 26 25 30 34 48 173 223 287 [1644384 samples, 9104 seconds]
64 26 25 30 34 48 162 223 287 [1683386 samples, 9105 seconds]
128 26 25 30 34 48 173 223 287 [1722015 samples, 9106 seconds]
256 26 25 30 34 48 162 223 287 [1759817 samples, 9107 seconds]
512 26 25 30 34 48 162 223 287 [1796742 samples, 9108 seconds]
1024 26 25 30 34 48 162 223 287 [1831397 samples, 9109 seconds]
64 26 25 30 34 48 151 223 287 [1870329 samples, 9110 seconds]
128 26 25 30 34 48 162 223 287 [1908917 samples, 9111 seconds]
256 26 25 30 34 48 173 223 287 [1946633 samples, 9112 seconds]
512 26 25 30 34 48 162 223 287 [1983472 samples, 9113 seconds]
1024 26 25 30 34 48 173 223 287 [2018059 samples, 9114 seconds]
64 26 25 30 34 48 162 223 287 [2056972 samples, 9115 seconds]
128 26 25 30 34 48 162 223 287 [2095500 samples, 9116 seconds]
256 26 25 30 34 48 171 223 287 [2133281 samples, 9117 seconds]
512 26 25 30 34 48 162 223 287 [2170114 samples, 9118 seconds]
1024 26 25 30 34 49 173 236 287 [2204683 samples, 9119 seconds]
64 26 25 30 34 48 173 236 287 [2243683 samples, 9120 seconds]
128 25 25 28 32 38 112 112 112 [38684 samples, 9121 seconds]
256 25 25 28 33 46 112 172 172 [76368 samples, 9122 seconds]
512 26 25 28 34 48 112 172 172 [113331 samples, 9123 seconds]
1024 26 25 30 36 46 112 172 172 [147952 samples, 9124 seconds]
64 26 25 30 35 45 112 199 199 [186946 samples, 9125 seconds]
128 26 25 30 35 45 172 228 228 [225654 samples, 9126 seconds]
256 26 25 30 35 45 112 228 228 [263486 samples, 9127 seconds]
512 26 25 30 35 46 129 228 228 [300459 samples, 9128 seconds]
1024 26 25 30 35 46 172 241 241 [335010 samples, 9129 seconds]
64 26 25 30 35 45 152 241 241 [373987 samples, 9130 seconds]
128 26 25 30 35 45 152 241 241 [412727 samples, 9131 seconds]
256 26 25 30 35 45 152 241 241 [450469 samples, 9132 seconds]
512 26 25 30 35 45 152 241 241 [487442 samples, 9133 seconds]
1024 26 25 30 35 46 152 228 241 [522198 samples, 9134 seconds]
64 26 25 30 35 46 140 228 241 [561173 samples, 9135 seconds]
128 26 25 30 35 46 152 228 241 [599895 samples, 9136 seconds]
256 26 25 30 34 46 152 228 241 [637790 samples, 9137 seconds]
512 26 25 30 35 48 159 228 241 [674620 samples, 9138 seconds]
1024 26 25 30 35 48 159 228 241 [709386 samples, 9139 seconds]
64 26 25 30 35 48 159 228 241 [748380 samples, 9140 seconds]
128 26 25 30 35 48 159 228 241 [786932 samples, 9141 seconds]
256 26 25 30 34 48 159 228 241 [824632 samples, 9142 seconds]
512 26 25 30 34 47 152 228 241 [861582 samples, 9143 seconds]
1024 26 25 30 35 47 172 241 257 [896266 samples, 9144 seconds]
64 26 25 30 34 46 172 241 257 [935244 samples, 9145 seconds]
128 26 25 30 34 46 172 241 257 [973911 samples, 9146 seconds]
256 26 25 30 34 47 172 241 257 [1011609 samples, 9147 seconds]
512 26 25 30 34 48 190 241 257 [1048444 samples, 9148 seconds]
1024 26 25 30 34 49 180 241 257 [1083010 samples, 9149 seconds]
64 26 25 30 34 49 180 241 257 [1122005 samples, 9150 seconds]
128 26 25 30 34 49 180 241 257 [1160681 samples, 9151 seconds]
256 26 25 30 34 49 190 241 257 [1198442 samples, 9152 seconds]
512 26 25 30 34 49 190 241 257 [1235398 samples, 9153 seconds]
1024 26 25 30 34 49 180 241 257 [1270223 samples, 9154 seconds]
64 26 25 30 34 48 180 241 257 [1309220 samples, 9155 seconds]
128 26 25 30 34 49 180 241 257 [1347904 samples, 9156 seconds]
256 26 25 30 34 48 177 241 257 [1385608 samples, 9157 seconds]
512 26 25 30 34 48 177 241 257 [1422527 samples, 9158 seconds]
1024 26 25 30 34 48 172 241 257 [1457202 samples, 9159 seconds]
64 26 25 30 34 48 172 241 257 [1496189 samples, 9160 seconds]
128 26 25 30 34 48 177 234 257 [1534831 samples, 9161 seconds]
256 26 25 30 34 48 172 234 257 [1572623 samples, 9162 seconds]
512 26 25 30 34 47 177 234 257 [1609503 samples, 9163 seconds]
1024 26 25 30 34 47 180 234 257 [1644101 samples, 9164 seconds]
64 26 25 30 34 46 177 234 257 [1683111 samples, 9165 seconds]
128 26 25 30 34 46 177 234 257 [1721825 samples, 9166 seconds]
256 26 25 30 34 46 172 234 257 [1759678 samples, 9167 seconds]
512 26 25 30 34 46 172 234 257 [1796625 samples, 9168 seconds]
1024 26 25 30 34 46 172 234 257 [1831305 samples, 9169 seconds]
64 26 25 30 34 46 170 234 257 [1870281 samples, 9170 seconds]
128 26 25 30 34 46 170 234 257 [1908885 samples, 9171 seconds]
256 26 25 30 34 46 170 234 257 [1946714 samples, 9172 seconds]
512 26 25 30 34 46 170 234 257 [1983700 samples, 9173 seconds]
1024 26 25 30 34 46 170 234 257 [2018430 samples, 9174 seconds]
64 26 25 30 34 46 170 234 257 [2057482 samples, 9175 seconds]
128 26 25 30 34 46 170 234 257 [2096172 samples, 9176 seconds]
256 26 25 30 34 46 170 234 257 [2134094 samples, 9177 seconds]
512 26 25 30 34 46 168 234 257 [2171089 samples, 9178 seconds]
1024 26 25 30 34 46 172 234 257 [2205836 samples, 9179 seconds]
64 26 25 30 34 46 172 234 257 [2244715 samples, 9180 seconds]
128 25 25 27 31 39 98 98 98 [38658 samples, 9181 seconds]
256 25 25 28 32 42 96 98 98 [76475 samples, 9182 seconds]
512 26 25 28 32 41 96 98 98 [113506 samples, 9183 seconds]
1024 26 25 30 34 43 98 228 228 [148350 samples, 9184 seconds]
64 26 25 29 33 41 98 245 245 [187466 samples, 9185 seconds]
128 26 25 29 33 41 150 245 245 [226207 samples, 9186 seconds]
256 26 25 29 33 43 176 301 301 [264030 samples, 9187 seconds]
512 26 25 29 33 43 176 301 301 [300926 samples, 9188 seconds]
1024 26 25 30 34 43 176 301 301 [335743 samples, 9189 seconds]
64 26 25 29 34 43 168 301 301 [374683 samples, 9190 seconds]
128 26 25 29 33 43 176 301 301 [413388 samples, 9191 seconds]
256 26 25 29 33 44 176 301 301 [451200 samples, 9192 seconds]
512 26 25 29 33 44 176 301 301 [488320 samples, 9193 seconds]
1024 26 25 29 34 44 176 245 301 [523182 samples, 9194 seconds]
64 26 25 29 33 44 168 245 301 [562236 samples, 9195 seconds]
128 26 25 29 33 44 176 249 301 [600930 samples, 9196 seconds]
256 26 25 29 33 44 176 249 301 [638707 samples, 9197 seconds]
512 26 25 29 33 45 168 249 301 [675614 samples, 9198 seconds]
1024 26 25 29 34 45 176 249 301 [710520 samples, 9199 seconds]
64 26 25 29 34 45 176 249 301 [749533 samples, 9200 seconds]
128 26 25 29 33 44 168 249 301 [788341 samples, 9201 seconds]
256 26 25 29 33 44 168 249 301 [826119 samples, 9202 seconds]
512 26 25 29 33 44 166 249 301 [863125 samples, 9203 seconds]
1024 26 25 29 34 45 176 249 301 [897848 samples, 9204 seconds]
64 26 25 29 34 45 176 249 301 [936848 samples, 9205 seconds]
128 26 25 29 34 44 168 249 301 [975615 samples, 9206 seconds]
256 26 25 29 34 44 168 249 301 [1013523 samples, 9207 seconds]
512 26 25 29 34 44 168 249 301 [1050527 samples, 9208 seconds]
1024 26 25 29 34 44 182 249 301 [1085380 samples, 9209 seconds]
64 26 25 29 34 44 182 249 301 [1124485 samples, 9210 seconds]
128 26 25 29 34 44 176 249 301 [1163251 samples, 9211 seconds]
256 26 25 29 34 44 176 249 301 [1201246 samples, 9212 seconds]
512 26 25 29 34 44 176 249 301 [1238210 samples, 9213 seconds]
1024 26 25 29 34 44 168 249 301 [1273063 samples, 9214 seconds]
64 26 25 29 34 44 168 249 301 [1312254 samples, 9215 seconds]
128 26 25 29 34 44 167 249 301 [1350944 samples, 9216 seconds]
256 26 25 29 34 46 168 249 301 [1388627 samples, 9217 seconds]
512 26 25 29 34 46 169 249 301 [1425614 samples, 9218 seconds]
1024 26 25 30 34 46 168 249 301 [1460392 samples, 9219 seconds]
64 26 25 29 34 46 169 249 301 [1499465 samples, 9220 seconds]
128 26 25 29 34 46 169 245 301 [1538214 samples, 9221 seconds]
256 26 25 29 34 46 169 245 301 [1575973 samples, 9222 seconds]
512 26 25 29 34 46 169 245 301 [1612910 samples, 9223 seconds]
1024 26 25 30 34 46 169 245 301 [1647628 samples, 9224 seconds]
64 26 25 30 34 46 168 245 301 [1686718 samples, 9225 seconds]
128 26 25 29 34 46 168 245 301 [1725451 samples, 9226 seconds]
256 26 25 29 34 46 168 245 301 [1763328 samples, 9227 seconds]
512 26 25 29 34 46 168 245 301 [1800399 samples, 9228 seconds]
1024 26 25 30 34 47 181 249 301 [1835213 samples, 9229 seconds]
64 26 25 30 34 47 176 249 301 [1874299 samples, 9230 seconds]
128 26 25 29 34 47 176 249 301 [1913089 samples, 9231 seconds]
256 26 25 29 34 47 169 249 301 [1951003 samples, 9232 seconds]
512 26 25 29 34 47 169 249 301 [1988210 samples, 9233 seconds]
1024 26 25 30 34 47 176 249 301 [2023012 samples, 9234 seconds]
64 26 25 30 34 47 169 249 301 [2062045 samples, 9235 seconds]
128 26 25 29 34 47 176 249 301 [2100705 samples, 9236 seconds]
256 26 25 29 34 47 176 249 301 [2138594 samples, 9237 seconds]
512 26 25 29 34 47 172 249 301 [2175607 samples, 9238 seconds]
1024 26 25 30 34 47 172 249 301 [2210334 samples, 9239 seconds]
64 26 25 30 34 47 172 249 301 [2249511 samples, 9240 seconds]
128 25 25 28 33 51 161 161 161 [38757 samples, 9241 seconds]
256 25 25 28 34 47 111 161 161 [76655 samples, 9242 seconds]
512 26 25 28 34 47 111 161 161 [113710 samples, 9243 seconds]
1024 26 25 30 35 44 111 161 161 [148589 samples, 9244 seconds]
64 26 25 29 34 44 111 220 220 [187718 samples, 9245 seconds]
128 26 25 29 34 44 111 220 220 [226491 samples, 9246 seconds]
256 26 25 29 34 44 107 220 220 [264328 samples, 9247 seconds]
512 26 25 29 34 54 161 261 261 [301273 samples, 9248 seconds]
1024 26 25 30 34 51 161 261 261 [336147 samples, 9249 seconds]
64 26 25 29 34 49 161 261 261 [375232 samples, 9250 seconds]
128 26 25 29 34 48 161 261 261 [413992 samples, 9251 seconds]
256 26 25 29 34 48 112 261 261 [451814 samples, 9252 seconds]
512 26 25 29 34 48 151 261 261 [488985 samples, 9253 seconds]
1024 26 25 30 35 50 151 220 261 [523781 samples, 9254 seconds]
64 26 25 30 42 50 149 220 261 [562384 samples, 9255 seconds]
128 26 25 30 41 49 149 220 261 [601139 samples, 9256 seconds]
256 26 25 30 40 49 149 220 261 [638972 samples, 9257 seconds]
512 26 25 30 43 51 116 220 261 [675584 samples, 9258 seconds]
1024 26 25 30 43 51 116 220 261 [710350 samples, 9259 seconds]
64 26 25 30 43 51 116 220 261 [748748 samples, 9260 seconds]
128 26 25 30 44 51 123 220 261 [787005 samples, 9261 seconds]
256 26 25 30 43 51 131 220 261 [824850 samples, 9262 seconds]
512 26 25 30 43 51 125 220 261 [861844 samples, 9263 seconds]
1024 26 25 30 45 52 161 220 261 [896114 samples, 9264 seconds]
64 26 25 30 45 52 161 220 261 [935014 samples, 9265 seconds]
128 26 25 30 45 52 151 220 261 [972842 samples, 9266 seconds]
256 26 25 30 45 52 167 261 1119 [1010081 samples, 9267 seconds]
512 26 25 30 45 52 167 261 1119 [1047052 samples, 9268 seconds]
1024 26 25 30 45 52 166 261 1119 [1081702 samples, 9269 seconds]
64 26 25 30 45 52 167 261 1119 [1120122 samples, 9270 seconds]
128 26 25 30 45 52 167 261 1119 [1158691 samples, 9271 seconds]
256 26 25 31 45 53 174 429 1119 [1195117 samples, 9272 seconds]
512 26 25 31 45 53 189 429 1119 [1231987 samples, 9273 seconds]
1024 26 25 31 46 54 189 429 1119 [1266457 samples, 9274 seconds]
64 26 25 31 45 54 193 515 1119 [1305129 samples, 9275 seconds]
128 26 25 31 45 54 193 515 1119 [1343415 samples, 9276 seconds]
256 26 25 31 45 54 189 515 1119 [1380654 samples, 9277 seconds]
512 26 25 31 45 54 189 515 1119 [1417071 samples, 9278 seconds]
1024 26 25 31 45 54 189 515 1119 [1452014 samples, 9279 seconds]
64 26 25 31 45 54 189 515 1119 [1491078 samples, 9280 seconds]
128 26 25 31 45 54 189 429 1119 [1529398 samples, 9281 seconds]
256 26 25 31 45 54 193 429 1119 [1567079 samples, 9282 seconds]
512 26 25 32 45 56 195 429 1119 [1603271 samples, 9283 seconds]
1024 26 25 31 45 56 197 429 1119 [1638041 samples, 9284 seconds]
64 26 25 32 45 55 195 429 1119 [1676662 samples, 9285 seconds]
128 26 25 32 45 55 195 429 1119 [1715386 samples, 9286 seconds]
256 26 25 32 45 55 195 429 1119 [1752685 samples, 9287 seconds]
512 26 25 32 45 56 197 429 1119 [1789196 samples, 9288 seconds]
1024 26 25 32 46 57 197 429 1119 [1823262 samples, 9289 seconds]
64 26 25 32 46 57 195 429 1119 [1862419 samples, 9290 seconds]
128 26 25 32 46 56 195 429 1119 [1901130 samples, 9291 seconds]
256 26 25 32 46 56 197 429 1119 [1938692 samples, 9292 seconds]
512 26 25 32 46 57 198 429 1119 [1975306 samples, 9293 seconds]
1024 26 25 32 46 57 200 429 1119 [2009672 samples, 9294 seconds]
64 26 25 33 46 57 200 429 1119 [2047595 samples, 9295 seconds]
128 26 25 33 46 56 198 429 1119 [2086240 samples, 9296 seconds]
256 26 25 33 46 56 198 429 1119 [2124042 samples, 9297 seconds]
512 26 25 33 46 56 197 429 1119 [2160537 samples, 9298 seconds]
1024 26 25 33 46 57 197 429 1119 [2194840 samples, 9299 seconds]
64 26 25 33 46 56 197 429 1119 [2233557 samples, 9300 seconds]
128 25 25 28 39 66 133 133 133 [38550 samples, 9301 seconds]
256 26 25 29 42 58 133 217 217 [76100 samples, 9302 seconds]
512 26 25 32 45 66 133 217 217 [112533 samples, 9303 seconds]
1024 26 25 33 46 66 133 217 217 [146983 samples, 9304 seconds]
64 26 25 33 46 58 125 217 217 [185660 samples, 9305 seconds]
128 26 25 36 46 59 133 303 303 [223774 samples, 9306 seconds]
256 26 25 38 46 59 133 303 303 [261052 samples, 9307 seconds]
512 26 25 35 46 59 152 303 303 [297983 samples, 9308 seconds]
1024 26 25 37 47 64 152 303 303 [332277 samples, 9309 seconds]
64 26 25 42 46 59 133 303 303 [370307 samples, 9310 seconds]
128 26 25 40 46 59 133 303 303 [408858 samples, 9311 seconds]
256 26 25 37 46 58 133 303 303 [446516 samples, 9312 seconds]
512 26 25 37 47 74 125 303 303 [482943 samples, 9313 seconds]
1024 26 25 36 47 79 133 289 303 [517446 samples, 9314 seconds]
64 26 25 36 47 77 125 289 303 [556143 samples, 9315 seconds]
128 26 25 37 46 77 125 289 303 [594313 samples, 9316 seconds]
256 26 25 35 46 77 125 289 303 [632091 samples, 9317 seconds]
512 26 25 35 46 76 122 289 303 [668964 samples, 9318 seconds]
1024 26 25 35 46 76 125 289 303 [703203 samples, 9319 seconds]
64 26 25 34 46 75 125 289 303 [742213 samples, 9320 seconds]
128 26 25 35 46 73 122 289 303 [780335 samples, 9321 seconds]
256 26 25 34 46 72 123 289 303 [818152 samples, 9322 seconds]
512 26 25 34 46 72 123 289 303 [854768 samples, 9323 seconds]
1024 26 25 34 46 72 133 289 303 [889364 samples, 9324 seconds]
64 26 25 34 46 72 136 289 303 [928473 samples, 9325 seconds]
128 26 25 33 46 71 133 289 303 [967182 samples, 9326 seconds]
256 26 25 33 46 71 152 303 437 [1004737 samples, 9327 seconds]
512 26 25 33 46 71 154 303 437 [1041470 samples, 9328 seconds]
1024 26 25 33 46 71 154 303 437 [1076272 samples, 9329 seconds]
64 26 25 33 46 70 154 303 437 [1115152 samples, 9330 seconds]
128 26 25 32 46 70 154 303 437 [1153897 samples, 9331 seconds]
256 26 25 32 46 70 166 303 437 [1191460 samples, 9332 seconds]
512 26 25 32 46 69 174 303 437 [1228412 samples, 9333 seconds]
1024 26 25 32 46 69 166 303 437 [1263114 samples, 9334 seconds]
64 26 25 32 46 68 166 303 437 [1302166 samples, 9335 seconds]
128 26 25 32 46 68 174 303 437 [1340813 samples, 9336 seconds]
256 26 25 32 46 68 178 303 437 [1378548 samples, 9337 seconds]
512 26 25 31 46 69 186 303 437 [1415380 samples, 9338 seconds]
1024 26 25 31 46 70 186 303 437 [1450120 samples, 9339 seconds]
64 26 25 31 46 69 186 303 437 [1489080 samples, 9340 seconds]
128 26 25 31 46 68 186 289 437 [1527657 samples, 9341 seconds]
256 26 25 31 46 68 186 289 437 [1565323 samples, 9342 seconds]
512 26 25 31 46 68 187 289 437 [1602229 samples, 9343 seconds]
1024 26 25 31 46 68 187 289 437 [1636930 samples, 9344 seconds]
64 26 25 31 46 68 186 289 437 [1675998 samples, 9345 seconds]
128 26 25 31 45 67 186 289 437 [1714705 samples, 9346 seconds]
256 26 25 31 45 67 184 289 437 [1752469 samples, 9347 seconds]
512 26 25 31 45 67 184 289 437 [1789315 samples, 9348 seconds]
1024 26 25 31 45 67 184 289 437 [1824016 samples, 9349 seconds]
64 26 25 31 45 67 184 289 437 [1862978 samples, 9350 seconds]
128 26 25 31 45 67 186 289 437 [1901617 samples, 9351 seconds]
256 26 25 31 45 67 187 289 437 [1939347 samples, 9352 seconds]
512 26 25 31 45 67 187 289 437 [1976204 samples, 9353 seconds]
1024 26 25 31 45 66 187 289 437 [2010936 samples, 9354 seconds]
64 26 25 31 45 66 188 289 437 [2049843 samples, 9355 seconds]
128 26 25 31 45 66 188 289 437 [2088425 samples, 9356 seconds]
256 26 25 30 45 66 188 289 437 [2126137 samples, 9357 seconds]
512 26 25 30 45 66 188 289 437 [2163034 samples, 9358 seconds]
1024 26 25 30 45 66 188 289 437 [2197775 samples, 9359 seconds]
64 26 25 30 45 66 188 289 437 [2236709 samples, 9360 seconds]
128 25 25 27 31 43 137 137 137 [38674 samples, 9361 seconds]
256 25 25 28 34 43 122 137 137 [76491 samples, 9362 seconds]
512 26 25 28 35 46 137 204 204 [113415 samples, 9363 seconds]
1024 26 25 30 38 47 184 204 204 [147946 samples, 9364 seconds]
64 26 25 30 40 47 184 213 213 [186625 samples, 9365 seconds]
128 26 25 30 39 47 204 216 216 [225238 samples, 9366 seconds]
256 26 25 30 42 47 204 309 309 [262979 samples, 9367 seconds]
512 26 25 30 43 47 204 309 309 [299859 samples, 9368 seconds]
1024 26 25 31 46 52 204 309 309 [334203 samples, 9369 seconds]
64 26 25 31 46 51 204 309 309 [373226 samples, 9370 seconds]
128 26 25 30 45 51 204 309 309 [411840 samples, 9371 seconds]
256 26 25 30 45 51 204 309 309 [449663 samples, 9372 seconds]
512 26 25 30 45 51 204 309 309 [486555 samples, 9373 seconds]
1024 26 25 30 45 51 204 283 309 [521377 samples, 9374 seconds]
64 26 25 30 45 51 189 283 309 [560435 samples, 9375 seconds]
128 26 25 30 45 51 189 283 309 [599184 samples, 9376 seconds]
256 26 25 30 44 51 204 283 309 [636976 samples, 9377 seconds]
512 26 25 30 44 51 189 283 309 [674036 samples, 9378 seconds]
1024 26 25 30 44 51 189 283 309 [708968 samples, 9379 seconds]
64 26 25 30 44 50 193 283 309 [748049 samples, 9380 seconds]
128 26 25 30 44 50 189 283 309 [786657 samples, 9381 seconds]
256 26 25 30 44 50 189 283 309 [824412 samples, 9382 seconds]
512 26 25 30 44 50 184 283 309 [861270 samples, 9383 seconds]
1024 26 25 30 44 50 184 283 309 [895950 samples, 9384 seconds]
64 26 25 30 43 50 189 283 309 [935037 samples, 9385 seconds]
128 26 25 30 43 50 184 283 309 [973653 samples, 9386 seconds]
256 26 25 30 43 50 184 283 309 [1011508 samples, 9387 seconds]
512 26 25 30 43 50 184 283 309 [1048502 samples, 9388 seconds]
1024 26 25 30 43 50 162 283 309 [1083335 samples, 9389 seconds]
64 26 25 30 43 49 184 283 309 [1122382 samples, 9390 seconds]
128 26 25 30 42 49 184 283 309 [1160987 samples, 9391 seconds]
256 26 25 30 42 49 189 283 309 [1198717 samples, 9392 seconds]
512 26 25 30 42 49 189 283 309 [1235518 samples, 9393 seconds]
1024 26 25 30 42 49 184 283 309 [1270149 samples, 9394 seconds]
64 26 25 30 41 49 184 283 309 [1309183 samples, 9395 seconds]
128 26 25 30 41 49 184 283 309 [1347841 samples, 9396 seconds]
256 26 25 30 41 49 162 283 309 [1385504 samples, 9397 seconds]
512 26 25 30 41 49 162 283 309 [1422455 samples, 9398 seconds]
1024 26 25 30 41 49 184 305 309 [1457031 samples, 9399 seconds]
64 26 25 30 40 49 184 305 309 [1496000 samples, 9400 seconds]
128 26 25 30 40 49 184 283 309 [1534622 samples, 9401 seconds]
256 26 25 30 40 49 184 283 309 [1572444 samples, 9402 seconds]
512 26 25 30 40 49 185 283 309 [1609426 samples, 9403 seconds]
1024 26 25 30 40 49 185 283 309 [1643941 samples, 9404 seconds]
64 26 25 30 40 49 184 283 309 [1682967 samples, 9405 seconds]
128 26 25 30 40 49 184 283 309 [1721660 samples, 9406 seconds]
256 26 25 30 39 49 175 283 309 [1759544 samples, 9407 seconds]
512 26 25 30 39 49 175 283 309 [1796446 samples, 9408 seconds]
1024 26 25 30 39 49 175 283 309 [1831163 samples, 9409 seconds]
64 26 25 30 39 49 174 283 309 [1870198 samples, 9410 seconds]
128 26 25 30 39 49 174 283 309 [1908903 samples, 9411 seconds]
256 26 25 30 40 50 174 283 309 [1946486 samples, 9412 seconds]
512 26 25 30 40 50 166 283 309 [1983433 samples, 9413 seconds]
1024 26 25 30 40 50 166 283 309 [2018133 samples, 9414 seconds]
64 26 25 30 40 50 166 283 309 [2057136 samples, 9415 seconds]
128 26 25 30 40 50 166 283 309 [2095661 samples, 9416 seconds]
256 26 25 30 40 50 166 283 309 [2133377 samples, 9417 seconds]
512 26 25 30 40 50 166 283 309 [2170303 samples, 9418 seconds]
1024 26 25 30 40 50 166 283 309 [2205030 samples, 9419 seconds]
64 26 25 30 40 50 174 283 309 [2244023 samples, 9420 seconds]
128 25 25 27 32 40 137 137 137 [38688 samples, 9421 seconds]
256 25 25 28 34 51 131 137 137 [76427 samples, 9422 seconds]
512 26 25 29 38 51 137 157 157 [113287 samples, 9423 seconds]
1024 26 25 30 38 54 196 196 196 [147891 samples, 9424 seconds]
64 26 25 30 43 50 157 196 196 [186400 samples, 9425 seconds]
128 26 25 31 44 51 157 196 196 [224439 samples, 9426 seconds]
256 26 25 30 44 51 165 196 196 [262046 samples, 9427 seconds]
512 26 25 32 45 58 165 196 196 [298164 samples, 9428 seconds]
1024 26 25 32 45 58 169 196 196 [332959 samples, 9429 seconds]
64 26 25 36 45 56 165 196 196 [370854 samples, 9430 seconds]
128 26 25 42 45 56 165 196 196 [408681 samples, 9431 seconds]
256 26 25 40 45 56 168 196 196 [446341 samples, 9432 seconds]
512 26 25 41 45 56 165 196 196 [482923 samples, 9433 seconds]
1024 26 25 39 45 57 169 196 221 [517523 samples, 9434 seconds]
64 26 25 41 45 56 168 196 221 [556184 samples, 9435 seconds]
128 26 25 42 45 56 168 196 221 [593660 samples, 9436 seconds]
256 26 25 42 45 55 168 196 221 [631141 samples, 9437 seconds]
512 26 25 43 45 55 165 196 221 [667186 samples, 9438 seconds]
1024 26 25 43 47 58 168 196 221 [701077 samples, 9439 seconds]
64 26 25 43 47 57 168 196 221 [740113 samples, 9440 seconds]
128 26 25 43 47 57 165 196 221 [777222 samples, 9441 seconds]
256 26 25 43 47 57 165 196 221 [814351 samples, 9442 seconds]
512 26 25 43 47 57 157 196 221 [851317 samples, 9443 seconds]
1024 26 25 43 47 57 157 196 221 [885488 samples, 9444 seconds]
64 26 25 43 47 58 157 196 221 [923859 samples, 9445 seconds]
128 26 25 43 47 58 157 221 249 [961698 samples, 9446 seconds]
256 26 25 43 47 58 157 221 249 [998084 samples, 9447 seconds]
512 26 25 43 47 58 157 221 249 [1034749 samples, 9448 seconds]
1024 26 25 43 47 59 157 245 249 [1068932 samples, 9449 seconds]
64 26 25 43 47 58 157 245 249 [1106506 samples, 9450 seconds]
128 26 25 43 47 58 157 245 249 [1145149 samples, 9451 seconds]
256 26 25 43 47 59 145 245 249 [1181943 samples, 9452 seconds]
512 26 25 43 47 59 157 245 249 [1218246 samples, 9453 seconds]
1024 26 25 43 47 60 165 245 249 [1253002 samples, 9454 seconds]
64 26 25 43 47 59 165 245 249 [1291814 samples, 9455 seconds]
128 26 25 43 47 59 165 245 249 [1328890 samples, 9456 seconds]
256 26 25 43 47 59 160 245 249 [1366197 samples, 9457 seconds]
512 26 25 43 47 60 167 245 249 [1401915 samples, 9458 seconds]
1024 26 25 43 47 60 168 245 249 [1436415 samples, 9459 seconds]
64 26 25 43 47 61 168 245 249 [1474560 samples, 9460 seconds]
128 26 25 43 47 60 168 224 249 [1513099 samples, 9461 seconds]
256 26 25 43 47 60 168 224 249 [1549574 samples, 9462 seconds]
512 26 25 43 47 62 169 224 249 [1586105 samples, 9463 seconds]
1024 26 25 43 47 64 177 224 249 [1620103 samples, 9464 seconds]
64 26 25 43 47 63 175 224 249 [1658193 samples, 9465 seconds]
128 26 25 43 47 63 175 224 249 [1696660 samples, 9466 seconds]
256 26 25 43 47 63 175 224 249 [1732926 samples, 9467 seconds]
512 26 25 44 47 64 175 224 249 [1769121 samples, 9468 seconds]
1024 26 25 43 47 64 175 224 249 [1804039 samples, 9469 seconds]
64 26 25 43 47 64 175 224 249 [1842567 samples, 9470 seconds]
128 26 25 43 47 64 169 224 249 [1881006 samples, 9471 seconds]
256 26 25 44 47 63 169 224 249 [1917351 samples, 9472 seconds]
512 26 25 44 47 64 169 224 249 [1953689 samples, 9473 seconds]
1024 26 25 44 47 65 172 224 249 [1988044 samples, 9474 seconds]
64 26 25 44 47 65 172 224 249 [2026460 samples, 9475 seconds]
128 26 25 43 47 65 169 224 249 [2065177 samples, 9476 seconds]
256 26 25 44 47 65 169 224 249 [2101806 samples, 9477 seconds]
512 26 25 44 47 65 172 224 249 [2138799 samples, 9478 seconds]
1024 26 25 43 47 65 174 224 249 [2173692 samples, 9479 seconds]
64 26 25 43 47 65 175 238 249 [2211812 samples, 9480 seconds]
128 25 25 43 45 53 137 137 137 [37918 samples, 9481 seconds]
256 26 25 43 45 57 135 137 137 [75248 samples, 9482 seconds]
512 26 25 42 45 56 135 137 137 [112153 samples, 9483 seconds]
1024 26 25 44 48 80 163 247 247 [145832 samples, 9484 seconds]
64 26 25 43 47 78 155 247 247 [184874 samples, 9485 seconds]
128 26 25 43 47 77 155 247 247 [222588 samples, 9486 seconds]
256 26 25 43 47 77 156 247 247 [259721 samples, 9487 seconds]
512 26 25 43 47 78 168 247 247 [296374 samples, 9488 seconds]
1024 26 25 44 47 77 168 247 247 [330683 samples, 9489 seconds]
64 26 25 43 47 74 163 247 247 [368845 samples, 9490 seconds]
128 26 25 43 47 72 163 247 247 [407608 samples, 9491 seconds]
256 26 25 44 47 74 168 247 247 [444385 samples, 9492 seconds]
512 26 25 44 47 69 163 247 247 [481120 samples, 9493 seconds]
1024 26 25 44 48 72 163 242 247 [514974 samples, 9494 seconds]
64 26 25 44 47 69 156 242 247 [553816 samples, 9495 seconds]
128 26 25 44 47 67 156 242 247 [591954 samples, 9496 seconds]
256 26 25 44 47 66 156 242 247 [629320 samples, 9497 seconds]
512 26 25 44 47 66 156 247 269 [665608 samples, 9498 seconds]
1024 26 25 44 47 67 168 307 339 [700158 samples, 9499 seconds]
64 26 25 44 47 66 168 307 339 [738731 samples, 9500 seconds]
128 26 25 44 47 65 163 307 339 [776745 samples, 9501 seconds]
256 26 25 43 47 65 168 307 339 [814556 samples, 9502 seconds]
512 26 25 43 47 66 180 307 339 [851197 samples, 9503 seconds]
1024 26 25 44 47 69 204 307 339 [885109 samples, 9504 seconds]
64 26 25 43 47 69 204 307 339 [923634 samples, 9505 seconds]
128 26 25 43 47 69 202 307 339 [961855 samples, 9506 seconds]
256 26 25 43 47 69 202 307 339 [999721 samples, 9507 seconds]
512 26 25 43 47 69 216 307 339 [1036706 samples, 9508 seconds]
1024 26 25 43 47 71 216 307 339 [1071244 samples, 9509 seconds]
64 26 25 43 47 69 216 307 339 [1109962 samples, 9510 seconds]
128 26 25 43 47 69 218 307 339 [1148231 samples, 9511 seconds]
256 26 25 43 47 69 216 307 339 [1185546 samples, 9512 seconds]
512 26 25 43 47 69 216 307 339 [1222272 samples, 9513 seconds]
1024 26 25 43 47 68 216 307 339 [1256593 samples, 9514 seconds]
64 26 25 43 47 67 216 307 339 [1295149 samples, 9515 seconds]
128 26 25 43 47 67 216 307 339 [1333787 samples, 9516 seconds]
256 26 25 43 47 67 204 307 339 [1371183 samples, 9517 seconds]
512 26 25 43 47 67 204 307 339 [1407931 samples, 9518 seconds]
1024 26 25 43 47 67 204 307 339 [1442516 samples, 9519 seconds]
64 26 25 43 47 66 202 307 339 [1481096 samples, 9520 seconds]
128 26 25 43 47 66 202 305 339 [1519721 samples, 9521 seconds]
256 26 25 43 47 66 188 305 339 [1557244 samples, 9522 seconds]
512 26 25 43 47 66 188 305 339 [1593690 samples, 9523 seconds]
1024 26 25 43 47 66 188 305 339 [1628276 samples, 9524 seconds]
64 26 25 43 47 66 188 305 339 [1666996 samples, 9525 seconds]
128 26 25 42 47 66 188 305 339 [1705523 samples, 9526 seconds]
256 26 25 42 47 66 202 305 339 [1743282 samples, 9527 seconds]
512 26 25 42 47 65 202 305 339 [1780080 samples, 9528 seconds]
1024 26 25 42 47 65 202 305 339 [1814672 samples, 9529 seconds]
64 26 25 42 47 65 188 305 339 [1853412 samples, 9530 seconds]
128 26 25 42 47 65 188 305 339 [1891867 samples, 9531 seconds]
256 26 25 42 47 65 188 305 339 [1929269 samples, 9532 seconds]
512 26 25 42 47 65 188 305 339 [1966113 samples, 9533 seconds]
1024 26 25 42 47 65 188 305 339 [2000897 samples, 9534 seconds]
64 26 25 42 47 65 188 305 339 [2039509 samples, 9535 seconds]
128 26 25 42 47 65 188 305 339 [2077862 samples, 9536 seconds]
256 26 25 42 47 65 188 305 339 [2115288 samples, 9537 seconds]
512 26 25 42 47 65 188 305 339 [2151289 samples, 9538 seconds]
1024 26 25 42 47 65 202 305 339 [2186029 samples, 9539 seconds]
64 26 25 42 47 65 202 305 339 [2225166 samples, 9540 seconds]
128 25 25 35 44 51 109 109 109 [38471 samples, 9541 seconds]
256 25 25 42 45 56 127 171 171 [75920 samples, 9542 seconds]
512 26 25 44 46 57 145 171 171 [112136 samples, 9543 seconds]
1024 26 25 45 48 73 145 171 171 [145591 samples, 9544 seconds]
64 26 25 44 47 68 127 171 171 [183446 samples, 9545 seconds]
128 26 25 44 47 65 127 171 171 [221129 samples, 9546 seconds]
256 26 25 44 47 64 109 171 171 [258202 samples, 9547 seconds]
512 26 25 44 47 59 109 171 171 [295394 samples, 9548 seconds]
1024 26 25 44 47 60 170 235 235 [330108 samples, 9549 seconds]
64 26 25 43 47 59 145 235 235 [369107 samples, 9550 seconds]
128 26 25 43 47 58 170 235 235 [407701 samples, 9551 seconds]
256 26 25 43 47 58 171 235 235 [445652 samples, 9552 seconds]
512 26 25 43 46 58 176 235 235 [482431 samples, 9553 seconds]
1024 26 25 43 47 58 177 229 235 [516769 samples, 9554 seconds]
64 26 25 43 47 58 177 235 242 [555288 samples, 9555 seconds]
128 26 25 43 47 58 177 235 242 [593962 samples, 9556 seconds]
256 26 25 43 47 57 177 235 242 [631407 samples, 9557 seconds]
512 26 25 43 47 58 176 235 242 [667794 samples, 9558 seconds]
1024 26 25 43 47 59 177 235 242 [702332 samples, 9559 seconds]
64 26 25 43 47 59 182 235 242 [740386 samples, 9560 seconds]
128 26 25 43 47 58 177 235 242 [778230 samples, 9561 seconds]
256 26 25 43 47 58 177 235 242 [815434 samples, 9562 seconds]
512 26 25 43 47 58 176 235 242 [852340 samples, 9563 seconds]
1024 26 25 43 46 58 176 235 242 [887094 samples, 9564 seconds]
64 26 25 43 46 57 176 235 242 [926162 samples, 9565 seconds]
128 26 25 42 46 57 171 235 242 [964844 samples, 9566 seconds]
256 26 25 43 46 57 171 235 242 [1001514 samples, 9567 seconds]
512 26 25 43 46 57 171 235 242 [1037370 samples, 9568 seconds]
1024 26 25 43 47 58 171 235 242 [1071798 samples, 9569 seconds]
64 26 25 43 47 57 171 235 242 [1109914 samples, 9570 seconds]
128 26 25 43 46 57 171 235 242 [1147742 samples, 9571 seconds]
256 26 25 43 46 58 171 242 453 [1184797 samples, 9572 seconds]
512 26 25 43 47 58 171 242 453 [1221086 samples, 9573 seconds]
1024 26 25 43 47 59 171 242 453 [1254787 samples, 9574 seconds]
64 26 25 43 47 58 171 242 453 [1293828 samples, 9575 seconds]
128 26 25 43 47 58 175 242 453 [1331409 samples, 9576 seconds]
256 26 25 43 47 58 175 242 453 [1368647 samples, 9577 seconds]
512 26 25 43 47 59 175 242 453 [1404864 samples, 9578 seconds]
1024 26 25 43 47 59 175 242 453 [1439704 samples, 9579 seconds]
64 26 25 43 47 58 175 242 453 [1478452 samples, 9580 seconds]
128 26 25 43 47 58 175 235 453 [1516677 samples, 9581 seconds]
256 26 25 43 47 59 171 235 453 [1554126 samples, 9582 seconds]
512 26 25 43 47 60 175 235 453 [1591007 samples, 9583 seconds]
1024 26 25 43 47 60 175 235 453 [1625447 samples, 9584 seconds]
64 26 25 43 47 59 175 235 453 [1664399 samples, 9585 seconds]
128 26 25 43 47 59 175 235 453 [1702664 samples, 9586 seconds]
256 26 25 43 47 59 175 235 453 [1740659 samples, 9587 seconds]
512 26 25 43 47 59 175 235 453 [1776686 samples, 9588 seconds]
1024 26 25 43 47 59 175 235 453 [1811350 samples, 9589 seconds]
64 26 25 43 47 59 171 235 453 [1850416 samples, 9590 seconds]
128 26 25 43 47 58 171 235 453 [1889071 samples, 9591 seconds]
256 26 25 43 47 58 171 235 453 [1926829 samples, 9592 seconds]
512 26 25 43 47 58 170 235 453 [1963683 samples, 9593 seconds]
1024 26 25 43 47 59 171 242 453 [1998429 samples, 9594 seconds]
64 26 25 43 47 58 171 242 453 [2037464 samples, 9595 seconds]
128 26 25 43 47 58 170 242 453 [2075973 samples, 9596 seconds]
256 26 25 43 46 58 170 242 453 [2113788 samples, 9597 seconds]
512 26 25 43 46 58 171 245 551 [2150600 samples, 9598 seconds]
1024 26 25 42 46 58 175 453 603 [2185448 samples, 9599 seconds]
64 26 25 42 46 58 175 453 603 [2224602 samples, 9600 seconds]
128 25 25 28 43 51 174 174 174 [38651 samples, 9601 seconds]
256 25 25 28 42 49 121 174 174 [76597 samples, 9602 seconds]
512 26 25 29 42 51 125 174 174 [113585 samples, 9603 seconds]
1024 26 25 30 41 48 125 174 174 [148377 samples, 9604 seconds]
64 26 25 30 40 48 121 174 174 [187404 samples, 9605 seconds]
128 26 25 30 39 48 121 174 174 [226127 samples, 9606 seconds]
256 26 25 29 38 46 117 174 174 [263997 samples, 9607 seconds]
512 26 25 29 38 46 125 244 244 [300967 samples, 9608 seconds]
1024 26 25 30 40 48 125 244 244 [335698 samples, 9609 seconds]
64 26 25 30 39 48 121 244 244 [374788 samples, 9610 seconds]
128 26 25 30 38 48 121 244 244 [413450 samples, 9611 seconds]
256 26 25 30 38 48 121 244 244 [451021 samples, 9612 seconds]
512 26 25 30 39 52 121 244 244 [487703 samples, 9613 seconds]
1024 26 25 30 39 53 125 187 244 [522340 samples, 9614 seconds]
64 26 25 30 39 54 121 187 244 [561345 samples, 9615 seconds]
128 26 25 30 38 53 121 187 244 [599963 samples, 9616 seconds]
256 26 25 30 38 52 121 187 244 [637761 samples, 9617 seconds]
512 26 25 30 38 54 121 187 244 [674595 samples, 9618 seconds]
1024 26 25 30 38 56 121 187 244 [709273 samples, 9619 seconds]
64 26 25 30 38 54 121 187 244 [748344 samples, 9620 seconds]
128 26 25 30 38 53 121 187 244 [786983 samples, 9621 seconds]
256 26 25 30 38 53 121 187 244 [824739 samples, 9622 seconds]
512 26 25 30 37 54 144 215 244 [861610 samples, 9623 seconds]
1024 26 25 30 38 53 144 215 244 [896440 samples, 9624 seconds]
64 26 25 30 37 52 144 215 244 [935492 samples, 9625 seconds]
128 26 25 30 37 52 144 215 244 [974152 samples, 9626 seconds]
256 26 25 30 37 53 151 215 244 [1011798 samples, 9627 seconds]
512 26 25 30 37 53 162 244 349 [1048636 samples, 9628 seconds]
1024 26 25 30 37 54 155 244 349 [1083268 samples, 9629 seconds]
64 26 25 30 37 53 155 244 349 [1122201 samples, 9630 seconds]
128 26 25 30 37 53 155 244 349 [1160831 samples, 9631 seconds]
256 26 25 30 37 53 155 244 349 [1198574 samples, 9632 seconds]
512 26 25 30 37 52 155 244 349 [1235452 samples, 9633 seconds]
1024 26 25 30 37 52 155 244 349 [1270077 samples, 9634 seconds]
64 26 25 30 37 52 155 244 349 [1309034 samples, 9635 seconds]
128 26 25 30 37 52 155 244 349 [1347722 samples, 9636 seconds]
256 26 25 30 37 52 152 244 349 [1385552 samples, 9637 seconds]
512 26 25 30 37 52 152 244 349 [1422502 samples, 9638 seconds]
1024 26 25 30 37 52 152 244 349 [1457323 samples, 9639 seconds]
64 26 25 30 37 52 155 244 349 [1496301 samples, 9640 seconds]
128 26 25 30 37 52 155 218 349 [1534953 samples, 9641 seconds]
256 26 25 30 37 52 155 218 349 [1572689 samples, 9642 seconds]
512 26 25 30 37 52 155 218 349 [1609702 samples, 9643 seconds]
1024 26 25 30 37 52 155 218 349 [1644518 samples, 9644 seconds]
64 26 25 30 37 51 155 218 349 [1683563 samples, 9645 seconds]
128 26 25 30 37 51 155 218 349 [1722194 samples, 9646 seconds]
256 26 25 30 36 51 152 218 349 [1759981 samples, 9647 seconds]
512 26 25 30 36 51 156 218 349 [1796975 samples, 9648 seconds]
1024 26 25 30 36 52 159 219 349 [1831725 samples, 9649 seconds]
64 26 25 30 36 51 156 219 349 [1870680 samples, 9650 seconds]
128 26 25 30 36 51 156 219 349 [1909333 samples, 9651 seconds]
256 26 25 30 36 51 156 219 349 [1947015 samples, 9652 seconds]
512 26 25 30 36 51 155 219 349 [1983859 samples, 9653 seconds]
1024 26 25 30 37 51 156 219 349 [2018500 samples, 9654 seconds]
64 26 25 30 36 51 155 219 349 [2057404 samples, 9655 seconds]
128 26 25 30 36 51 155 219 349 [2095992 samples, 9656 seconds]
256 26 25 30 36 49 155 219 349 [2133644 samples, 9657 seconds]
512 26 25 30 36 48 152 219 349 [2170432 samples, 9658 seconds]
1024 26 25 30 36 48 152 219 349 [2205154 samples, 9659 seconds]
64 26 25 30 36 48 152 219 349 [2244092 samples, 9660 seconds]
128 25 25 28 34 41 95 95 95 [38639 samples, 9661 seconds]
256 26 25 28 36 43 82 95 95 [76311 samples, 9662 seconds]
512 26 25 28 35 44 95 133 133 [113213 samples, 9663 seconds]
1024 26 25 30 36 46 95 133 133 [147991 samples, 9664 seconds]
64 26 25 30 36 45 95 133 133 [186987 samples, 9665 seconds]
128 26 25 29 35 44 95 133 133 [225697 samples, 9666 seconds]
256 26 25 29 35 44 86 133 133 [263519 samples, 9667 seconds]
512 26 25 29 36 44 95 133 133 [300383 samples, 9668 seconds]
1024 26 25 30 36 46 133 159 159 [335011 samples, 9669 seconds]
64 26 25 30 36 46 133 159 159 [374002 samples, 9670 seconds]
128 26 25 30 36 45 133 159 159 [412606 samples, 9671 seconds]
256 26 25 30 36 44 129 159 159 [450376 samples, 9672 seconds]
512 26 25 30 36 44 129 159 159 [487425 samples, 9673 seconds]
1024 26 25 30 36 44 129 158 159 [522219 samples, 9674 seconds]
64 26 25 30 36 44 118 158 159 [561215 samples, 9675 seconds]
128 26 25 30 36 44 118 158 159 [599798 samples, 9676 seconds]
256 26 25 30 36 44 118 158 159 [637564 samples, 9677 seconds]
512 26 25 30 36 44 118 159 182 [674452 samples, 9678 seconds]
1024 26 25 30 36 44 118 159 182 [709121 samples, 9679 seconds]
64 26 25 30 36 44 129 182 195 [748040 samples, 9680 seconds]
128 26 25 30 36 44 118 182 195 [786722 samples, 9681 seconds]
256 26 25 30 36 44 129 195 232 [824542 samples, 9682 seconds]
512 26 25 30 36 45 129 202 232 [861502 samples, 9683 seconds]
1024 26 25 30 36 44 129 202 232 [896208 samples, 9684 seconds]
64 26 25 30 36 44 133 217 232 [935211 samples, 9685 seconds]
128 26 25 30 36 44 133 217 232 [973871 samples, 9686 seconds]
256 26 25 30 37 45 133 217 232 [1011601 samples, 9687 seconds]
512 26 25 30 38 48 133 217 232 [1048237 samples, 9688 seconds]
1024 26 25 30 38 48 129 217 232 [1082969 samples, 9689 seconds]
64 26 25 30 38 48 129 217 232 [1122009 samples, 9690 seconds]
128 26 25 30 37 48 129 217 232 [1160675 samples, 9691 seconds]
256 26 25 30 37 48 133 217 232 [1198501 samples, 9692 seconds]
512 26 25 30 37 48 133 217 232 [1235537 samples, 9693 seconds]
1024 26 25 30 37 48 129 217 232 [1270413 samples, 9694 seconds]
64 26 25 30 37 48 129 217 232 [1309494 samples, 9695 seconds]
128 26 25 30 37 48 133 232 263 [1348210 samples, 9696 seconds]
256 26 25 30 43 49 133 232 263 [1384896 samples, 9697 seconds]
512 26 25 30 44 50 133 232 263 [1421103 samples, 9698 seconds]
1024 26 25 30 44 50 130 232 263 [1455793 samples, 9699 seconds]
64 26 25 30 44 50 130 232 263 [1494511 samples, 9700 seconds]
128 26 25 30 44 50 130 217 263 [1531884 samples, 9701 seconds]
256 26 25 30 44 51 129 217 263 [1568135 samples, 9702 seconds]
512 26 25 31 45 53 130 217 263 [1603454 samples, 9703 seconds]
1024 26 25 31 45 54 136 217 263 [1637400 samples, 9704 seconds]
64 26 25 31 45 54 136 217 263 [1676327 samples, 9705 seconds]
128 26 25 31 45 54 136 217 263 [1714746 samples, 9706 seconds]
256 26 25 32 45 54 133 217 263 [1751387 samples, 9707 seconds]
512 26 25 32 45 54 133 217 263 [1787235 samples, 9708 seconds]
1024 26 25 33 46 57 137 263 319 [1821131 samples, 9709 seconds]
64 26 25 33 46 57 137 263 319 [1860199 samples, 9710 seconds]
128 26 25 32 46 57 159 283 319 [1898638 samples, 9711 seconds]
256 26 25 33 46 57 164 305 361 [1935226 samples, 9712 seconds]
512 26 25 34 46 58 159 305 361 [1970729 samples, 9713 seconds]
1024 26 25 36 46 60 159 305 361 [2004106 samples, 9714 seconds]
64 26 25 38 46 59 159 305 361 [2041677 samples, 9715 seconds]
128 26 25 37 46 59 159 313 361 [2080210 samples, 9716 seconds]
256 26 25 38 46 59 159 313 361 [2117652 samples, 9717 seconds]
512 26 25 38 46 59 159 313 361 [2153915 samples, 9718 seconds]
1024 26 25 41 47 60 164 313 361 [2187346 samples, 9719 seconds]
64 26 25 42 46 60 164 313 361 [2225083 samples, 9720 seconds]
128 25 25 42 44 51 160 160 160 [38438 samples, 9721 seconds]
256 25 25 30 44 55 160 175 175 [76295 samples, 9722 seconds]
512 26 25 42 46 65 175 415 415 [112617 samples, 9723 seconds]
1024 26 25 45 48 77 232 415 415 [146199 samples, 9724 seconds]
64 26 25 44 48 74 175 415 415 [183670 samples, 9725 seconds]
128 26 25 44 48 67 175 415 415 [220852 samples, 9726 seconds]
256 26 25 44 48 66 174 415 415 [257607 samples, 9727 seconds]
512 26 25 44 48 70 175 483 483 [293762 samples, 9728 seconds]
1024 26 25 44 47 71 415 499 499 [328543 samples, 9729 seconds]
64 26 25 44 47 67 232 499 499 [367607 samples, 9730 seconds]
128 26 25 44 47 65 232 499 499 [406310 samples, 9731 seconds]
256 26 25 43 47 66 293 499 499 [444068 samples, 9732 seconds]
512 26 25 43 47 64 232 499 499 [481063 samples, 9733 seconds]
1024 26 25 43 47 63 232 483 499 [515930 samples, 9734 seconds]
64 26 25 43 47 63 193 483 499 [555048 samples, 9735 seconds]
128 26 25 43 47 63 193 483 499 [593725 samples, 9736 seconds]
256 26 25 43 46 63 193 483 499 [631501 samples, 9737 seconds]
512 26 25 43 46 62 175 483 499 [668422 samples, 9738 seconds]
1024 26 25 42 46 62 175 483 499 [703292 samples, 9739 seconds]
64 26 25 42 46 62 182 483 499 [742393 samples, 9740 seconds]
128 26 25 42 46 60 175 483 499 [781131 samples, 9741 seconds]
256 26 25 42 46 60 193 483 499 [819013 samples, 9742 seconds]
512 26 25 40 46 60 182 483 499 [855990 samples, 9743 seconds]
1024 26 25 38 46 60 200 483 499 [890928 samples, 9744 seconds]
64 26 25 37 46 59 200 483 499 [930098 samples, 9745 seconds]
128 26 25 36 46 59 193 483 499 [968878 samples, 9746 seconds]
256 26 25 35 46 58 193 483 499 [1006695 samples, 9747 seconds]
512 26 25 34 46 58 193 483 499 [1043643 samples, 9748 seconds]
1024 26 25 34 46 58 193 483 499 [1078546 samples, 9749 seconds]
64 26 25 33 46 58 200 483 499 [1117664 samples, 9750 seconds]
128 26 25 33 46 58 193 483 499 [1156459 samples, 9751 seconds]
256 26 25 32 46 58 193 483 499 [1194304 samples, 9752 seconds]
512 26 25 32 46 56 193 483 499 [1231224 samples, 9753 seconds]
1024 26 25 32 46 56 182 483 499 [1265968 samples, 9754 seconds]
64 26 25 32 46 56 182 483 499 [1304996 samples, 9755 seconds]
128 26 25 32 46 55 182 483 499 [1343763 samples, 9756 seconds]
256 26 25 31 46 55 175 483 499 [1381571 samples, 9757 seconds]
512 26 25 31 46 55 182 483 499 [1418532 samples, 9758 seconds]
1024 26 25 31 46 55 182 483 499 [1453360 samples, 9759 seconds]
64 26 25 31 45 55 182 483 499 [1492481 samples, 9760 seconds]
128 26 25 31 45 55 182 441 499 [1531328 samples, 9761 seconds]
256 26 25 31 45 54 175 441 499 [1569277 samples, 9762 seconds]
512 26 25 31 45 54 175 441 499 [1606315 samples, 9763 seconds]
1024 26 25 31 45 55 175 441 499 [1641237 samples, 9764 seconds]
64 26 25 31 45 54 174 441 499 [1680414 samples, 9765 seconds]
128 26 25 31 45 54 174 441 499 [1719096 samples, 9766 seconds]
256 26 25 30 45 54 174 441 499 [1756926 samples, 9767 seconds]
512 26 25 30 45 55 174 441 499 [1793848 samples, 9768 seconds]
1024 26 25 30 45 56 175 441 499 [1828443 samples, 9769 seconds]
64 26 25 30 45 55 174 441 499 [1867520 samples, 9770 seconds]
128 26 25 30 45 55 174 441 499 [1906026 samples, 9771 seconds]
256 26 25 30 45 56 174 441 499 [1943664 samples, 9772 seconds]
512 26 25 30 45 56 174 441 499 [1980555 samples, 9773 seconds]
1024 26 25 30 45 57 175 441 499 [2015216 samples, 9774 seconds]
64 26 25 30 45 57 175 441 499 [2054294 samples, 9775 seconds]
128 26 25 30 45 58 175 441 499 [2092950 samples, 9776 seconds]
256 26 25 30 45 58 175 441 499 [2130771 samples, 9777 seconds]
512 26 25 30 45 58 175 441 499 [2167687 samples, 9778 seconds]
1024 26 25 30 45 59 180 441 499 [2202422 samples, 9779 seconds]
64 26 25 30 45 58 180 441 499 [2241551 samples, 9780 seconds]
128 25 25 28 34 54 119 119 119 [38724 samples, 9781 seconds]
256 25 25 28 35 64 99 119 119 [76653 samples, 9782 seconds]
512 26 25 28 36 60 99 119 119 [113846 samples, 9783 seconds]
1024 26 25 30 36 60 136 162 162 [148725 samples, 9784 seconds]
64 26 25 29 36 58 119 162 162 [187903 samples, 9785 seconds]
128 26 25 29 35 54 119 162 162 [226704 samples, 9786 seconds]
256 26 25 29 35 60 127 162 162 [264593 samples, 9787 seconds]
512 26 25 29 36 64 143 199 199 [301659 samples, 9788 seconds]
1024 26 25 30 36 64 162 199 199 [336663 samples, 9789 seconds]
64 26 25 29 36 58 143 199 199 [375782 samples, 9790 seconds]
128 26 25 29 37 60 144 199 199 [414493 samples, 9791 seconds]
256 26 25 29 36 58 143 199 199 [452484 samples, 9792 seconds]
512 26 25 29 36 56 143 199 199 [489670 samples, 9793 seconds]
1024 26 25 30 36 55 144 199 212 [524504 samples, 9794 seconds]
64 26 25 30 36 54 143 199 212 [563768 samples, 9795 seconds]
128 26 25 29 36 55 143 199 212 [602564 samples, 9796 seconds]
256 26 25 29 36 54 144 212 216 [640515 samples, 9797 seconds]
512 26 25 29 36 54 162 216 237 [677605 samples, 9798 seconds]
1024 26 25 30 36 54 184 218 237 [712655 samples, 9799 seconds]
64 26 25 29 36 54 177 218 237 [751872 samples, 9800 seconds]
128 26 25 29 36 54 177 218 237 [790773 samples, 9801 seconds]
256 26 25 29 36 52 177 218 237 [828800 samples, 9802 seconds]
512 26 25 29 36 52 184 237 271 [865893 samples, 9803 seconds]
1024 26 25 29 36 52 184 237 271 [900859 samples, 9804 seconds]
64 26 25 29 36 52 184 237 271 [940032 samples, 9805 seconds]
128 26 25 29 36 52 177 237 271 [978818 samples, 9806 seconds]
256 26 25 29 36 52 184 237 271 [1016769 samples, 9807 seconds]
512 26 25 29 36 54 184 237 271 [1053661 samples, 9808 seconds]
1024 26 25 30 36 54 184 237 271 [1088411 samples, 9809 seconds]
64 26 25 29 36 52 184 237 271 [1127493 samples, 9810 seconds]
128 26 25 29 36 52 177 237 271 [1166328 samples, 9811 seconds]
256 26 25 29 36 52 184 252 271 [1204234 samples, 9812 seconds]
512 26 25 29 36 52 184 252 271 [1241294 samples, 9813 seconds]
1024 26 25 30 36 52 177 252 271 [1276119 samples, 9814 seconds]
64 26 25 30 36 52 177 252 271 [1315143 samples, 9815 seconds]
128 26 25 29 36 52 176 252 271 [1353897 samples, 9816 seconds]
256 26 25 29 36 52 176 252 271 [1391869 samples, 9817 seconds]
512 26 25 29 36 52 176 252 271 [1428952 samples, 9818 seconds]
1024 26 25 30 36 52 176 252 271 [1463684 samples, 9819 seconds]
64 26 25 30 36 52 176 237 271 [1502758 samples, 9820 seconds]
128 26 25 30 36 52 176 237 271 [1541515 samples, 9821 seconds]
256 26 25 29 36 52 176 237 271 [1579361 samples, 9822 seconds]
512 26 25 29 36 53 177 237 271 [1616332 samples, 9823 seconds]
1024 26 25 30 36 54 176 237 271 [1651109 samples, 9824 seconds]
64 26 25 30 36 54 176 237 271 [1690192 samples, 9825 seconds]
128 26 25 30 36 54 176 237 271 [1728900 samples, 9826 seconds]
256 26 25 29 36 54 176 237 271 [1766865 samples, 9827 seconds]
512 26 25 29 36 54 176 237 271 [1803961 samples, 9828 seconds]
1024 26 25 30 36 54 176 237 271 [1838848 samples, 9829 seconds]
64 26 25 30 36 54 172 237 271 [1877956 samples, 9830 seconds]
128 26 25 30 36 53 172 237 271 [1916736 samples, 9831 seconds]
256 26 25 29 36 54 172 237 271 [1954605 samples, 9832 seconds]
512 26 25 29 36 54 172 237 271 [1991664 samples, 9833 seconds]
1024 26 25 30 36 54 172 237 271 [2026544 samples, 9834 seconds]
64 26 25 30 36 54 172 237 271 [2065700 samples, 9835 seconds]
128 26 25 29 36 54 172 237 271 [2104565 samples, 9836 seconds]
256 26 25 29 36 54 172 237 271 [2142518 samples, 9837 seconds]
512 26 25 29 36 54 171 237 271 [2179547 samples, 9838 seconds]
1024 26 25 30 36 53 171 237 271 [2214423 samples, 9839 seconds]
64 26 25 30 36 54 171 237 271 [2253464 samples, 9840 seconds]
128 25 25 27 33 41 149 149 149 [38773 samples, 9841 seconds]
256 25 25 28 33 47 149 195 195 [76646 samples, 9842 seconds]
512 26 25 28 35 71 149 195 195 [113639 samples, 9843 seconds]
1024 26 25 30 36 65 195 246 246 [148532 samples, 9844 seconds]
64 26 25 29 35 60 165 246 246 [187671 samples, 9845 seconds]
128 26 25 29 35 60 195 246 246 [226407 samples, 9846 seconds]
256 26 25 29 35 59 165 246 246 [264299 samples, 9847 seconds]
512 26 25 29 35 59 179 246 246 [301342 samples, 9848 seconds]
1024 26 25 30 36 51 179 246 246 [336342 samples, 9849 seconds]
64 26 25 29 36 49 165 246 246 [375386 samples, 9850 seconds]
128 26 25 29 35 49 165 246 246 [414280 samples, 9851 seconds]
256 26 25 29 36 49 160 246 246 [452349 samples, 9852 seconds]
512 26 25 29 36 52 166 703 703 [489303 samples, 9853 seconds]
1024 26 25 30 36 51 166 246 703 [524243 samples, 9854 seconds]
64 26 25 29 36 50 166 246 703 [563354 samples, 9855 seconds]
128 26 25 29 36 49 166 246 703 [602121 samples, 9856 seconds]
256 26 25 29 36 48 166 246 703 [640152 samples, 9857 seconds]
512 26 25 29 35 48 165 246 703 [677276 samples, 9858 seconds]
1024 26 25 29 36 48 165 246 703 [712196 samples, 9859 seconds]
64 26 25 29 35 48 165 246 703 [751357 samples, 9860 seconds]
128 26 25 29 35 47 165 246 703 [790312 samples, 9861 seconds]
256 26 25 29 35 47 165 246 703 [828376 samples, 9862 seconds]
512 26 25 29 35 46 160 246 703 [865512 samples, 9863 seconds]
1024 26 25 30 35 47 165 246 703 [900086 samples, 9864 seconds]
64 26 25 30 35 46 165 246 703 [939172 samples, 9865 seconds]
128 26 25 30 36 46 165 246 703 [977924 samples, 9866 seconds]
256 26 25 29 36 47 165 246 703 [1015863 samples, 9867 seconds]
512 26 25 29 36 48 166 246 703 [1052910 samples, 9868 seconds]
1024 26 25 30 36 48 166 246 703 [1087799 samples, 9869 seconds]
64 26 25 30 36 48 166 246 703 [1126976 samples, 9870 seconds]
128 26 25 30 36 48 166 246 703 [1165829 samples, 9871 seconds]
256 26 25 30 36 48 166 246 703 [1203691 samples, 9872 seconds]
512 26 25 29 36 48 166 246 703 [1240684 samples, 9873 seconds]
1024 26 25 30 36 50 166 246 703 [1275403 samples, 9874 seconds]
64 26 25 30 36 51 166 246 703 [1314467 samples, 9875 seconds]
128 26 25 30 36 51 166 246 703 [1353141 samples, 9876 seconds]
256 26 25 30 36 51 166 246 703 [1390900 samples, 9877 seconds]
512 26 25 30 36 51 166 246 703 [1427948 samples, 9878 seconds]
1024 26 25 30 36 51 165 246 703 [1462812 samples, 9879 seconds]
64 26 25 30 36 51 165 234 703 [1501923 samples, 9880 seconds]
128 26 25 30 36 50 165 234 703 [1540629 samples, 9881 seconds]
256 26 25 30 36 52 165 234 703 [1578474 samples, 9882 seconds]
512 26 25 30 36 52 165 234 703 [1615492 samples, 9883 seconds]
1024 26 25 30 36 53 160 234 703 [1650232 samples, 9884 seconds]
64 26 25 30 36 52 160 234 703 [1689342 samples, 9885 seconds]
128 26 25 30 36 52 160 234 703 [1728073 samples, 9886 seconds]
256 26 25 30 36 52 154 234 703 [1765912 samples, 9887 seconds]
512 26 25 30 36 52 165 234 703 [1802747 samples, 9888 seconds]
1024 26 25 30 36 56 166 246 703 [1837630 samples, 9889 seconds]
64 26 25 30 36 57 165 246 703 [1876723 samples, 9890 seconds]
128 26 25 30 36 57 165 246 703 [1915471 samples, 9891 seconds]
256 26 25 30 36 58 165 246 703 [1953359 samples, 9892 seconds]
512 26 25 30 36 58 165 246 703 [1990434 samples, 9893 seconds]
1024 26 25 30 36 59 165 246 703 [2025373 samples, 9894 seconds]
64 26 25 30 36 58 165 246 703 [2064659 samples, 9895 seconds]
128 26 25 30 36 58 165 246 703 [2103477 samples, 9896 seconds]
256 26 25 30 36 56 165 246 703 [2141429 samples, 9897 seconds]
512 26 25 30 36 56 165 246 703 [2178473 samples, 9898 seconds]
1024 26 25 30 36 55 165 257 703 [2213243 samples, 9899 seconds]
64 26 25 30 36 55 165 257 703 [2252331 samples, 9900 seconds]
128 25 25 27 34 41 157 157 157 [38799 samples, 9901 seconds]
256 25 25 28 36 49 157 237 237 [76636 samples, 9902 seconds]
512 26 25 29 44 65 157 237 237 [113481 samples, 9903 seconds]
1024 26 25 30 43 65 229 237 237 [148340 samples, 9904 seconds]
64 26 25 30 42 58 168 237 237 [187489 samples, 9905 seconds]
128 26 25 30 40 53 168 237 237 [226294 samples, 9906 seconds]
256 26 25 29 39 58 165 237 237 [264187 samples, 9907 seconds]
512 26 25 29 38 58 165 237 237 [301285 samples, 9908 seconds]
1024 26 25 30 38 65 200 237 237 [335954 samples, 9909 seconds]
64 26 25 30 38 65 200 237 237 [374819 samples, 9910 seconds]
128 26 25 30 37 62 205 255 255 [413556 samples, 9911 seconds]
256 26 25 30 37 61 200 255 255 [451600 samples, 9912 seconds]
512 26 25 30 36 58 200 255 255 [488799 samples, 9913 seconds]
1024 26 25 30 37 62 205 237 255 [523551 samples, 9914 seconds]
64 26 25 30 36 60 200 237 255 [562608 samples, 9915 seconds]
128 26 25 30 36 58 200 237 255 [601312 samples, 9916 seconds]
256 26 25 30 36 58 200 237 255 [639364 samples, 9917 seconds]
512 26 25 30 36 53 189 237 255 [676654 samples, 9918 seconds]
1024 26 25 30 36 52 189 237 255 [711678 samples, 9919 seconds]
64 26 25 30 36 52 176 237 255 [750844 samples, 9920 seconds]
128 26 25 30 36 52 184 237 255 [789683 samples, 9921 seconds]
256 26 25 30 36 52 189 254 255 [827658 samples, 9922 seconds]
512 26 25 30 36 52 189 254 255 [864881 samples, 9923 seconds]
1024 26 25 30 36 53 197 254 255 [899825 samples, 9924 seconds]
64 26 25 30 36 52 197 254 255 [938913 samples, 9925 seconds]
128 26 25 30 36 52 189 254 255 [977673 samples, 9926 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
256 26 25 30 35 52 189 254 255 [1015731 samples, 9927 seconds]
512 26 25 30 35 52 189 254 255 [1052855 samples, 9928 seconds]
1024 26 25 30 35 53 189 254 255 [1087844 samples, 9929 seconds]
64 26 25 30 35 52 189 254 255 [1127066 samples, 9930 seconds]
128 26 25 30 35 52 184 254 255 [1165936 samples, 9931 seconds]
256 26 25 29 35 52 184 254 255 [1204070 samples, 9932 seconds]
512 26 25 29 35 51 184 254 255 [1241254 samples, 9933 seconds]
1024 26 25 30 35 50 183 254 255 [1276190 samples, 9934 seconds]
64 26 25 29 35 50 184 254 255 [1315397 samples, 9935 seconds]
128 26 25 29 35 51 183 254 255 [1354266 samples, 9936 seconds]
256 26 25 29 35 51 183 254 255 [1392323 samples, 9937 seconds]
512 26 25 29 35 50 183 254 255 [1429486 samples, 9938 seconds]
1024 26 25 29 35 51 184 254 255 [1464457 samples, 9939 seconds]
64 26 25 29 35 50 184 237 255 [1503743 samples, 9940 seconds]
128 26 25 29 35 50 184 237 255 [1542706 samples, 9941 seconds]
256 26 25 29 35 50 183 237 255 [1580770 samples, 9942 seconds]
512 26 25 29 35 50 183 237 255 [1617961 samples, 9943 seconds]
1024 26 25 29 35 51 180 237 255 [1652831 samples, 9944 seconds]
64 26 25 29 35 50 180 237 255 [1692085 samples, 9945 seconds]
128 26 25 29 35 50 183 237 255 [1730900 samples, 9946 seconds]
256 26 25 29 35 49 180 237 255 [1769013 samples, 9947 seconds]
512 26 25 29 35 49 180 237 255 [1806180 samples, 9948 seconds]
1024 26 25 29 35 49 180 237 255 [1841266 samples, 9949 seconds]
64 26 25 29 35 49 180 237 255 [1880458 samples, 9950 seconds]
128 26 25 29 35 48 180 237 255 [1919373 samples, 9951 seconds]
256 26 25 29 35 48 177 237 255 [1957471 samples, 9952 seconds]
512 26 25 29 35 49 184 250 255 [1994616 samples, 9953 seconds]
1024 26 25 29 35 49 184 250 255 [2029543 samples, 9954 seconds]
64 26 25 29 35 48 183 250 255 [2068685 samples, 9955 seconds]
128 26 25 29 35 48 183 250 255 [2107532 samples, 9956 seconds]
256 26 25 29 35 48 183 250 255 [2145570 samples, 9957 seconds]
512 26 25 29 35 48 180 250 255 [2182740 samples, 9958 seconds]
1024 26 25 29 35 47 180 250 255 [2217733 samples, 9959 seconds]
64 26 25 29 35 47 177 250 255 [2257012 samples, 9960 seconds]
128 25 25 27 34 42 246 246 246 [38940 samples, 9961 seconds]
256 25 25 27 34 42 243 246 246 [77027 samples, 9962 seconds]
512 26 25 28 34 84 243 246 246 [114218 samples, 9963 seconds]
1024 26 25 30 35 80 243 246 246 [149224 samples, 9964 seconds]
64 26 25 29 35 78 185 246 246 [188432 samples, 9965 seconds]
128 25 25 29 35 62 219 246 246 [227232 samples, 9966 seconds]
256 25 25 29 35 58 185 246 246 [265356 samples, 9967 seconds]
512 26 25 29 35 46 185 246 246 [302611 samples, 9968 seconds]
1024 26 25 29 35 61 215 246 246 [337624 samples, 9969 seconds]
64 26 25 29 35 59 185 246 246 [376679 samples, 9970 seconds]
128 26 25 29 35 51 215 246 246 [415475 samples, 9971 seconds]
256 26 25 29 35 58 185 246 246 [453458 samples, 9972 seconds]
512 26 25 29 35 58 185 246 246 [490688 samples, 9973 seconds]
1024 26 25 29 36 55 185 243 246 [525630 samples, 9974 seconds]
64 26 25 29 35 55 155 243 246 [564793 samples, 9975 seconds]
128 26 25 29 35 54 155 243 246 [603618 samples, 9976 seconds]
256 26 25 29 35 51 155 243 246 [641623 samples, 9977 seconds]
512 26 25 29 35 51 160 243 246 [678743 samples, 9978 seconds]
1024 26 25 29 35 54 160 243 246 [713696 samples, 9979 seconds]
64 26 25 29 35 51 155 243 246 [752957 samples, 9980 seconds]
128 26 25 29 35 50 160 243 246 [791850 samples, 9981 seconds]
256 26 25 29 35 49 160 243 246 [829904 samples, 9982 seconds]
512 26 25 29 35 48 155 243 246 [867066 samples, 9983 seconds]
1024 26 25 29 35 48 155 243 246 [902064 samples, 9984 seconds]
64 26 25 29 35 48 160 243 246 [941277 samples, 9985 seconds]
128 26 25 29 35 47 155 243 246 [980126 samples, 9986 seconds]
256 26 25 29 35 47 155 243 246 [1018183 samples, 9987 seconds]
512 26 25 29 35 46 153 243 246 [1055322 samples, 9988 seconds]
1024 26 25 29 35 46 160 246 285 [1090202 samples, 9989 seconds]
64 26 25 29 35 46 160 246 285 [1129437 samples, 9990 seconds]
128 26 25 29 35 46 155 246 285 [1168275 samples, 9991 seconds]
256 26 25 29 35 46 160 285 287 [1206294 samples, 9992 seconds]
512 26 25 29 35 47 181 285 287 [1243415 samples, 9993 seconds]
1024 26 25 29 35 47 160 285 287 [1278225 samples, 9994 seconds]
64 26 25 29 35 47 160 285 287 [1317347 samples, 9995 seconds]
128 26 25 29 35 46 160 285 287 [1356220 samples, 9996 seconds]
256 26 25 29 35 46 160 285 287 [1394249 samples, 9997 seconds]
512 26 25 29 35 46 160 285 287 [1431302 samples, 9998 seconds]
1024 26 25 29 35 46 165 285 287 [1466060 samples, 9999 seconds]
64 26 25 29 35 47 171 246 287 [1505082 samples, 10000 seconds]
128 26 25 29 35 47 171 246 287 [1543881 samples, 10001 seconds]
256 26 25 29 35 47 171 246 287 [1581799 samples, 10002 seconds]
512 26 25 29 35 47 176 246 287 [1618864 samples, 10003 seconds]
1024 26 25 29 35 47 171 246 287 [1653733 samples, 10004 seconds]
64 26 25 29 35 47 171 246 287 [1692899 samples, 10005 seconds]
128 26 25 29 35 47 171 246 287 [1731747 samples, 10006 seconds]
256 26 25 29 35 47 165 246 287 [1769768 samples, 10007 seconds]
512 26 25 29 35 47 165 246 287 [1806951 samples, 10008 seconds]
1024 26 25 29 35 47 165 246 287 [1842004 samples, 10009 seconds]
64 26 25 29 35 47 165 246 287 [1881217 samples, 10010 seconds]
128 26 25 29 35 47 165 246 287 [1920135 samples, 10011 seconds]
256 26 25 29 35 47 164 246 287 [1958197 samples, 10012 seconds]
512 26 25 29 35 47 164 246 287 [1995313 samples, 10013 seconds]
1024 26 25 29 35 47 164 246 287 [2030237 samples, 10014 seconds]
64 26 25 29 35 46 164 246 287 [2069347 samples, 10015 seconds]
128 26 25 29 35 46 164 246 287 [2108145 samples, 10016 seconds]
256 26 25 29 35 46 164 246 287 [2146142 samples, 10017 seconds]
512 26 25 29 35 46 162 246 287 [2183289 samples, 10018 seconds]
1024 26 25 29 35 46 162 246 287 [2218290 samples, 10019 seconds]
64 26 25 29 35 46 160 246 287 [2257483 samples, 10020 seconds]
128 25 25 27 33 41 100 100 100 [38886 samples, 10021 seconds]
256 25 25 27 33 41 77 100 100 [77004 samples, 10022 seconds]
512 26 25 28 34 53 100 117 117 [114261 samples, 10023 seconds]
1024 26 25 29 35 58 118 119 119 [149277 samples, 10024 seconds]
64 26 25 29 35 49 117 119 119 [188493 samples, 10025 seconds]
128 25 25 29 34 49 118 124 124 [227216 samples, 10026 seconds]
256 25 25 29 34 47 118 174 174 [265240 samples, 10027 seconds]
512 26 25 29 34 49 119 259 259 [302436 samples, 10028 seconds]
1024 26 25 29 34 47 124 259 259 [337414 samples, 10029 seconds]
64 26 25 29 34 44 124 259 259 [376518 samples, 10030 seconds]
128 26 25 29 34 47 124 259 259 [415331 samples, 10031 seconds]
256 26 25 29 34 44 119 259 259 [453384 samples, 10032 seconds]
512 26 25 29 34 44 119 259 259 [490597 samples, 10033 seconds]
1024 26 25 29 35 44 125 247 259 [525479 samples, 10034 seconds]
64 26 25 29 34 44 124 247 259 [564631 samples, 10035 seconds]
128 26 25 29 34 44 124 247 259 [603583 samples, 10036 seconds]
256 26 25 29 34 44 124 247 259 [641688 samples, 10037 seconds]
512 26 25 29 34 44 119 247 259 [678964 samples, 10038 seconds]
1024 26 25 29 34 44 119 247 259 [714034 samples, 10039 seconds]
64 26 25 29 34 44 119 247 259 [753240 samples, 10040 seconds]
128 26 25 29 34 44 119 247 259 [792152 samples, 10041 seconds]
256 26 25 29 34 44 119 247 259 [830209 samples, 10042 seconds]
512 26 25 29 34 44 118 247 259 [867401 samples, 10043 seconds]
1024 26 25 29 34 44 124 247 259 [902485 samples, 10044 seconds]
64 26 25 29 34 44 124 247 259 [941712 samples, 10045 seconds]
128 26 25 29 34 44 124 247 259 [980618 samples, 10046 seconds]
256 26 25 29 34 45 125 247 259 [1018737 samples, 10047 seconds]
512 26 25 29 34 46 127 247 259 [1055841 samples, 10048 seconds]
1024 26 25 29 35 47 127 247 259 [1090713 samples, 10049 seconds]
64 26 25 29 34 47 127 247 259 [1129873 samples, 10050 seconds]
128 26 25 29 34 47 125 247 259 [1168647 samples, 10051 seconds]
256 26 25 29 34 46 125 247 259 [1206674 samples, 10052 seconds]
512 26 25 29 34 47 125 247 259 [1243811 samples, 10053 seconds]
1024 26 25 29 35 46 124 247 259 [1278687 samples, 10054 seconds]
64 26 25 29 35 47 124 247 259 [1317886 samples, 10055 seconds]
128 26 25 29 35 46 122 247 259 [1356730 samples, 10056 seconds]
256 26 25 29 34 47 125 247 259 [1394741 samples, 10057 seconds]
512 26 25 29 34 47 127 247 259 [1431863 samples, 10058 seconds]
1024 26 25 29 35 46 125 247 259 [1466785 samples, 10059 seconds]
64 26 25 29 34 46 127 224 259 [1505848 samples, 10060 seconds]
128 26 25 29 34 46 127 224 259 [1544601 samples, 10061 seconds]
256 26 25 29 34 46 125 224 259 [1582478 samples, 10062 seconds]
512 26 25 29 34 47 127 224 259 [1619510 samples, 10063 seconds]
1024 26 25 29 35 49 127 224 259 [1654154 samples, 10064 seconds]
64 26 25 29 35 49 127 224 259 [1693201 samples, 10065 seconds]
128 26 25 29 34 48 127 224 259 [1731975 samples, 10066 seconds]
256 26 25 29 34 47 125 224 259 [1769959 samples, 10067 seconds]
512 26 25 29 34 47 125 224 259 [1806895 samples, 10068 seconds]
1024 26 25 29 34 47 127 224 259 [1841724 samples, 10069 seconds]
64 26 25 29 34 47 127 243 259 [1880790 samples, 10070 seconds]
128 26 25 29 34 47 127 243 259 [1919498 samples, 10071 seconds]
256 26 25 29 34 47 125 243 259 [1957562 samples, 10072 seconds]
512 26 25 29 34 47 127 243 259 [1994701 samples, 10073 seconds]
1024 26 25 29 35 47 129 243 259 [2029655 samples, 10074 seconds]
64 26 25 29 34 46 127 243 259 [2068824 samples, 10075 seconds]
128 26 25 29 34 46 127 243 259 [2107662 samples, 10076 seconds]
256 26 25 29 34 46 127 243 259 [2145718 samples, 10077 seconds]
512 26 25 29 34 46 125 243 259 [2182942 samples, 10078 seconds]
1024 26 25 29 35 46 125 243 259 [2217905 samples, 10079 seconds]
64 26 25 29 35 45 124 243 259 [2257039 samples, 10080 seconds]
128 25 25 27 36 48 190 190 190 [38784 samples, 10081 seconds]
256 25 25 27 35 44 100 190 190 [76771 samples, 10082 seconds]
512 26 25 28 35 48 100 190 190 [113910 samples, 10083 seconds]
1024 26 25 29 36 61 190 257 257 [148793 samples, 10084 seconds]
64 26 25 29 35 52 151 257 257 [187914 samples, 10085 seconds]
128 26 25 29 35 48 151 257 257 [226713 samples, 10086 seconds]
256 26 25 29 35 48 145 257 257 [264694 samples, 10087 seconds]
512 26 25 29 35 48 145 257 257 [301785 samples, 10088 seconds]
1024 26 25 29 35 48 145 257 257 [336790 samples, 10089 seconds]
64 26 25 29 35 47 145 257 257 [375794 samples, 10090 seconds]
128 26 25 29 35 48 145 257 257 [414532 samples, 10091 seconds]
256 26 25 29 35 48 134 257 257 [452559 samples, 10092 seconds]
512 26 25 29 35 47 134 257 257 [489782 samples, 10093 seconds]
1024 26 25 29 35 47 151 219 257 [524826 samples, 10094 seconds]
64 26 25 29 35 47 145 219 257 [564147 samples, 10095 seconds]
128 26 25 29 35 46 145 219 257 [603109 samples, 10096 seconds]
256 26 25 29 35 45 145 219 257 [641282 samples, 10097 seconds]
512 26 25 29 35 45 134 219 257 [678536 samples, 10098 seconds]
1024 26 25 29 35 47 145 233 257 [713500 samples, 10099 seconds]
64 26 25 29 35 47 141 233 257 [752722 samples, 10100 seconds]
128 26 25 29 35 46 141 233 257 [791519 samples, 10101 seconds]
256 26 25 29 35 45 141 233 257 [829628 samples, 10102 seconds]
512 26 25 29 35 45 134 233 257 [866764 samples, 10103 seconds]
1024 26 25 29 35 45 141 233 257 [901728 samples, 10104 seconds]
64 26 25 29 35 46 151 233 257 [940800 samples, 10105 seconds]
128 26 25 29 35 45 151 233 257 [979529 samples, 10106 seconds]
256 26 25 29 35 45 151 233 257 [1017595 samples, 10107 seconds]
512 26 25 29 35 45 151 233 257 [1054862 samples, 10108 seconds]
1024 26 25 29 35 45 151 233 257 [1089764 samples, 10109 seconds]
64 26 25 29 35 45 151 233 257 [1128879 samples, 10110 seconds]
128 26 25 29 35 45 151 233 257 [1167735 samples, 10111 seconds]
256 26 25 29 35 45 151 233 257 [1205768 samples, 10112 seconds]
512 26 25 29 35 45 155 240 257 [1242869 samples, 10113 seconds]
1024 26 25 29 35 45 155 240 257 [1277706 samples, 10114 seconds]
64 26 25 29 35 45 155 240 257 [1316897 samples, 10115 seconds]
128 26 25 29 35 45 151 240 257 [1355640 samples, 10116 seconds]
256 26 25 29 35 45 151 240 257 [1393618 samples, 10117 seconds]
512 26 25 29 35 45 151 240 257 [1430709 samples, 10118 seconds]
1024 26 25 29 35 45 146 240 257 [1465695 samples, 10119 seconds]
64 26 25 29 35 45 146 233 257 [1504834 samples, 10120 seconds]
128 26 25 29 35 45 146 233 257 [1543644 samples, 10121 seconds]
256 26 25 29 35 45 145 233 257 [1581747 samples, 10122 seconds]
512 26 25 29 35 45 151 233 257 [1618815 samples, 10123 seconds]
1024 26 25 29 35 46 155 233 257 [1653556 samples, 10124 seconds]
64 26 25 29 35 45 155 233 257 [1692682 samples, 10125 seconds]
128 26 25 29 35 45 155 233 257 [1731448 samples, 10126 seconds]
256 26 25 29 35 45 151 233 257 [1769481 samples, 10127 seconds]
512 26 25 29 35 45 160 233 257 [1806454 samples, 10128 seconds]
1024 26 25 29 35 46 163 233 257 [1841257 samples, 10129 seconds]
64 26 25 29 35 45 160 233 257 [1880325 samples, 10130 seconds]
128 26 25 29 35 45 160 233 257 [1919096 samples, 10131 seconds]
256 26 25 29 35 45 156 233 257 [1957211 samples, 10132 seconds]
512 26 25 29 35 45 160 233 257 [1994360 samples, 10133 seconds]
1024 26 25 29 35 45 167 240 257 [2029236 samples, 10134 seconds]
64 26 25 29 35 45 163 240 257 [2068443 samples, 10135 seconds]
128 26 25 29 35 45 163 240 257 [2107309 samples, 10136 seconds]
256 26 25 29 35 45 167 240 257 [2145327 samples, 10137 seconds]
512 26 25 29 35 45 163 240 257 [2182427 samples, 10138 seconds]
1024 26 25 29 35 45 163 240 257 [2217250 samples, 10139 seconds]
64 26 25 29 35 45 160 240 257 [2256333 samples, 10140 seconds]
128 25 25 27 33 41 90 90 90 [38879 samples, 10141 seconds]
256 25 25 27 34 41 104 151 151 [76883 samples, 10142 seconds]
512 26 25 28 33 41 134 151 151 [113969 samples, 10143 seconds]
1024 26 25 29 36 68 151 151 151 [148755 samples, 10144 seconds]
64 26 25 29 35 67 146 151 151 [187896 samples, 10145 seconds]
128 25 25 29 35 51 146 151 151 [226757 samples, 10146 seconds]
256 26 25 29 35 52 146 191 191 [264836 samples, 10147 seconds]
512 26 25 29 35 51 151 299 299 [302078 samples, 10148 seconds]
1024 26 25 29 36 48 151 299 299 [337020 samples, 10149 seconds]
64 26 25 29 36 47 151 299 299 [376166 samples, 10150 seconds]
128 26 25 29 35 47 151 299 299 [414966 samples, 10151 seconds]
256 26 25 29 35 47 149 299 299 [452940 samples, 10152 seconds]
512 26 25 29 35 47 149 299 299 [490022 samples, 10153 seconds]
1024 26 25 29 36 47 151 191 299 [524989 samples, 10154 seconds]
64 26 25 29 36 47 151 196 299 [564134 samples, 10155 seconds]
128 26 25 29 35 47 151 196 299 [602950 samples, 10156 seconds]
256 26 25 29 36 47 151 196 299 [640636 samples, 10157 seconds]
512 26 25 30 42 50 151 196 299 [676858 samples, 10158 seconds]
1024 26 25 30 44 53 151 218 299 [711212 samples, 10159 seconds]
64 26 25 30 44 52 151 218 299 [750075 samples, 10160 seconds]
128 26 25 30 44 51 151 218 299 [788836 samples, 10161 seconds]
256 26 25 30 44 52 151 225 299 [826083 samples, 10162 seconds]
512 26 25 30 44 52 151 225 299 [863261 samples, 10163 seconds]
1024 26 25 30 45 54 164 248 299 [898080 samples, 10164 seconds]
64 26 25 30 44 53 173 248 299 [937205 samples, 10165 seconds]
128 26 25 30 44 52 164 248 299 [975689 samples, 10166 seconds]
256 26 25 30 44 54 173 248 299 [1013411 samples, 10167 seconds]
512 26 25 30 44 53 164 248 299 [1050550 samples, 10168 seconds]
1024 26 25 30 45 53 164 248 299 [1085355 samples, 10169 seconds]
64 26 25 30 45 53 164 248 299 [1124531 samples, 10170 seconds]
128 26 25 30 45 53 152 248 299 [1163208 samples, 10171 seconds]
256 26 25 30 45 53 164 299 359 [1201069 samples, 10172 seconds]
512 26 25 30 45 52 164 299 359 [1238110 samples, 10173 seconds]
1024 26 25 30 45 52 164 299 359 [1273110 samples, 10174 seconds]
64 26 25 30 44 52 164 299 359 [1312339 samples, 10175 seconds]
128 26 25 30 44 52 152 299 359 [1351131 samples, 10176 seconds]
256 26 25 30 44 52 152 299 359 [1389183 samples, 10177 seconds]
512 26 25 30 44 51 152 299 359 [1426370 samples, 10178 seconds]
1024 26 25 30 44 51 152 299 359 [1461271 samples, 10179 seconds]
64 26 25 30 44 51 152 277 359 [1500443 samples, 10180 seconds]
128 26 25 30 44 51 159 277 359 [1539226 samples, 10181 seconds]
256 26 25 30 44 51 152 277 359 [1577087 samples, 10182 seconds]
512 26 25 30 44 51 152 277 359 [1614103 samples, 10183 seconds]
1024 26 25 30 44 52 164 277 359 [1648979 samples, 10184 seconds]
64 26 25 30 44 52 159 277 359 [1688047 samples, 10185 seconds]
128 26 25 30 44 52 164 277 359 [1726672 samples, 10186 seconds]
256 26 25 30 44 52 159 277 359 [1764745 samples, 10187 seconds]
512 26 25 30 44 52 159 277 359 [1801759 samples, 10188 seconds]
1024 26 25 30 44 51 159 277 359 [1836725 samples, 10189 seconds]
64 26 25 30 44 51 152 277 359 [1875893 samples, 10190 seconds]
128 26 25 30 44 51 159 277 359 [1914631 samples, 10191 seconds]
256 26 25 30 44 51 152 277 359 [1952712 samples, 10192 seconds]
512 26 25 30 44 51 159 277 359 [1989847 samples, 10193 seconds]
1024 26 25 30 44 51 164 277 359 [2024710 samples, 10194 seconds]
64 26 25 30 44 51 164 277 359 [2063853 samples, 10195 seconds]
128 26 25 30 44 51 164 277 359 [2102658 samples, 10196 seconds]
256 26 25 30 44 51 164 277 359 [2140674 samples, 10197 seconds]
512 26 25 30 44 51 164 277 359 [2177892 samples, 10198 seconds]
1024 26 25 30 44 51 164 277 359 [2212823 samples, 10199 seconds]
64 26 25 30 44 51 159 277 359 [2252013 samples, 10200 seconds]
128 25 25 27 33 42 190 190 190 [38888 samples, 10201 seconds]
256 25 25 27 34 41 190 221 221 [76911 samples, 10202 seconds]
512 26 25 28 34 42 221 223 223 [114090 samples, 10203 seconds]
1024 26 25 29 35 45 221 223 223 [149068 samples, 10204 seconds]
64 26 25 29 35 43 190 223 223 [188310 samples, 10205 seconds]
128 25 25 29 35 43 190 223 223 [227141 samples, 10206 seconds]
256 25 25 29 35 44 186 223 223 [265173 samples, 10207 seconds]
512 26 25 29 35 45 190 223 223 [302363 samples, 10208 seconds]
1024 26 25 29 35 45 209 223 223 [337331 samples, 10209 seconds]
64 26 25 29 36 45 196 223 223 [376454 samples, 10210 seconds]
128 26 25 29 35 44 196 223 223 [415264 samples, 10211 seconds]
256 26 25 29 35 45 190 223 223 [453377 samples, 10212 seconds]
512 26 25 29 35 44 190 223 223 [490578 samples, 10213 seconds]
1024 26 25 29 35 44 190 221 223 [525623 samples, 10214 seconds]
64 26 25 29 35 44 190 221 223 [564749 samples, 10215 seconds]
128 26 25 29 35 44 192 223 238 [603541 samples, 10216 seconds]
256 26 25 29 35 44 196 238 295 [641601 samples, 10217 seconds]
512 26 25 29 35 44 192 238 295 [678770 samples, 10218 seconds]
1024 26 25 29 35 45 192 238 295 [713723 samples, 10219 seconds]
64 26 25 29 35 45 190 238 295 [752860 samples, 10220 seconds]
128 26 25 29 35 45 190 238 295 [791709 samples, 10221 seconds]
256 26 25 29 35 45 190 238 295 [829804 samples, 10222 seconds]
512 26 25 29 35 44 186 238 295 [867054 samples, 10223 seconds]
1024 26 25 29 35 44 190 238 295 [902019 samples, 10224 seconds]
64 26 25 29 35 44 190 238 295 [941219 samples, 10225 seconds]
128 26 25 29 35 44 186 238 295 [980060 samples, 10226 seconds]
256 26 25 29 35 44 190 238 295 [1018098 samples, 10227 seconds]
512 26 25 29 35 44 186 238 295 [1055250 samples, 10228 seconds]
1024 26 25 29 35 44 190 242 295 [1090215 samples, 10229 seconds]
64 26 25 29 35 44 190 242 295 [1129346 samples, 10230 seconds]
128 26 25 29 35 44 190 242 295 [1168125 samples, 10231 seconds]
256 26 25 29 35 44 190 246 295 [1206127 samples, 10232 seconds]
512 26 25 29 35 44 190 246 295 [1243238 samples, 10233 seconds]
1024 26 25 29 35 43 190 246 295 [1278015 samples, 10234 seconds]
64 26 25 29 35 43 190 246 295 [1317200 samples, 10235 seconds]
128 26 25 29 35 43 186 246 295 [1356005 samples, 10236 seconds]
256 26 25 29 35 43 186 246 295 [1394131 samples, 10237 seconds]
512 26 25 29 35 43 186 246 295 [1431264 samples, 10238 seconds]
1024 26 25 29 35 43 182 246 295 [1466182 samples, 10239 seconds]
64 26 25 29 35 43 182 242 295 [1505308 samples, 10240 seconds]
128 26 25 29 35 43 182 242 295 [1544150 samples, 10241 seconds]
256 26 25 29 35 43 174 242 295 [1582188 samples, 10242 seconds]
512 26 25 29 35 43 182 242 295 [1619358 samples, 10243 seconds]
1024 26 25 29 35 43 174 242 295 [1654265 samples, 10244 seconds]
64 26 25 29 35 43 174 242 295 [1693418 samples, 10245 seconds]
128 26 25 29 35 43 174 242 295 [1732178 samples, 10246 seconds]
256 26 25 29 35 43 174 242 295 [1770155 samples, 10247 seconds]
512 26 25 29 35 43 174 242 295 [1807232 samples, 10248 seconds]
1024 26 25 29 35 44 182 242 295 [1842149 samples, 10249 seconds]
64 26 25 29 35 44 174 242 295 [1881358 samples, 10250 seconds]
128 26 25 29 35 44 174 242 295 [1920281 samples, 10251 seconds]
256 26 25 29 35 44 174 242 295 [1958402 samples, 10252 seconds]
512 26 25 29 35 43 174 242 295 [1995645 samples, 10253 seconds]
1024 26 25 29 35 44 174 242 295 [2030522 samples, 10254 seconds]
64 26 25 29 35 44 174 242 295 [2069712 samples, 10255 seconds]
128 26 25 29 35 44 174 242 295 [2108654 samples, 10256 seconds]
256 26 25 29 35 44 174 242 295 [2146813 samples, 10257 seconds]
512 26 25 29 35 44 171 242 295 [2184004 samples, 10258 seconds]
1024 26 25 29 35 44 171 242 295 [2219062 samples, 10259 seconds]
64 26 25 29 35 44 171 242 295 [2258235 samples, 10260 seconds]
128 25 25 27 32 41 211 211 211 [38801 samples, 10261 seconds]
256 25 25 28 33 42 208 211 211 [76887 samples, 10262 seconds]
512 26 25 28 35 42 208 211 211 [114097 samples, 10263 seconds]
1024 26 25 30 36 43 208 211 211 [148990 samples, 10264 seconds]
64 26 25 30 36 43 123 211 211 [188162 samples, 10265 seconds]
128 25 25 29 35 43 123 211 211 [226981 samples, 10266 seconds]
256 25 25 29 35 43 120 211 211 [265035 samples, 10267 seconds]
512 26 25 29 35 43 202 233 233 [302179 samples, 10268 seconds]
1024 26 25 29 36 43 202 233 233 [337197 samples, 10269 seconds]
64 26 25 29 35 43 123 233 233 [376357 samples, 10270 seconds]
128 26 25 29 35 43 123 233 233 [415255 samples, 10271 seconds]
256 26 25 29 35 43 120 233 233 [453395 samples, 10272 seconds]
512 26 25 29 35 43 123 233 233 [490648 samples, 10273 seconds]
1024 26 25 29 35 43 123 211 233 [525678 samples, 10274 seconds]
64 26 25 29 35 43 120 211 233 [565056 samples, 10275 seconds]
128 26 25 29 35 43 120 211 233 [603996 samples, 10276 seconds]
256 26 25 29 35 43 120 211 233 [642056 samples, 10277 seconds]
512 26 25 29 35 43 120 211 233 [679280 samples, 10278 seconds]
1024 26 25 29 35 43 120 211 233 [714300 samples, 10279 seconds]
64 26 25 29 35 43 120 211 233 [753453 samples, 10280 seconds]
128 26 25 29 35 43 120 211 233 [792298 samples, 10281 seconds]
256 26 25 29 35 43 120 211 233 [830527 samples, 10282 seconds]
512 26 25 29 35 43 120 211 233 [867895 samples, 10283 seconds]
1024 26 25 29 35 43 120 211 233 [902941 samples, 10284 seconds]
64 26 25 29 35 43 120 211 233 [942264 samples, 10285 seconds]
128 26 25 29 35 43 120 211 233 [981238 samples, 10286 seconds]
256 26 25 29 35 43 120 211 233 [1019442 samples, 10287 seconds]
512 26 25 29 35 43 119 211 233 [1056689 samples, 10288 seconds]
1024 26 25 29 35 43 119 211 233 [1091673 samples, 10289 seconds]
64 26 25 29 35 43 120 211 233 [1130949 samples, 10290 seconds]
128 26 25 29 35 43 119 211 233 [1169881 samples, 10291 seconds]
256 26 25 29 35 43 120 211 233 [1207959 samples, 10292 seconds]
512 26 25 29 35 43 120 211 233 [1245169 samples, 10293 seconds]
1024 26 25 29 35 43 119 211 233 [1280157 samples, 10294 seconds]
64 26 25 29 35 43 119 211 233 [1319380 samples, 10295 seconds]
128 26 25 29 35 43 113 211 233 [1358242 samples, 10296 seconds]
256 26 25 29 35 43 113 211 233 [1396432 samples, 10297 seconds]
512 26 25 29 35 43 113 211 233 [1433644 samples, 10298 seconds]
1024 26 25 29 35 43 113 211 233 [1468750 samples, 10299 seconds]
64 26 25 29 35 43 113 208 233 [1507977 samples, 10300 seconds]
128 26 25 29 35 43 113 208 233 [1546870 samples, 10301 seconds]
256 26 25 29 35 43 119 208 233 [1584998 samples, 10302 seconds]
512 26 25 29 35 43 120 208 233 [1622265 samples, 10303 seconds]
1024 26 25 29 35 43 119 208 233 [1657252 samples, 10304 seconds]
64 26 25 29 35 43 119 208 233 [1696404 samples, 10305 seconds]
128 26 25 29 35 43 120 208 233 [1735184 samples, 10306 seconds]
256 26 25 29 35 43 120 211 245 [1773315 samples, 10307 seconds]
512 26 25 29 35 43 120 233 245 [1810425 samples, 10308 seconds]
1024 26 25 29 35 43 120 233 245 [1845417 samples, 10309 seconds]
64 26 25 29 35 43 120 233 245 [1884520 samples, 10310 seconds]
128 26 25 29 35 43 120 235 245 [1923359 samples, 10311 seconds]
256 26 25 29 35 43 120 235 245 [1961448 samples, 10312 seconds]
512 26 25 29 35 43 120 235 245 [1998718 samples, 10313 seconds]
1024 26 25 29 35 43 120 235 245 [2033697 samples, 10314 seconds]
64 26 25 29 35 43 120 235 245 [2072936 samples, 10315 seconds]
128 26 25 29 35 43 120 235 245 [2111845 samples, 10316 seconds]
256 26 25 29 35 43 120 235 245 [2149948 samples, 10317 seconds]
512 26 25 29 35 43 119 235 245 [2187191 samples, 10318 seconds]
1024 26 25 29 35 43 119 235 245 [2222309 samples, 10319 seconds]
64 26 25 29 35 43 119 235 245 [2261562 samples, 10320 seconds]
128 25 25 27 36 41 162 162 162 [38882 samples, 10321 seconds]
256 25 25 28 35 42 104 162 162 [76976 samples, 10322 seconds]
512 26 25 28 35 47 162 220 220 [114148 samples, 10323 seconds]
1024 26 25 30 36 46 162 220 220 [149127 samples, 10324 seconds]
64 26 25 29 36 44 162 220 220 [188336 samples, 10325 seconds]
128 25 25 29 35 44 162 220 220 [227230 samples, 10326 seconds]
256 25 25 29 35 44 150 220 220 [265523 samples, 10327 seconds]
512 26 25 29 35 46 162 241 241 [302722 samples, 10328 seconds]
1024 26 25 29 35 46 162 241 241 [337796 samples, 10329 seconds]
64 26 25 29 35 46 162 241 241 [376946 samples, 10330 seconds]
128 25 25 29 35 45 162 241 241 [415820 samples, 10331 seconds]
256 25 25 29 35 46 162 241 241 [453897 samples, 10332 seconds]
512 26 25 29 35 46 212 241 241 [491101 samples, 10333 seconds]
1024 26 25 29 36 45 212 228 241 [526095 samples, 10334 seconds]
64 26 24 29 36 45 210 228 241 [565473 samples, 10335 seconds]
128 26 24 29 35 45 210 228 241 [604384 samples, 10336 seconds]
256 26 25 29 35 44 210 228 241 [642472 samples, 10337 seconds]
512 26 25 29 35 44 190 228 241 [679716 samples, 10338 seconds]
1024 26 25 29 36 44 190 228 241 [714636 samples, 10339 seconds]
64 26 24 29 36 45 190 228 241 [753844 samples, 10340 seconds]
128 26 24 29 36 44 190 228 241 [792765 samples, 10341 seconds]
256 26 25 29 36 44 190 228 241 [830877 samples, 10342 seconds]
512 26 25 29 36 44 181 228 241 [868034 samples, 10343 seconds]
1024 26 25 29 36 44 181 228 241 [902998 samples, 10344 seconds]
64 26 25 29 36 44 181 228 241 [942198 samples, 10345 seconds]
128 26 25 29 36 44 162 228 241 [981074 samples, 10346 seconds]
256 26 25 29 36 44 162 228 241 [1019139 samples, 10347 seconds]
512 26 25 29 35 44 162 241 241 [1056354 samples, 10348 seconds]
1024 26 25 29 36 44 165 241 241 [1091261 samples, 10349 seconds]
64 26 25 29 35 44 165 241 241 [1130458 samples, 10350 seconds]
128 26 25 29 35 44 162 241 241 [1169319 samples, 10351 seconds]
256 26 25 29 35 44 162 241 241 [1207403 samples, 10352 seconds]
512 26 25 29 35 44 162 241 241 [1244532 samples, 10353 seconds]
1024 26 25 29 35 44 162 241 241 [1279478 samples, 10354 seconds]
64 26 25 29 35 44 162 241 241 [1318679 samples, 10355 seconds]
128 26 25 29 35 44 162 241 241 [1357496 samples, 10356 seconds]
256 26 25 29 35 44 162 241 241 [1395527 samples, 10357 seconds]
512 26 25 29 35 44 162 241 241 [1432666 samples, 10358 seconds]
1024 26 25 29 35 44 150 241 241 [1467773 samples, 10359 seconds]
64 26 25 29 35 44 150 228 241 [1507109 samples, 10360 seconds]
128 26 25 29 35 44 162 241 273 [1546049 samples, 10361 seconds]
256 26 25 29 35 44 162 241 273 [1584184 samples, 10362 seconds]
512 26 25 29 35 44 162 241 273 [1621531 samples, 10363 seconds]
1024 26 25 29 35 44 162 241 273 [1656569 samples, 10364 seconds]
64 26 25 29 35 44 162 241 273 [1695873 samples, 10365 seconds]
128 26 25 29 35 44 162 241 273 [1734704 samples, 10366 seconds]
256 26 25 29 35 44 162 241 273 [1772770 samples, 10367 seconds]
512 26 25 29 35 44 162 241 273 [1809970 samples, 10368 seconds]
1024 26 25 29 35 44 162 241 273 [1844968 samples, 10369 seconds]
64 26 25 29 35 44 150 241 273 [1884155 samples, 10370 seconds]
128 26 25 29 35 44 150 241 273 [1923079 samples, 10371 seconds]
256 26 25 29 35 44 150 241 273 [1961170 samples, 10372 seconds]
512 26 25 29 35 44 150 241 273 [1998436 samples, 10373 seconds]
1024 26 25 29 35 44 150 241 273 [2033408 samples, 10374 seconds]
64 26 25 29 35 44 149 241 273 [2072727 samples, 10375 seconds]
128 26 25 29 35 44 149 241 273 [2111612 samples, 10376 seconds]
256 26 25 29 35 44 149 241 273 [2149750 samples, 10377 seconds]
512 26 25 29 35 43 149 241 273 [2186963 samples, 10378 seconds]
1024 26 25 29 35 43 149 241 273 [2221921 samples, 10379 seconds]
64 26 25 29 35 43 149 241 273 [2261154 samples, 10380 seconds]
128 25 25 27 31 39 172 172 172 [38826 samples, 10381 seconds]
256 25 25 28 31 42 94 172 172 [76916 samples, 10382 seconds]
512 26 25 28 32 42 149 172 172 [114112 samples, 10383 seconds]
1024 26 25 30 34 42 149 172 172 [149026 samples, 10384 seconds]
64 26 25 29 34 42 99 172 172 [188278 samples, 10385 seconds]
128 25 25 29 33 44 123 172 172 [227091 samples, 10386 seconds]
256 25 25 29 33 43 100 172 172 [265237 samples, 10387 seconds]
512 26 25 29 33 44 123 200 200 [302397 samples, 10388 seconds]
1024 26 25 30 34 45 172 235 235 [337233 samples, 10389 seconds]
64 26 25 29 34 45 172 235 235 [376386 samples, 10390 seconds]
128 26 25 29 34 45 172 235 235 [415234 samples, 10391 seconds]
256 26 25 29 34 45 163 235 235 [453330 samples, 10392 seconds]
512 26 25 29 33 43 163 235 235 [490552 samples, 10393 seconds]
1024 26 25 29 34 43 163 233 235 [525388 samples, 10394 seconds]
64 26 25 29 34 44 149 233 235 [564620 samples, 10395 seconds]
128 26 25 29 34 43 163 234 235 [603439 samples, 10396 seconds]
256 26 25 29 33 44 172 234 235 [641516 samples, 10397 seconds]
512 26 25 29 33 44 163 234 235 [678725 samples, 10398 seconds]
1024 26 25 29 34 45 172 234 235 [713686 samples, 10399 seconds]
64 26 25 29 34 45 163 234 235 [752910 samples, 10400 seconds]
128 26 25 29 33 45 172 234 235 [791860 samples, 10401 seconds]
256 26 25 29 33 45 172 234 235 [830032 samples, 10402 seconds]
512 26 25 29 33 45 172 234 235 [867280 samples, 10403 seconds]
1024 26 25 29 34 45 172 234 235 [902242 samples, 10404 seconds]
64 26 25 29 33 45 172 234 235 [941501 samples, 10405 seconds]
128 26 25 29 33 45 172 234 235 [980390 samples, 10406 seconds]
256 26 25 29 33 45 172 234 235 [1018601 samples, 10407 seconds]
512 26 25 29 33 44 163 234 235 [1055882 samples, 10408 seconds]
1024 26 25 29 34 44 163 234 235 [1090896 samples, 10409 seconds]
64 26 25 29 34 44 172 234 235 [1130143 samples, 10410 seconds]
128 26 25 29 34 44 167 234 235 [1169028 samples, 10411 seconds]
256 26 25 29 34 44 167 234 235 [1207172 samples, 10412 seconds]
512 26 25 29 33 44 167 234 235 [1244450 samples, 10413 seconds]
1024 26 25 29 34 43 163 234 235 [1279474 samples, 10414 seconds]
64 26 25 29 34 42 163 234 235 [1318611 samples, 10415 seconds]
128 26 25 29 34 42 160 234 235 [1357399 samples, 10416 seconds]
256 26 25 29 33 42 160 234 235 [1395458 samples, 10417 seconds]
512 26 25 29 33 42 160 234 235 [1432659 samples, 10418 seconds]
1024 26 25 29 34 42 149 234 235 [1467585 samples, 10419 seconds]
64 26 25 29 34 42 149 233 235 [1506807 samples, 10420 seconds]
128 26 25 29 34 43 149 233 235 [1545632 samples, 10421 seconds]
256 26 25 29 34 43 149 233 235 [1583648 samples, 10422 seconds]
512 26 25 29 34 43 149 233 235 [1620780 samples, 10423 seconds]
1024 26 25 29 34 43 139 233 235 [1655615 samples, 10424 seconds]
64 26 25 29 34 43 139 233 235 [1694820 samples, 10425 seconds]
128 26 25 29 34 43 149 233 235 [1733620 samples, 10426 seconds]
256 26 25 29 34 44 139 233 235 [1771594 samples, 10427 seconds]
512 26 25 29 34 44 156 234 251 [1808690 samples, 10428 seconds]
1024 26 25 29 34 44 156 234 251 [1843665 samples, 10429 seconds]
64 26 25 29 34 44 156 234 251 [1882775 samples, 10430 seconds]
128 26 25 29 34 43 156 234 251 [1921629 samples, 10431 seconds]
256 26 25 29 34 43 156 234 251 [1959694 samples, 10432 seconds]
512 26 25 29 34 43 156 234 251 [1996835 samples, 10433 seconds]
1024 26 25 29 34 43 156 234 251 [2031680 samples, 10434 seconds]
64 26 25 29 34 43 156 234 251 [2070803 samples, 10435 seconds]
128 26 25 29 34 43 156 234 251 [2109658 samples, 10436 seconds]
256 26 25 29 34 43 156 234 251 [2147740 samples, 10437 seconds]
512 26 25 29 34 44 160 234 251 [2184844 samples, 10438 seconds]
1024 26 25 29 34 43 160 234 251 [2219708 samples, 10439 seconds]
64 26 25 29 34 43 156 234 251 [2258897 samples, 10440 seconds]
128 25 25 27 34 43 110 110 110 [38858 samples, 10441 seconds]
256 25 25 28 33 44 88 110 110 [76981 samples, 10442 seconds]
512 26 25 28 34 44 91 110 110 [114249 samples, 10443 seconds]
1024 26 25 29 35 45 110 163 163 [149302 samples, 10444 seconds]
64 26 25 29 35 45 110 167 167 [188438 samples, 10445 seconds]
128 25 25 29 35 45 136 167 167 [227275 samples, 10446 seconds]
256 25 25 29 35 45 136 222 222 [265359 samples, 10447 seconds]
512 26 25 29 35 45 163 232 232 [302562 samples, 10448 seconds]
1024 26 25 29 36 45 167 232 232 [337496 samples, 10449 seconds]
64 26 25 29 35 45 163 232 232 [376603 samples, 10450 seconds]
128 26 25 29 35 45 167 232 232 [415428 samples, 10451 seconds]
256 26 25 29 35 45 163 232 232 [453507 samples, 10452 seconds]
512 26 25 29 35 45 163 232 232 [490750 samples, 10453 seconds]
1024 26 25 29 35 45 167 222 232 [525604 samples, 10454 seconds]
64 26 25 29 35 45 163 222 232 [564830 samples, 10455 seconds]
128 26 25 29 35 45 163 222 232 [603605 samples, 10456 seconds]
256 26 25 29 35 46 167 222 232 [641591 samples, 10457 seconds]
512 26 25 29 35 45 167 222 232 [678764 samples, 10458 seconds]
1024 26 25 29 35 45 167 222 232 [713729 samples, 10459 seconds]
64 26 25 29 35 45 167 232 233 [752870 samples, 10460 seconds]
128 26 25 29 35 45 167 232 233 [791694 samples, 10461 seconds]
256 26 25 29 35 45 167 232 233 [829791 samples, 10462 seconds]
512 26 25 29 35 45 163 232 233 [867072 samples, 10463 seconds]
1024 26 25 29 35 45 167 232 233 [902127 samples, 10464 seconds]
64 26 25 29 35 45 168 232 233 [941247 samples, 10465 seconds]
128 26 25 29 35 44 167 232 233 [980041 samples, 10466 seconds]
256 26 25 29 35 45 167 232 233 [1018127 samples, 10467 seconds]
512 26 25 29 35 45 163 232 233 [1055225 samples, 10468 seconds]
1024 26 25 29 35 45 163 232 233 [1090143 samples, 10469 seconds]
64 26 25 29 35 45 163 232 233 [1129358 samples, 10470 seconds]
128 26 25 29 35 44 157 232 233 [1168233 samples, 10471 seconds]
256 26 25 29 35 44 157 232 233 [1206310 samples, 10472 seconds]
512 26 25 29 35 44 157 232 233 [1243386 samples, 10473 seconds]
1024 26 25 29 35 44 136 232 233 [1278287 samples, 10474 seconds]
64 26 25 29 35 44 136 232 233 [1317552 samples, 10475 seconds]
128 26 25 29 35 44 130 232 233 [1356431 samples, 10476 seconds]
256 26 25 29 34 44 150 232 233 [1394447 samples, 10477 seconds]
512 26 25 29 34 44 157 232 233 [1431645 samples, 10478 seconds]
1024 26 25 29 35 44 150 232 233 [1466593 samples, 10479 seconds]
64 26 25 29 35 44 150 222 233 [1505896 samples, 10480 seconds]
128 26 25 29 35 44 150 222 233 [1544780 samples, 10481 seconds]
256 26 25 29 35 44 136 222 233 [1582851 samples, 10482 seconds]
512 26 25 29 35 44 136 222 233 [1620127 samples, 10483 seconds]
1024 26 25 29 35 44 150 222 233 [1655042 samples, 10484 seconds]
64 26 25 29 35 44 150 222 233 [1694397 samples, 10485 seconds]
128 26 25 29 35 44 150 222 233 [1733285 samples, 10486 seconds]
256 26 25 29 35 44 136 222 233 [1771351 samples, 10487 seconds]
512 26 25 29 35 44 150 222 233 [1808449 samples, 10488 seconds]
1024 26 25 29 35 44 150 222 233 [1843415 samples, 10489 seconds]
64 26 25 29 35 44 136 222 233 [1882554 samples, 10490 seconds]
128 26 25 29 35 44 136 222 233 [1921426 samples, 10491 seconds]
256 26 25 29 35 44 131 222 233 [1959518 samples, 10492 seconds]
512 26 25 29 35 44 136 222 233 [1996642 samples, 10493 seconds]
1024 26 25 29 35 44 136 222 233 [2031509 samples, 10494 seconds]
64 26 25 29 35 44 131 222 233 [2070712 samples, 10495 seconds]
128 26 25 29 35 44 131 222 233 [2109574 samples, 10496 seconds]
256 26 25 29 35 44 131 222 233 [2147745 samples, 10497 seconds]
512 26 25 29 35 44 130 222 233 [2184986 samples, 10498 seconds]
1024 26 25 29 35 44 130 222 233 [2219909 samples, 10499 seconds]
64 26 25 29 35 44 130 222 233 [2259131 samples, 10500 seconds]
128 25 25 27 32 52 248 248 248 [38873 samples, 10501 seconds]
256 25 25 28 34 52 104 248 248 [76983 samples, 10502 seconds]
512 26 25 28 35 51 104 248 248 [114146 samples, 10503 seconds]
1024 26 25 30 36 51 248 257 257 [149045 samples, 10504 seconds]
64 26 25 29 35 51 206 257 257 [188187 samples, 10505 seconds]
128 25 25 29 35 51 206 257 257 [226971 samples, 10506 seconds]
256 25 25 29 34 52 206 257 257 [264940 samples, 10507 seconds]
512 26 25 29 35 51 248 283 283 [302110 samples, 10508 seconds]
1024 26 25 30 35 46 248 283 283 [336951 samples, 10509 seconds]
64 26 25 29 35 46 206 283 283 [376131 samples, 10510 seconds]
128 26 25 29 35 47 221 283 283 [414974 samples, 10511 seconds]
256 26 25 29 35 49 206 283 283 [452817 samples, 10512 seconds]
512 26 25 29 35 49 206 283 283 [489824 samples, 10513 seconds]
1024 26 25 30 35 52 206 257 283 [524593 samples, 10514 seconds]
64 26 25 30 35 52 183 257 283 [563802 samples, 10515 seconds]
128 26 25 30 35 51 183 257 283 [602661 samples, 10516 seconds]
256 26 25 30 35 51 183 257 283 [640677 samples, 10517 seconds]
512 26 25 30 35 50 178 257 283 [677865 samples, 10518 seconds]
1024 26 25 30 35 50 183 257 283 [712800 samples, 10519 seconds]
64 26 25 30 35 50 178 257 283 [751992 samples, 10520 seconds]
128 26 25 30 35 49 183 257 283 [790845 samples, 10521 seconds]
256 26 25 30 35 48 190 257 283 [828947 samples, 10522 seconds]
512 26 25 30 35 48 183 257 283 [866172 samples, 10523 seconds]
1024 26 25 30 35 48 190 263 283 [900925 samples, 10524 seconds]
64 26 25 30 35 47 190 263 283 [940147 samples, 10525 seconds]
128 26 25 30 35 47 183 263 283 [979033 samples, 10526 seconds]
256 26 25 30 35 47 190 263 283 [1017049 samples, 10527 seconds]
512 26 25 30 35 47 190 263 283 [1054253 samples, 10528 seconds]
1024 26 25 30 35 46 190 263 283 [1089258 samples, 10529 seconds]
64 26 25 30 35 46 190 263 283 [1128467 samples, 10530 seconds]
128 26 25 30 35 46 183 263 283 [1167360 samples, 10531 seconds]
256 26 25 30 34 45 183 263 283 [1205537 samples, 10532 seconds]
512 26 25 29 34 46 183 263 283 [1242746 samples, 10533 seconds]
1024 26 25 30 35 45 179 263 283 [1277742 samples, 10534 seconds]
64 26 25 30 35 45 179 263 283 [1316933 samples, 10535 seconds]
128 26 25 30 35 45 178 263 283 [1355854 samples, 10536 seconds]
256 26 25 29 34 45 178 263 283 [1393965 samples, 10537 seconds]
512 26 25 29 34 45 178 263 283 [1431201 samples, 10538 seconds]
1024 26 25 30 35 45 170 263 283 [1466179 samples, 10539 seconds]
64 26 25 30 35 45 170 257 283 [1505418 samples, 10540 seconds]
128 26 25 30 35 45 178 257 283 [1544311 samples, 10541 seconds]
256 26 25 29 34 45 178 257 283 [1582369 samples, 10542 seconds]
512 26 25 29 34 45 178 257 283 [1619553 samples, 10543 seconds]
1024 26 25 30 35 45 179 257 283 [1654480 samples, 10544 seconds]
64 26 25 30 34 45 179 257 283 [1693685 samples, 10545 seconds]
128 26 25 29 34 45 179 257 283 [1732448 samples, 10546 seconds]
256 26 25 29 34 45 178 257 283 [1770484 samples, 10547 seconds]
512 26 25 29 34 45 178 257 283 [1807663 samples, 10548 seconds]
1024 26 25 29 34 45 178 257 283 [1842781 samples, 10549 seconds]
64 26 25 29 34 45 170 257 283 [1881861 samples, 10550 seconds]
128 26 25 29 34 45 170 257 283 [1920622 samples, 10551 seconds]
256 26 25 29 34 45 170 257 283 [1958704 samples, 10552 seconds]
512 26 25 29 34 45 170 257 283 [1995866 samples, 10553 seconds]
1024 26 25 29 34 45 170 257 283 [2030896 samples, 10554 seconds]
64 26 25 29 34 45 145 257 283 [2070247 samples, 10555 seconds]
128 26 25 29 34 45 145 257 283 [2109222 samples, 10556 seconds]
256 26 25 29 34 45 163 257 283 [2147383 samples, 10557 seconds]
512 26 25 29 34 45 145 257 283 [2184634 samples, 10558 seconds]
1024 26 25 29 34 45 170 261 283 [2219563 samples, 10559 seconds]
64 26 25 29 34 45 163 261 283 [2258790 samples, 10560 seconds]
128 25 25 27 31 38 221 221 221 [38807 samples, 10561 seconds]
256 25 25 28 32 38 95 221 221 [76898 samples, 10562 seconds]
512 26 25 28 33 46 118 221 221 [114137 samples, 10563 seconds]
1024 26 25 30 34 45 118 221 221 [149110 samples, 10564 seconds]
64 26 25 29 34 44 118 221 221 [188319 samples, 10565 seconds]
128 25 25 29 34 45 158 221 221 [227189 samples, 10566 seconds]
256 25 25 29 34 46 158 231 231 [265221 samples, 10567 seconds]
512 26 25 29 34 46 201 323 323 [302428 samples, 10568 seconds]
1024 26 25 30 35 45 215 323 323 [337349 samples, 10569 seconds]
64 26 25 29 34 45 201 323 323 [376566 samples, 10570 seconds]
128 26 25 29 34 44 201 323 323 [415404 samples, 10571 seconds]
256 26 25 29 34 43 158 323 323 [453453 samples, 10572 seconds]
512 26 25 29 34 43 158 323 323 [490680 samples, 10573 seconds]
1024 26 25 30 35 44 181 231 323 [525562 samples, 10574 seconds]
64 26 25 29 35 44 158 231 323 [564786 samples, 10575 seconds]
128 26 25 29 35 44 158 231 323 [603605 samples, 10576 seconds]
256 26 25 29 35 45 158 231 323 [641584 samples, 10577 seconds]
512 26 25 29 34 44 158 231 323 [678756 samples, 10578 seconds]
1024 26 25 29 35 45 181 231 323 [713704 samples, 10579 seconds]
64 26 25 29 35 45 158 231 323 [752877 samples, 10580 seconds]
128 26 25 29 35 44 158 231 323 [791789 samples, 10581 seconds]
256 26 25 29 34 44 158 231 323 [829910 samples, 10582 seconds]
512 26 25 29 35 44 147 231 323 [867135 samples, 10583 seconds]
1024 26 25 29 35 44 147 231 323 [902088 samples, 10584 seconds]
64 26 25 29 35 44 147 231 323 [941306 samples, 10585 seconds]
128 26 25 29 35 44 147 231 323 [980253 samples, 10586 seconds]
256 26 25 29 35 44 147 231 323 [1018433 samples, 10587 seconds]
512 26 25 29 35 44 136 231 323 [1055745 samples, 10588 seconds]
1024 26 25 29 35 44 147 311 323 [1090834 samples, 10589 seconds]
64 26 25 29 35 44 147 311 323 [1130152 samples, 10590 seconds]
128 26 25 29 35 44 136 311 323 [1169016 samples, 10591 seconds]
256 26 25 29 35 44 136 311 323 [1207133 samples, 10592 seconds]
512 26 25 29 35 44 147 311 323 [1244304 samples, 10593 seconds]
1024 26 25 29 35 44 147 311 323 [1279154 samples, 10594 seconds]
64 26 25 29 35 44 158 311 323 [1318288 samples, 10595 seconds]
128 26 25 29 35 44 147 311 323 [1357210 samples, 10596 seconds]
256 26 25 29 35 44 147 311 323 [1395372 samples, 10597 seconds]
512 26 25 29 35 44 147 311 323 [1432573 samples, 10598 seconds]
1024 26 25 29 35 44 147 311 323 [1467408 samples, 10599 seconds]
64 26 25 29 35 44 147 231 323 [1506584 samples, 10600 seconds]
128 26 25 29 35 44 147 231 323 [1545381 samples, 10601 seconds]
256 26 25 29 35 44 147 231 323 [1583357 samples, 10602 seconds]
512 26 25 29 35 45 147 231 323 [1620410 samples, 10603 seconds]
1024 26 25 29 35 44 140 231 323 [1655293 samples, 10604 seconds]
64 26 25 29 35 44 140 231 323 [1694442 samples, 10605 seconds]
128 26 25 29 35 45 140 231 323 [1733182 samples, 10606 seconds]
256 26 25 29 35 45 141 231 323 [1771165 samples, 10607 seconds]
512 26 25 29 34 44 147 231 323 [1808286 samples, 10608 seconds]
1024 26 25 29 35 44 147 231 323 [1843288 samples, 10609 seconds]
64 26 25 29 35 44 141 231 323 [1882408 samples, 10610 seconds]
128 26 25 29 35 44 147 244 323 [1921166 samples, 10611 seconds]
256 26 25 29 34 44 141 244 323 [1959170 samples, 10612 seconds]
512 26 25 29 34 44 147 244 323 [1996289 samples, 10613 seconds]
1024 26 25 29 35 44 147 244 323 [2031250 samples, 10614 seconds]
64 26 25 29 35 44 147 244 323 [2070406 samples, 10615 seconds]
128 26 25 29 34 44 147 244 323 [2109258 samples, 10616 seconds]
256 26 25 29 34 44 147 244 323 [2147306 samples, 10617 seconds]
512 26 25 29 34 44 141 244 323 [2184416 samples, 10618 seconds]
1024 26 25 29 35 44 141 244 323 [2219357 samples, 10619 seconds]
64 26 25 29 34 44 140 244 323 [2258550 samples, 10620 seconds]
128 25 25 28 34 43 87 87 87 [38858 samples, 10621 seconds]
256 25 25 28 33 41 80 87 87 [76885 samples, 10622 seconds]
512 26 25 28 33 43 87 223 223 [114013 samples, 10623 seconds]
1024 26 25 30 35 45 138 223 223 [148789 samples, 10624 seconds]
64 26 25 30 35 47 91 223 223 [187939 samples, 10625 seconds]
128 25 25 30 34 47 154 223 223 [226818 samples, 10626 seconds]
256 25 25 29 34 51 154 223 223 [264802 samples, 10627 seconds]
512 26 25 29 34 47 154 223 223 [301998 samples, 10628 seconds]
1024 26 25 30 34 45 154 223 223 [336944 samples, 10629 seconds]
64 26 25 30 34 51 138 223 223 [375991 samples, 10630 seconds]
128 26 25 29 34 51 138 223 223 [414888 samples, 10631 seconds]
256 26 25 29 34 51 138 233 233 [452930 samples, 10632 seconds]
512 26 25 29 34 51 154 233 233 [490111 samples, 10633 seconds]
1024 26 25 30 34 51 156 223 233 [525049 samples, 10634 seconds]
64 26 25 29 34 51 156 223 233 [564218 samples, 10635 seconds]
128 26 25 29 34 51 156 223 233 [603045 samples, 10636 seconds]
256 26 25 29 34 47 156 223 233 [641116 samples, 10637 seconds]
512 26 25 29 34 46 154 223 233 [678236 samples, 10638 seconds]
1024 26 25 30 34 45 154 223 233 [713156 samples, 10639 seconds]
64 26 25 29 34 45 138 223 233 [752339 samples, 10640 seconds]
128 26 25 29 34 44 138 223 233 [791139 samples, 10641 seconds]
256 26 25 29 34 44 138 223 233 [829064 samples, 10642 seconds]
512 26 25 29 34 44 145 223 233 [866132 samples, 10643 seconds]
1024 26 25 30 34 44 145 223 233 [900952 samples, 10644 seconds]
64 26 25 29 34 44 145 223 233 [940003 samples, 10645 seconds]
128 26 25 29 34 44 138 223 233 [978685 samples, 10646 seconds]
256 26 25 29 34 44 151 223 233 [1016596 samples, 10647 seconds]
512 26 25 29 34 45 145 223 233 [1053700 samples, 10648 seconds]
1024 26 25 30 34 44 145 223 233 [1088565 samples, 10649 seconds]
64 26 25 29 34 44 154 237 257 [1127632 samples, 10650 seconds]
128 26 25 29 34 44 154 237 257 [1166345 samples, 10651 seconds]
256 26 25 29 34 45 156 237 257 [1204301 samples, 10652 seconds]
512 26 25 29 34 45 158 237 257 [1241366 samples, 10653 seconds]
1024 26 25 30 34 44 156 237 257 [1276199 samples, 10654 seconds]
64 26 25 29 34 44 156 237 257 [1315327 samples, 10655 seconds]
128 26 25 29 34 44 154 237 257 [1354152 samples, 10656 seconds]
256 26 25 29 34 44 154 237 257 [1392204 samples, 10657 seconds]
512 26 25 29 34 44 156 257 257 [1429373 samples, 10658 seconds]
1024 26 25 30 34 44 156 257 257 [1464249 samples, 10659 seconds]
64 26 25 29 34 44 156 237 257 [1503473 samples, 10660 seconds]
128 26 25 29 34 44 156 237 257 [1542251 samples, 10661 seconds]
256 26 25 29 34 44 154 237 257 [1580250 samples, 10662 seconds]
512 26 25 29 34 44 154 237 257 [1617363 samples, 10663 seconds]
1024 26 25 30 34 44 151 237 257 [1652262 samples, 10664 seconds]
64 26 25 29 34 44 151 237 257 [1691326 samples, 10665 seconds]
128 26 25 29 34 44 151 237 257 [1730039 samples, 10666 seconds]
256 26 25 29 34 45 151 237 257 [1767903 samples, 10667 seconds]
512 26 25 29 34 45 151 237 257 [1805025 samples, 10668 seconds]
1024 26 25 29 34 45 154 257 351 [1840008 samples, 10669 seconds]
64 26 25 29 34 45 151 257 351 [1879134 samples, 10670 seconds]
128 26 25 29 34 45 154 257 351 [1917922 samples, 10671 seconds]
256 26 25 29 34 44 151 257 351 [1955926 samples, 10672 seconds]
512 26 25 29 34 44 151 257 351 [1993109 samples, 10673 seconds]
1024 26 25 29 34 44 151 257 351 [2027969 samples, 10674 seconds]
64 26 25 29 34 44 151 257 351 [2067152 samples, 10675 seconds]
128 26 25 29 34 44 151 257 351 [2105961 samples, 10676 seconds]
256 26 25 29 34 44 151 257 351 [2143971 samples, 10677 seconds]
512 26 25 29 34 44 151 257 351 [2181106 samples, 10678 seconds]
1024 26 25 29 34 44 151 257 351 [2215947 samples, 10679 seconds]
64 26 25 29 34 44 151 257 351 [2255145 samples, 10680 seconds]
128 25 25 28 33 44 87 87 87 [38800 samples, 10681 seconds]
256 25 25 28 32 45 87 151 151 [76849 samples, 10682 seconds]
512 26 25 28 32 45 95 151 151 [114119 samples, 10683 seconds]
1024 26 25 30 34 44 125 151 151 [149023 samples, 10684 seconds]
64 26 25 29 34 44 96 151 151 [188216 samples, 10685 seconds]
128 25 25 29 33 44 125 175 175 [227004 samples, 10686 seconds]
256 26 25 29 33 44 125 215 215 [264981 samples, 10687 seconds]
512 26 25 29 33 44 175 335 335 [302173 samples, 10688 seconds]
1024 26 25 29 34 45 175 335 335 [337095 samples, 10689 seconds]
64 26 25 29 34 46 151 335 335 [376181 samples, 10690 seconds]
128 26 25 29 34 46 151 335 335 [414924 samples, 10691 seconds]
256 26 25 29 33 46 125 335 335 [452955 samples, 10692 seconds]
512 26 25 29 33 46 151 335 335 [490128 samples, 10693 seconds]
1024 26 25 30 34 47 151 241 335 [524969 samples, 10694 seconds]
64 26 25 29 34 46 151 241 335 [564131 samples, 10695 seconds]
128 26 25 29 34 46 151 241 335 [602982 samples, 10696 seconds]
256 26 25 29 34 46 151 241 335 [641100 samples, 10697 seconds]
512 26 25 29 34 47 151 241 335 [678260 samples, 10698 seconds]
1024 26 25 29 34 47 167 241 335 [713164 samples, 10699 seconds]
64 26 25 29 34 47 151 241 335 [752348 samples, 10700 seconds]
128 26 25 29 34 47 167 241 335 [791177 samples, 10701 seconds]
256 26 25 29 34 47 175 252 335 [829205 samples, 10702 seconds]
512 26 25 29 33 46 167 252 335 [866368 samples, 10703 seconds]
1024 26 25 29 34 46 167 252 335 [901298 samples, 10704 seconds]
64 26 25 29 34 46 167 252 335 [940594 samples, 10705 seconds]
128 26 25 29 34 46 151 252 335 [979465 samples, 10706 seconds]
256 26 25 29 34 46 151 252 335 [1017468 samples, 10707 seconds]
512 26 25 29 34 46 144 252 335 [1054723 samples, 10708 seconds]
1024 26 25 29 34 46 144 252 335 [1089719 samples, 10709 seconds]
64 26 25 29 34 46 144 252 335 [1128985 samples, 10710 seconds]
128 26 25 29 34 46 140 252 335 [1167951 samples, 10711 seconds]
256 26 25 29 34 46 141 252 335 [1206059 samples, 10712 seconds]
512 26 25 29 34 46 144 252 335 [1243275 samples, 10713 seconds]
1024 26 25 29 34 46 141 252 335 [1278164 samples, 10714 seconds]
64 26 25 29 34 46 144 252 335 [1317444 samples, 10715 seconds]
128 26 25 29 34 46 144 252 335 [1356339 samples, 10716 seconds]
256 26 25 29 34 46 144 252 335 [1394507 samples, 10717 seconds]
512 26 25 29 34 46 151 252 335 [1431797 samples, 10718 seconds]
1024 26 25 29 34 46 146 252 335 [1466778 samples, 10719 seconds]
64 26 25 29 34 46 146 242 335 [1506078 samples, 10720 seconds]
128 26 25 29 34 46 146 242 335 [1545112 samples, 10721 seconds]
256 26 25 29 34 46 144 242 335 [1583283 samples, 10722 seconds]
512 26 25 29 34 46 146 242 335 [1620565 samples, 10723 seconds]
1024 26 25 29 34 46 146 242 335 [1655527 samples, 10724 seconds]
64 26 25 29 34 46 146 242 335 [1694901 samples, 10725 seconds]
128 26 25 29 34 46 146 242 335 [1733898 samples, 10726 seconds]
256 26 25 29 34 46 144 242 335 [1772054 samples, 10727 seconds]
512 26 25 29 34 46 144 242 335 [1809364 samples, 10728 seconds]
1024 26 25 29 34 46 144 242 335 [1844381 samples, 10729 seconds]
64 26 25 29 34 46 141 242 335 [1883624 samples, 10730 seconds]
128 26 25 29 34 46 141 242 335 [1922526 samples, 10731 seconds]
256 26 25 29 34 46 140 242 335 [1960691 samples, 10732 seconds]
512 26 25 29 34 46 140 242 335 [1997994 samples, 10733 seconds]
1024 26 25 29 34 46 140 242 335 [2033012 samples, 10734 seconds]
64 26 25 29 34 46 140 242 335 [2072295 samples, 10735 seconds]
128 26 25 29 34 45 141 242 335 [2111228 samples, 10736 seconds]
256 26 25 29 34 45 141 242 335 [2149383 samples, 10737 seconds]
512 26 25 29 34 45 140 242 335 [2186736 samples, 10738 seconds]
1024 26 25 29 34 45 140 242 335 [2221867 samples, 10739 seconds]
64 26 25 29 34 45 140 242 335 [2261195 samples, 10740 seconds]
128 25 25 27 32 41 101 101 101 [38925 samples, 10741 seconds]
256 25 25 27 32 41 84 101 101 [77162 samples, 10742 seconds]
512 26 25 28 32 41 84 101 101 [114546 samples, 10743 seconds]
1024 26 25 29 34 41 101 175 175 [149665 samples, 10744 seconds]
64 26 24 29 34 41 86 175 175 [189016 samples, 10745 seconds]
128 25 24 29 33 41 86 175 175 [227996 samples, 10746 seconds]
256 25 24 29 34 42 101 202 202 [266044 samples, 10747 seconds]
512 26 25 29 34 42 101 202 202 [303252 samples, 10748 seconds]
1024 26 25 29 34 42 129 223 223 [338257 samples, 10749 seconds]
64 26 24 29 34 42 102 223 223 [377583 samples, 10750 seconds]
128 25 24 29 34 42 129 224 224 [416507 samples, 10751 seconds]
256 25 24 29 34 42 102 224 224 [454721 samples, 10752 seconds]
512 26 24 29 34 42 129 224 224 [491906 samples, 10753 seconds]
1024 26 25 29 34 43 129 223 224 [526717 samples, 10754 seconds]
64 26 24 29 34 43 129 223 224 [565892 samples, 10755 seconds]
128 25 24 29 34 43 129 223 224 [604691 samples, 10756 seconds]
256 26 24 29 34 42 129 223 224 [642707 samples, 10757 seconds]
512 26 25 29 34 43 131 223 224 [679798 samples, 10758 seconds]
1024 26 25 29 34 44 131 223 224 [714724 samples, 10759 seconds]
64 26 25 29 34 44 131 223 224 [753815 samples, 10760 seconds]
128 26 25 29 34 44 138 223 224 [792612 samples, 10761 seconds]
256 26 25 29 34 44 165 223 224 [830588 samples, 10762 seconds]
512 26 25 29 34 44 161 223 224 [867705 samples, 10763 seconds]
1024 26 25 29 34 44 161 223 224 [902625 samples, 10764 seconds]
64 26 25 29 34 44 165 224 247 [941771 samples, 10765 seconds]
128 26 25 29 34 44 165 224 247 [980599 samples, 10766 seconds]
256 26 25 29 34 45 167 224 247 [1018570 samples, 10767 seconds]
512 26 25 29 34 44 165 224 247 [1055701 samples, 10768 seconds]
1024 26 25 29 34 45 167 224 247 [1090526 samples, 10769 seconds]
64 26 25 29 34 44 167 224 247 [1129643 samples, 10770 seconds]
128 26 25 29 34 44 165 224 247 [1168452 samples, 10771 seconds]
256 26 25 29 34 44 167 224 247 [1206446 samples, 10772 seconds]
512 26 25 29 34 44 174 224 247 [1243534 samples, 10773 seconds]
1024 26 25 29 34 44 167 224 247 [1278350 samples, 10774 seconds]
64 26 25 29 34 44 174 224 247 [1317536 samples, 10775 seconds]
128 26 25 29 34 44 173 224 247 [1356256 samples, 10776 seconds]
256 26 25 29 34 44 173 224 247 [1394280 samples, 10777 seconds]
512 26 25 29 34 44 175 224 247 [1431426 samples, 10778 seconds]
1024 26 25 29 34 44 175 224 247 [1466277 samples, 10779 seconds]
64 26 25 29 34 44 175 223 247 [1505444 samples, 10780 seconds]
128 26 25 29 34 44 175 223 247 [1544265 samples, 10781 seconds]
256 26 25 29 34 44 174 223 247 [1582297 samples, 10782 seconds]
512 26 25 29 34 44 175 224 247 [1619376 samples, 10783 seconds]
1024 26 25 29 34 44 175 224 247 [1654148 samples, 10784 seconds]
64 26 25 29 34 44 175 224 247 [1693267 samples, 10785 seconds]
128 26 25 29 34 44 183 224 247 [1731962 samples, 10786 seconds]
256 26 25 29 34 44 175 224 247 [1769946 samples, 10787 seconds]
512 26 25 29 34 44 175 224 247 [1807080 samples, 10788 seconds]
1024 26 25 29 34 44 175 224 247 [1841980 samples, 10789 seconds]
64 26 25 29 34 44 174 224 247 [1881114 samples, 10790 seconds]
128 26 25 29 34 44 174 224 247 [1919876 samples, 10791 seconds]
256 26 25 29 34 44 173 224 247 [1957855 samples, 10792 seconds]
512 26 25 29 34 44 175 227 247 [1995015 samples, 10793 seconds]
1024 26 25 29 34 44 175 227 247 [2029864 samples, 10794 seconds]
64 26 25 29 34 44 174 227 247 [2069050 samples, 10795 seconds]
128 26 25 29 34 44 174 227 247 [2107909 samples, 10796 seconds]
256 26 25 29 34 44 174 227 247 [2145928 samples, 10797 seconds]
512 26 25 29 34 44 173 227 247 [2183080 samples, 10798 seconds]
1024 26 25 29 34 44 174 227 247 [2217855 samples, 10799 seconds]
64 26 25 29 34 44 174 229 247 [2257019 samples, 10800 seconds]
128 25 25 27 35 41 255 255 255 [38790 samples, 10801 seconds]
256 25 25 28 35 42 161 255 255 [76864 samples, 10802 seconds]
512 26 25 39 46 64 218 255 255 [112900 samples, 10803 seconds]
1024 26 25 35 46 60 218 255 255 [147815 samples, 10804 seconds]
64 26 25 42 46 58 161 255 255 [185983 samples, 10805 seconds]
128 25 25 41 45 59 218 267 267 [224765 samples, 10806 seconds]
256 26 25 37 45 58 171 267 267 [262833 samples, 10807 seconds]
512 26 25 34 45 57 196 267 267 [300040 samples, 10808 seconds]
1024 26 25 33 45 56 196 267 267 [334886 samples, 10809 seconds]
64 26 25 33 45 56 188 267 267 [373948 samples, 10810 seconds]
128 26 25 32 45 57 196 699 699 [412678 samples, 10811 seconds]
256 26 25 31 45 57 196 699 699 [450641 samples, 10812 seconds]
512 26 25 31 45 56 196 699 699 [487790 samples, 10813 seconds]
1024 26 25 31 45 56 196 267 699 [522649 samples, 10814 seconds]
64 26 25 31 45 56 188 267 699 [561934 samples, 10815 seconds]
128 26 25 31 44 56 188 267 699 [600795 samples, 10816 seconds]
256 26 25 30 44 56 188 267 699 [638810 samples, 10817 seconds]
512 26 25 30 44 56 181 267 699 [675947 samples, 10818 seconds]
1024 26 25 30 44 58 181 267 699 [710780 samples, 10819 seconds]
64 26 25 30 44 57 181 267 699 [749934 samples, 10820 seconds]
128 26 25 30 44 57 171 267 699 [788706 samples, 10821 seconds]
256 26 25 30 44 57 171 267 699 [826670 samples, 10822 seconds]
512 26 25 30 44 59 169 267 699 [863783 samples, 10823 seconds]
1024 26 25 30 44 60 181 267 699 [898605 samples, 10824 seconds]
64 26 25 30 44 59 181 267 699 [937802 samples, 10825 seconds]
128 26 25 30 44 59 171 267 699 [976545 samples, 10826 seconds]
256 26 25 30 44 59 171 267 699 [1014564 samples, 10827 seconds]
512 26 25 30 44 59 171 267 699 [1051647 samples, 10828 seconds]
1024 26 25 30 44 60 181 267 699 [1086538 samples, 10829 seconds]
64 26 25 30 44 59 181 267 699 [1125755 samples, 10830 seconds]
128 26 25 30 44 59 171 267 699 [1164587 samples, 10831 seconds]
256 26 25 30 44 59 171 267 699 [1202663 samples, 10832 seconds]
512 26 25 30 44 59 171 267 699 [1239800 samples, 10833 seconds]
1024 26 25 30 44 61 169 267 699 [1274625 samples, 10834 seconds]
64 26 25 30 44 61 171 267 699 [1313841 samples, 10835 seconds]
128 26 25 30 44 61 169 267 699 [1352733 samples, 10836 seconds]
256 26 25 30 44 60 169 267 699 [1390723 samples, 10837 seconds]
512 26 25 30 44 61 169 267 699 [1427864 samples, 10838 seconds]
1024 26 25 30 44 62 169 267 699 [1462691 samples, 10839 seconds]
64 26 25 30 44 61 169 255 699 [1501895 samples, 10840 seconds]
128 26 25 30 44 60 169 255 699 [1540781 samples, 10841 seconds]
256 26 25 30 44 60 167 255 699 [1578899 samples, 10842 seconds]
512 26 25 30 43 61 171 255 699 [1616039 samples, 10843 seconds]
1024 26 25 30 43 62 169 255 699 [1650920 samples, 10844 seconds]
64 26 25 30 43 61 169 255 699 [1690182 samples, 10845 seconds]
128 26 25 30 43 61 169 255 699 [1729038 samples, 10846 seconds]
256 26 25 30 43 60 167 255 699 [1767073 samples, 10847 seconds]
512 26 25 30 43 61 167 255 699 [1804149 samples, 10848 seconds]
1024 26 25 30 43 62 171 255 699 [1839024 samples, 10849 seconds]
64 26 25 30 43 61 169 255 699 [1878176 samples, 10850 seconds]
128 26 25 30 43 61 169 255 699 [1916994 samples, 10851 seconds]
256 26 25 30 43 60 167 255 699 [1955006 samples, 10852 seconds]
512 26 25 30 43 61 167 255 699 [1992134 samples, 10853 seconds]
1024 26 25 30 43 62 171 255 699 [2026966 samples, 10854 seconds]
64 26 25 30 43 62 169 255 699 [2066120 samples, 10855 seconds]
128 26 25 30 43 62 169 255 699 [2104956 samples, 10856 seconds]
256 26 25 30 43 61 169 255 699 [2142926 samples, 10857 seconds]
512 26 25 30 43 62 167 255 699 [2180017 samples, 10858 seconds]
1024 26 25 30 43 62 167 255 699 [2214812 samples, 10859 seconds]
64 26 25 30 43 61 165 255 699 [2254046 samples, 10860 seconds]
128 25 25 27 34 41 98 98 98 [38876 samples, 10861 seconds]
256 25 25 28 34 45 93 98 98 [76856 samples, 10862 seconds]
512 26 25 28 33 62 103 110 110 [113938 samples, 10863 seconds]
1024 26 25 30 35 62 127 192 192 [148679 samples, 10864 seconds]
64 26 25 30 34 55 110 192 192 [187773 samples, 10865 seconds]
128 25 25 29 34 55 110 192 192 [226621 samples, 10866 seconds]
256 26 25 29 34 54 103 192 192 [264610 samples, 10867 seconds]
512 26 25 29 34 54 110 192 192 [301688 samples, 10868 seconds]
1024 26 25 30 34 55 127 192 192 [336497 samples, 10869 seconds]
64 26 25 30 34 55 110 192 192 [375588 samples, 10870 seconds]
128 26 25 29 34 54 110 192 192 [414356 samples, 10871 seconds]
256 26 25 29 34 54 103 192 192 [452294 samples, 10872 seconds]
512 26 25 29 34 55 108 192 192 [489369 samples, 10873 seconds]
1024 26 25 30 34 57 127 192 197 [524230 samples, 10874 seconds]
64 26 25 30 34 57 114 192 197 [563394 samples, 10875 seconds]
128 26 25 29 34 57 127 197 214 [602249 samples, 10876 seconds]
256 26 25 29 34 57 174 197 214 [640302 samples, 10877 seconds]
512 26 25 29 34 57 174 214 237 [677453 samples, 10878 seconds]
1024 26 25 30 34 57 174 214 237 [712247 samples, 10879 seconds]
64 26 25 30 34 55 154 214 237 [751386 samples, 10880 seconds]
128 26 25 30 34 53 154 214 237 [790170 samples, 10881 seconds]
256 26 25 29 34 53 154 214 237 [828176 samples, 10882 seconds]
512 26 25 29 34 52 132 214 237 [865311 samples, 10883 seconds]
1024 26 25 30 34 52 154 222 237 [900148 samples, 10884 seconds]
64 26 25 30 34 51 154 222 237 [939315 samples, 10885 seconds]
128 26 25 29 34 50 132 222 237 [978229 samples, 10886 seconds]
256 26 25 29 34 49 132 222 237 [1016317 samples, 10887 seconds]
512 26 25 29 34 49 128 222 237 [1053580 samples, 10888 seconds]
1024 26 25 30 34 49 132 222 237 [1088473 samples, 10889 seconds]
64 26 25 30 34 48 132 222 237 [1127677 samples, 10890 seconds]
128 26 25 29 34 47 128 222 237 [1166505 samples, 10891 seconds]
256 26 25 29 34 47 128 222 237 [1204663 samples, 10892 seconds]
512 26 25 29 34 47 132 222 237 [1241773 samples, 10893 seconds]
1024 26 25 30 34 47 128 222 237 [1276731 samples, 10894 seconds]
64 26 25 29 34 46 128 222 237 [1315954 samples, 10895 seconds]
128 26 25 29 34 46 127 222 237 [1354826 samples, 10896 seconds]
256 26 25 29 34 46 127 222 237 [1392942 samples, 10897 seconds]
512 26 25 29 34 45 127 222 237 [1430217 samples, 10898 seconds]
1024 26 25 29 34 45 128 222 237 [1465171 samples, 10899 seconds]
64 26 25 29 34 46 132 221 237 [1504305 samples, 10900 seconds]
128 26 25 29 34 46 132 221 237 [1543114 samples, 10901 seconds]
256 26 25 29 34 45 128 221 237 [1581183 samples, 10902 seconds]
512 26 25 29 34 45 128 221 237 [1618355 samples, 10903 seconds]
1024 26 25 29 34 45 132 221 237 [1653293 samples, 10904 seconds]
64 26 25 29 34 45 132 221 237 [1692492 samples, 10905 seconds]
128 26 25 29 34 45 132 221 237 [1731271 samples, 10906 seconds]
256 26 25 29 34 45 128 221 237 [1769229 samples, 10907 seconds]
512 26 25 29 34 45 128 221 237 [1806391 samples, 10908 seconds]
1024 26 25 29 34 45 131 221 237 [1841314 samples, 10909 seconds]
64 26 25 29 34 45 128 221 237 [1880667 samples, 10910 seconds]
128 26 25 29 34 45 128 221 237 [1919621 samples, 10911 seconds]
256 26 25 29 34 45 127 221 237 [1957825 samples, 10912 seconds]
512 26 25 29 34 45 127 221 237 [1995181 samples, 10913 seconds]
1024 26 25 29 34 45 128 222 237 [2030230 samples, 10914 seconds]
64 26 25 29 34 45 127 222 237 [2069518 samples, 10915 seconds]
128 26 25 29 34 44 127 222 237 [2108464 samples, 10916 seconds]
256 26 25 29 34 44 128 222 237 [2146483 samples, 10917 seconds]
512 26 25 29 34 44 128 228 237 [2183670 samples, 10918 seconds]
1024 26 25 29 34 45 128 228 237 [2218606 samples, 10919 seconds]
64 26 25 29 34 45 128 228 237 [2257785 samples, 10920 seconds]
128 25 25 27 33 42 94 94 94 [38918 samples, 10921 seconds]
256 25 25 28 34 42 94 118 118 [77058 samples, 10922 seconds]
512 26 25 28 33 42 95 118 118 [114327 samples, 10923 seconds]
1024 26 25 30 35 42 118 228 228 [149319 samples, 10924 seconds]
64 26 24 29 35 43 104 228 228 [188574 samples, 10925 seconds]
128 25 25 29 34 43 158 281 281 [227435 samples, 10926 seconds]
256 25 25 29 34 43 118 281 281 [265548 samples, 10927 seconds]
512 26 25 29 34 45 158 281 281 [302766 samples, 10928 seconds]
1024 26 25 29 35 44 158 281 281 [337739 samples, 10929 seconds]
64 26 25 29 35 44 158 281 281 [376910 samples, 10930 seconds]
128 25 25 29 35 44 158 281 281 [415730 samples, 10931 seconds]
256 26 25 29 34 44 140 281 281 [453746 samples, 10932 seconds]
512 26 25 29 34 43 143 281 281 [490916 samples, 10933 seconds]
1024 26 25 29 35 43 143 228 281 [525835 samples, 10934 seconds]
64 26 25 29 35 43 140 228 281 [564987 samples, 10935 seconds]
128 26 25 29 35 43 140 228 281 [603810 samples, 10936 seconds]
256 26 25 29 34 43 140 228 281 [641830 samples, 10937 seconds]
512 26 25 29 34 43 118 228 281 [678958 samples, 10938 seconds]
1024 26 25 29 35 44 143 228 281 [713793 samples, 10939 seconds]
64 26 25 29 35 44 140 228 281 [752971 samples, 10940 seconds]
128 26 25 29 34 44 143 228 281 [791762 samples, 10941 seconds]
256 26 25 29 34 44 157 231 281 [829820 samples, 10942 seconds]
512 26 25 29 34 44 157 231 281 [867031 samples, 10943 seconds]
1024 26 25 29 35 44 157 231 281 [901955 samples, 10944 seconds]
64 26 25 29 35 44 157 231 281 [941219 samples, 10945 seconds]
128 26 25 29 34 44 143 231 281 [980223 samples, 10946 seconds]
256 26 25 29 34 43 143 231 281 [1018439 samples, 10947 seconds]
512 26 25 29 34 44 140 231 281 [1055743 samples, 10948 seconds]
1024 26 25 29 35 44 140 231 281 [1090714 samples, 10949 seconds]
64 26 25 29 35 43 143 231 281 [1129878 samples, 10950 seconds]
128 26 25 29 35 43 140 231 281 [1168686 samples, 10951 seconds]
256 26 25 29 34 43 140 231 281 [1206817 samples, 10952 seconds]
512 26 25 29 34 43 143 234 281 [1243961 samples, 10953 seconds]
1024 26 25 29 35 44 143 259 281 [1278838 samples, 10954 seconds]
64 26 25 29 35 43 143 259 281 [1318179 samples, 10955 seconds]
128 26 25 29 35 43 140 259 281 [1357204 samples, 10956 seconds]
256 26 25 29 34 43 140 259 281 [1395332 samples, 10957 seconds]
512 26 25 29 34 43 140 259 281 [1432629 samples, 10958 seconds]
1024 26 25 29 35 43 140 259 281 [1467602 samples, 10959 seconds]
64 26 25 29 34 43 140 234 281 [1506822 samples, 10960 seconds]
128 26 25 29 34 43 140 234 281 [1545758 samples, 10961 seconds]
256 26 25 29 34 43 122 234 281 [1583749 samples, 10962 seconds]
512 26 25 29 34 43 140 249 281 [1621095 samples, 10963 seconds]
1024 26 25 29 35 43 140 249 281 [1656167 samples, 10964 seconds]
64 26 25 29 34 43 140 249 281 [1695441 samples, 10965 seconds]
128 26 25 29 34 43 140 249 281 [1734221 samples, 10966 seconds]
256 26 25 29 34 43 140 249 281 [1772337 samples, 10967 seconds]
512 26 25 29 34 44 140 249 281 [1809490 samples, 10968 seconds]
1024 26 25 29 34 44 140 249 281 [1844480 samples, 10969 seconds]
64 26 25 29 34 44 140 249 281 [1883730 samples, 10970 seconds]
128 26 25 29 34 43 140 249 281 [1922695 samples, 10971 seconds]
256 26 25 29 34 43 140 249 281 [1960830 samples, 10972 seconds]
512 26 25 29 34 43 140 249 281 [1998121 samples, 10973 seconds]
1024 26 25 29 35 44 140 249 281 [2033084 samples, 10974 seconds]
64 26 25 29 34 43 123 249 281 [2072337 samples, 10975 seconds]
128 26 25 29 34 43 123 249 281 [2111272 samples, 10976 seconds]
256 26 25 29 34 43 140 249 281 [2149360 samples, 10977 seconds]
512 26 25 29 34 43 123 249 281 [2186626 samples, 10978 seconds]
1024 26 25 29 35 43 140 249 281 [2221538 samples, 10979 seconds]
64 26 25 29 35 43 140 249 281 [2260812 samples, 10980 seconds]
128 25 25 27 32 39 85 85 85 [38897 samples, 10981 seconds]
256 25 25 28 32 42 67 85 85 [77050 samples, 10982 seconds]
512 26 25 28 33 42 85 139 139 [114335 samples, 10983 seconds]
1024 26 25 30 35 46 139 175 175 [149263 samples, 10984 seconds]
64 26 25 29 35 43 96 175 175 [188538 samples, 10985 seconds]
128 25 25 29 34 45 96 175 175 [227514 samples, 10986 seconds]
256 25 25 29 34 43 93 175 175 [265672 samples, 10987 seconds]
512 26 25 29 34 45 139 267 267 [302914 samples, 10988 seconds]
1024 26 25 30 35 46 222 267 267 [337802 samples, 10989 seconds]
64 26 25 29 34 45 175 267 267 [377042 samples, 10990 seconds]
128 25 25 29 34 43 175 267 267 [415995 samples, 10991 seconds]
256 25 25 29 34 45 139 267 267 [454112 samples, 10992 seconds]
512 26 25 29 34 43 139 267 267 [491386 samples, 10993 seconds]
1024 26 25 29 34 44 175 267 351 [526414 samples, 10994 seconds]
64 26 25 29 34 43 139 267 351 [565665 samples, 10995 seconds]
128 26 25 29 34 44 151 267 351 [604541 samples, 10996 seconds]
256 26 25 29 34 43 151 267 351 [642662 samples, 10997 seconds]
512 26 25 29 34 45 151 267 351 [679911 samples, 10998 seconds]
1024 26 25 29 34 45 171 267 351 [714909 samples, 10999 seconds]
64 26 25 29 34 45 166 267 351 [754172 samples, 11000 seconds]
128 26 25 29 34 44 166 267 351 [793109 samples, 11001 seconds]
256 26 25 29 34 44 166 267 351 [831302 samples, 11002 seconds]
512 26 25 29 34 44 166 267 351 [868572 samples, 11003 seconds]
1024 26 25 29 34 44 166 267 351 [903596 samples, 11004 seconds]
64 26 25 29 34 44 171 267 351 [942845 samples, 11005 seconds]
128 26 25 29 34 44 166 267 351 [981791 samples, 11006 seconds]
256 26 25 29 34 44 166 267 351 [1019846 samples, 11007 seconds]
512 26 25 29 34 44 166 267 351 [1057115 samples, 11008 seconds]
1024 26 25 29 34 44 171 267 351 [1092130 samples, 11009 seconds]
64 26 25 29 34 44 171 267 351 [1131419 samples, 11010 seconds]
128 26 25 29 34 44 166 267 351 [1170376 samples, 11011 seconds]
256 26 25 29 34 44 166 267 351 [1208494 samples, 11012 seconds]
512 26 25 29 34 44 171 267 351 [1245721 samples, 11013 seconds]
1024 26 25 29 34 44 171 267 351 [1280752 samples, 11014 seconds]
64 26 24 29 34 44 171 267 351 [1320088 samples, 11015 seconds]
128 26 25 29 34 44 166 267 351 [1358976 samples, 11016 seconds]
256 26 25 29 34 44 166 267 351 [1397021 samples, 11017 seconds]
512 26 25 29 34 43 166 267 351 [1434206 samples, 11018 seconds]
1024 26 25 29 34 44 157 267 351 [1469145 samples, 11019 seconds]
64 26 24 29 34 44 157 241 351 [1508437 samples, 11020 seconds]
128 26 24 29 34 43 157 241 351 [1547372 samples, 11021 seconds]
256 26 25 29 34 44 157 241 351 [1585462 samples, 11022 seconds]
512 26 25 29 34 44 157 241 351 [1622688 samples, 11023 seconds]
1024 26 25 29 34 44 156 241 351 [1657625 samples, 11024 seconds]
64 26 24 29 34 44 157 241 351 [1696947 samples, 11025 seconds]
128 26 24 29 34 44 158 241 351 [1735884 samples, 11026 seconds]
256 26 25 29 34 44 157 241 351 [1774039 samples, 11027 seconds]
512 26 25 29 34 44 157 241 351 [1811244 samples, 11028 seconds]
1024 26 25 29 34 44 158 241 351 [1846229 samples, 11029 seconds]
64 26 24 29 34 44 157 241 351 [1885558 samples, 11030 seconds]
128 26 24 29 34 44 158 241 351 [1924534 samples, 11031 seconds]
256 26 24 29 34 44 157 241 351 [1962675 samples, 11032 seconds]
512 26 25 29 34 44 158 241 351 [1999998 samples, 11033 seconds]
1024 26 25 29 34 44 158 241 351 [2035092 samples, 11034 seconds]
64 26 24 29 34 44 158 241 351 [2074431 samples, 11035 seconds]
128 26 24 29 34 44 158 241 351 [2113432 samples, 11036 seconds]
256 26 24 29 34 43 157 241 351 [2151696 samples, 11037 seconds]
512 26 24 29 34 44 157 241 351 [2189085 samples, 11038 seconds]
1024 26 24 29 34 44 157 241 351 [2224177 samples, 11039 seconds]
64 26 24 29 34 44 156 241 351 [2263578 samples, 11040 seconds]
128 25 24 27 34 41 105 105 105 [39068 samples, 11041 seconds]
256 25 25 28 35 42 90 105 105 [77345 samples, 11042 seconds]
512 25 25 28 35 42 90 105 105 [114761 samples, 11043 seconds]
1024 26 25 30 36 44 90 105 105 [149853 samples, 11044 seconds]
64 25 24 29 35 44 83 105 105 [189272 samples, 11045 seconds]
128 25 24 29 35 44 151 239 239 [228271 samples, 11046 seconds]
256 25 24 29 35 44 128 239 239 [266545 samples, 11047 seconds]
512 25 24 29 35 44 128 239 239 [304020 samples, 11048 seconds]
1024 26 25 29 36 44 151 239 239 [339158 samples, 11049 seconds]
64 25 24 29 35 44 128 239 239 [378501 samples, 11050 seconds]
128 25 24 29 35 44 151 239 239 [417485 samples, 11051 seconds]
256 25 24 29 35 44 128 239 239 [455686 samples, 11052 seconds]
512 26 24 29 35 44 128 239 239 [493099 samples, 11053 seconds]
1024 26 24 29 35 44 128 198 239 [528315 samples, 11054 seconds]
64 26 24 29 35 44 128 239 287 [567736 samples, 11055 seconds]
128 25 24 29 35 44 128 239 287 [606795 samples, 11056 seconds]
256 25 24 29 35 44 128 239 287 [645108 samples, 11057 seconds]
512 25 24 29 35 44 105 239 287 [682461 samples, 11058 seconds]
1024 26 24 29 35 44 105 239 287 [717478 samples, 11059 seconds]
64 25 24 29 35 44 103 239 287 [756846 samples, 11060 seconds]
128 25 24 29 35 44 105 239 287 [795879 samples, 11061 seconds]
256 25 24 29 35 44 151 239 287 [833968 samples, 11062 seconds]
512 26 24 29 35 44 128 239 287 [871151 samples, 11063 seconds]
1024 26 24 29 35 44 154 239 287 [906128 samples, 11064 seconds]
64 26 24 29 35 44 154 239 287 [945310 samples, 11065 seconds]
128 25 24 29 35 44 151 239 287 [984199 samples, 11066 seconds]
256 25 24 29 35 44 151 239 287 [1022327 samples, 11067 seconds]
512 26 24 29 35 44 136 239 287 [1059612 samples, 11068 seconds]
1024 26 24 29 35 44 154 239 287 [1094513 samples, 11069 seconds]
64 26 24 29 35 44 154 239 287 [1133761 samples, 11070 seconds]
128 25 24 29 35 44 151 239 287 [1172644 samples, 11071 seconds]
256 25 24 29 35 44 154 239 287 [1210742 samples, 11072 seconds]
512 26 24 29 35 44 154 239 287 [1247886 samples, 11073 seconds]
1024 26 24 29 35 44 151 239 287 [1282669 samples, 11074 seconds]
64 26 24 29 35 44 151 239 287 [1321789 samples, 11075 seconds]
128 26 24 29 35 44 154 239 287 [1360585 samples, 11076 seconds]
256 26 24 29 35 44 154 239 287 [1398669 samples, 11077 seconds]
512 26 24 29 35 44 154 285 287 [1435919 samples, 11078 seconds]
1024 26 24 29 35 44 154 285 287 [1470927 samples, 11079 seconds]
64 26 24 29 35 44 156 239 287 [1510128 samples, 11080 seconds]
128 26 24 29 35 44 156 239 287 [1549013 samples, 11081 seconds]
256 26 24 29 35 44 154 239 287 [1587125 samples, 11082 seconds]
512 26 24 29 35 44 154 239 287 [1624325 samples, 11083 seconds]
1024 26 24 29 35 44 154 239 287 [1659392 samples, 11084 seconds]
64 26 24 29 35 44 154 239 287 [1698700 samples, 11085 seconds]
128 26 24 29 35 44 154 239 287 [1737531 samples, 11086 seconds]
256 26 24 29 35 44 151 239 287 [1775713 samples, 11087 seconds]
512 26 24 29 35 44 154 239 287 [1812996 samples, 11088 seconds]
1024 26 24 29 35 44 154 239 287 [1847999 samples, 11089 seconds]
64 26 24 29 35 44 151 239 287 [1887214 samples, 11090 seconds]
128 26 24 29 35 44 151 239 287 [1926125 samples, 11091 seconds]
256 26 24 29 35 44 154 239 287 [1964183 samples, 11092 seconds]
512 26 24 29 35 44 154 239 287 [2001463 samples, 11093 seconds]
1024 26 24 29 35 44 156 239 287 [2036427 samples, 11094 seconds]
64 26 24 29 35 44 154 239 287 [2075729 samples, 11095 seconds]
128 26 24 29 35 44 154 239 287 [2114632 samples, 11096 seconds]
256 26 24 29 35 44 154 239 287 [2152711 samples, 11097 seconds]
512 26 24 29 35 44 154 239 287 [2189903 samples, 11098 seconds]
1024 26 24 29 35 44 154 239 287 [2224870 samples, 11099 seconds]
64 26 24 29 35 44 154 239 287 [2264183 samples, 11100 seconds]
128 25 25 27 34 41 245 245 245 [38921 samples, 11101 seconds]
256 25 25 28 34 41 129 245 245 [77023 samples, 11102 seconds]
512 26 25 28 34 42 129 245 245 [114227 samples, 11103 seconds]
1024 26 25 30 36 46 129 245 245 [149180 samples, 11104 seconds]
64 26 25 29 35 45 106 245 245 [188386 samples, 11105 seconds]
128 25 25 29 35 46 159 245 245 [227158 samples, 11106 seconds]
256 25 25 29 35 45 129 245 245 [265257 samples, 11107 seconds]
512 26 25 29 34 45 129 245 245 [302495 samples, 11108 seconds]
1024 26 25 29 35 45 159 245 245 [337530 samples, 11109 seconds]
64 26 25 29 35 45 129 245 245 [376767 samples, 11110 seconds]
128 26 25 29 35 45 129 245 245 [415640 samples, 11111 seconds]
256 26 25 29 35 45 120 245 245 [453722 samples, 11112 seconds]
512 26 25 29 34 45 120 245 245 [490934 samples, 11113 seconds]
1024 26 25 30 35 45 145 190 245 [525828 samples, 11114 seconds]
64 26 25 29 35 45 129 190 245 [564895 samples, 11115 seconds]
128 26 25 29 35 45 129 190 245 [603684 samples, 11116 seconds]
256 26 25 29 35 45 129 190 245 [641688 samples, 11117 seconds]
512 26 25 29 35 45 120 190 245 [679082 samples, 11118 seconds]
1024 26 25 29 35 45 145 201 245 [714143 samples, 11119 seconds]
64 26 25 29 35 45 129 201 245 [753426 samples, 11120 seconds]
128 26 25 29 35 45 145 201 245 [792348 samples, 11121 seconds]
256 26 25 29 35 44 145 201 245 [830416 samples, 11122 seconds]
512 26 25 29 35 44 142 201 245 [867630 samples, 11123 seconds]
1024 26 25 29 35 45 145 201 245 [902489 samples, 11124 seconds]
64 26 25 29 35 45 145 201 245 [941639 samples, 11125 seconds]
128 26 25 29 35 45 145 201 245 [980465 samples, 11126 seconds]
256 26 25 29 35 45 145 201 245 [1018547 samples, 11127 seconds]
512 26 25 29 35 45 142 201 245 [1055747 samples, 11128 seconds]
1024 26 25 29 35 45 145 201 245 [1090793 samples, 11129 seconds]
64 26 25 29 35 45 145 201 245 [1130131 samples, 11130 seconds]
128 26 25 29 35 45 142 201 245 [1169008 samples, 11131 seconds]
256 26 25 29 35 45 142 201 245 [1207085 samples, 11132 seconds]
512 26 25 29 35 45 142 201 245 [1244340 samples, 11133 seconds]
1024 26 25 29 35 45 142 221 245 [1279217 samples, 11134 seconds]
64 26 25 29 35 45 142 221 245 [1318442 samples, 11135 seconds]
128 26 25 29 35 45 142 221 245 [1357240 samples, 11136 seconds]
256 26 25 29 35 45 149 236 245 [1395223 samples, 11137 seconds]
512 26 25 29 35 45 149 236 245 [1432433 samples, 11138 seconds]
1024 26 25 29 35 45 145 236 245 [1467386 samples, 11139 seconds]
64 26 25 29 35 45 149 221 245 [1506593 samples, 11140 seconds]
128 26 25 29 35 45 149 221 245 [1545487 samples, 11141 seconds]
256 26 25 29 35 45 149 221 245 [1583473 samples, 11142 seconds]
512 26 25 29 35 45 154 221 245 [1620656 samples, 11143 seconds]
1024 26 25 29 35 45 154 227 245 [1655605 samples, 11144 seconds]
64 26 25 29 35 45 154 227 245 [1694861 samples, 11145 seconds]
128 26 25 29 35 45 154 227 245 [1733703 samples, 11146 seconds]
256 26 25 29 35 45 149 227 245 [1771828 samples, 11147 seconds]
512 26 25 29 35 45 149 227 245 [1809050 samples, 11148 seconds]
1024 26 25 29 35 45 154 236 245 [1844001 samples, 11149 seconds]
64 26 25 29 35 45 149 236 245 [1883286 samples, 11150 seconds]
128 26 25 29 35 45 149 236 245 [1922098 samples, 11151 seconds]
256 26 25 29 35 45 145 236 245 [1960093 samples, 11152 seconds]
512 26 25 29 35 45 145 236 245 [1997220 samples, 11153 seconds]
1024 26 25 29 35 45 149 236 245 [2032118 samples, 11154 seconds]
64 26 25 29 35 45 145 236 245 [2071375 samples, 11155 seconds]
128 26 25 29 35 45 145 236 245 [2110224 samples, 11156 seconds]
256 26 25 29 35 45 145 236 245 [2148302 samples, 11157 seconds]
512 26 25 29 35 45 145 236 245 [2185421 samples, 11158 seconds]
1024 26 25 29 35 45 149 236 245 [2220279 samples, 11159 seconds]
64 26 25 29 35 45 149 236 245 [2259387 samples, 11160 seconds]
128 25 25 27 32 41 107 107 107 [38833 samples, 11161 seconds]
256 25 25 28 32 39 102 107 107 [76840 samples, 11162 seconds]
512 26 25 28 32 40 102 107 107 [114012 samples, 11163 seconds]
1024 26 25 30 34 41 107 118 118 [148857 samples, 11164 seconds]
64 26 25 29 34 41 102 118 118 [188039 samples, 11165 seconds]
128 25 25 29 34 42 107 142 142 [226825 samples, 11166 seconds]
256 26 25 29 33 42 107 142 142 [264820 samples, 11167 seconds]
512 26 25 29 33 43 139 305 305 [301971 samples, 11168 seconds]
1024 26 25 30 34 43 183 305 305 [336874 samples, 11169 seconds]
64 26 25 29 34 45 142 305 305 [375936 samples, 11170 seconds]
128 26 25 29 34 46 183 305 305 [414770 samples, 11171 seconds]
256 26 25 29 34 44 142 305 305 [452871 samples, 11172 seconds]
512 26 25 29 34 44 142 305 305 [490050 samples, 11173 seconds]
1024 26 25 29 34 45 183 235 305 [524920 samples, 11174 seconds]
64 26 25 29 34 44 170 235 305 [564156 samples, 11175 seconds]
128 26 25 29 34 43 170 235 305 [603025 samples, 11176 seconds]
256 26 25 29 34 43 170 235 305 [641108 samples, 11177 seconds]
512 26 25 29 34 42 142 235 305 [678384 samples, 11178 seconds]
1024 26 25 29 34 42 142 235 305 [713351 samples, 11179 seconds]
64 26 25 29 34 42 142 235 305 [752516 samples, 11180 seconds]
128 26 25 29 34 43 142 235 305 [791323 samples, 11181 seconds]
256 26 25 29 34 43 142 235 305 [829403 samples, 11182 seconds]
512 26 25 29 34 43 140 235 305 [866592 samples, 11183 seconds]
1024 26 25 29 34 44 142 235 305 [901549 samples, 11184 seconds]
64 26 25 29 34 44 142 235 305 [940857 samples, 11185 seconds]
128 26 25 29 34 43 142 235 305 [979684 samples, 11186 seconds]
256 26 25 29 34 43 142 235 305 [1017724 samples, 11187 seconds]
512 26 25 29 34 43 140 235 305 [1054972 samples, 11188 seconds]
1024 26 25 29 34 43 140 235 305 [1090025 samples, 11189 seconds]
64 26 25 29 34 43 140 235 305 [1129252 samples, 11190 seconds]
128 26 25 29 34 43 139 235 305 [1168115 samples, 11191 seconds]
256 26 25 29 34 42 139 235 305 [1206190 samples, 11192 seconds]
512 26 25 29 34 42 139 235 305 [1243351 samples, 11193 seconds]
1024 26 25 29 34 43 139 235 305 [1278180 samples, 11194 seconds]
64 26 25 29 34 43 139 235 305 [1317369 samples, 11195 seconds]
128 26 25 29 34 43 136 235 305 [1356206 samples, 11196 seconds]
256 26 25 29 34 43 139 235 305 [1394195 samples, 11197 seconds]
512 26 25 29 34 43 139 235 305 [1431499 samples, 11198 seconds]
1024 26 25 29 34 43 136 235 305 [1466516 samples, 11199 seconds]
64 26 25 29 34 43 136 231 305 [1505706 samples, 11200 seconds]
128 26 25 29 34 43 139 231 305 [1544535 samples, 11201 seconds]
256 26 25 29 34 43 136 231 305 [1582751 samples, 11202 seconds]
512 26 25 29 34 43 136 231 305 [1620099 samples, 11203 seconds]
1024 26 25 29 34 43 139 231 305 [1655219 samples, 11204 seconds]
64 26 25 29 34 43 139 231 305 [1694570 samples, 11205 seconds]
128 26 25 29 34 43 139 231 305 [1733496 samples, 11206 seconds]
256 26 25 29 34 43 136 231 305 [1771707 samples, 11207 seconds]
512 26 25 29 34 43 136 231 305 [1809013 samples, 11208 seconds]
1024 26 25 29 34 44 149 231 305 [1844102 samples, 11209 seconds]
64 26 25 29 34 44 149 231 305 [1883484 samples, 11210 seconds]
128 26 25 29 34 44 150 231 305 [1922507 samples, 11211 seconds]
256 26 25 29 34 44 149 231 305 [1960782 samples, 11212 seconds]
512 26 25 29 34 44 149 231 305 [1998157 samples, 11213 seconds]
1024 26 25 29 34 44 149 231 305 [2033234 samples, 11214 seconds]
64 26 25 29 34 44 149 231 305 [2072634 samples, 11215 seconds]
128 26 25 29 34 43 149 231 305 [2111707 samples, 11216 seconds]
256 26 25 29 34 43 150 231 305 [2149940 samples, 11217 seconds]
512 26 25 29 34 44 149 231 305 [2187328 samples, 11218 seconds]
1024 26 25 29 34 44 150 231 305 [2222408 samples, 11219 seconds]
64 26 25 29 34 44 149 231 305 [2261750 samples, 11220 seconds]
128 25 24 27 32 41 133 133 133 [39110 samples, 11221 seconds]
256 25 25 27 32 46 133 201 201 [77573 samples, 11222 seconds]
512 25 25 27 33 42 133 201 201 [115227 samples, 11223 seconds]
1024 26 25 29 34 48 110 201 201 [150661 samples, 11224 seconds]
64 25 24 29 34 46 110 201 201 [190128 samples, 11225 seconds]
128 25 24 29 34 42 110 201 201 [229303 samples, 11226 seconds]
256 25 24 29 34 43 110 201 201 [267610 samples, 11227 seconds]
512 25 24 29 34 42 110 201 201 [305100 samples, 11228 seconds]
1024 26 24 29 34 42 110 201 201 [340436 samples, 11229 seconds]
64 25 24 29 34 43 110 201 201 [379844 samples, 11230 seconds]
128 25 24 29 34 43 111 250 250 [418756 samples, 11231 seconds]
256 25 24 29 34 43 110 250 250 [457095 samples, 11232 seconds]
512 25 24 29 34 43 110 250 250 [494670 samples, 11233 seconds]
1024 26 24 29 34 44 111 250 257 [530062 samples, 11234 seconds]
64 25 24 29 34 43 110 250 257 [569677 samples, 11235 seconds]
128 25 24 29 34 43 110 250 257 [608867 samples, 11236 seconds]
256 25 24 29 34 42 111 250 257 [647252 samples, 11237 seconds]
512 25 24 29 34 42 110 250 257 [684671 samples, 11238 seconds]
1024 26 24 29 34 42 110 250 257 [720105 samples, 11239 seconds]
64 25 24 29 34 42 110 250 257 [759758 samples, 11240 seconds]
128 25 24 29 34 43 111 250 257 [798877 samples, 11241 seconds]
256 25 24 29 34 42 113 250 257 [837103 samples, 11242 seconds]
512 25 24 29 34 42 111 250 257 [874553 samples, 11243 seconds]
1024 26 24 29 34 43 111 250 257 [909953 samples, 11244 seconds]
64 25 24 29 34 43 111 250 257 [949575 samples, 11245 seconds]
128 25 24 29 34 42 110 250 257 [988784 samples, 11246 seconds]
256 25 24 29 34 42 110 250 257 [1027215 samples, 11247 seconds]
512 25 24 29 34 42 108 250 257 [1064726 samples, 11248 seconds]
1024 25 24 29 34 42 108 250 257 [1100090 samples, 11249 seconds]
64 25 24 29 34 42 108 250 257 [1139708 samples, 11250 seconds]
128 25 24 29 34 42 108 250 257 [1178894 samples, 11251 seconds]
256 25 24 29 34 42 108 250 257 [1217361 samples, 11252 seconds]
512 25 24 29 34 42 108 250 257 [1254839 samples, 11253 seconds]
1024 25 24 29 34 43 110 250 257 [1290127 samples, 11254 seconds]
64 25 24 29 34 43 110 250 257 [1329573 samples, 11255 seconds]
128 25 24 29 34 43 110 250 257 [1368684 samples, 11256 seconds]
256 25 24 29 34 43 113 250 257 [1407052 samples, 11257 seconds]
512 25 24 29 34 43 113 250 257 [1444458 samples, 11258 seconds]
1024 25 24 29 34 43 111 250 257 [1479796 samples, 11259 seconds]
64 25 24 29 34 43 113 242 257 [1519274 samples, 11260 seconds]
128 25 24 29 34 43 113 250 261 [1558399 samples, 11261 seconds]
256 25 24 29 34 43 113 250 261 [1596701 samples, 11262 seconds]
512 25 24 29 34 43 113 257 313 [1634159 samples, 11263 seconds]
1024 25 24 29 34 43 113 257 313 [1669435 samples, 11264 seconds]
64 25 24 29 34 43 120 257 313 [1708926 samples, 11265 seconds]
128 25 24 29 34 43 121 257 313 [1748016 samples, 11266 seconds]
256 25 24 29 34 43 120 257 313 [1786357 samples, 11267 seconds]
512 25 24 29 34 43 121 257 313 [1823698 samples, 11268 seconds]
1024 25 24 29 34 43 121 257 313 [1859061 samples, 11269 seconds]
64 25 24 29 34 43 121 257 313 [1898665 samples, 11270 seconds]
128 25 24 29 34 43 121 257 313 [1937854 samples, 11271 seconds]
256 25 24 29 34 43 121 257 313 [1976290 samples, 11272 seconds]
512 25 24 29 34 43 121 257 313 [2013893 samples, 11273 seconds]
1024 25 24 29 34 43 121 257 313 [2049341 samples, 11274 seconds]
64 25 24 29 34 43 121 257 313 [2088967 samples, 11275 seconds]
128 25 24 29 34 43 123 257 313 [2128195 samples, 11276 seconds]
256 25 24 29 34 43 123 257 313 [2166534 samples, 11277 seconds]
512 25 24 29 34 43 123 257 313 [2204081 samples, 11278 seconds]
1024 25 24 29 34 43 123 257 313 [2239465 samples, 11279 seconds]
64 25 24 29 34 43 123 261 313 [2279107 samples, 11280 seconds]
128 25 24 27 33 41 265 265 265 [39122 samples, 11281 seconds]
256 25 25 27 33 42 99 265 265 [77448 samples, 11282 seconds]
512 25 25 27 34 42 99 265 265 [114906 samples, 11283 seconds]
1024 26 25 29 35 42 95 265 265 [150353 samples, 11284 seconds]
64 25 24 29 35 42 99 265 265 [189946 samples, 11285 seconds]
128 25 24 29 35 42 143 265 265 [228982 samples, 11286 seconds]
256 25 24 29 34 42 143 265 265 [267248 samples, 11287 seconds]
512 25 24 29 34 42 143 265 265 [304693 samples, 11288 seconds]
1024 26 24 29 34 42 143 265 265 [340079 samples, 11289 seconds]
64 25 24 29 34 42 143 265 265 [379534 samples, 11290 seconds]
128 25 24 29 34 42 143 265 265 [418636 samples, 11291 seconds]
256 25 24 29 34 42 124 265 265 [457017 samples, 11292 seconds]
512 25 24 29 34 42 124 265 265 [494446 samples, 11293 seconds]
1024 26 24 29 35 42 143 249 265 [529850 samples, 11294 seconds]
64 25 24 29 35 42 143 249 265 [569189 samples, 11295 seconds]
128 25 24 29 35 42 143 249 265 [608178 samples, 11296 seconds]
256 25 24 29 34 42 143 249 265 [646257 samples, 11297 seconds]
512 26 24 29 34 42 124 249 265 [683486 samples, 11298 seconds]
1024 26 24 29 35 43 144 249 265 [718632 samples, 11299 seconds]
64 26 24 29 35 43 143 249 265 [758163 samples, 11300 seconds]
128 25 24 29 35 43 143 249 265 [797164 samples, 11301 seconds]
256 25 24 29 35 43 149 249 265 [835411 samples, 11302 seconds]
512 26 24 29 34 43 144 249 265 [872801 samples, 11303 seconds]
1024 26 24 29 34 43 144 249 265 [908100 samples, 11304 seconds]
64 26 24 29 34 43 144 249 265 [947669 samples, 11305 seconds]
128 25 24 29 34 43 143 249 265 [986790 samples, 11306 seconds]
256 25 24 29 34 42 143 249 265 [1025154 samples, 11307 seconds]
512 26 24 29 34 42 124 249 265 [1062558 samples, 11308 seconds]
1024 26 24 29 34 42 143 249 265 [1097801 samples, 11309 seconds]
64 26 24 29 34 42 143 249 265 [1137285 samples, 11310 seconds]
128 25 24 29 34 43 143 249 265 [1176246 samples, 11311 seconds]
256 25 24 29 34 43 144 249 265 [1214532 samples, 11312 seconds]
512 26 24 29 34 43 143 249 265 [1251700 samples, 11313 seconds]
1024 26 24 29 34 43 143 249 265 [1286845 samples, 11314 seconds]
64 26 24 29 34 42 143 249 265 [1326131 samples, 11315 seconds]
128 25 24 29 34 42 128 249 265 [1364989 samples, 11316 seconds]
256 25 24 29 34 43 128 249 265 [1403106 samples, 11317 seconds]
512 26 24 29 34 44 128 249 265 [1440290 samples, 11318 seconds]
1024 26 24 29 34 44 143 249 265 [1475161 samples, 11319 seconds]
64 26 24 29 34 44 143 235 265 [1514485 samples, 11320 seconds]
128 25 24 29 34 44 143 235 265 [1553450 samples, 11321 seconds]
256 25 24 29 34 44 143 235 265 [1591548 samples, 11322 seconds]
512 26 24 29 34 44 143 235 265 [1628680 samples, 11323 seconds]
1024 26 24 29 34 44 141 235 265 [1663514 samples, 11324 seconds]
64 26 24 29 34 44 143 235 265 [1702681 samples, 11325 seconds]
128 25 24 29 34 44 143 235 265 [1741497 samples, 11326 seconds]
256 26 24 29 34 44 141 235 265 [1779549 samples, 11327 seconds]
512 26 24 29 34 44 143 235 265 [1816737 samples, 11328 seconds]
1024 26 24 29 34 44 144 235 265 [1851529 samples, 11329 seconds]
64 26 24 29 34 44 144 235 265 [1890780 samples, 11330 seconds]
128 26 24 29 34 44 144 235 265 [1929702 samples, 11331 seconds]
256 26 24 29 34 44 144 235 265 [1967834 samples, 11332 seconds]
512 26 24 29 34 44 144 235 265 [2004993 samples, 11333 seconds]
1024 26 24 29 34 44 144 235 265 [2039789 samples, 11334 seconds]
64 26 24 29 34 44 143 235 265 [2078924 samples, 11335 seconds]
128 26 24 29 34 44 143 235 265 [2117761 samples, 11336 seconds]
256 26 24 29 34 44 141 235 265 [2155778 samples, 11337 seconds]
512 26 24 29 34 44 143 249 265 [2192900 samples, 11338 seconds]
1024 26 24 29 34 44 149 249 265 [2227562 samples, 11339 seconds]
64 26 24 29 34 44 149 249 265 [2266691 samples, 11340 seconds]
128 25 25 28 35 65 199 199 199 [38734 samples, 11341 seconds]
256 25 25 28 35 47 111 199 199 [76775 samples, 11342 seconds]
512 26 25 28 35 46 117 199 199 [113922 samples, 11343 seconds]
1024 26 25 30 36 46 117 199 199 [148612 samples, 11344 seconds]
64 26 25 30 36 46 117 209 209 [187695 samples, 11345 seconds]
128 25 25 30 35 45 117 209 209 [226552 samples, 11346 seconds]
256 26 25 29 35 45 117 209 209 [264594 samples, 11347 seconds]
512 26 25 29 35 45 120 209 209 [301727 samples, 11348 seconds]
1024 26 25 30 36 45 186 265 265 [336434 samples, 11349 seconds]
64 26 25 30 35 45 120 265 265 [375558 samples, 11350 seconds]
128 26 25 30 35 45 148 265 265 [414348 samples, 11351 seconds]
256 26 25 30 35 45 120 265 265 [452511 samples, 11352 seconds]
512 26 25 30 35 45 120 265 265 [489634 samples, 11353 seconds]
1024 26 25 30 36 45 120 209 265 [524482 samples, 11354 seconds]
64 26 25 30 36 45 120 229 265 [563613 samples, 11355 seconds]
128 26 25 30 35 45 148 229 265 [602388 samples, 11356 seconds]
256 26 25 30 36 45 199 261 265 [640363 samples, 11357 seconds]
512 26 25 30 35 45 186 261 265 [677519 samples, 11358 seconds]
1024 26 25 30 35 45 186 261 265 [712256 samples, 11359 seconds]
64 26 25 30 35 45 168 261 265 [751324 samples, 11360 seconds]
128 26 25 30 35 45 168 261 265 [790121 samples, 11361 seconds]
256 26 25 30 35 45 168 261 265 [828123 samples, 11362 seconds]
512 26 25 30 35 45 184 261 265 [865243 samples, 11363 seconds]
1024 26 25 30 35 45 184 261 265 [900057 samples, 11364 seconds]
64 26 25 30 35 45 184 261 265 [939191 samples, 11365 seconds]
128 26 25 30 35 45 168 261 265 [978062 samples, 11366 seconds]
256 26 25 30 35 45 170 261 265 [1015947 samples, 11367 seconds]
512 26 25 30 35 45 168 261 265 [1053035 samples, 11368 seconds]
1024 26 25 30 35 45 168 261 265 [1087786 samples, 11369 seconds]
64 26 25 30 35 45 168 261 265 [1126798 samples, 11370 seconds]
128 26 25 30 35 45 167 261 265 [1165540 samples, 11371 seconds]
256 26 25 30 35 45 167 261 265 [1203515 samples, 11372 seconds]
512 26 25 30 35 45 168 261 265 [1240443 samples, 11373 seconds]
1024 26 25 30 35 45 167 261 265 [1275105 samples, 11374 seconds]
64 26 25 30 35 45 168 261 265 [1314098 samples, 11375 seconds]
128 26 25 30 35 45 167 261 265 [1352783 samples, 11376 seconds]
256 26 25 30 35 45 167 261 265 [1390658 samples, 11377 seconds]
512 26 25 30 35 45 167 261 265 [1427671 samples, 11378 seconds]
1024 26 25 30 35 45 166 261 265 [1462308 samples, 11379 seconds]
64 26 25 30 35 44 166 235 265 [1501474 samples, 11380 seconds]
128 26 25 30 35 45 166 235 265 [1540259 samples, 11381 seconds]
256 26 25 30 35 44 166 235 265 [1578159 samples, 11382 seconds]
512 26 25 30 35 44 166 235 265 [1615275 samples, 11383 seconds]
1024 26 25 30 35 44 166 235 265 [1649939 samples, 11384 seconds]
64 26 25 30 35 44 166 235 265 [1688953 samples, 11385 seconds]
128 26 25 30 35 44 166 235 265 [1727632 samples, 11386 seconds]
256 26 25 30 35 44 166 235 265 [1765440 samples, 11387 seconds]
512 26 25 30 35 44 166 235 265 [1802496 samples, 11388 seconds]
1024 26 25 30 35 44 166 235 265 [1837027 samples, 11389 seconds]
64 26 25 30 35 44 161 235 265 [1875999 samples, 11390 seconds]
128 26 25 30 35 44 161 235 265 [1914671 samples, 11391 seconds]
256 26 25 30 35 44 161 261 269 [1952515 samples, 11392 seconds]
512 26 25 30 35 44 161 261 269 [1989572 samples, 11393 seconds]
1024 26 25 30 35 44 166 261 269 [2024210 samples, 11394 seconds]
64 26 25 30 35 44 166 261 269 [2063245 samples, 11395 seconds]
128 26 25 30 35 44 166 261 269 [2101913 samples, 11396 seconds]
256 26 25 30 35 44 166 261 269 [2139752 samples, 11397 seconds]
512 26 25 30 35 44 161 261 269 [2176875 samples, 11398 seconds]
1024 26 25 30 35 44 161 261 269 [2211569 samples, 11399 seconds]
64 26 25 30 35 44 158 261 269 [2250652 samples, 11400 seconds]
128 25 25 28 36 41 94 94 94 [38863 samples, 11401 seconds]
256 25 25 28 35 42 112 205 205 [76737 samples, 11402 seconds]
512 26 25 28 35 42 147 205 205 [113855 samples, 11403 seconds]
1024 26 25 30 37 44 147 205 205 [148594 samples, 11404 seconds]
64 26 25 30 36 43 112 205 205 [187756 samples, 11405 seconds]
128 25 25 30 35 43 112 205 205 [226552 samples, 11406 seconds]
256 26 25 29 35 43 109 205 205 [264520 samples, 11407 seconds]
512 26 25 29 35 43 109 205 205 [301619 samples, 11408 seconds]
1024 26 25 30 36 44 109 205 205 [336341 samples, 11409 seconds]
64 26 25 30 36 44 109 222 222 [375551 samples, 11410 seconds]
128 26 25 30 36 44 109 222 222 [414327 samples, 11411 seconds]
256 26 25 30 36 44 103 222 222 [452406 samples, 11412 seconds]
512 26 25 30 36 43 103 222 222 [489648 samples, 11413 seconds]
1024 26 25 30 36 44 109 205 222 [524421 samples, 11414 seconds]
64 26 25 30 36 44 112 205 222 [563608 samples, 11415 seconds]
128 26 25 30 36 44 118 222 248 [602461 samples, 11416 seconds]
256 26 25 30 36 44 118 222 248 [640434 samples, 11417 seconds]
512 26 25 30 36 43 112 222 248 [677627 samples, 11418 seconds]
1024 26 25 30 36 44 118 222 248 [712367 samples, 11419 seconds]
64 26 25 30 36 44 118 222 248 [751563 samples, 11420 seconds]
128 26 25 30 36 44 126 222 248 [790436 samples, 11421 seconds]
256 26 25 30 35 44 127 222 248 [828471 samples, 11422 seconds]
512 26 25 30 35 44 127 222 248 [865639 samples, 11423 seconds]
1024 26 25 30 36 44 127 222 248 [900454 samples, 11424 seconds]
64 26 25 30 35 44 127 222 248 [939614 samples, 11425 seconds]
128 26 25 30 35 44 126 222 248 [978429 samples, 11426 seconds]
256 26 25 30 35 44 127 248 261 [1016462 samples, 11427 seconds]
512 26 25 30 35 44 127 248 261 [1053704 samples, 11428 seconds]
1024 26 25 30 36 44 127 248 261 [1088511 samples, 11429 seconds]
64 26 25 30 35 44 127 248 261 [1127880 samples, 11430 seconds]
128 26 25 30 35 44 126 248 261 [1166828 samples, 11431 seconds]
256 26 25 30 35 44 126 248 261 [1204905 samples, 11432 seconds]
512 26 25 30 35 44 127 248 261 [1242013 samples, 11433 seconds]
1024 26 25 30 35 44 126 248 261 [1276712 samples, 11434 seconds]
64 26 25 30 35 44 126 248 261 [1315780 samples, 11435 seconds]
128 26 25 30 35 44 126 248 261 [1354518 samples, 11436 seconds]
256 26 25 30 35 44 126 248 261 [1392564 samples, 11437 seconds]
512 26 25 30 35 44 126 248 261 [1429617 samples, 11438 seconds]
1024 26 25 30 35 44 122 248 261 [1464209 samples, 11439 seconds]
64 26 25 30 35 44 127 222 261 [1503199 samples, 11440 seconds]
128 26 25 30 35 44 141 222 261 [1541965 samples, 11441 seconds]
256 26 25 30 35 44 145 222 261 [1579950 samples, 11442 seconds]
512 26 25 30 35 44 145 222 261 [1617105 samples, 11443 seconds]
1024 26 25 30 35 44 145 222 261 [1651707 samples, 11444 seconds]
64 26 25 30 35 44 145 222 261 [1690721 samples, 11445 seconds]
128 26 25 30 35 44 147 222 261 [1729468 samples, 11446 seconds]
256 26 25 30 35 44 147 222 261 [1767399 samples, 11447 seconds]
512 26 25 30 35 44 147 222 261 [1804508 samples, 11448 seconds]
1024 26 25 30 35 44 147 222 261 [1839134 samples, 11449 seconds]
64 26 25 30 35 44 145 222 261 [1878088 samples, 11450 seconds]
128 26 25 30 35 44 145 222 261 [1916786 samples, 11451 seconds]
256 26 25 30 35 44 145 222 261 [1954643 samples, 11452 seconds]
512 26 25 30 35 44 145 222 261 [1991726 samples, 11453 seconds]
1024 26 25 30 35 44 147 248 261 [2026371 samples, 11454 seconds]
64 26 25 30 35 44 145 248 261 [2065462 samples, 11455 seconds]
128 26 25 30 35 44 145 248 261 [2104224 samples, 11456 seconds]
256 26 25 30 35 44 145 248 261 [2142193 samples, 11457 seconds]
512 26 25 30 35 44 145 248 261 [2179285 samples, 11458 seconds]
1024 26 25 30 35 44 145 248 261 [2213934 samples, 11459 seconds]
64 26 25 30 35 44 143 248 261 [2253002 samples, 11460 seconds]
128 25 25 27 32 37 118 118 118 [38717 samples, 11461 seconds]
256 25 25 28 32 43 101 118 118 [76597 samples, 11462 seconds]
512 26 25 28 33 43 101 118 118 [113645 samples, 11463 seconds]
1024 26 25 30 35 45 151 217 217 [148236 samples, 11464 seconds]
64 26 25 30 35 44 118 217 217 [187296 samples, 11465 seconds]
128 26 25 30 34 43 151 221 221 [226010 samples, 11466 seconds]
256 26 25 30 34 44 151 265 265 [263856 samples, 11467 seconds]
512 26 25 29 34 44 217 283 283 [300886 samples, 11468 seconds]
1024 26 25 30 35 44 221 283 283 [335493 samples, 11469 seconds]
64 26 25 30 34 44 217 283 283 [374597 samples, 11470 seconds]
128 26 25 30 34 44 217 283 283 [413371 samples, 11471 seconds]
256 26 25 30 34 43 165 283 283 [451322 samples, 11472 seconds]
512 26 25 30 34 43 165 283 283 [488418 samples, 11473 seconds]
1024 26 25 30 35 45 165 265 283 [523163 samples, 11474 seconds]
64 26 25 30 35 45 151 265 283 [562144 samples, 11475 seconds]
128 26 25 30 35 44 151 265 283 [600801 samples, 11476 seconds]
256 26 25 30 35 44 151 265 283 [638715 samples, 11477 seconds]
512 26 25 30 35 44 151 265 283 [675689 samples, 11478 seconds]
1024 26 25 30 35 44 151 265 283 [710262 samples, 11479 seconds]
64 26 25 30 35 45 161 265 283 [749194 samples, 11480 seconds]
128 26 25 30 35 45 151 265 283 [787858 samples, 11481 seconds]
256 26 25 30 35 45 151 265 283 [825779 samples, 11482 seconds]
512 26 25 30 35 45 150 265 283 [862868 samples, 11483 seconds]
1024 26 25 30 35 45 150 265 283 [897593 samples, 11484 seconds]
64 26 25 30 35 45 151 265 283 [936602 samples, 11485 seconds]
128 26 25 30 35 45 150 265 283 [975296 samples, 11486 seconds]
256 26 25 30 35 45 151 265 283 [1013196 samples, 11487 seconds]
512 26 25 30 35 45 150 265 283 [1050334 samples, 11488 seconds]
1024 26 25 30 35 45 151 265 283 [1085016 samples, 11489 seconds]
64 26 25 30 35 45 151 265 283 [1124218 samples, 11490 seconds]
128 26 25 30 35 45 151 265 283 [1163019 samples, 11491 seconds]
256 26 25 30 35 45 151 265 283 [1201022 samples, 11492 seconds]
512 26 25 30 35 44 161 265 283 [1238166 samples, 11493 seconds]
1024 26 25 30 35 44 151 265 283 [1272968 samples, 11494 seconds]
64 26 25 30 35 44 151 265 283 [1312081 samples, 11495 seconds]
128 26 25 30 35 44 150 265 283 [1350861 samples, 11496 seconds]
256 26 25 30 35 44 151 265 283 [1388857 samples, 11497 seconds]
512 26 25 30 35 44 151 265 283 [1425846 samples, 11498 seconds]
1024 26 25 30 35 44 150 265 283 [1460478 samples, 11499 seconds]
64 26 25 30 35 44 150 265 283 [1499632 samples, 11500 seconds]
128 26 25 30 35 44 150 248 283 [1538486 samples, 11501 seconds]
256 26 25 30 35 44 146 248 283 [1576504 samples, 11502 seconds]
512 26 25 30 35 44 146 248 283 [1613690 samples, 11503 seconds]
1024 26 25 30 35 44 150 248 283 [1648395 samples, 11504 seconds]
64 26 25 30 35 44 146 248 283 [1687502 samples, 11505 seconds]
128 26 25 30 35 44 146 248 283 [1726228 samples, 11506 seconds]
256 26 25 30 35 44 136 248 283 [1764211 samples, 11507 seconds]
512 26 25 30 35 44 136 248 283 [1801273 samples, 11508 seconds]
1024 26 25 30 35 44 136 248 283 [1835848 samples, 11509 seconds]
64 26 25 30 35 44 136 248 283 [1874953 samples, 11510 seconds]
128 26 25 30 35 44 136 248 283 [1913639 samples, 11511 seconds]
256 26 25 30 35 44 136 248 283 [1951535 samples, 11512 seconds]
512 26 25 30 35 44 136 248 283 [1988608 samples, 11513 seconds]
1024 26 25 30 35 44 136 248 283 [2023338 samples, 11514 seconds]
64 26 25 30 35 44 136 248 283 [2062401 samples, 11515 seconds]
128 26 25 30 35 44 136 248 283 [2101227 samples, 11516 seconds]
256 26 25 30 35 44 136 248 283 [2139299 samples, 11517 seconds]
512 26 25 30 35 44 136 248 283 [2176395 samples, 11518 seconds]
1024 26 25 30 35 44 136 248 283 [2210992 samples, 11519 seconds]
64 26 25 30 35 44 136 248 283 [2249952 samples, 11520 seconds]
128 25 25 28 32 41 107 107 107 [38687 samples, 11521 seconds]
256 25 25 28 33 45 107 143 143 [76533 samples, 11522 seconds]
512 26 25 28 33 45 107 143 143 [113538 samples, 11523 seconds]
1024 26 25 30 35 45 107 143 143 [148116 samples, 11524 seconds]
64 26 25 30 35 44 100 143 143 [187153 samples, 11525 seconds]
128 26 25 30 35 43 107 235 235 [225968 samples, 11526 seconds]
256 26 25 30 35 44 143 235 235 [263948 samples, 11527 seconds]
512 26 25 29 35 44 143 235 235 [301053 samples, 11528 seconds]
1024 26 25 30 35 44 169 283 283 [335674 samples, 11529 seconds]
64 26 25 30 35 44 160 283 283 [374691 samples, 11530 seconds]
128 26 25 30 35 44 160 283 283 [413380 samples, 11531 seconds]
256 26 25 30 35 43 143 283 283 [451293 samples, 11532 seconds]
512 26 25 30 35 43 143 283 283 [488341 samples, 11533 seconds]
1024 26 25 30 35 44 143 235 283 [523016 samples, 11534 seconds]
64 26 25 30 35 44 143 235 283 [562034 samples, 11535 seconds]
128 26 25 30 35 44 143 235 283 [600779 samples, 11536 seconds]
256 26 25 30 35 44 143 235 283 [638708 samples, 11537 seconds]
512 26 25 30 35 44 127 235 283 [675850 samples, 11538 seconds]
1024 26 25 30 35 44 143 241 283 [710665 samples, 11539 seconds]
64 26 25 30 35 44 143 241 283 [749774 samples, 11540 seconds]
128 26 25 30 35 44 127 241 283 [788478 samples, 11541 seconds]
256 26 25 30 35 44 143 241 283 [826373 samples, 11542 seconds]
512 26 25 30 35 44 159 283 323 [863383 samples, 11543 seconds]
1024 26 25 30 35 44 159 283 323 [898104 samples, 11544 seconds]
64 26 25 30 35 44 159 283 323 [937190 samples, 11545 seconds]
128 26 25 30 35 44 143 283 323 [975987 samples, 11546 seconds]
256 26 25 30 35 45 160 283 323 [1014040 samples, 11547 seconds]
512 26 25 30 35 44 159 283 323 [1051247 samples, 11548 seconds]
1024 26 25 30 35 44 160 283 323 [1085948 samples, 11549 seconds]
64 26 25 30 35 44 160 283 323 [1125031 samples, 11550 seconds]
128 26 25 30 35 44 160 283 323 [1163726 samples, 11551 seconds]
256 26 25 30 35 44 160 283 323 [1201668 samples, 11552 seconds]
512 26 25 30 35 44 161 283 323 [1238725 samples, 11553 seconds]
1024 26 25 30 35 44 160 283 323 [1273397 samples, 11554 seconds]
64 26 25 30 35 44 160 283 323 [1312511 samples, 11555 seconds]
128 26 25 30 35 44 159 283 323 [1351255 samples, 11556 seconds]
256 26 25 30 35 44 161 283 323 [1389151 samples, 11557 seconds]
512 26 25 30 35 44 161 283 323 [1426244 samples, 11558 seconds]
1024 26 25 30 35 44 176 283 323 [1461078 samples, 11559 seconds]
64 26 25 30 35 44 182 250 323 [1500303 samples, 11560 seconds]
128 26 25 30 35 44 182 250 323 [1539082 samples, 11561 seconds]
256 26 25 30 35 44 181 250 323 [1577026 samples, 11562 seconds]
512 26 25 30 35 44 181 250 323 [1614081 samples, 11563 seconds]
1024 26 25 30 35 45 181 250 323 [1648772 samples, 11564 seconds]
64 26 25 30 35 45 176 250 323 [1687859 samples, 11565 seconds]
128 26 25 30 35 45 176 250 323 [1726639 samples, 11566 seconds]
256 26 25 30 35 45 176 273 323 [1764516 samples, 11567 seconds]
512 26 25 30 35 45 181 273 323 [1801565 samples, 11568 seconds]
1024 26 25 30 35 45 181 273 323 [1836220 samples, 11569 seconds]
64 26 25 30 35 45 176 273 323 [1875291 samples, 11570 seconds]
128 26 25 30 35 45 176 273 323 [1913914 samples, 11571 seconds]
256 26 25 30 35 45 169 273 323 [1951744 samples, 11572 seconds]
512 26 25 30 35 46 169 273 323 [1988740 samples, 11573 seconds]
1024 26 25 30 35 46 181 273 323 [2023383 samples, 11574 seconds]
64 26 25 30 35 46 176 273 323 [2062512 samples, 11575 seconds]
128 26 25 30 35 46 176 273 323 [2101255 samples, 11576 seconds]
256 26 25 30 35 46 181 273 323 [2139138 samples, 11577 seconds]
512 26 25 30 35 46 176 273 323 [2176226 samples, 11578 seconds]
1024 26 25 30 35 46 181 273 323 [2210876 samples, 11579 seconds]
64 26 25 30 35 45 181 273 323 [2249947 samples, 11580 seconds]
128 25 25 28 32 61 104 104 104 [38640 samples, 11581 seconds]
256 25 25 28 34 45 96 104 104 [76624 samples, 11582 seconds]
512 26 25 28 34 43 96 104 104 [113644 samples, 11583 seconds]
1024 26 25 30 36 45 104 136 136 [148318 samples, 11584 seconds]
64 26 25 30 35 44 104 192 192 [187303 samples, 11585 seconds]
128 26 25 30 35 43 136 214 214 [225980 samples, 11586 seconds]
256 26 25 29 35 44 115 214 214 [263976 samples, 11587 seconds]
512 26 25 29 35 45 136 214 214 [301006 samples, 11588 seconds]
1024 26 25 30 35 46 165 214 214 [335668 samples, 11589 seconds]
64 26 25 30 35 45 136 214 214 [374696 samples, 11590 seconds]
128 26 25 30 35 45 143 214 214 [413439 samples, 11591 seconds]
256 26 25 30 35 45 160 236 236 [451354 samples, 11592 seconds]
512 26 25 30 35 45 160 236 236 [488460 samples, 11593 seconds]
1024 26 25 30 35 45 165 214 236 [523260 samples, 11594 seconds]
64 26 25 30 35 45 160 214 236 [562350 samples, 11595 seconds]
128 26 25 30 35 44 160 214 236 [601180 samples, 11596 seconds]
256 26 25 30 35 44 160 214 236 [639152 samples, 11597 seconds]
512 26 25 30 35 44 143 214 236 [676284 samples, 11598 seconds]
1024 26 25 30 35 45 143 214 236 [710939 samples, 11599 seconds]
64 26 25 30 35 45 136 214 236 [750087 samples, 11600 seconds]
128 26 25 30 35 45 143 214 236 [788912 samples, 11601 seconds]
256 26 25 30 35 45 143 214 236 [826933 samples, 11602 seconds]
512 26 25 30 35 44 136 214 236 [864037 samples, 11603 seconds]
1024 26 25 30 35 45 136 214 236 [898764 samples, 11604 seconds]
64 26 25 30 35 45 136 214 236 [937792 samples, 11605 seconds]
128 26 25 30 35 45 128 214 236 [976602 samples, 11606 seconds]
256 26 25 30 35 44 128 214 236 [1014538 samples, 11607 seconds]
512 26 25 30 35 44 127 214 236 [1051630 samples, 11608 seconds]
1024 26 25 30 35 44 127 214 236 [1086246 samples, 11609 seconds]
64 26 25 30 35 44 127 214 236 [1125338 samples, 11610 seconds]
128 26 25 30 35 44 117 214 236 [1164133 samples, 11611 seconds]
256 26 25 30 35 44 119 214 236 [1202081 samples, 11612 seconds]
512 26 25 30 35 44 127 227 236 [1239075 samples, 11613 seconds]
1024 26 25 30 35 44 126 227 236 [1273702 samples, 11614 seconds]
64 26 25 30 35 44 126 227 236 [1312735 samples, 11615 seconds]
128 26 25 30 35 44 127 236 257 [1351427 samples, 11616 seconds]
256 26 25 30 35 44 127 236 257 [1389333 samples, 11617 seconds]
512 26 25 30 35 44 136 236 257 [1426284 samples, 11618 seconds]
1024 26 25 30 35 44 128 236 257 [1460988 samples, 11619 seconds]
64 26 25 30 35 44 136 227 257 [1500169 samples, 11620 seconds]
128 26 25 30 35 44 143 227 257 [1538867 samples, 11621 seconds]
256 26 25 30 35 44 136 227 257 [1576711 samples, 11622 seconds]
512 26 25 30 35 44 143 236 257 [1613705 samples, 11623 seconds]
1024 26 25 30 35 44 165 236 257 [1648313 samples, 11624 seconds]
64 26 25 30 35 44 160 236 257 [1687351 samples, 11625 seconds]
128 26 25 30 35 44 165 236 257 [1726015 samples, 11626 seconds]
256 26 25 30 35 44 160 236 257 [1763899 samples, 11627 seconds]
512 26 25 30 35 44 164 236 257 [1800936 samples, 11628 seconds]
1024 26 25 30 35 44 164 236 257 [1835587 samples, 11629 seconds]
64 26 25 30 35 44 164 236 257 [1874730 samples, 11630 seconds]
128 26 25 30 35 44 164 236 257 [1913384 samples, 11631 seconds]
256 26 25 30 35 44 164 236 257 [1951279 samples, 11632 seconds]
512 26 25 30 35 44 164 236 257 [1988380 samples, 11633 seconds]
1024 26 25 30 35 45 164 236 257 [2023224 samples, 11634 seconds]
64 26 25 30 35 44 160 236 257 [2062359 samples, 11635 seconds]
128 26 25 30 35 44 160 236 257 [2101222 samples, 11636 seconds]
256 26 25 30 35 44 160 236 257 [2139281 samples, 11637 seconds]
512 26 25 30 35 44 147 236 257 [2176523 samples, 11638 seconds]
1024 26 25 30 35 44 147 236 257 [2211318 samples, 11639 seconds]
64 26 25 30 35 44 143 236 257 [2250498 samples, 11640 seconds]
128 25 25 28 33 44 111 111 111 [38814 samples, 11641 seconds]
256 25 25 28 33 39 82 111 111 [76875 samples, 11642 seconds]
512 26 25 28 33 42 117 182 182 [114074 samples, 11643 seconds]
1024 26 25 30 35 45 203 251 251 [148780 samples, 11644 seconds]
64 26 25 30 35 45 203 251 251 [187887 samples, 11645 seconds]
128 25 25 30 35 45 203 251 251 [226653 samples, 11646 seconds]
256 25 25 29 35 47 203 251 251 [264657 samples, 11647 seconds]
512 26 25 29 35 45 203 251 251 [301803 samples, 11648 seconds]
1024 26 25 30 36 51 203 251 251 [336512 samples, 11649 seconds]
64 26 25 30 35 49 203 251 251 [375646 samples, 11650 seconds]
128 26 25 30 35 49 203 251 251 [414482 samples, 11651 seconds]
256 26 25 30 35 51 203 251 251 [452496 samples, 11652 seconds]
512 26 25 30 35 49 203 251 251 [489685 samples, 11653 seconds]
1024 26 25 30 35 49 203 235 251 [524437 samples, 11654 seconds]
64 26 25 30 35 49 203 235 251 [563583 samples, 11655 seconds]
128 26 25 30 35 47 203 235 251 [602412 samples, 11656 seconds]
256 26 25 30 35 49 203 251 269 [640417 samples, 11657 seconds]
512 26 25 30 35 47 203 251 269 [677635 samples, 11658 seconds]
1024 26 25 30 35 47 203 251 269 [712349 samples, 11659 seconds]
64 26 25 30 35 47 203 251 269 [751473 samples, 11660 seconds]
128 26 25 30 35 49 203 251 269 [790239 samples, 11661 seconds]
256 26 25 30 35 47 203 251 269 [828321 samples, 11662 seconds]
512 26 25 30 35 47 201 251 269 [865376 samples, 11663 seconds]
1024 26 25 30 36 49 203 251 269 [900045 samples, 11664 seconds]
64 26 25 30 35 47 203 251 269 [939171 samples, 11665 seconds]
128 26 25 30 35 47 203 251 269 [977897 samples, 11666 seconds]
256 26 25 30 35 47 203 251 269 [1015893 samples, 11667 seconds]
512 26 25 30 35 51 201 251 269 [1053017 samples, 11668 seconds]
1024 26 25 30 35 52 201 251 269 [1087701 samples, 11669 seconds]
64 26 25 30 35 52 201 251 269 [1126879 samples, 11670 seconds]
128 26 25 30 35 52 196 251 269 [1165724 samples, 11671 seconds]
256 26 25 30 35 52 196 251 269 [1203673 samples, 11672 seconds]
512 26 25 30 35 54 196 251 269 [1240679 samples, 11673 seconds]
1024 26 25 30 35 55 196 251 269 [1275282 samples, 11674 seconds]
64 26 25 30 35 55 196 251 269 [1314361 samples, 11675 seconds]
128 26 25 30 35 55 196 251 269 [1353133 samples, 11676 seconds]
256 26 25 30 35 54 196 251 269 [1391070 samples, 11677 seconds]
512 26 25 30 35 54 196 251 269 [1428169 samples, 11678 seconds]
1024 26 25 30 35 55 195 251 269 [1462880 samples, 11679 seconds]
64 26 25 30 35 55 195 247 269 [1502001 samples, 11680 seconds]
128 26 25 30 35 55 195 247 269 [1540714 samples, 11681 seconds]
256 26 25 30 35 55 190 247 269 [1578707 samples, 11682 seconds]
512 26 25 30 35 54 190 247 269 [1615739 samples, 11683 seconds]
1024 26 25 30 35 53 189 247 269 [1650506 samples, 11684 seconds]
64 26 25 30 35 52 189 247 269 [1689602 samples, 11685 seconds]
128 26 25 30 35 52 189 247 269 [1728323 samples, 11686 seconds]
256 26 25 30 35 52 182 247 269 [1766342 samples, 11687 seconds]
512 26 25 30 35 52 182 247 269 [1803489 samples, 11688 seconds]
1024 26 25 30 35 52 182 247 269 [1838089 samples, 11689 seconds]
64 26 25 30 35 51 182 247 269 [1877115 samples, 11690 seconds]
128 26 25 30 35 51 182 247 269 [1915907 samples, 11691 seconds]
256 26 25 30 35 51 182 247 269 [1953971 samples, 11692 seconds]
512 26 25 30 35 51 182 247 269 [1991017 samples, 11693 seconds]
1024 26 25 30 36 51 182 247 269 [2025676 samples, 11694 seconds]
64 26 25 30 36 51 177 247 269 [2064786 samples, 11695 seconds]
128 26 25 30 36 50 177 247 269 [2103530 samples, 11696 seconds]
256 26 25 30 36 50 182 251 269 [2141374 samples, 11697 seconds]
512 26 25 30 35 50 182 251 269 [2178354 samples, 11698 seconds]
1024 26 25 30 36 50 189 251 269 [2212991 samples, 11699 seconds]
64 26 25 30 35 50 182 251 269 [2252081 samples, 11700 seconds]
128 25 25 28 36 41 115 115 115 [38757 samples, 11701 seconds]
256 25 25 28 36 52 115 137 137 [76698 samples, 11702 seconds]
512 26 25 28 36 52 137 255 255 [113766 samples, 11703 seconds]
1024 26 25 30 37 52 137 255 255 [148436 samples, 11704 seconds]
64 26 25 30 36 52 115 255 255 [187517 samples, 11705 seconds]
128 26 25 30 36 45 137 255 255 [226258 samples, 11706 seconds]
256 26 25 30 36 45 137 255 255 [264197 samples, 11707 seconds]
512 26 25 29 36 44 137 255 255 [301289 samples, 11708 seconds]
1024 26 25 30 36 45 137 255 255 [336019 samples, 11709 seconds]
64 26 25 30 36 44 133 255 255 [375097 samples, 11710 seconds]
128 26 25 30 36 44 133 255 255 [413871 samples, 11711 seconds]
256 26 25 30 36 44 133 255 255 [451667 samples, 11712 seconds]
512 26 25 30 36 44 133 255 255 [488563 samples, 11713 seconds]
1024 26 25 30 36 52 133 214 255 [523060 samples, 11714 seconds]
64 26 25 30 36 52 130 214 255 [562146 samples, 11715 seconds]
128 26 25 30 36 51 130 214 255 [601012 samples, 11716 seconds]
256 26 25 30 36 51 133 214 255 [638955 samples, 11717 seconds]
512 26 25 30 36 48 130 214 255 [676057 samples, 11718 seconds]
1024 26 25 30 36 51 133 214 255 [710753 samples, 11719 seconds]
64 26 25 30 36 51 137 214 255 [749883 samples, 11720 seconds]
128 26 25 30 36 49 133 214 255 [788720 samples, 11721 seconds]
256 26 25 30 36 48 133 214 255 [826813 samples, 11722 seconds]
512 26 25 30 36 48 133 230 255 [863960 samples, 11723 seconds]
1024 26 25 30 36 47 133 230 255 [898714 samples, 11724 seconds]
64 26 25 30 36 46 133 230 255 [937802 samples, 11725 seconds]
128 26 25 30 36 46 130 230 255 [976579 samples, 11726 seconds]
256 26 25 30 36 48 130 230 255 [1014494 samples, 11727 seconds]
512 26 25 30 36 48 133 230 255 [1051564 samples, 11728 seconds]
1024 26 25 30 36 48 133 230 255 [1086332 samples, 11729 seconds]
64 26 25 30 36 47 137 230 255 [1125517 samples, 11730 seconds]
128 26 25 30 36 47 137 230 255 [1164282 samples, 11731 seconds]
256 26 25 30 36 47 137 230 255 [1202341 samples, 11732 seconds]
512 26 25 30 36 48 146 246 255 [1239450 samples, 11733 seconds]
1024 26 25 30 36 48 144 246 255 [1274147 samples, 11734 seconds]
64 26 25 30 36 47 146 246 255 [1313245 samples, 11735 seconds]
128 26 25 30 36 48 144 246 255 [1351993 samples, 11736 seconds]
256 26 25 30 36 49 146 246 255 [1389983 samples, 11737 seconds]
512 26 25 30 36 48 150 246 255 [1427128 samples, 11738 seconds]
1024 26 25 30 36 49 161 246 255 [1461781 samples, 11739 seconds]
64 26 25 30 36 48 161 230 255 [1500948 samples, 11740 seconds]
128 26 25 30 36 47 161 230 255 [1539714 samples, 11741 seconds]
256 26 25 30 36 47 150 230 255 [1577748 samples, 11742 seconds]
512 26 25 30 36 47 150 230 255 [1614866 samples, 11743 seconds]
1024 26 25 30 36 47 150 230 255 [1649547 samples, 11744 seconds]
64 26 25 30 36 47 150 230 255 [1688691 samples, 11745 seconds]
128 26 25 30 36 47 150 230 255 [1727553 samples, 11746 seconds]
256 26 25 30 36 47 150 230 255 [1765567 samples, 11747 seconds]
512 26 25 30 36 47 150 230 255 [1802839 samples, 11748 seconds]
1024 26 25 30 36 47 150 230 255 [1837625 samples, 11749 seconds]
64 26 25 30 36 47 150 230 255 [1876843 samples, 11750 seconds]
128 26 25 30 36 47 150 230 255 [1915704 samples, 11751 seconds]
256 26 25 30 36 47 150 230 255 [1953673 samples, 11752 seconds]
512 26 25 30 36 48 161 230 255 [1990728 samples, 11753 seconds]
1024 26 25 30 36 49 161 230 255 [2025391 samples, 11754 seconds]
64 26 25 30 36 49 161 230 255 [2064496 samples, 11755 seconds]
128 26 25 30 36 49 174 230 255 [2103300 samples, 11756 seconds]
256 26 25 30 36 49 175 231 255 [2141288 samples, 11757 seconds]
512 26 25 30 36 48 174 231 255 [2178463 samples, 11758 seconds]
1024 26 25 30 36 49 174 231 255 [2213122 samples, 11759 seconds]
64 26 25 30 36 49 172 231 255 [2252225 samples, 11760 seconds]
128 25 25 27 33 43 475 475 475 [38824 samples, 11761 seconds]
256 25 25 28 33 44 171 475 475 [76754 samples, 11762 seconds]
512 26 25 28 35 70 214 475 475 [113889 samples, 11763 seconds]
1024 26 25 30 36 63 214 475 475 [148537 samples, 11764 seconds]
64 26 25 30 37 61 202 475 475 [187613 samples, 11765 seconds]
128 25 25 30 36 47 214 475 475 [226463 samples, 11766 seconds]
256 26 25 30 36 47 202 475 475 [264513 samples, 11767 seconds]
512 26 25 29 35 46 202 475 475 [301682 samples, 11768 seconds]
1024 26 25 30 36 47 202 475 475 [336383 samples, 11769 seconds]
64 26 25 30 36 46 171 475 475 [375532 samples, 11770 seconds]
128 26 25 30 36 46 171 475 475 [414366 samples, 11771 seconds]
256 26 25 30 36 46 188 475 475 [452233 samples, 11772 seconds]
512 26 25 30 36 47 188 475 475 [489285 samples, 11773 seconds]
1024 26 25 30 36 47 202 475 495 [523934 samples, 11774 seconds]
64 26 25 30 36 47 188 475 495 [562899 samples, 11775 seconds]
128 26 25 30 36 47 188 475 495 [601608 samples, 11776 seconds]
256 26 25 30 36 46 188 475 495 [639501 samples, 11777 seconds]
512 26 25 30 36 46 171 475 495 [676492 samples, 11778 seconds]
1024 26 25 30 36 46 171 475 495 [711129 samples, 11779 seconds]
64 26 25 30 36 46 169 475 495 [750202 samples, 11780 seconds]
128 26 25 30 36 46 171 475 495 [788954 samples, 11781 seconds]
256 26 25 30 36 46 171 475 495 [826989 samples, 11782 seconds]
512 26 25 30 36 46 169 475 495 [864188 samples, 11783 seconds]
1024 26 25 30 36 46 169 475 495 [898921 samples, 11784 seconds]
64 26 25 30 38 47 169 475 495 [937528 samples, 11785 seconds]
128 26 25 30 42 48 169 495 599 [975608 samples, 11786 seconds]
256 26 25 30 42 48 169 495 599 [1013550 samples, 11787 seconds]
512 26 25 30 42 47 150 495 599 [1050600 samples, 11788 seconds]
1024 26 25 30 42 47 150 495 599 [1085358 samples, 11789 seconds]
64 26 25 30 42 48 171 599 1391 [1124246 samples, 11790 seconds]
128 26 25 30 43 48 169 599 1391 [1162861 samples, 11791 seconds]
256 26 25 30 42 47 169 599 1391 [1200890 samples, 11792 seconds]
512 26 25 30 42 48 176 599 1391 [1237871 samples, 11793 seconds]
1024 26 25 30 43 49 184 599 1391 [1272242 samples, 11794 seconds]
64 26 25 30 43 49 184 599 1391 [1311252 samples, 11795 seconds]
128 26 25 30 43 49 184 599 1391 [1349833 samples, 11796 seconds]
256 26 25 30 43 49 176 599 1391 [1387526 samples, 11797 seconds]
512 26 25 30 43 50 176 599 1391 [1424507 samples, 11798 seconds]
1024 26 25 30 43 50 176 599 1391 [1459081 samples, 11799 seconds]
64 26 25 30 43 50 176 599 1391 [1498086 samples, 11800 seconds]
128 26 25 30 42 49 176 495 1391 [1536841 samples, 11801 seconds]
256 26 25 30 42 49 176 495 1391 [1574840 samples, 11802 seconds]
512 26 25 30 42 49 176 495 1391 [1611987 samples, 11803 seconds]
1024 26 25 30 42 50 176 495 1391 [1646681 samples, 11804 seconds]
64 26 25 30 42 50 176 495 1391 [1685749 samples, 11805 seconds]
128 26 25 30 42 50 176 495 1391 [1724481 samples, 11806 seconds]
256 26 25 30 42 50 176 495 1391 [1762227 samples, 11807 seconds]
512 26 25 30 42 50 176 495 1391 [1799382 samples, 11808 seconds]
1024 26 25 30 42 50 176 495 1391 [1834094 samples, 11809 seconds]
64 26 25 30 43 50 176 495 1391 [1872913 samples, 11810 seconds]
128 26 25 30 43 50 176 495 1391 [1911762 samples, 11811 seconds]
256 26 25 30 43 50 176 495 1391 [1949468 samples, 11812 seconds]
512 26 25 30 43 50 173 495 1391 [1986174 samples, 11813 seconds]
1024 26 25 30 43 50 173 495 1391 [2020914 samples, 11814 seconds]
64 26 25 30 43 50 172 495 1391 [2059704 samples, 11815 seconds]
128 26 25 30 43 50 172 495 1391 [2098532 samples, 11816 seconds]
256 26 25 30 43 50 173 495 1391 [2136377 samples, 11817 seconds]
512 26 25 30 43 50 173 495 1391 [2173498 samples, 11818 seconds]
1024 26 25 30 43 51 176 495 1391 [2207882 samples, 11819 seconds]
64 26 25 30 43 50 176 495 1391 [2247068 samples, 11820 seconds]
128 25 25 28 43 56 146 146 146 [38669 samples, 11821 seconds]
256 25 25 28 43 51 111 146 146 [76746 samples, 11822 seconds]
512 26 25 29 44 53 231 739 739 [113716 samples, 11823 seconds]
1024 26 25 31 45 54 243 739 739 [148296 samples, 11824 seconds]
64 26 25 30 44 53 231 739 739 [187516 samples, 11825 seconds]
128 25 25 30 44 52 231 739 739 [226281 samples, 11826 seconds]
256 25 25 30 44 54 243 831 831 [264241 samples, 11827 seconds]
512 26 25 30 43 54 243 831 831 [301483 samples, 11828 seconds]
1024 26 25 30 43 54 265 831 831 [336221 samples, 11829 seconds]
64 26 25 30 43 54 246 831 831 [375288 samples, 11830 seconds]
128 26 25 30 43 54 246 831 831 [414132 samples, 11831 seconds]
256 26 25 30 43 54 243 831 831 [452032 samples, 11832 seconds]
512 26 25 30 42 57 243 831 831 [489016 samples, 11833 seconds]
1024 26 25 30 42 60 243 739 831 [523736 samples, 11834 seconds]
64 26 25 30 42 56 243 739 831 [562817 samples, 11835 seconds]
128 26 25 30 42 57 243 739 831 [601631 samples, 11836 seconds]
256 26 25 30 41 55 243 739 831 [639678 samples, 11837 seconds]
512 26 25 30 41 55 231 739 831 [676887 samples, 11838 seconds]
1024 26 25 30 41 55 243 739 831 [711588 samples, 11839 seconds]
64 26 25 30 41 55 243 739 831 [750545 samples, 11840 seconds]
128 26 25 30 40 54 243 739 831 [789255 samples, 11841 seconds]
256 26 25 30 40 54 243 739 831 [827291 samples, 11842 seconds]
512 26 25 30 40 54 231 739 831 [864576 samples, 11843 seconds]
1024 26 25 30 40 59 231 739 831 [899135 samples, 11844 seconds]
64 26 25 30 40 59 231 739 831 [938183 samples, 11845 seconds]
128 26 25 30 39 59 229 739 831 [976922 samples, 11846 seconds]
256 26 25 30 39 59 229 739 831 [1014812 samples, 11847 seconds]
512 26 25 30 39 59 208 739 831 [1051801 samples, 11848 seconds]
1024 26 25 30 39 58 208 739 831 [1086511 samples, 11849 seconds]
64 26 25 30 39 57 208 739 831 [1125568 samples, 11850 seconds]
128 26 25 30 39 57 191 739 831 [1164300 samples, 11851 seconds]
256 26 25 30 38 57 194 739 831 [1202220 samples, 11852 seconds]
512 26 25 30 38 56 194 739 831 [1239280 samples, 11853 seconds]
1024 26 25 30 38 57 191 739 831 [1273886 samples, 11854 seconds]
64 26 25 30 38 57 191 739 831 [1312986 samples, 11855 seconds]
128 26 25 30 38 57 185 739 831 [1351697 samples, 11856 seconds]
256 26 25 30 38 56 185 739 831 [1389622 samples, 11857 seconds]
512 26 25 30 38 56 191 739 831 [1426707 samples, 11858 seconds]
1024 26 25 30 38 57 185 739 831 [1461373 samples, 11859 seconds]
64 26 25 30 38 56 185 277 831 [1500465 samples, 11860 seconds]
128 26 25 30 38 56 185 277 831 [1539222 samples, 11861 seconds]
256 26 25 30 37 55 184 277 831 [1577187 samples, 11862 seconds]
512 26 25 30 37 56 184 277 831 [1614282 samples, 11863 seconds]
1024 26 25 30 37 55 185 277 831 [1648963 samples, 11864 seconds]
64 26 25 30 37 54 184 277 831 [1688049 samples, 11865 seconds]
128 26 25 30 37 54 184 277 831 [1726771 samples, 11866 seconds]
256 26 25 30 37 54 169 277 831 [1764650 samples, 11867 seconds]
512 26 25 30 37 54 169 277 831 [1801757 samples, 11868 seconds]
1024 26 25 30 37 54 169 277 831 [1836478 samples, 11869 seconds]
64 26 25 30 37 54 163 277 831 [1875539 samples, 11870 seconds]
128 26 25 30 37 54 169 277 831 [1914334 samples, 11871 seconds]
256 26 25 30 37 53 163 277 831 [1952351 samples, 11872 seconds]
512 26 25 30 37 53 163 277 831 [1989545 samples, 11873 seconds]
1024 26 25 30 37 54 163 277 831 [2024161 samples, 11874 seconds]
64 26 25 30 37 54 163 277 831 [2063191 samples, 11875 seconds]
128 26 25 30 37 54 163 277 831 [2101984 samples, 11876 seconds]
256 26 25 30 37 54 169 277 831 [2140028 samples, 11877 seconds]
512 26 25 30 37 54 169 277 831 [2177236 samples, 11878 seconds]
1024 26 25 30 37 54 175 277 831 [2212033 samples, 11879 seconds]
64 26 25 30 37 53 169 277 831 [2251286 samples, 11880 seconds]
128 25 25 27 33 75 139 139 139 [38850 samples, 11881 seconds]
256 25 25 28 33 43 117 139 139 [77009 samples, 11882 seconds]
512 26 25 28 33 72 139 179 179 [114190 samples, 11883 seconds]
1024 26 25 30 35 58 179 202 202 [149021 samples, 11884 seconds]
64 26 24 30 35 54 139 202 202 [188330 samples, 11885 seconds]
128 25 24 29 35 53 139 202 202 [227190 samples, 11886 seconds]
256 25 25 29 34 46 135 202 202 [265290 samples, 11887 seconds]
512 26 25 29 35 54 135 202 202 [302533 samples, 11888 seconds]
1024 26 25 30 35 56 139 214 214 [337286 samples, 11889 seconds]
64 26 25 30 35 54 139 214 214 [376339 samples, 11890 seconds]
128 26 25 30 35 54 166 214 214 [415141 samples, 11891 seconds]
256 26 25 30 35 54 166 215 215 [453200 samples, 11892 seconds]
512 26 25 29 35 55 179 215 215 [490386 samples, 11893 seconds]
1024 26 25 30 35 55 179 214 215 [525215 samples, 11894 seconds]
64 26 25 30 35 55 166 214 215 [564333 samples, 11895 seconds]
128 26 25 30 35 55 179 214 215 [603098 samples, 11896 seconds]
256 26 25 30 35 54 179 214 215 [641103 samples, 11897 seconds]
512 26 25 29 35 53 166 214 215 [678334 samples, 11898 seconds]
1024 26 25 30 35 54 179 215 259 [712962 samples, 11899 seconds]
64 26 25 30 35 53 179 215 259 [752014 samples, 11900 seconds]
128 26 25 30 35 53 179 215 259 [790795 samples, 11901 seconds]
256 26 25 30 35 52 179 215 259 [828760 samples, 11902 seconds]
512 26 25 30 35 52 166 215 259 [865852 samples, 11903 seconds]
1024 26 25 30 35 50 166 215 259 [900474 samples, 11904 seconds]
64 26 25 30 35 49 179 235 259 [939550 samples, 11905 seconds]
128 26 25 30 35 49 166 235 259 [978252 samples, 11906 seconds]
256 26 25 30 35 49 179 235 259 [1016185 samples, 11907 seconds]
512 26 25 30 35 49 166 235 259 [1053296 samples, 11908 seconds]
1024 26 25 30 35 52 179 235 259 [1087911 samples, 11909 seconds]
64 26 25 30 35 49 179 235 259 [1127058 samples, 11910 seconds]
128 26 25 30 35 49 168 235 259 [1165910 samples, 11911 seconds]
256 26 25 30 35 49 168 235 259 [1203948 samples, 11912 seconds]
512 26 25 30 35 49 179 235 259 [1241057 samples, 11913 seconds]
1024 26 25 30 35 49 179 235 259 [1275769 samples, 11914 seconds]
64 26 25 30 35 49 179 235 259 [1314963 samples, 11915 seconds]
128 26 25 30 35 49 178 235 259 [1353676 samples, 11916 seconds]
256 26 25 30 35 49 178 235 259 [1391618 samples, 11917 seconds]
512 26 25 30 35 49 178 235 259 [1428710 samples, 11918 seconds]
1024 26 25 30 35 49 168 235 259 [1463440 samples, 11919 seconds]
64 26 25 30 35 48 168 229 259 [1502633 samples, 11920 seconds]
128 26 25 30 35 47 168 229 259 [1541362 samples, 11921 seconds]
256 26 25 30 35 49 168 235 259 [1579288 samples, 11922 seconds]
512 26 25 30 35 48 168 235 259 [1616278 samples, 11923 seconds]
1024 26 25 30 35 48 166 235 259 [1650995 samples, 11924 seconds]
64 26 25 30 35 48 166 235 259 [1690080 samples, 11925 seconds]
128 26 25 30 35 47 168 235 259 [1728877 samples, 11926 seconds]
256 26 25 30 35 47 166 235 259 [1766816 samples, 11927 seconds]
512 26 25 30 35 47 166 235 259 [1803833 samples, 11928 seconds]
1024 26 25 30 35 47 166 235 259 [1838513 samples, 11929 seconds]
64 26 25 30 35 47 165 235 259 [1877541 samples, 11930 seconds]
128 26 25 30 35 46 165 235 259 [1916287 samples, 11931 seconds]
256 26 25 30 35 46 163 235 259 [1954281 samples, 11932 seconds]
512 26 25 30 35 46 163 235 259 [1991303 samples, 11933 seconds]
1024 26 25 30 35 48 163 235 259 [2025818 samples, 11934 seconds]
64 26 25 30 35 48 163 235 259 [2064865 samples, 11935 seconds]
128 26 25 30 35 48 163 235 259 [2103465 samples, 11936 seconds]
256 26 25 30 35 48 163 235 259 [2141394 samples, 11937 seconds]
512 26 25 30 35 47 162 235 259 [2178489 samples, 11938 seconds]
1024 26 25 30 35 47 162 235 259 [2213290 samples, 11939 seconds]
64 26 25 30 35 47 162 242 259 [2252434 samples, 11940 seconds]
128 25 25 27 31 42 88 88 88 [38808 samples, 11941 seconds]
256 25 25 28 32 41 66 88 88 [76775 samples, 11942 seconds]
512 26 25 28 32 43 88 101 101 [113946 samples, 11943 seconds]
1024 26 25 30 35 45 185 227 227 [148596 samples, 11944 seconds]
64 26 25 30 35 43 112 227 227 [187728 samples, 11945 seconds]
128 25 25 30 35 43 129 227 227 [226558 samples, 11946 seconds]
256 26 25 29 35 43 112 227 227 [264511 samples, 11947 seconds]
512 26 25 29 35 43 112 227 227 [301601 samples, 11948 seconds]
1024 26 25 30 35 43 129 227 227 [336283 samples, 11949 seconds]
64 26 25 30 35 44 112 227 227 [375441 samples, 11950 seconds]
128 26 25 30 35 44 112 227 227 [414208 samples, 11951 seconds]
256 26 25 30 35 44 111 227 227 [452150 samples, 11952 seconds]
512 26 25 30 35 44 112 227 227 [489272 samples, 11953 seconds]
1024 26 25 30 36 45 125 204 227 [523968 samples, 11954 seconds]
64 26 25 30 36 45 112 204 227 [563043 samples, 11955 seconds]
128 26 25 30 35 45 152 227 259 [601773 samples, 11956 seconds]
256 26 25 30 35 46 152 227 259 [639725 samples, 11957 seconds]
512 26 25 30 35 45 152 244 259 [676904 samples, 11958 seconds]
1024 26 25 30 35 45 152 244 259 [711639 samples, 11959 seconds]
64 26 25 30 35 45 140 244 259 [750728 samples, 11960 seconds]
128 26 25 30 35 45 140 244 259 [789546 samples, 11961 seconds]
256 26 25 30 35 45 152 259 339 [827428 samples, 11962 seconds]
512 26 25 30 35 45 140 259 339 [864434 samples, 11963 seconds]
1024 26 25 30 36 45 152 259 339 [899106 samples, 11964 seconds]
64 26 25 30 36 45 152 259 339 [938116 samples, 11965 seconds]
128 26 25 30 35 45 142 259 339 [976746 samples, 11966 seconds]
256 26 25 30 35 45 152 259 339 [1014600 samples, 11967 seconds]
512 26 25 30 35 46 142 259 339 [1051570 samples, 11968 seconds]
1024 26 25 30 35 47 152 259 339 [1086122 samples, 11969 seconds]
64 26 25 30 35 46 152 259 339 [1125193 samples, 11970 seconds]
128 26 25 30 35 46 142 259 339 [1163999 samples, 11971 seconds]
256 26 25 30 35 46 142 259 339 [1201905 samples, 11972 seconds]
512 26 25 30 35 46 142 259 339 [1239048 samples, 11973 seconds]
1024 26 25 30 35 47 148 285 339 [1273721 samples, 11974 seconds]
64 26 25 30 35 46 148 285 339 [1312788 samples, 11975 seconds]
128 26 25 30 35 46 148 285 339 [1351507 samples, 11976 seconds]
256 26 25 30 35 46 148 285 339 [1389306 samples, 11977 seconds]
512 26 25 30 35 45 148 285 339 [1426408 samples, 11978 seconds]
1024 26 25 30 35 46 142 285 339 [1461034 samples, 11979 seconds]
64 26 25 30 35 46 142 259 339 [1500167 samples, 11980 seconds]
128 26 25 30 35 46 142 259 339 [1538862 samples, 11981 seconds]
256 26 25 30 35 46 142 259 339 [1576864 samples, 11982 seconds]
512 26 25 30 35 46 142 259 339 [1613941 samples, 11983 seconds]
1024 26 25 30 35 46 148 259 339 [1648613 samples, 11984 seconds]
64 26 25 30 35 46 148 259 339 [1687781 samples, 11985 seconds]
128 26 25 30 35 46 150 259 339 [1726627 samples, 11986 seconds]
256 26 25 30 35 46 148 259 339 [1764492 samples, 11987 seconds]
512 26 25 30 35 46 150 259 339 [1801562 samples, 11988 seconds]
1024 26 25 30 35 46 152 259 339 [1836218 samples, 11989 seconds]
64 26 25 30 35 45 150 259 339 [1875303 samples, 11990 seconds]
128 26 25 30 35 46 152 259 339 [1914045 samples, 11991 seconds]
256 26 25 30 35 46 150 259 339 [1952012 samples, 11992 seconds]
512 26 25 30 35 45 150 259 339 [1989084 samples, 11993 seconds]
1024 26 25 30 35 46 152 259 339 [2023731 samples, 11994 seconds]
64 26 25 30 35 46 150 259 339 [2062702 samples, 11995 seconds]
128 26 25 30 35 46 150 259 339 [2101375 samples, 11996 seconds]
256 26 25 30 35 46 150 259 339 [2139246 samples, 11997 seconds]
512 26 25 30 35 46 148 259 339 [2176228 samples, 11998 seconds]
1024 26 25 30 35 46 148 259 339 [2210844 samples, 11999 seconds]
64 26 25 30 35 46 150 259 339 [2249906 samples, 12000 seconds]
128 25 25 27 33 41 289 289 289 [38785 samples, 12001 seconds]
256 25 25 28 35 43 99 289 289 [76639 samples, 12002 seconds]
512 26 25 28 35 43 99 289 289 [113716 samples, 12003 seconds]
1024 26 25 30 36 44 131 289 289 [148393 samples, 12004 seconds]
64 26 25 30 36 44 99 289 289 [187486 samples, 12005 seconds]
128 26 25 30 36 44 131 289 289 [226218 samples, 12006 seconds]
256 26 25 30 35 44 131 289 289 [264018 samples, 12007 seconds]
512 26 25 29 36 44 178 289 289 [301085 samples, 12008 seconds]
1024 26 25 30 36 44 178 289 289 [335735 samples, 12009 seconds]
64 26 25 30 36 44 175 289 289 [374776 samples, 12010 seconds]
128 26 25 30 36 44 175 289 289 [413432 samples, 12011 seconds]
256 26 25 30 36 44 151 289 289 [451372 samples, 12012 seconds]
512 26 25 30 35 44 151 289 289 [488452 samples, 12013 seconds]
1024 26 25 30 36 44 175 224 289 [523021 samples, 12014 seconds]
64 26 25 30 35 44 151 224 289 [562140 samples, 12015 seconds]
128 26 25 30 35 44 151 224 289 [600924 samples, 12016 seconds]
256 26 25 30 35 44 151 224 289 [638901 samples, 12017 seconds]
512 26 25 30 35 44 145 224 289 [676088 samples, 12018 seconds]
1024 26 25 30 35 44 151 224 289 [710842 samples, 12019 seconds]
64 26 25 30 35 43 151 224 289 [749876 samples, 12020 seconds]
128 26 25 30 35 44 145 224 289 [788687 samples, 12021 seconds]
256 26 25 30 35 44 151 224 289 [826746 samples, 12022 seconds]
512 26 25 30 35 44 151 224 289 [863742 samples, 12023 seconds]
1024 26 25 30 35 44 175 224 289 [898373 samples, 12024 seconds]
64 26 25 30 35 44 175 224 289 [937427 samples, 12025 seconds]
128 26 25 30 35 44 151 224 289 [976074 samples, 12026 seconds]
256 26 25 30 35 44 151 224 289 [1013999 samples, 12027 seconds]
512 26 25 30 34 44 145 224 289 [1051097 samples, 12028 seconds]
1024 26 25 30 35 45 149 224 289 [1085736 samples, 12029 seconds]
64 26 25 30 35 44 149 224 289 [1124817 samples, 12030 seconds]
128 26 25 30 34 44 145 224 289 [1163584 samples, 12031 seconds]
256 26 25 30 34 44 145 224 289 [1201614 samples, 12032 seconds]
512 26 25 30 34 44 145 224 289 [1238650 samples, 12033 seconds]
1024 26 25 30 35 44 150 224 289 [1273170 samples, 12034 seconds]
64 26 25 30 34 44 150 224 289 [1312166 samples, 12035 seconds]
128 26 25 30 34 44 150 224 289 [1350865 samples, 12036 seconds]
256 26 25 30 34 44 150 224 289 [1388860 samples, 12037 seconds]
512 26 25 30 34 44 150 224 289 [1425920 samples, 12038 seconds]
1024 26 25 30 34 44 151 229 289 [1460540 samples, 12039 seconds]
64 26 25 30 34 44 151 229 289 [1499608 samples, 12040 seconds]
128 26 25 30 34 44 164 224 289 [1538380 samples, 12041 seconds]
256 26 25 30 34 44 151 224 289 [1576395 samples, 12042 seconds]
512 26 25 30 34 44 151 224 289 [1613501 samples, 12043 seconds]
1024 26 25 30 34 44 175 231 289 [1648138 samples, 12044 seconds]
64 26 25 30 34 44 175 231 289 [1687325 samples, 12045 seconds]
128 26 25 30 34 44 175 231 289 [1726069 samples, 12046 seconds]
256 26 25 30 34 44 164 231 289 [1763969 samples, 12047 seconds]
512 26 25 30 34 44 164 231 289 [1800985 samples, 12048 seconds]
1024 26 25 30 34 44 176 231 289 [1835568 samples, 12049 seconds]
64 26 25 30 34 44 175 231 289 [1874500 samples, 12050 seconds]
128 26 25 30 34 44 175 231 289 [1913078 samples, 12051 seconds]
256 26 25 30 34 44 164 231 289 [1950866 samples, 12052 seconds]
512 26 25 30 34 45 164 231 289 [1987731 samples, 12053 seconds]
1024 26 25 30 34 45 164 231 289 [2022235 samples, 12054 seconds]
64 26 25 30 34 45 155 231 289 [2061230 samples, 12055 seconds]
128 26 25 30 34 45 155 231 289 [2100013 samples, 12056 seconds]
256 26 25 30 34 45 155 231 289 [2137993 samples, 12057 seconds]
512 26 25 30 34 45 151 231 289 [2175135 samples, 12058 seconds]
1024 26 25 30 34 45 164 231 289 [2209707 samples, 12059 seconds]
64 26 25 30 34 45 164 231 289 [2248798 samples, 12060 seconds]
128 25 25 27 31 38 86 86 86 [38758 samples, 12061 seconds]
256 25 25 28 31 37 84 86 86 [76704 samples, 12062 seconds]
512 26 25 28 32 38 98 134 134 [113765 samples, 12063 seconds]
1024 26 25 30 34 41 134 214 214 [148307 samples, 12064 seconds]
64 26 25 30 34 41 98 214 214 [187398 samples, 12065 seconds]
128 26 25 30 34 41 134 214 214 [226194 samples, 12066 seconds]
256 26 25 30 33 41 125 214 214 [264237 samples, 12067 seconds]
512 26 25 29 34 41 134 214 214 [301389 samples, 12068 seconds]
1024 26 25 30 34 42 197 267 267 [336028 samples, 12069 seconds]
64 26 25 30 34 44 186 267 267 [375101 samples, 12070 seconds]
128 26 25 30 34 45 186 267 267 [413941 samples, 12071 seconds]
256 26 25 30 34 47 167 267 267 [451966 samples, 12072 seconds]
512 26 25 30 34 45 186 295 295 [489100 samples, 12073 seconds]
1024 26 25 30 34 45 186 267 295 [523789 samples, 12074 seconds]
64 26 25 30 34 46 167 267 295 [562816 samples, 12075 seconds]
128 26 25 30 34 45 167 267 295 [601521 samples, 12076 seconds]
256 26 25 30 34 46 167 267 295 [639546 samples, 12077 seconds]
512 26 25 30 34 46 167 267 295 [676687 samples, 12078 seconds]
1024 26 25 30 34 46 177 267 295 [711354 samples, 12079 seconds]
64 26 25 30 34 46 177 267 295 [750381 samples, 12080 seconds]
128 26 25 30 34 46 177 267 295 [789141 samples, 12081 seconds]
256 26 25 30 34 46 183 267 295 [827137 samples, 12082 seconds]
512 26 25 30 34 46 177 267 295 [864223 samples, 12083 seconds]
1024 26 25 30 34 45 177 267 295 [898923 samples, 12084 seconds]
64 26 25 30 34 45 177 267 295 [937930 samples, 12085 seconds]
128 26 25 30 34 45 175 267 295 [976550 samples, 12086 seconds]
256 26 25 30 34 45 177 267 295 [1014406 samples, 12087 seconds]
512 26 25 30 34 45 175 267 295 [1051368 samples, 12088 seconds]
1024 26 25 30 34 46 175 267 295 [1085965 samples, 12089 seconds]
64 26 25 30 34 46 177 267 295 [1124974 samples, 12090 seconds]
128 26 25 30 34 45 177 267 295 [1163692 samples, 12091 seconds]
256 26 25 30 34 45 177 267 295 [1201653 samples, 12092 seconds]
512 26 25 30 34 45 183 267 295 [1238661 samples, 12093 seconds]
1024 26 25 30 34 45 181 267 295 [1273316 samples, 12094 seconds]
64 26 25 30 34 45 181 267 295 [1312494 samples, 12095 seconds]
128 26 25 30 34 45 177 267 295 [1351319 samples, 12096 seconds]
256 26 25 30 34 45 177 267 295 [1389333 samples, 12097 seconds]
512 26 25 30 34 44 177 267 295 [1426381 samples, 12098 seconds]
1024 26 25 30 34 45 175 267 295 [1461073 samples, 12099 seconds]
64 26 25 30 34 45 175 247 295 [1500158 samples, 12100 seconds]
128 26 25 30 34 45 175 247 295 [1538923 samples, 12101 seconds]
256 26 25 30 34 45 173 247 295 [1576917 samples, 12102 seconds]
512 26 25 30 34 45 173 247 295 [1613973 samples, 12103 seconds]
1024 26 25 30 34 45 181 247 295 [1648593 samples, 12104 seconds]
64 26 25 30 34 45 177 247 295 [1687654 samples, 12105 seconds]
128 26 25 30 34 45 181 247 295 [1726398 samples, 12106 seconds]
256 26 25 30 34 45 177 247 295 [1764279 samples, 12107 seconds]
512 26 25 30 34 45 183 247 295 [1801274 samples, 12108 seconds]
1024 26 25 30 34 45 183 247 295 [1835665 samples, 12109 seconds]
64 26 25 30 35 46 183 247 295 [1873645 samples, 12110 seconds]
128 26 25 30 36 46 183 247 295 [1911983 samples, 12111 seconds]
256 26 25 30 36 47 183 247 295 [1949858 samples, 12112 seconds]
512 26 25 30 36 47 183 247 295 [1986794 samples, 12113 seconds]
1024 26 25 30 36 47 189 247 295 [2021330 samples, 12114 seconds]
64 26 25 30 37 47 189 247 295 [2060258 samples, 12115 seconds]
128 26 25 30 36 47 193 247 295 [2098971 samples, 12116 seconds]
256 26 25 30 37 47 197 247 295 [2136740 samples, 12117 seconds]
512 26 25 30 37 48 193 247 295 [2173616 samples, 12118 seconds]
1024 26 25 30 37 48 193 247 295 [2208186 samples, 12119 seconds]
64 26 25 30 37 47 193 247 295 [2247197 samples, 12120 seconds]
128 25 25 28 37 44 115 115 115 [38631 samples, 12121 seconds]
256 25 25 28 36 45 132 199 199 [76410 samples, 12122 seconds]
512 26 25 28 35 44 132 199 199 [113458 samples, 12123 seconds]
1024 26 25 30 37 47 191 199 199 [148015 samples, 12124 seconds]
64 26 25 30 36 47 191 287 287 [186955 samples, 12125 seconds]
128 26 25 30 35 47 192 287 287 [225652 samples, 12126 seconds]
256 26 25 30 35 47 191 287 287 [263522 samples, 12127 seconds]
512 26 25 30 35 47 225 365 365 [300556 samples, 12128 seconds]
1024 26 25 30 35 46 225 365 365 [335166 samples, 12129 seconds]
64 26 25 30 35 47 215 365 365 [374216 samples, 12130 seconds]
128 26 25 30 35 47 215 365 365 [412953 samples, 12131 seconds]
256 26 25 30 35 47 199 365 365 [450884 samples, 12132 seconds]
512 26 25 30 34 46 199 365 365 [487949 samples, 12133 seconds]
1024 26 25 30 35 46 199 303 365 [522618 samples, 12134 seconds]
64 26 25 30 35 46 193 303 365 [561608 samples, 12135 seconds]
128 26 25 30 34 46 193 303 365 [600256 samples, 12136 seconds]
256 26 25 30 34 46 193 303 365 [638113 samples, 12137 seconds]
512 26 25 30 34 46 192 303 365 [675249 samples, 12138 seconds]
1024 26 25 30 34 46 192 303 365 [710024 samples, 12139 seconds]
64 26 25 30 34 45 192 303 365 [749057 samples, 12140 seconds]
128 26 25 30 34 45 191 303 365 [787766 samples, 12141 seconds]
256 26 25 30 34 45 191 303 365 [825542 samples, 12142 seconds]
512 26 25 30 34 45 182 303 365 [862539 samples, 12143 seconds]
1024 26 25 30 35 45 182 303 365 [897150 samples, 12144 seconds]
64 26 25 30 35 45 182 303 365 [936248 samples, 12145 seconds]
128 26 25 30 34 45 180 303 365 [975078 samples, 12146 seconds]
256 26 25 30 34 45 182 303 365 [1013000 samples, 12147 seconds]
512 26 25 30 34 45 181 303 365 [1050089 samples, 12148 seconds]
1024 26 25 30 35 45 181 303 365 [1084696 samples, 12149 seconds]
64 26 25 30 34 45 182 303 365 [1123681 samples, 12150 seconds]
128 26 25 30 34 45 182 303 365 [1162346 samples, 12151 seconds]
256 26 25 30 34 45 182 303 365 [1200313 samples, 12152 seconds]
512 26 25 30 34 45 191 303 365 [1237280 samples, 12153 seconds]
1024 26 25 30 34 45 192 303 365 [1271796 samples, 12154 seconds]
64 26 25 30 34 45 192 303 365 [1310796 samples, 12155 seconds]
128 26 25 30 34 45 192 303 365 [1349437 samples, 12156 seconds]
256 26 25 30 34 45 192 303 365 [1387190 samples, 12157 seconds]
512 26 25 30 34 45 192 303 365 [1424205 samples, 12158 seconds]
1024 26 25 30 34 45 192 303 365 [1458896 samples, 12159 seconds]
64 26 25 30 34 45 192 303 365 [1497920 samples, 12160 seconds]
128 26 25 30 34 45 192 287 365 [1536560 samples, 12161 seconds]
256 26 25 30 34 45 192 287 365 [1574421 samples, 12162 seconds]
512 26 25 30 34 45 192 287 365 [1611511 samples, 12163 seconds]
1024 26 25 30 34 45 193 287 365 [1646127 samples, 12164 seconds]
64 26 25 30 34 45 192 287 365 [1685151 samples, 12165 seconds]
128 26 25 30 34 45 192 287 365 [1723821 samples, 12166 seconds]
256 26 25 30 34 45 192 287 365 [1761749 samples, 12167 seconds]
512 26 25 30 34 45 192 287 365 [1798834 samples, 12168 seconds]
1024 26 25 30 34 45 192 287 365 [1833473 samples, 12169 seconds]
64 26 25 30 34 45 192 287 365 [1872606 samples, 12170 seconds]
128 26 25 30 34 45 192 287 365 [1911269 samples, 12171 seconds]
256 26 25 30 34 45 192 287 365 [1949167 samples, 12172 seconds]
512 26 25 30 34 45 192 287 365 [1986274 samples, 12173 seconds]
1024 26 25 30 34 45 192 287 365 [2020953 samples, 12174 seconds]
64 26 25 30 34 45 191 287 365 [2059897 samples, 12175 seconds]
128 26 25 30 34 45 191 287 365 [2098559 samples, 12176 seconds]
256 26 25 30 34 45 191 287 365 [2136384 samples, 12177 seconds]
512 26 25 30 34 45 182 287 365 [2173430 samples, 12178 seconds]
1024 26 25 30 34 45 182 287 365 [2208105 samples, 12179 seconds]
64 26 25 30 34 45 182 287 365 [2247162 samples, 12180 seconds]
128 25 25 28 34 41 99 99 99 [38686 samples, 12181 seconds]
256 25 25 28 35 42 82 99 99 [76593 samples, 12182 seconds]
512 26 25 28 36 46 95 99 99 [113568 samples, 12183 seconds]
1024 26 25 30 38 57 221 331 331 [148111 samples, 12184 seconds]
64 26 25 30 37 50 159 331 331 [187084 samples, 12185 seconds]
128 26 25 30 36 48 159 331 331 [225708 samples, 12186 seconds]
256 26 25 30 36 51 121 331 331 [263620 samples, 12187 seconds]
512 26 25 30 35 50 159 331 331 [300847 samples, 12188 seconds]
1024 26 25 30 36 50 180 331 331 [335429 samples, 12189 seconds]
64 26 25 30 36 49 159 331 331 [374446 samples, 12190 seconds]
128 26 25 30 36 48 159 331 331 [413101 samples, 12191 seconds]
256 26 25 30 35 49 159 331 331 [450856 samples, 12192 seconds]
512 26 25 30 35 50 166 331 331 [487766 samples, 12193 seconds]
1024 26 25 30 36 50 178 231 331 [522308 samples, 12194 seconds]
64 26 25 30 35 50 166 231 331 [561276 samples, 12195 seconds]
128 26 25 30 35 48 166 231 331 [599959 samples, 12196 seconds]
256 26 25 30 35 48 180 269 331 [637728 samples, 12197 seconds]
512 26 25 30 35 48 180 269 331 [674704 samples, 12198 seconds]
1024 26 25 30 36 48 180 269 331 [709255 samples, 12199 seconds]
64 26 25 30 36 48 180 269 331 [748180 samples, 12200 seconds]
128 26 25 30 36 48 179 269 331 [786930 samples, 12201 seconds]
256 26 25 30 36 48 179 269 331 [824875 samples, 12202 seconds]
512 26 25 30 36 48 178 269 331 [862079 samples, 12203 seconds]
1024 26 25 30 36 48 178 269 331 [896749 samples, 12204 seconds]
64 26 25 30 37 49 178 269 331 [935844 samples, 12205 seconds]
128 26 25 30 37 49 170 269 331 [974713 samples, 12206 seconds]
256 26 25 30 36 48 170 269 331 [1012677 samples, 12207 seconds]
512 26 25 30 37 49 170 269 331 [1049544 samples, 12208 seconds]
1024 26 25 30 37 49 169 269 331 [1084084 samples, 12209 seconds]
64 26 25 30 37 50 169 269 331 [1123153 samples, 12210 seconds]
128 26 25 30 38 50 166 269 331 [1161759 samples, 12211 seconds]
256 26 25 30 38 50 166 269 331 [1199742 samples, 12212 seconds]
512 26 25 30 38 50 170 269 331 [1236887 samples, 12213 seconds]
1024 26 25 30 38 50 169 269 331 [1271738 samples, 12214 seconds]
64 26 25 30 38 50 169 269 331 [1310986 samples, 12215 seconds]
128 26 25 30 38 50 169 269 331 [1349787 samples, 12216 seconds]
256 26 25 30 38 50 166 269 331 [1387935 samples, 12217 seconds]
512 26 25 30 38 50 166 269 331 [1425202 samples, 12218 seconds]
1024 26 25 30 38 50 162 269 331 [1460412 samples, 12219 seconds]
64 26 25 30 37 50 162 269 331 [1499805 samples, 12220 seconds]
128 26 25 30 37 50 162 251 331 [1538804 samples, 12221 seconds]
256 26 25 30 37 50 160 251 331 [1577022 samples, 12222 seconds]
512 26 25 30 37 50 160 251 331 [1614324 samples, 12223 seconds]
1024 26 25 30 37 50 162 251 331 [1649551 samples, 12224 seconds]
64 26 25 30 37 49 162 251 331 [1688899 samples, 12225 seconds]
128 26 25 30 37 49 166 251 331 [1727918 samples, 12226 seconds]
256 26 25 30 37 49 162 251 331 [1766229 samples, 12227 seconds]
512 26 25 30 37 49 162 251 331 [1803395 samples, 12228 seconds]
1024 26 25 30 37 49 162 251 331 [1838704 samples, 12229 seconds]
64 26 25 30 37 49 160 251 331 [1878057 samples, 12230 seconds]
128 26 25 30 37 49 161 251 331 [1917059 samples, 12231 seconds]
256 26 25 30 37 49 161 251 331 [1955200 samples, 12232 seconds]
512 26 25 30 37 50 161 251 331 [1992417 samples, 12233 seconds]
1024 26 25 30 37 50 161 251 331 [2027539 samples, 12234 seconds]
64 26 25 30 37 50 160 251 331 [2066984 samples, 12235 seconds]
128 26 25 30 37 50 160 251 331 [2105940 samples, 12236 seconds]
256 26 25 30 37 50 160 251 331 [2144063 samples, 12237 seconds]
512 26 25 30 37 49 159 251 331 [2181487 samples, 12238 seconds]
1024 26 25 30 37 50 166 251 331 [2216716 samples, 12239 seconds]
64 26 25 30 37 50 162 251 331 [2256179 samples, 12240 seconds]
128 25 24 27 32 41 120 120 120 [38930 samples, 12241 seconds]
256 25 25 27 32 39 108 120 120 [77127 samples, 12242 seconds]
512 26 25 28 33 42 108 120 120 [114516 samples, 12243 seconds]
1024 26 25 29 35 43 191 229 229 [149885 samples, 12244 seconds]
64 26 24 29 34 42 120 229 229 [189405 samples, 12245 seconds]
128 25 24 29 35 45 120 229 229 [228410 samples, 12246 seconds]
256 25 24 29 35 44 108 229 229 [266741 samples, 12247 seconds]
512 26 24 29 35 44 120 229 229 [304163 samples, 12248 seconds]
1024 26 24 29 35 44 120 229 229 [339491 samples, 12249 seconds]
64 26 24 29 35 44 108 229 229 [378886 samples, 12250 seconds]
128 25 24 29 35 44 120 229 229 [417798 samples, 12251 seconds]
256 25 24 29 35 44 123 229 229 [456032 samples, 12252 seconds]
512 26 24 29 35 44 149 229 229 [493291 samples, 12253 seconds]
1024 26 24 29 35 44 149 200 229 [528365 samples, 12254 seconds]
64 26 24 29 35 44 123 200 229 [567737 samples, 12255 seconds]
128 25 24 29 35 43 123 200 229 [606582 samples, 12256 seconds]
256 25 24 29 35 43 123 200 229 [644734 samples, 12257 seconds]
512 26 24 29 35 44 120 200 229 [682087 samples, 12258 seconds]
1024 26 24 29 35 43 120 200 229 [717389 samples, 12259 seconds]
64 26 24 29 35 44 120 200 229 [756759 samples, 12260 seconds]
128 26 24 29 35 44 120 200 229 [795702 samples, 12261 seconds]
256 26 24 29 35 44 120 200 229 [833870 samples, 12262 seconds]
512 26 24 29 35 44 120 200 229 [871195 samples, 12263 seconds]
1024 26 24 29 35 44 120 200 229 [906529 samples, 12264 seconds]
64 26 24 29 35 44 120 200 229 [946006 samples, 12265 seconds]
128 26 24 29 35 44 116 200 229 [984972 samples, 12266 seconds]
256 26 24 29 35 44 123 227 229 [1022941 samples, 12267 seconds]
512 26 24 29 35 44 120 227 229 [1060221 samples, 12268 seconds]
1024 26 24 29 35 44 123 227 229 [1095349 samples, 12269 seconds]
64 26 24 29 35 44 123 227 229 [1134771 samples, 12270 seconds]
128 26 24 29 35 44 120 227 229 [1173859 samples, 12271 seconds]
256 26 24 29 35 44 120 227 229 [1212042 samples, 12272 seconds]
512 26 24 29 34 44 120 227 229 [1249263 samples, 12273 seconds]
1024 26 24 29 35 44 134 227 229 [1284449 samples, 12274 seconds]
64 26 24 29 35 45 134 227 229 [1323873 samples, 12275 seconds]
128 26 24 29 34 45 149 227 229 [1362923 samples, 12276 seconds]
256 26 24 29 34 45 157 227 229 [1400974 samples, 12277 seconds]
512 26 24 29 34 44 157 227 229 [1438189 samples, 12278 seconds]
1024 26 24 29 35 45 155 227 229 [1473389 samples, 12279 seconds]
64 26 24 29 35 45 157 221 229 [1512954 samples, 12280 seconds]
128 26 24 29 35 45 155 221 229 [1552089 samples, 12281 seconds]
256 26 24 29 35 45 155 221 229 [1590280 samples, 12282 seconds]
512 26 24 29 35 45 157 221 229 [1627553 samples, 12283 seconds]
1024 26 24 29 35 46 164 227 230 [1662684 samples, 12284 seconds]
64 26 24 29 35 46 164 227 230 [1702073 samples, 12285 seconds]
128 26 24 29 35 45 164 227 230 [1741163 samples, 12286 seconds]
256 26 24 29 35 45 157 227 230 [1779365 samples, 12287 seconds]
512 26 24 29 35 46 164 229 239 [1816762 samples, 12288 seconds]
1024 26 24 29 35 46 159 229 239 [1852038 samples, 12289 seconds]
64 26 24 29 35 46 159 229 239 [1891664 samples, 12290 seconds]
128 26 24 29 35 46 159 229 239 [1930757 samples, 12291 seconds]
256 26 24 29 35 46 157 229 239 [1968996 samples, 12292 seconds]
512 26 24 29 35 45 157 229 239 [2006222 samples, 12293 seconds]
1024 26 24 29 35 46 164 229 239 [2041380 samples, 12294 seconds]
64 26 24 29 35 46 159 229 239 [2080735 samples, 12295 seconds]
128 26 24 29 35 46 159 229 239 [2119696 samples, 12296 seconds]
256 26 24 29 35 46 159 229 239 [2157784 samples, 12297 seconds]
512 26 24 29 35 46 159 229 239 [2195072 samples, 12298 seconds]
1024 26 24 29 35 46 164 229 239 [2230306 samples, 12299 seconds]
64 26 24 29 35 46 159 229 239 [2269708 samples, 12300 seconds]
128 25 24 27 32 40 102 102 102 [38955 samples, 12301 seconds]
256 25 25 27 34 42 102 251 251 [77078 samples, 12302 seconds]
512 26 25 28 33 52 102 251 251 [114321 samples, 12303 seconds]
1024 26 25 29 34 49 178 251 251 [149506 samples, 12304 seconds]
64 26 24 29 34 46 109 251 251 [188881 samples, 12305 seconds]
128 25 24 29 34 45 109 251 251 [227849 samples, 12306 seconds]
256 25 25 29 34 45 102 251 251 [265903 samples, 12307 seconds]
512 26 25 29 34 46 102 251 251 [303087 samples, 12308 seconds]
1024 26 25 29 34 48 178 317 317 [338205 samples, 12309 seconds]
64 26 24 29 34 49 114 317 317 [377514 samples, 12310 seconds]
128 26 24 29 34 50 151 317 317 [416384 samples, 12311 seconds]
256 26 25 29 34 51 151 317 317 [454475 samples, 12312 seconds]
512 26 25 29 34 50 151 317 317 [491715 samples, 12313 seconds]
1024 26 25 29 34 52 151 281 317 [526760 samples, 12314 seconds]
64 26 25 29 34 50 139 281 317 [565942 samples, 12315 seconds]
128 26 25 29 34 49 139 281 317 [604688 samples, 12316 seconds]
256 26 25 29 34 48 139 281 317 [642759 samples, 12317 seconds]
512 26 25 29 34 47 137 281 317 [680082 samples, 12318 seconds]
1024 26 25 29 34 46 137 281 317 [715412 samples, 12319 seconds]
64 26 25 29 34 46 116 281 317 [754789 samples, 12320 seconds]
128 26 25 29 34 46 137 281 317 [793683 samples, 12321 seconds]
256 26 25 29 34 46 139 281 317 [831823 samples, 12322 seconds]
512 26 25 29 34 45 139 281 317 [869027 samples, 12323 seconds]
1024 26 25 29 34 49 168 281 317 [904091 samples, 12324 seconds]
64 26 25 29 34 49 168 281 317 [943390 samples, 12325 seconds]
128 26 25 29 34 48 168 281 317 [982401 samples, 12326 seconds]
256 26 25 29 34 47 168 281 317 [1020558 samples, 12327 seconds]
512 26 25 29 34 46 151 281 317 [1057882 samples, 12328 seconds]
1024 26 25 29 34 46 151 281 317 [1093080 samples, 12329 seconds]
64 26 25 29 34 45 151 281 317 [1132346 samples, 12330 seconds]
128 26 25 29 34 47 139 281 317 [1171156 samples, 12331 seconds]
256 26 25 29 34 47 151 281 317 [1209172 samples, 12332 seconds]
512 26 25 29 34 48 168 281 317 [1246300 samples, 12333 seconds]
1024 26 25 29 34 48 168 281 317 [1281282 samples, 12334 seconds]
64 26 25 29 34 48 168 281 317 [1320439 samples, 12335 seconds]
128 26 25 29 34 47 164 281 317 [1359289 samples, 12336 seconds]
256 26 25 29 34 47 168 281 317 [1397215 samples, 12337 seconds]
512 26 25 29 34 48 168 281 317 [1434401 samples, 12338 seconds]
1024 26 25 29 34 48 168 281 317 [1469411 samples, 12339 seconds]
64 26 25 29 34 48 168 251 317 [1508821 samples, 12340 seconds]
128 26 25 29 34 48 168 251 317 [1547884 samples, 12341 seconds]
256 26 25 29 34 48 164 251 317 [1586156 samples, 12342 seconds]
512 26 25 29 34 48 164 251 317 [1623603 samples, 12343 seconds]
1024 26 25 29 34 48 164 251 317 [1658966 samples, 12344 seconds]
64 26 25 29 34 48 164 251 317 [1698239 samples, 12345 seconds]
128 26 25 29 34 48 164 251 317 [1737072 samples, 12346 seconds]
256 26 25 29 34 48 156 251 317 [1775284 samples, 12347 seconds]
512 26 25 29 34 48 168 251 317 [1812561 samples, 12348 seconds]
1024 26 25 29 34 48 168 251 317 [1847784 samples, 12349 seconds]
64 26 24 29 34 48 168 251 317 [1887257 samples, 12350 seconds]
128 26 24 29 34 47 168 251 317 [1926294 samples, 12351 seconds]
256 26 24 29 34 48 164 251 317 [1964316 samples, 12352 seconds]
512 26 25 29 34 47 164 251 317 [2001438 samples, 12353 seconds]
1024 26 25 29 34 47 164 251 317 [2036628 samples, 12354 seconds]
64 26 24 29 34 47 159 251 317 [2076110 samples, 12355 seconds]
128 26 24 29 34 47 159 251 317 [2115247 samples, 12356 seconds]
256 26 24 29 34 47 159 251 317 [2153433 samples, 12357 seconds]
512 26 24 29 34 47 164 251 317 [2190698 samples, 12358 seconds]
1024 26 24 29 34 47 168 251 317 [2225951 samples, 12359 seconds]
64 26 24 29 34 47 164 251 317 [2265394 samples, 12360 seconds]
128 25 24 27 35 43 211 211 211 [38988 samples, 12361 seconds]
256 25 25 27 34 42 211 227 227 [77158 samples, 12362 seconds]
512 26 25 28 35 42 211 227 227 [114459 samples, 12363 seconds]
1024 26 25 29 36 45 227 257 257 [149694 samples, 12364 seconds]
64 26 24 29 35 44 220 257 257 [189127 samples, 12365 seconds]
128 25 24 29 35 44 220 257 257 [228200 samples, 12366 seconds]
256 25 24 29 35 44 220 257 257 [266460 samples, 12367 seconds]
512 26 24 29 34 44 220 257 257 [303834 samples, 12368 seconds]
1024 26 25 29 35 45 242 257 257 [339014 samples, 12369 seconds]
64 26 24 29 35 44 227 257 257 [378366 samples, 12370 seconds]
128 25 24 29 35 44 227 257 257 [417399 samples, 12371 seconds]
256 25 24 29 35 45 220 257 257 [455632 samples, 12372 seconds]
512 26 24 29 35 46 220 257 257 [492943 samples, 12373 seconds]
1024 26 24 29 35 46 220 245 257 [528146 samples, 12374 seconds]
64 26 24 29 35 46 211 245 257 [567529 samples, 12375 seconds]
128 25 24 29 35 46 211 245 257 [606424 samples, 12376 seconds]
256 25 24 29 35 46 214 245 257 [644612 samples, 12377 seconds]
512 26 24 29 35 46 211 245 257 [682018 samples, 12378 seconds]
1024 26 24 29 35 45 211 245 257 [717272 samples, 12379 seconds]
64 26 24 29 35 45 205 245 257 [756577 samples, 12380 seconds]
128 25 24 29 35 45 205 245 257 [795460 samples, 12381 seconds]
256 25 24 29 35 45 205 245 257 [833625 samples, 12382 seconds]
512 26 24 29 35 44 188 245 257 [870889 samples, 12383 seconds]
1024 26 24 29 35 45 188 245 257 [906210 samples, 12384 seconds]
64 26 24 29 35 45 188 245 257 [945602 samples, 12385 seconds]
128 26 24 29 35 45 175 245 257 [984589 samples, 12386 seconds]
256 26 24 29 35 45 188 245 257 [1022801 samples, 12387 seconds]
512 26 24 29 35 44 175 245 257 [1060143 samples, 12388 seconds]
1024 26 24 29 35 44 175 245 257 [1095422 samples, 12389 seconds]
64 26 24 29 35 44 175 245 257 [1134959 samples, 12390 seconds]
128 26 24 29 35 44 168 245 257 [1174010 samples, 12391 seconds]
256 26 24 29 35 44 168 245 257 [1212252 samples, 12392 seconds]
512 26 24 29 35 44 175 249 257 [1249477 samples, 12393 seconds]
1024 26 24 29 35 44 168 249 257 [1284636 samples, 12394 seconds]
64 26 24 29 35 44 168 249 257 [1324012 samples, 12395 seconds]
128 26 24 29 35 44 157 249 257 [1362907 samples, 12396 seconds]
256 26 24 29 35 44 157 249 257 [1401036 samples, 12397 seconds]
512 26 24 29 35 44 188 249 257 [1438234 samples, 12398 seconds]
1024 26 24 29 35 44 175 249 257 [1473270 samples, 12399 seconds]
64 26 24 29 35 44 175 245 257 [1512754 samples, 12400 seconds]
128 26 24 29 35 44 168 245 257 [1551749 samples, 12401 seconds]
256 26 24 29 35 44 168 245 257 [1589922 samples, 12402 seconds]
512 26 24 29 35 44 168 245 257 [1627219 samples, 12403 seconds]
1024 26 24 29 35 44 168 245 257 [1662395 samples, 12404 seconds]
64 26 24 29 35 44 168 245 257 [1701816 samples, 12405 seconds]
128 26 24 29 34 44 168 245 257 [1740777 samples, 12406 seconds]
256 26 24 29 34 44 161 245 257 [1778959 samples, 12407 seconds]
512 26 24 29 34 44 161 245 257 [1816327 samples, 12408 seconds]
1024 26 24 29 35 45 161 245 257 [1851655 samples, 12409 seconds]
64 26 24 29 34 45 161 245 257 [1891176 samples, 12410 seconds]
128 26 24 29 34 45 161 245 257 [1930239 samples, 12411 seconds]
256 26 24 29 34 45 157 245 257 [1968447 samples, 12412 seconds]
512 26 24 29 34 45 161 245 257 [2005651 samples, 12413 seconds]
1024 26 24 29 35 45 161 245 257 [2040837 samples, 12414 seconds]
64 26 24 29 34 45 157 245 257 [2080255 samples, 12415 seconds]
128 26 24 29 34 45 157 245 257 [2119244 samples, 12416 seconds]
256 26 24 29 34 45 149 245 257 [2157401 samples, 12417 seconds]
512 26 24 29 34 45 149 245 257 [2194706 samples, 12418 seconds]
1024 26 24 29 34 45 149 245 257 [2229988 samples, 12419 seconds]
64 26 24 29 34 45 148 245 257 [2269440 samples, 12420 seconds]
128 25 24 27 32 39 95 95 95 [39070 samples, 12421 seconds]
256 25 25 27 32 39 95 121 121 [77314 samples, 12422 seconds]
512 26 25 28 32 40 95 121 121 [114816 samples, 12423 seconds]
1024 26 25 29 35 43 145 187 187 [149965 samples, 12424 seconds]
64 26 24 29 34 42 121 187 187 [189367 samples, 12425 seconds]
128 25 24 29 34 41 121 187 187 [228446 samples, 12426 seconds]
256 25 24 29 34 42 115 187 187 [266611 samples, 12427 seconds]
512 26 24 29 34 42 121 187 187 [303968 samples, 12428 seconds]
1024 26 25 29 35 43 121 187 187 [339209 samples, 12429 seconds]
64 26 24 29 35 43 121 187 187 [378427 samples, 12430 seconds]
128 25 24 29 34 43 145 187 187 [417391 samples, 12431 seconds]
256 25 24 29 34 43 145 214 214 [455556 samples, 12432 seconds]
512 26 25 29 34 44 145 214 214 [492893 samples, 12433 seconds]
1024 26 25 29 34 44 146 214 265 [528144 samples, 12434 seconds]
64 26 24 29 34 43 145 214 265 [567608 samples, 12435 seconds]
128 25 24 29 34 43 145 214 265 [606456 samples, 12436 seconds]
256 26 24 29 34 44 146 214 265 [644368 samples, 12437 seconds]
512 26 24 29 34 44 145 214 265 [681505 samples, 12438 seconds]
1024 26 24 29 34 44 146 214 265 [716691 samples, 12439 seconds]
64 26 24 29 34 44 146 221 265 [755920 samples, 12440 seconds]
128 26 24 29 34 44 146 221 265 [794800 samples, 12441 seconds]
256 26 24 29 34 44 146 221 265 [832892 samples, 12442 seconds]
512 26 25 29 34 44 146 235 265 [870124 samples, 12443 seconds]
1024 26 25 29 34 44 146 235 265 [905280 samples, 12444 seconds]
64 26 24 29 34 44 146 235 265 [944641 samples, 12445 seconds]
128 26 24 29 34 44 145 235 265 [983689 samples, 12446 seconds]
256 26 24 29 34 44 145 235 265 [1021793 samples, 12447 seconds]
512 26 24 29 34 44 142 235 265 [1059036 samples, 12448 seconds]
1024 26 25 29 34 44 145 235 265 [1094193 samples, 12449 seconds]
64 26 24 29 34 44 145 235 265 [1133693 samples, 12450 seconds]
128 26 24 29 34 44 145 235 265 [1172652 samples, 12451 seconds]
256 26 24 29 34 44 145 235 265 [1210761 samples, 12452 seconds]
512 26 24 29 34 44 145 235 265 [1247835 samples, 12453 seconds]
1024 26 24 29 34 44 142 235 265 [1283103 samples, 12454 seconds]
64 26 24 29 34 44 142 235 265 [1322602 samples, 12455 seconds]
128 26 24 29 34 44 142 235 265 [1361720 samples, 12456 seconds]
256 26 24 29 34 44 142 235 265 [1399855 samples, 12457 seconds]
512 26 24 29 34 44 142 235 265 [1437117 samples, 12458 seconds]
1024 26 24 29 34 44 142 235 265 [1472229 samples, 12459 seconds]
64 26 24 29 34 44 142 222 265 [1511635 samples, 12460 seconds]
128 26 24 29 34 44 135 222 265 [1550631 samples, 12461 seconds]
256 26 24 29 34 44 142 222 265 [1588756 samples, 12462 seconds]
512 26 24 29 34 44 142 222 265 [1626081 samples, 12463 seconds]
1024 26 24 29 34 44 145 222 265 [1661305 samples, 12464 seconds]
64 26 24 29 34 44 146 228 265 [1700797 samples, 12465 seconds]
128 26 24 29 34 44 151 228 265 [1739732 samples, 12466 seconds]
256 26 24 29 34 44 146 228 265 [1777797 samples, 12467 seconds]
512 26 24 29 34 44 146 228 265 [1815030 samples, 12468 seconds]
1024 26 24 29 34 44 146 228 265 [1850203 samples, 12469 seconds]
64 26 24 29 34 44 146 228 265 [1889621 samples, 12470 seconds]
128 26 24 29 34 44 151 228 265 [1928461 samples, 12471 seconds]
256 26 24 29 34 44 146 228 265 [1966435 samples, 12472 seconds]
512 26 24 29 34 44 151 235 265 [2003538 samples, 12473 seconds]
1024 26 24 29 34 45 166 235 265 [2038682 samples, 12474 seconds]
64 26 24 29 34 45 151 235 265 [2078044 samples, 12475 seconds]
128 26 24 29 34 45 151 235 265 [2117047 samples, 12476 seconds]
256 26 24 29 34 45 151 235 265 [2155088 samples, 12477 seconds]
512 26 24 29 34 45 151 235 265 [2192245 samples, 12478 seconds]
1024 26 24 29 34 45 174 235 265 [2227442 samples, 12479 seconds]
64 26 24 29 34 45 166 235 265 [2266987 samples, 12480 seconds]
128 25 25 27 33 41 96 96 96 [38873 samples, 12481 seconds]
256 25 25 27 33 41 96 103 103 [76986 samples, 12482 seconds]
512 26 25 28 33 41 96 103 103 [114272 samples, 12483 seconds]
1024 26 25 29 35 42 96 103 103 [149480 samples, 12484 seconds]
64 26 24 29 35 42 93 103 103 [188823 samples, 12485 seconds]
128 25 24 29 35 42 96 104 104 [227787 samples, 12486 seconds]
256 25 25 29 34 46 96 125 125 [265831 samples, 12487 seconds]
512 26 25 29 34 44 96 125 125 [303105 samples, 12488 seconds]
1024 26 25 29 34 47 104 156 156 [338274 samples, 12489 seconds]
64 26 24 29 34 50 104 295 295 [377623 samples, 12490 seconds]
128 26 24 29 34 50 125 295 295 [416598 samples, 12491 seconds]
256 26 24 29 34 51 125 295 295 [454723 samples, 12492 seconds]
512 26 25 29 34 50 125 295 295 [491996 samples, 12493 seconds]
1024 26 25 29 35 50 131 226 295 [527249 samples, 12494 seconds]
64 26 24 29 35 47 125 226 295 [566762 samples, 12495 seconds]
128 26 24 29 35 47 125 226 295 [605692 samples, 12496 seconds]
256 26 24 29 35 47 125 226 295 [643756 samples, 12497 seconds]
512 26 24 29 34 46 117 226 295 [681019 samples, 12498 seconds]
1024 26 24 29 35 45 117 226 295 [716258 samples, 12499 seconds]
64 26 24 29 35 45 117 226 295 [755613 samples, 12500 seconds]
128 26 24 29 34 44 117 226 295 [794484 samples, 12501 seconds]
256 26 24 29 34 44 117 226 295 [832679 samples, 12502 seconds]
512 26 24 29 34 44 110 226 295 [870077 samples, 12503 seconds]
1024 26 24 29 34 45 125 226 295 [905272 samples, 12504 seconds]
64 26 24 29 34 45 125 226 295 [944782 samples, 12505 seconds]
128 26 24 29 34 44 117 226 295 [983736 samples, 12506 seconds]
256 26 24 29 34 44 125 240 295 [1021840 samples, 12507 seconds]
512 26 24 29 34 45 131 267 295 [1058899 samples, 12508 seconds]
1024 26 24 29 34 45 131 267 295 [1094052 samples, 12509 seconds]
64 26 24 29 34 44 131 267 295 [1133558 samples, 12510 seconds]
128 26 24 29 34 44 125 267 295 [1172647 samples, 12511 seconds]
256 26 24 29 34 44 131 267 295 [1210749 samples, 12512 seconds]
512 26 24 29 34 44 131 267 295 [1248041 samples, 12513 seconds]
1024 26 24 29 34 44 131 267 295 [1283107 samples, 12514 seconds]
64 26 24 29 34 45 136 267 295 [1322442 samples, 12515 seconds]
128 26 24 29 34 45 131 267 295 [1361320 samples, 12516 seconds]
256 26 24 29 34 45 131 267 295 [1399420 samples, 12517 seconds]
512 26 24 29 34 44 136 267 295 [1436694 samples, 12518 seconds]
1024 26 24 29 34 44 136 267 295 [1471717 samples, 12519 seconds]
64 26 24 29 34 44 136 240 295 [1510998 samples, 12520 seconds]
128 26 24 29 34 44 156 240 295 [1549898 samples, 12521 seconds]
256 26 24 29 34 44 138 240 295 [1587962 samples, 12522 seconds]
512 26 24 29 34 44 156 240 295 [1625150 samples, 12523 seconds]
1024 26 24 29 34 45 157 242 295 [1660255 samples, 12524 seconds]
64 26 24 29 34 45 166 242 295 [1699532 samples, 12525 seconds]
128 26 24 29 34 45 166 242 295 [1738449 samples, 12526 seconds]
256 26 24 29 34 45 163 242 295 [1776643 samples, 12527 seconds]
512 26 24 29 34 45 163 242 295 [1813929 samples, 12528 seconds]
1024 26 24 29 34 45 163 242 295 [1848809 samples, 12529 seconds]
64 26 24 29 34 45 163 249 295 [1888063 samples, 12530 seconds]
128 26 24 29 34 45 163 249 295 [1926903 samples, 12531 seconds]
256 26 24 29 34 45 157 249 295 [1965039 samples, 12532 seconds]
512 26 24 29 34 45 166 249 295 [2002254 samples, 12533 seconds]
1024 26 24 29 34 45 169 249 295 [2037280 samples, 12534 seconds]
64 26 24 29 34 45 166 249 295 [2076662 samples, 12535 seconds]
128 26 24 29 34 45 166 249 295 [2115557 samples, 12536 seconds]
256 26 24 29 34 45 166 249 295 [2153615 samples, 12537 seconds]
512 26 24 29 34 45 166 249 295 [2190924 samples, 12538 seconds]
1024 26 24 29 34 45 166 249 295 [2226121 samples, 12539 seconds]
64 26 24 29 34 45 163 249 295 [2265430 samples, 12540 seconds]
128 25 25 27 32 42 108 108 108 [38937 samples, 12541 seconds]
256 25 25 27 32 42 108 259 259 [76979 samples, 12542 seconds]
512 26 25 28 33 44 112 259 259 [114343 samples, 12543 seconds]
1024 26 25 29 34 47 181 259 259 [149512 samples, 12544 seconds]
64 26 25 29 34 45 144 259 259 [188675 samples, 12545 seconds]
128 25 25 29 34 45 181 259 259 [227654 samples, 12546 seconds]
256 25 25 29 34 45 144 259 259 [265718 samples, 12547 seconds]
512 26 25 29 34 44 144 259 259 [302854 samples, 12548 seconds]
1024 26 25 29 35 45 181 259 259 [337979 samples, 12549 seconds]
64 26 24 29 34 47 144 259 259 [377453 samples, 12550 seconds]
128 26 24 29 35 47 144 259 259 [416350 samples, 12551 seconds]
256 26 24 29 37 49 144 259 259 [454292 samples, 12552 seconds]
512 26 25 29 39 49 144 259 259 [491485 samples, 12553 seconds]
1024 26 25 30 46 57 157 237 259 [525787 samples, 12554 seconds]
64 26 24 30 46 55 157 237 259 [565180 samples, 12555 seconds]
128 26 24 30 46 57 157 237 259 [602658 samples, 12556 seconds]
256 26 24 32 46 57 157 237 259 [639364 samples, 12557 seconds]
512 26 24 32 46 57 156 237 259 [676617 samples, 12558 seconds]
1024 26 25 32 46 57 156 237 259 [711613 samples, 12559 seconds]
64 26 24 33 46 57 156 237 259 [749993 samples, 12560 seconds]
128 26 24 33 46 57 153 237 259 [788497 samples, 12561 seconds]
256 26 24 33 46 57 157 237 259 [826241 samples, 12562 seconds]
512 26 25 33 46 58 156 237 259 [863044 samples, 12563 seconds]
1024 26 25 33 46 58 156 237 259 [898056 samples, 12564 seconds]
64 26 24 34 46 57 156 237 259 [936782 samples, 12565 seconds]
128 26 24 33 46 57 154 237 259 [975608 samples, 12566 seconds]
256 26 25 33 46 58 156 237 259 [1013426 samples, 12567 seconds]
512 26 25 34 46 59 161 259 443 [1049805 samples, 12568 seconds]
1024 26 25 34 46 62 168 259 443 [1084458 samples, 12569 seconds]
64 26 24 34 46 61 168 259 443 [1123830 samples, 12570 seconds]
128 26 24 33 46 61 161 259 443 [1162831 samples, 12571 seconds]
256 26 25 33 46 61 168 333 443 [1200563 samples, 12572 seconds]
512 26 25 33 46 59 168 333 443 [1237432 samples, 12573 seconds]
1024 26 25 34 46 61 172 443 623 [1272234 samples, 12574 seconds]
64 26 24 33 46 60 172 443 623 [1311608 samples, 12575 seconds]
128 26 24 33 46 59 168 443 623 [1350460 samples, 12576 seconds]
256 26 24 33 46 59 168 443 623 [1388612 samples, 12577 seconds]
512 26 25 32 46 58 168 443 623 [1425777 samples, 12578 seconds]
1024 26 25 33 46 60 168 443 623 [1460401 samples, 12579 seconds]
64 26 24 33 46 61 172 443 623 [1498958 samples, 12580 seconds]
128 26 24 34 46 61 172 381 623 [1537182 samples, 12581 seconds]
256 26 24 34 46 61 168 381 623 [1575378 samples, 12582 seconds]
512 26 24 34 46 62 173 381 623 [1611800 samples, 12583 seconds]
1024 26 25 35 46 63 181 381 623 [1646446 samples, 12584 seconds]
64 26 24 36 46 62 177 381 623 [1685105 samples, 12585 seconds]
128 26 24 35 46 63 177 381 623 [1724135 samples, 12586 seconds]
256 26 24 35 46 62 173 381 623 [1762100 samples, 12587 seconds]
512 26 24 35 46 62 173 381 623 [1799108 samples, 12588 seconds]
1024 26 24 35 46 63 181 381 623 [1833754 samples, 12589 seconds]
64 26 24 35 46 62 177 381 623 [1873082 samples, 12590 seconds]
128 26 24 36 46 62 177 381 623 [1910877 samples, 12591 seconds]
256 26 24 38 46 62 177 381 623 [1947954 samples, 12592 seconds]
512 26 24 39 46 63 177 381 623 [1984228 samples, 12593 seconds]
1024 26 24 39 46 63 187 381 623 [2018997 samples, 12594 seconds]
64 26 24 39 46 63 187 381 623 [2057970 samples, 12595 seconds]
128 26 24 39 46 62 187 381 623 [2096954 samples, 12596 seconds]
256 26 24 38 46 63 187 381 623 [2135073 samples, 12597 seconds]
512 26 24 39 46 63 181 381 623 [2171710 samples, 12598 seconds]
1024 26 24 39 46 63 181 381 623 [2205983 samples, 12599 seconds]
64 26 24 39 46 63 181 381 623 [2245339 samples, 12600 seconds]
128 25 25 43 45 54 291 291 291 [37919 samples, 12601 seconds]
256 25 25 42 45 52 216 291 291 [75955 samples, 12602 seconds]
512 26 25 42 45 60 216 291 291 [112779 samples, 12603 seconds]
1024 26 25 43 46 63 291 451 451 [147522 samples, 12604 seconds]
64 26 25 42 46 61 216 451 451 [186166 samples, 12605 seconds]
128 25 25 42 46 60 216 451 451 [225117 samples, 12606 seconds]
256 26 25 43 46 61 203 451 451 [262267 samples, 12607 seconds]
512 26 25 42 46 63 205 451 451 [299422 samples, 12608 seconds]
1024 26 25 42 46 64 216 587 587 [334375 samples, 12609 seconds]
64 26 25 42 46 63 216 587 587 [373096 samples, 12610 seconds]
128 26 25 42 46 60 216 587 587 [411873 samples, 12611 seconds]
256 26 25 42 46 60 216 587 587 [449127 samples, 12612 seconds]
512 26 25 42 46 61 216 587 587 [485934 samples, 12613 seconds]
1024 26 25 41 46 65 233 451 587 [521031 samples, 12614 seconds]
64 26 25 41 46 63 222 451 587 [560027 samples, 12615 seconds]
128 26 25 39 46 64 222 451 587 [598873 samples, 12616 seconds]
256 26 25 39 46 63 222 451 587 [636566 samples, 12617 seconds]
512 26 25 40 46 63 216 451 587 [673246 samples, 12618 seconds]
1024 26 25 41 46 64 222 451 587 [707688 samples, 12619 seconds]
64 26 25 42 46 63 222 451 587 [745688 samples, 12620 seconds]
128 26 25 42 46 63 216 451 587 [784454 samples, 12621 seconds]
256 26 25 42 46 64 216 451 587 [822340 samples, 12622 seconds]
512 26 25 42 46 64 216 451 587 [858824 samples, 12623 seconds]
1024 26 25 42 46 66 216 451 587 [892974 samples, 12624 seconds]
64 26 25 42 46 64 216 451 587 [931619 samples, 12625 seconds]
128 26 25 42 46 64 206 451 587 [970530 samples, 12626 seconds]
256 26 25 42 46 63 206 451 587 [1008583 samples, 12627 seconds]
512 26 25 42 46 64 206 451 587 [1044733 samples, 12628 seconds]
1024 26 25 42 46 66 205 451 587 [1079416 samples, 12629 seconds]
64 26 25 42 46 66 205 451 587 [1118573 samples, 12630 seconds]
128 26 25 42 46 64 203 451 587 [1156932 samples, 12631 seconds]
256 26 25 42 46 65 203 451 587 [1194949 samples, 12632 seconds]
512 26 25 42 46 66 205 451 587 [1231841 samples, 12633 seconds]
1024 26 25 42 46 67 205 451 587 [1266781 samples, 12634 seconds]
64 26 25 42 46 67 205 451 587 [1305224 samples, 12635 seconds]
128 26 25 42 46 66 205 451 587 [1343206 samples, 12636 seconds]
256 26 25 42 46 66 203 451 587 [1380687 samples, 12637 seconds]
512 26 25 42 46 67 203 451 587 [1417881 samples, 12638 seconds]
1024 26 25 42 46 72 206 451 587 [1452594 samples, 12639 seconds]
64 26 25 42 46 70 206 451 587 [1491026 samples, 12640 seconds]
128 26 25 42 46 69 206 311 587 [1529038 samples, 12641 seconds]
256 26 25 42 46 68 206 311 587 [1567144 samples, 12642 seconds]
512 26 25 42 46 67 206 311 587 [1604275 samples, 12643 seconds]
1024 26 25 42 46 68 210 311 587 [1638626 samples, 12644 seconds]
64 26 25 42 46 67 210 311 587 [1677936 samples, 12645 seconds]
128 26 25 42 46 67 216 311 587 [1716013 samples, 12646 seconds]
256 26 25 42 46 67 210 311 587 [1753251 samples, 12647 seconds]
512 26 25 42 46 67 216 311 587 [1790068 samples, 12648 seconds]
1024 26 25 42 46 70 220 311 587 [1825154 samples, 12649 seconds]
64 26 25 42 46 70 216 311 587 [1863967 samples, 12650 seconds]
128 26 25 42 46 70 216 311 587 [1902333 samples, 12651 seconds]
256 26 25 42 46 71 220 311 587 [1939511 samples, 12652 seconds]
512 26 25 42 46 72 220 311 587 [1976295 samples, 12653 seconds]
1024 26 25 42 46 72 222 451 1087 [2010902 samples, 12654 seconds]
64 26 25 42 46 72 222 451 1087 [2050234 samples, 12655 seconds]
128 26 25 42 46 72 222 451 1087 [2088880 samples, 12656 seconds]
256 26 25 42 46 70 222 451 1087 [2126266 samples, 12657 seconds]
512 26 25 42 46 70 220 451 1087 [2163494 samples, 12658 seconds]
1024 26 25 42 46 70 220 451 1087 [2198320 samples, 12659 seconds]
64 26 25 42 46 70 220 451 1087 [2237726 samples, 12660 seconds]
128 25 24 28 44 53 228 228 228 [38892 samples, 12661 seconds]
256 25 25 43 46 57 228 341 341 [76341 samples, 12662 seconds]
512 26 25 44 46 61 228 341 341 [112937 samples, 12663 seconds]
1024 26 25 43 46 61 228 341 341 [148105 samples, 12664 seconds]
64 26 24 34 45 57 221 341 341 [187501 samples, 12665 seconds]
128 25 24 42 45 55 228 341 341 [225517 samples, 12666 seconds]
256 26 25 42 45 61 228 341 341 [263374 samples, 12667 seconds]
512 26 25 41 45 69 228 341 341 [300194 samples, 12668 seconds]
1024 26 25 36 45 73 244 341 341 [335238 samples, 12669 seconds]
64 26 24 36 45 70 244 341 341 [374314 samples, 12670 seconds]
128 26 24 36 45 69 244 341 341 [412928 samples, 12671 seconds]
256 26 24 34 45 66 228 341 341 [450913 samples, 12672 seconds]
512 26 24 38 45 63 228 341 341 [487244 samples, 12673 seconds]
1024 26 25 36 45 65 228 293 341 [522232 samples, 12674 seconds]
64 26 24 34 45 65 221 293 341 [561450 samples, 12675 seconds]
128 26 24 33 45 66 221 293 341 [600277 samples, 12676 seconds]
256 26 24 32 45 67 221 293 341 [638352 samples, 12677 seconds]
512 26 25 32 45 67 214 293 341 [675628 samples, 12678 seconds]
1024 26 25 32 45 67 214 293 341 [710898 samples, 12679 seconds]
64 26 24 31 45 66 188 293 341 [750274 samples, 12680 seconds]
128 26 24 31 45 65 188 293 341 [789280 samples, 12681 seconds]
256 26 24 31 45 65 208 293 341 [827380 samples, 12682 seconds]
512 26 24 30 45 63 188 293 341 [864629 samples, 12683 seconds]
1024 26 24 30 45 63 208 293 341 [899882 samples, 12684 seconds]
64 26 24 30 45 63 208 293 341 [939278 samples, 12685 seconds]
128 26 24 30 45 62 208 293 341 [978327 samples, 12686 seconds]
256 26 24 30 44 61 208 293 341 [1016448 samples, 12687 seconds]
512 26 24 30 44 61 207 293 341 [1053592 samples, 12688 seconds]
1024 26 24 30 44 61 207 293 341 [1088745 samples, 12689 seconds]
64 26 24 30 44 60 207 293 341 [1128141 samples, 12690 seconds]
128 26 24 30 44 59 188 293 341 [1167100 samples, 12691 seconds]
256 26 24 30 44 58 188 293 341 [1205154 samples, 12692 seconds]
512 26 24 30 44 58 196 293 341 [1242318 samples, 12693 seconds]
1024 26 24 30 44 57 188 293 341 [1277553 samples, 12694 seconds]
64 26 24 30 44 57 196 293 341 [1316813 samples, 12695 seconds]
128 26 24 30 44 57 188 293 341 [1355691 samples, 12696 seconds]
256 26 24 30 44 57 196 293 341 [1393693 samples, 12697 seconds]
512 26 24 30 44 57 196 293 341 [1430976 samples, 12698 seconds]
1024 26 24 30 44 59 196 293 341 [1466109 samples, 12699 seconds]
64 26 24 30 44 58 196 254 341 [1505356 samples, 12700 seconds]
128 26 24 30 44 57 196 254 341 [1544232 samples, 12701 seconds]
256 26 24 29 44 57 188 254 341 [1582307 samples, 12702 seconds]
512 26 24 29 44 56 188 254 341 [1619509 samples, 12703 seconds]
1024 26 24 30 44 55 186 254 341 [1654617 samples, 12704 seconds]
64 26 24 29 44 55 186 254 341 [1694046 samples, 12705 seconds]
128 26 24 29 44 54 186 254 341 [1733038 samples, 12706 seconds]
256 26 24 29 44 54 186 257 341 [1771112 samples, 12707 seconds]
512 26 24 29 44 54 188 257 341 [1808423 samples, 12708 seconds]
1024 26 24 29 44 54 188 257 341 [1843649 samples, 12709 seconds]
64 26 24 29 44 54 188 257 341 [1882975 samples, 12710 seconds]
128 26 24 29 44 54 188 257 341 [1921888 samples, 12711 seconds]
256 26 24 29 44 53 186 257 341 [1959975 samples, 12712 seconds]
512 26 24 29 44 53 188 257 341 [1997038 samples, 12713 seconds]
1024 26 24 29 44 53 188 257 341 [2032057 samples, 12714 seconds]
64 26 24 29 44 53 186 257 341 [2071232 samples, 12715 seconds]
128 26 24 29 44 52 188 257 341 [2110072 samples, 12716 seconds]
256 26 24 29 44 52 188 257 341 [2148092 samples, 12717 seconds]
512 26 24 29 44 52 186 257 341 [2185372 samples, 12718 seconds]
1024 26 24 29 44 52 186 257 341 [2220493 samples, 12719 seconds]
64 26 24 29 44 52 184 257 341 [2259868 samples, 12720 seconds]
128 25 24 27 34 40 97 97 97 [38932 samples, 12721 seconds]
256 25 25 27 35 45 203 205 205 [76993 samples, 12722 seconds]
512 26 25 28 36 55 203 205 205 [114255 samples, 12723 seconds]
1024 26 25 29 37 64 203 205 205 [149424 samples, 12724 seconds]
64 26 24 29 36 62 175 205 205 [188810 samples, 12725 seconds]
128 25 24 29 36 61 202 205 205 [227704 samples, 12726 seconds]
256 25 24 29 36 55 175 205 205 [265750 samples, 12727 seconds]
512 26 25 29 36 59 175 205 205 [302942 samples, 12728 seconds]
1024 26 25 29 36 57 175 205 205 [338053 samples, 12729 seconds]
64 26 24 29 36 55 175 253 253 [377420 samples, 12730 seconds]
128 26 24 29 36 55 175 253 253 [416419 samples, 12731 seconds]
256 25 24 29 36 54 168 253 253 [454784 samples, 12732 seconds]
512 26 24 29 36 54 175 253 253 [492162 samples, 12733 seconds]
1024 26 25 29 36 59 194 223 253 [527404 samples, 12734 seconds]
64 26 24 29 36 57 189 223 253 [566792 samples, 12735 seconds]
128 25 24 29 36 55 189 223 253 [605989 samples, 12736 seconds]
256 25 24 29 36 54 189 223 253 [644279 samples, 12737 seconds]
512 26 24 29 37 55 176 223 253 [681508 samples, 12738 seconds]
1024 26 24 29 37 54 176 223 253 [716927 samples, 12739 seconds]
64 26 24 29 37 54 176 223 253 [756500 samples, 12740 seconds]
128 25 24 29 37 53 176 223 253 [795558 samples, 12741 seconds]
256 25 24 29 43 54 176 223 253 [833181 samples, 12742 seconds]
512 26 24 29 43 54 176 223 253 [870322 samples, 12743 seconds]
1024 26 24 29 43 54 176 223 253 [905696 samples, 12744 seconds]
64 26 24 29 43 52 176 223 253 [945144 samples, 12745 seconds]
128 26 24 29 43 54 175 223 253 [983754 samples, 12746 seconds]
256 26 24 29 43 54 176 227 253 [1021844 samples, 12747 seconds]
512 26 24 29 43 54 175 227 253 [1059323 samples, 12748 seconds]
1024 26 24 29 44 55 175 227 253 [1094146 samples, 12749 seconds]
64 26 24 29 44 55 176 227 253 [1133590 samples, 12750 seconds]
128 26 24 29 44 55 175 227 253 [1172449 samples, 12751 seconds]
256 26 24 29 44 55 176 227 253 [1210616 samples, 12752 seconds]
512 26 24 29 44 54 176 227 253 [1248002 samples, 12753 seconds]
1024 26 24 29 44 55 176 253 259 [1283171 samples, 12754 seconds]
64 26 24 29 44 55 176 253 259 [1322184 samples, 12755 seconds]
128 26 24 29 44 55 175 253 259 [1360975 samples, 12756 seconds]
256 26 24 29 44 55 175 253 259 [1399089 samples, 12757 seconds]
512 26 24 29 44 55 175 253 259 [1436401 samples, 12758 seconds]
1024 26 24 29 44 55 168 253 259 [1471671 samples, 12759 seconds]
64 26 24 29 44 55 168 227 259 [1510966 samples, 12760 seconds]
128 26 24 29 44 55 168 227 259 [1549988 samples, 12761 seconds]
256 26 24 29 44 55 167 227 259 [1588080 samples, 12762 seconds]
512 26 24 29 44 55 167 227 259 [1625426 samples, 12763 seconds]
1024 26 24 29 44 55 167 248 259 [1660589 samples, 12764 seconds]
64 26 24 29 44 55 168 248 259 [1699962 samples, 12765 seconds]
128 26 24 29 44 54 168 248 259 [1738807 samples, 12766 seconds]
256 26 24 29 44 54 167 248 259 [1776944 samples, 12767 seconds]
512 26 24 29 44 54 167 248 259 [1814287 samples, 12768 seconds]
1024 26 24 29 44 54 167 248 259 [1849512 samples, 12769 seconds]
64 26 24 29 44 54 165 248 259 [1888929 samples, 12770 seconds]
128 26 24 29 44 54 167 248 259 [1927958 samples, 12771 seconds]
256 26 24 29 44 54 165 248 259 [1966352 samples, 12772 seconds]
512 26 24 29 44 54 165 248 259 [2003929 samples, 12773 seconds]
1024 26 24 29 44 54 165 248 259 [2039215 samples, 12774 seconds]
64 26 24 29 44 54 163 248 259 [2078613 samples, 12775 seconds]
128 26 24 29 44 54 163 248 259 [2117431 samples, 12776 seconds]
256 26 24 29 44 54 163 253 383 [2155671 samples, 12777 seconds]
512 26 24 29 44 54 163 253 383 [2193123 samples, 12778 seconds]
1024 26 24 29 44 54 165 253 383 [2228289 samples, 12779 seconds]
64 26 24 29 44 54 163 253 383 [2267804 samples, 12780 seconds]
128 25 24 27 31 41 257 257 257 [39079 samples, 12781 seconds]
256 25 25 28 44 49 103 257 257 [77176 samples, 12782 seconds]
512 26 25 29 43 49 128 257 257 [114477 samples, 12783 seconds]
1024 26 25 29 41 49 128 257 257 [149740 samples, 12784 seconds]
64 26 24 29 41 49 122 257 257 [189107 samples, 12785 seconds]
128 25 24 29 40 47 128 257 257 [228167 samples, 12786 seconds]
256 25 24 29 39 47 128 257 257 [266499 samples, 12787 seconds]
512 26 25 29 44 51 136 257 257 [303533 samples, 12788 seconds]
1024 26 25 29 43 48 136 257 257 [338851 samples, 12789 seconds]
64 26 24 29 43 52 136 257 257 [378238 samples, 12790 seconds]
128 25 24 29 43 52 160 257 257 [417217 samples, 12791 seconds]
256 25 24 29 43 52 136 257 257 [455588 samples, 12792 seconds]
512 25 24 29 43 52 157 257 257 [492925 samples, 12793 seconds]
1024 26 24 29 43 54 160 246 257 [528097 samples, 12794 seconds]
64 25 24 29 43 53 157 246 257 [567597 samples, 12795 seconds]
128 25 24 29 43 52 157 246 257 [606725 samples, 12796 seconds]
256 25 24 29 43 53 157 246 257 [644996 samples, 12797 seconds]
512 25 24 29 43 55 136 246 257 [682330 samples, 12798 seconds]
1024 26 24 29 44 56 160 246 257 [717415 samples, 12799 seconds]
64 25 24 29 44 55 157 246 257 [756776 samples, 12800 seconds]
128 25 24 29 43 55 157 246 257 [795844 samples, 12801 seconds]
256 25 24 29 43 55 157 246 257 [834177 samples, 12802 seconds]
512 25 24 29 43 53 136 246 257 [871623 samples, 12803 seconds]
1024 26 24 29 43 54 157 246 257 [906681 samples, 12804 seconds]
64 26 24 29 43 53 157 246 257 [945802 samples, 12805 seconds]
128 25 24 29 43 53 136 246 257 [984948 samples, 12806 seconds]
256 25 24 29 43 52 136 246 257 [1023301 samples, 12807 seconds]
512 25 24 29 42 52 136 246 257 [1060680 samples, 12808 seconds]
1024 26 24 29 42 52 136 246 257 [1096058 samples, 12809 seconds]
64 25 24 29 42 52 136 246 257 [1135394 samples, 12810 seconds]
128 25 24 29 42 52 136 246 257 [1174509 samples, 12811 seconds]
256 25 24 29 42 53 136 246 257 [1212778 samples, 12812 seconds]
512 25 24 29 41 53 136 246 257 [1250008 samples, 12813 seconds]
1024 26 24 29 41 53 136 246 257 [1285277 samples, 12814 seconds]
64 25 24 29 41 53 154 246 257 [1324754 samples, 12815 seconds]
128 25 24 29 41 53 154 246 257 [1363613 samples, 12816 seconds]
256 25 24 29 41 52 154 246 257 [1401864 samples, 12817 seconds]
512 26 24 29 41 53 154 246 257 [1439112 samples, 12818 seconds]
1024 26 24 29 41 55 154 246 257 [1474200 samples, 12819 seconds]
64 26 24 29 41 54 154 232 257 [1513573 samples, 12820 seconds]
128 25 24 29 41 54 154 232 257 [1552421 samples, 12821 seconds]
256 25 24 29 41 54 154 232 257 [1590616 samples, 12822 seconds]
512 26 24 29 41 55 157 232 257 [1627955 samples, 12823 seconds]
1024 26 24 29 41 54 154 232 257 [1663207 samples, 12824 seconds]
64 26 24 29 41 54 154 232 257 [1702531 samples, 12825 seconds]
128 25 24 29 41 54 154 232 257 [1741507 samples, 12826 seconds]
256 25 24 29 41 54 157 246 273 [1779769 samples, 12827 seconds]
512 26 24 29 41 54 158 246 273 [1817151 samples, 12828 seconds]
1024 26 24 29 41 54 157 246 273 [1852478 samples, 12829 seconds]
64 26 24 29 41 54 158 246 273 [1891793 samples, 12830 seconds]
128 25 24 29 40 54 158 246 273 [1930692 samples, 12831 seconds]
256 25 24 29 40 53 157 246 273 [1968957 samples, 12832 seconds]
512 26 24 29 40 53 157 246 273 [2006215 samples, 12833 seconds]
1024 26 24 29 40 53 157 246 273 [2041282 samples, 12834 seconds]
64 26 24 29 40 53 154 246 273 [2080515 samples, 12835 seconds]
128 25 24 29 40 53 154 246 273 [2119597 samples, 12836 seconds]
256 25 24 29 40 53 154 246 273 [2157743 samples, 12837 seconds]
512 26 24 29 40 54 154 246 273 [2195006 samples, 12838 seconds]
1024 26 24 29 40 53 154 246 273 [2230349 samples, 12839 seconds]
64 26 24 29 40 53 154 246 273 [2269829 samples, 12840 seconds]
128 25 24 27 36 42 106 106 106 [39150 samples, 12841 seconds]
256 25 24 28 43 46 106 116 116 [77219 samples, 12842 seconds]
512 26 25 28 39 46 116 181 181 [114692 samples, 12843 seconds]
1024 26 25 29 39 47 181 247 247 [149934 samples, 12844 seconds]
64 26 24 29 38 46 123 247 247 [189469 samples, 12845 seconds]
128 25 24 29 40 49 181 493 493 [228355 samples, 12846 seconds]
256 25 24 29 39 46 157 493 493 [266564 samples, 12847 seconds]
512 26 24 29 38 46 157 493 493 [303867 samples, 12848 seconds]
1024 26 24 29 39 46 157 493 493 [339115 samples, 12849 seconds]
64 26 24 29 42 47 138 493 493 [378327 samples, 12850 seconds]
128 25 24 29 41 47 157 493 493 [417314 samples, 12851 seconds]
256 25 24 29 43 49 157 493 493 [455269 samples, 12852 seconds]
512 26 24 29 43 50 194 493 493 [492661 samples, 12853 seconds]
1024 26 24 29 43 50 200 247 493 [528030 samples, 12854 seconds]
64 26 24 29 43 50 194 247 493 [567521 samples, 12855 seconds]
128 25 24 29 43 50 194 247 493 [606203 samples, 12856 seconds]
256 25 24 29 43 51 194 247 493 [644323 samples, 12857 seconds]
512 26 24 29 43 51 194 247 493 [681597 samples, 12858 seconds]
1024 26 24 29 43 53 194 247 493 [716835 samples, 12859 seconds]
64 26 24 29 43 51 181 247 493 [756436 samples, 12860 seconds]
128 25 24 29 43 53 185 247 493 [795147 samples, 12861 seconds]
256 25 24 29 43 51 185 247 493 [833394 samples, 12862 seconds]
512 26 24 29 43 51 181 247 493 [870826 samples, 12863 seconds]
1024 26 24 29 43 52 185 493 735 [905892 samples, 12864 seconds]
64 26 24 29 43 53 194 493 735 [944896 samples, 12865 seconds]
128 25 24 29 43 52 185 493 735 [983949 samples, 12866 seconds]
256 25 24 29 43 51 185 493 735 [1022098 samples, 12867 seconds]
512 26 24 29 43 52 185 493 735 [1059557 samples, 12868 seconds]
1024 26 24 29 43 53 185 493 735 [1094818 samples, 12869 seconds]
64 26 24 29 43 53 185 493 735 [1134198 samples, 12870 seconds]
128 25 24 29 43 52 181 493 735 [1173249 samples, 12871 seconds]
256 25 24 29 43 52 181 493 735 [1211442 samples, 12872 seconds]
512 26 24 29 43 53 185 493 735 [1248866 samples, 12873 seconds]
1024 26 24 29 43 52 185 543 735 [1284007 samples, 12874 seconds]
64 26 24 29 43 52 185 543 735 [1323408 samples, 12875 seconds]
128 25 24 29 43 52 181 543 735 [1362365 samples, 12876 seconds]
256 25 24 29 43 52 181 543 735 [1400581 samples, 12877 seconds]
512 26 24 29 43 52 181 543 735 [1437912 samples, 12878 seconds]
1024 26 24 29 43 53 181 543 735 [1473252 samples, 12879 seconds]
64 26 24 29 43 52 181 493 735 [1512666 samples, 12880 seconds]
128 25 24 29 43 53 181 493 735 [1551681 samples, 12881 seconds]
256 25 24 29 43 52 181 493 735 [1589910 samples, 12882 seconds]
512 26 24 29 43 52 181 493 735 [1627326 samples, 12883 seconds]
1024 26 24 29 43 53 181 493 735 [1662619 samples, 12884 seconds]
64 26 24 29 43 53 181 493 735 [1702061 samples, 12885 seconds]
128 25 24 29 43 53 181 493 735 [1741136 samples, 12886 seconds]
256 25 24 29 43 53 179 493 735 [1779313 samples, 12887 seconds]
512 26 24 29 43 53 181 493 735 [1816604 samples, 12888 seconds]
1024 26 24 29 43 53 181 493 735 [1851868 samples, 12889 seconds]
64 26 24 29 43 53 181 493 735 [1891410 samples, 12890 seconds]
128 26 24 29 43 52 181 493 735 [1930494 samples, 12891 seconds]
256 25 24 29 43 52 181 493 735 [1968895 samples, 12892 seconds]
512 26 24 29 43 52 181 493 735 [2006282 samples, 12893 seconds]
1024 26 24 29 43 52 181 493 735 [2041570 samples, 12894 seconds]
64 26 24 29 43 52 181 493 735 [2081137 samples, 12895 seconds]
128 25 24 29 43 52 181 493 735 [2120078 samples, 12896 seconds]
256 25 24 29 43 51 181 493 735 [2158274 samples, 12897 seconds]
512 26 24 29 43 52 181 493 735 [2195675 samples, 12898 seconds]
1024 26 24 29 43 51 181 493 735 [2230949 samples, 12899 seconds]
64 26 24 29 43 51 179 493 735 [2270569 samples, 12900 seconds]
128 25 24 27 36 43 125 125 125 [39230 samples, 12901 seconds]
256 25 24 27 35 42 115 125 125 [77611 samples, 12902 seconds]
512 25 25 28 35 43 115 125 125 [115146 samples, 12903 seconds]
1024 26 25 29 36 44 155 210 210 [150476 samples, 12904 seconds]
64 25 24 29 35 44 155 210 210 [190063 samples, 12905 seconds]
128 25 24 29 35 43 155 210 210 [229280 samples, 12906 seconds]
256 25 24 29 35 43 125 210 210 [267693 samples, 12907 seconds]
512 25 24 29 35 42 125 210 210 [305335 samples, 12908 seconds]
1024 26 24 29 36 44 155 269 269 [340710 samples, 12909 seconds]
64 25 24 29 35 44 145 269 269 [380061 samples, 12910 seconds]
128 25 24 29 35 44 145 269 269 [419234 samples, 12911 seconds]
256 25 24 29 35 44 135 269 269 [457372 samples, 12912 seconds]
512 25 24 29 36 45 135 269 269 [494432 samples, 12913 seconds]
1024 26 24 29 36 51 135 210 269 [529543 samples, 12914 seconds]
64 25 24 29 36 50 134 210 269 [568882 samples, 12915 seconds]
128 25 24 29 36 51 134 210 269 [607882 samples, 12916 seconds]
256 25 24 29 36 51 134 210 269 [646131 samples, 12917 seconds]
512 25 24 29 36 51 131 210 269 [683545 samples, 12918 seconds]
1024 26 24 29 36 51 134 234 269 [718976 samples, 12919 seconds]
64 25 24 29 36 51 134 234 269 [758657 samples, 12920 seconds]
128 25 24 29 36 51 138 234 269 [797736 samples, 12921 seconds]
256 25 24 29 36 52 138 234 269 [836011 samples, 12922 seconds]
512 25 24 29 36 52 135 234 269 [873528 samples, 12923 seconds]
1024 26 24 29 36 55 144 250 269 [908660 samples, 12924 seconds]
64 25 24 29 36 54 144 250 269 [948194 samples, 12925 seconds]
128 25 24 29 36 54 138 250 269 [987220 samples, 12926 seconds]
256 25 24 29 36 53 138 250 269 [1025315 samples, 12927 seconds]
512 25 24 29 36 54 135 250 269 [1062554 samples, 12928 seconds]
1024 26 24 29 36 55 144 250 269 [1097762 samples, 12929 seconds]
64 25 24 29 36 54 144 250 269 [1137190 samples, 12930 seconds]
128 25 24 29 36 54 138 250 269 [1176176 samples, 12931 seconds]
256 25 24 29 36 55 144 250 269 [1214176 samples, 12932 seconds]
512 26 24 29 36 55 148 250 269 [1251243 samples, 12933 seconds]
1024 26 24 29 36 55 155 250 269 [1286422 samples, 12934 seconds]
64 26 24 29 36 55 155 250 269 [1325872 samples, 12935 seconds]
128 25 24 29 36 55 148 250 269 [1364883 samples, 12936 seconds]
256 25 24 29 36 55 148 250 269 [1403024 samples, 12937 seconds]
512 26 24 29 36 55 165 250 269 [1440230 samples, 12938 seconds]
1024 26 24 29 36 56 166 250 269 [1475441 samples, 12939 seconds]
64 26 24 29 36 56 166 237 269 [1514892 samples, 12940 seconds]
128 25 24 29 36 56 165 237 269 [1553958 samples, 12941 seconds]
256 25 24 29 36 56 165 237 269 [1592295 samples, 12942 seconds]
512 26 24 29 36 56 166 237 269 [1629608 samples, 12943 seconds]
1024 26 24 29 36 58 168 237 269 [1664718 samples, 12944 seconds]
64 26 24 29 36 57 168 237 269 [1704107 samples, 12945 seconds]
128 25 24 29 36 57 168 237 269 [1743079 samples, 12946 seconds]
256 25 24 29 36 57 168 237 269 [1781268 samples, 12947 seconds]
512 26 24 29 36 57 171 237 269 [1818507 samples, 12948 seconds]
1024 26 24 29 36 57 168 237 269 [1853598 samples, 12949 seconds]
64 26 24 29 36 57 168 237 269 [1892946 samples, 12950 seconds]
128 25 24 29 36 57 168 237 269 [1931845 samples, 12951 seconds]
256 26 24 29 36 57 168 237 269 [1969878 samples, 12952 seconds]
512 26 24 29 36 58 168 237 269 [2007091 samples, 12953 seconds]
1024 26 24 29 36 58 171 237 269 [2042204 samples, 12954 seconds]
64 26 24 29 36 57 168 237 269 [2081668 samples, 12955 seconds]
128 26 24 29 36 57 168 237 269 [2120564 samples, 12956 seconds]
256 26 24 29 36 58 166 237 269 [2158661 samples, 12957 seconds]
512 26 24 29 36 58 166 237 269 [2195959 samples, 12958 seconds]
1024 26 24 29 36 58 168 246 269 [2231321 samples, 12959 seconds]
64 26 24 29 36 57 166 246 269 [2270830 samples, 12960 seconds]
128 25 24 27 34 42 164 164 164 [39084 samples, 12961 seconds]
256 25 25 27 35 42 107 164 164 [77300 samples, 12962 seconds]
512 26 25 28 35 43 160 164 164 [114640 samples, 12963 seconds]
1024 26 25 29 36 44 160 164 164 [149857 samples, 12964 seconds]
64 26 24 29 36 44 160 200 200 [189276 samples, 12965 seconds]
128 25 24 29 35 43 164 209 209 [228301 samples, 12966 seconds]
256 25 24 29 35 43 164 209 209 [266587 samples, 12967 seconds]
512 26 24 29 35 43 190 234 234 [304023 samples, 12968 seconds]
1024 26 25 29 36 44 190 234 234 [339305 samples, 12969 seconds]
64 26 24 29 36 44 164 234 234 [378572 samples, 12970 seconds]
128 25 24 29 35 44 164 234 234 [417602 samples, 12971 seconds]
256 25 24 29 35 44 164 234 234 [455740 samples, 12972 seconds]
512 26 24 29 35 44 164 234 234 [493042 samples, 12973 seconds]
1024 26 24 29 36 44 190 209 234 [528342 samples, 12974 seconds]
64 26 24 29 35 45 164 209 234 [567766 samples, 12975 seconds]
128 25 24 29 35 45 164 209 234 [606778 samples, 12976 seconds]
256 25 24 29 35 45 190 209 234 [644971 samples, 12977 seconds]
512 26 24 29 35 45 164 209 234 [682280 samples, 12978 seconds]
1024 26 24 29 36 45 164 209 234 [717435 samples, 12979 seconds]
64 26 24 29 36 45 164 209 234 [756943 samples, 12980 seconds]
128 25 24 29 35 45 164 209 234 [796063 samples, 12981 seconds]
256 25 24 29 35 45 164 209 234 [834235 samples, 12982 seconds]
512 26 24 29 35 45 164 209 234 [871536 samples, 12983 seconds]
1024 26 24 29 36 45 171 234 239 [906668 samples, 12984 seconds]
64 26 24 29 36 46 171 234 239 [946029 samples, 12985 seconds]
128 25 24 29 36 47 171 234 239 [985047 samples, 12986 seconds]
256 25 24 29 36 48 190 234 239 [1023237 samples, 12987 seconds]
512 26 24 29 36 48 190 239 241 [1060417 samples, 12988 seconds]
1024 26 24 29 36 51 190 239 241 [1095425 samples, 12989 seconds]
64 26 24 29 36 51 190 239 241 [1134939 samples, 12990 seconds]
128 26 24 29 36 50 190 241 859 [1174095 samples, 12991 seconds]
256 25 24 29 36 50 190 241 859 [1212623 samples, 12992 seconds]
512 26 24 29 37 52 190 241 859 [1249838 samples, 12993 seconds]
1024 26 24 29 37 52 190 252 859 [1285128 samples, 12994 seconds]
64 26 24 29 37 52 190 252 859 [1324645 samples, 12995 seconds]
128 25 24 29 37 51 183 252 859 [1363799 samples, 12996 seconds]
256 25 24 29 38 52 183 252 859 [1401875 samples, 12997 seconds]
512 26 24 29 38 52 183 252 859 [1439371 samples, 12998 seconds]
1024 26 24 29 38 52 171 252 859 [1474725 samples, 12999 seconds]
64 26 24 29 38 52 183 241 859 [1514216 samples, 13000 seconds]
128 25 24 29 38 52 171 241 859 [1553283 samples, 13001 seconds]
256 25 24 29 38 52 183 241 859 [1591486 samples, 13002 seconds]
512 26 24 29 38 53 190 241 859 [1628852 samples, 13003 seconds]
1024 26 24 29 38 53 190 241 859 [1663860 samples, 13004 seconds]
64 26 24 29 42 53 190 241 859 [1702167 samples, 13005 seconds]
128 25 24 29 42 53 190 241 859 [1741228 samples, 13006 seconds]
256 25 24 29 42 53 183 241 859 [1779439 samples, 13007 seconds]
512 26 24 29 42 53 191 252 859 [1816542 samples, 13008 seconds]
1024 26 24 29 42 54 194 317 859 [1851518 samples, 13009 seconds]
64 26 24 29 42 53 194 317 859 [1891060 samples, 13010 seconds]
128 25 24 29 42 53 194 317 859 [1930120 samples, 13011 seconds]
256 26 24 29 42 53 196 317 859 [1968278 samples, 13012 seconds]
512 26 24 29 42 53 196 317 859 [2005687 samples, 13013 seconds]
1024 26 24 29 42 56 200 317 859 [2040911 samples, 13014 seconds]
64 26 24 29 42 56 196 317 859 [2080227 samples, 13015 seconds]
128 26 24 29 42 56 196 317 859 [2119150 samples, 13016 seconds]
256 26 24 29 42 56 196 317 859 [2157341 samples, 13017 seconds]
512 26 24 29 42 56 196 317 859 [2194644 samples, 13018 seconds]
1024 26 24 29 42 56 200 317 859 [2229764 samples, 13019 seconds]
64 26 24 29 42 56 200 317 859 [2269292 samples, 13020 seconds]
128 25 24 27 42 50 126 126 126 [38963 samples, 13021 seconds]
256 25 25 27 40 45 110 126 126 [77266 samples, 13022 seconds]
512 26 25 28 37 47 110 126 126 [114725 samples, 13023 seconds]
1024 26 25 29 38 47 130 187 187 [149997 samples, 13024 seconds]
64 26 24 29 37 45 130 187 187 [189422 samples, 13025 seconds]
128 25 24 29 36 45 135 187 187 [228400 samples, 13026 seconds]
256 25 24 29 35 45 130 187 187 [266634 samples, 13027 seconds]
512 26 24 29 35 45 130 187 187 [304113 samples, 13028 seconds]
1024 26 25 29 36 48 130 187 187 [339298 samples, 13029 seconds]
64 26 24 29 36 47 130 187 187 [378554 samples, 13030 seconds]
128 25 24 29 36 46 130 187 187 [417497 samples, 13031 seconds]
256 25 24 29 35 46 126 187 187 [455710 samples, 13032 seconds]
512 26 24 29 35 46 130 187 187 [493107 samples, 13033 seconds]
1024 26 24 29 35 46 135 161 187 [528525 samples, 13034 seconds]
64 26 24 29 35 46 130 161 187 [568044 samples, 13035 seconds]
128 25 24 29 35 46 130 161 187 [607096 samples, 13036 seconds]
256 25 24 29 35 46 135 187 205 [645388 samples, 13037 seconds]
512 26 24 29 35 47 135 187 205 [682896 samples, 13038 seconds]
1024 26 24 29 36 47 135 187 205 [718350 samples, 13039 seconds]
64 26 24 29 36 46 130 187 205 [758001 samples, 13040 seconds]
128 25 24 29 36 46 130 187 205 [797148 samples, 13041 seconds]
256 25 24 29 36 46 135 205 239 [835464 samples, 13042 seconds]
512 26 24 29 36 46 130 205 239 [873075 samples, 13043 seconds]
1024 26 24 29 36 46 135 237 239 [908458 samples, 13044 seconds]
64 26 24 29 36 46 135 237 239 [948059 samples, 13045 seconds]
128 25 24 29 36 46 130 237 239 [987142 samples, 13046 seconds]
256 25 24 29 36 46 135 237 239 [1025349 samples, 13047 seconds]
512 26 24 29 36 46 130 237 239 [1062838 samples, 13048 seconds]
1024 26 24 29 36 47 144 237 239 [1098067 samples, 13049 seconds]
64 26 24 29 36 48 144 237 239 [1137701 samples, 13050 seconds]
128 25 24 29 36 48 142 237 239 [1176760 samples, 13051 seconds]
256 25 24 29 36 48 144 237 239 [1214903 samples, 13052 seconds]
512 26 24 29 36 48 144 237 239 [1252163 samples, 13053 seconds]
1024 26 24 29 36 48 152 237 239 [1287506 samples, 13054 seconds]
64 26 24 29 36 48 153 237 239 [1327070 samples, 13055 seconds]
128 25 24 29 36 48 152 237 239 [1366165 samples, 13056 seconds]
256 25 24 29 36 48 153 237 239 [1404263 samples, 13057 seconds]
512 26 24 29 36 48 153 237 239 [1441682 samples, 13058 seconds]
1024 26 24 29 36 48 153 237 239 [1476944 samples, 13059 seconds]
64 26 24 29 36 48 153 217 239 [1516546 samples, 13060 seconds]
128 25 24 29 36 47 152 217 239 [1555599 samples, 13061 seconds]
256 25 24 29 36 47 152 217 239 [1593735 samples, 13062 seconds]
512 26 24 29 36 47 152 217 239 [1631217 samples, 13063 seconds]
1024 26 24 29 36 47 153 237 242 [1666543 samples, 13064 seconds]
64 26 24 29 36 47 153 237 242 [1706136 samples, 13065 seconds]
128 25 24 29 36 47 153 237 242 [1745252 samples, 13066 seconds]
256 25 24 29 36 47 153 239 247 [1783490 samples, 13067 seconds]
512 26 24 29 36 47 161 239 247 [1820917 samples, 13068 seconds]
1024 26 24 29 36 47 168 239 247 [1856225 samples, 13069 seconds]
64 26 24 29 36 47 168 239 247 [1895801 samples, 13070 seconds]
128 25 24 29 36 47 168 239 247 [1934894 samples, 13071 seconds]
256 25 24 29 36 48 161 239 247 [1973165 samples, 13072 seconds]
512 26 24 29 36 48 168 242 247 [2010435 samples, 13073 seconds]
1024 26 24 29 36 48 168 242 247 [2045636 samples, 13074 seconds]
64 26 24 29 36 48 161 242 247 [2085072 samples, 13075 seconds]
128 25 24 29 36 48 161 242 247 [2124223 samples, 13076 seconds]
256 25 24 29 36 48 153 242 247 [2162368 samples, 13077 seconds]
512 26 24 29 37 48 153 242 247 [2199375 samples, 13078 seconds]
1024 26 24 29 37 48 161 242 247 [2234600 samples, 13079 seconds]
64 26 24 29 37 48 159 242 247 [2273832 samples, 13080 seconds]
128 25 24 27 34 41 137 137 137 [39046 samples, 13081 seconds]
256 25 25 28 37 55 202 303 303 [77229 samples, 13082 seconds]
512 26 25 28 37 44 202 303 303 [114709 samples, 13083 seconds]
1024 26 25 29 41 64 202 303 303 [149908 samples, 13084 seconds]
64 26 24 29 40 65 189 303 303 [189356 samples, 13085 seconds]
128 25 24 29 39 60 189 303 303 [228544 samples, 13086 seconds]
256 25 24 29 40 57 183 303 303 [266701 samples, 13087 seconds]
512 25 24 29 40 55 183 303 303 [304168 samples, 13088 seconds]
1024 26 24 29 39 54 188 303 303 [339518 samples, 13089 seconds]
64 25 24 29 39 55 188 303 303 [378946 samples, 13090 seconds]
128 25 24 29 38 55 189 303 303 [418030 samples, 13091 seconds]
256 25 24 29 38 55 189 303 303 [456348 samples, 13092 seconds]
512 25 24 29 38 55 189 303 303 [493725 samples, 13093 seconds]
1024 26 24 29 38 55 189 218 303 [529075 samples, 13094 seconds]
64 25 24 29 38 55 189 218 303 [568587 samples, 13095 seconds]
128 25 24 29 38 55 189 218 303 [607544 samples, 13096 seconds]
256 25 24 29 38 54 189 218 303 [645937 samples, 13097 seconds]
512 25 24 29 38 54 189 303 1119 [683357 samples, 13098 seconds]
1024 26 24 29 38 54 189 303 1119 [718742 samples, 13099 seconds]
64 25 24 29 39 53 188 303 1119 [758249 samples, 13100 seconds]
128 25 24 29 40 52 189 303 1119 [797234 samples, 13101 seconds]
256 25 24 29 41 53 189 303 1119 [835545 samples, 13102 seconds]
512 25 24 29 40 52 188 303 1119 [873162 samples, 13103 seconds]
1024 26 24 29 40 52 188 303 1119 [908550 samples, 13104 seconds]
64 25 24 29 42 51 188 303 1119 [947682 samples, 13105 seconds]
128 25 24 29 42 52 183 303 1119 [986806 samples, 13106 seconds]
256 25 24 29 43 52 183 303 1119 [1024841 samples, 13107 seconds]
512 25 24 29 43 53 170 303 1119 [1061983 samples, 13108 seconds]
1024 26 24 29 43 52 170 303 1119 [1097387 samples, 13109 seconds]
64 25 24 29 43 51 170 303 1119 [1137001 samples, 13110 seconds]
128 25 24 29 43 51 160 303 1119 [1176017 samples, 13111 seconds]
256 25 24 29 43 53 170 303 1119 [1213719 samples, 13112 seconds]
512 25 24 29 43 54 160 303 1119 [1251058 samples, 13113 seconds]
1024 26 24 29 43 54 182 303 1119 [1286012 samples, 13114 seconds]
64 25 24 29 43 53 182 303 1119 [1325060 samples, 13115 seconds]
128 25 24 29 43 54 170 303 1119 [1363636 samples, 13116 seconds]
256 25 24 29 44 53 170 303 1119 [1401593 samples, 13117 seconds]
512 26 24 29 44 53 170 303 1119 [1438828 samples, 13118 seconds]
1024 26 24 29 44 53 160 303 1119 [1473896 samples, 13119 seconds]
64 26 24 29 44 53 160 253 1119 [1513479 samples, 13120 seconds]
128 25 24 29 44 53 160 275 1119 [1552388 samples, 13121 seconds]
256 25 24 29 44 53 170 303 1119 [1590575 samples, 13122 seconds]
512 26 24 29 44 54 183 303 1119 [1627963 samples, 13123 seconds]
1024 26 24 29 44 54 188 303 1119 [1663195 samples, 13124 seconds]
64 25 24 29 43 54 188 303 1119 [1702697 samples, 13125 seconds]
128 25 24 29 43 53 189 303 1119 [1741720 samples, 13126 seconds]
256 25 24 29 44 53 188 303 1119 [1779876 samples, 13127 seconds]
512 26 24 29 44 53 188 303 1119 [1817128 samples, 13128 seconds]
1024 26 24 29 43 53 183 303 1119 [1852399 samples, 13129 seconds]
64 26 24 29 43 53 188 303 1119 [1891657 samples, 13130 seconds]
128 25 24 29 43 53 188 303 1119 [1930543 samples, 13131 seconds]
256 25 24 29 43 53 183 303 1119 [1968577 samples, 13132 seconds]
512 26 24 29 43 53 183 303 1119 [2005850 samples, 13133 seconds]
1024 26 24 29 43 54 183 303 1119 [2040794 samples, 13134 seconds]
64 26 24 29 43 53 183 303 1119 [2080070 samples, 13135 seconds]
128 25 24 29 43 53 183 303 1119 [2118957 samples, 13136 seconds]
256 25 24 29 43 53 182 303 1119 [2157079 samples, 13137 seconds]
512 26 24 29 43 53 183 303 1119 [2194246 samples, 13138 seconds]
1024 26 24 29 43 54 183 303 1119 [2228908 samples, 13139 seconds]
64 26 24 29 43 54 183 303 1119 [2267797 samples, 13140 seconds]
128 25 25 28 43 64 116 116 116 [38649 samples, 13141 seconds]
256 25 25 28 40 69 119 218 218 [76604 samples, 13142 seconds]
512 26 25 28 37 78 174 218 218 [113641 samples, 13143 seconds]
1024 26 25 30 40 103 189 218 218 [148202 samples, 13144 seconds]
64 26 25 30 43 83 186 218 218 [187211 samples, 13145 seconds]
128 25 25 30 42 78 186 218 218 [226119 samples, 13146 seconds]
256 26 25 30 42 78 176 218 218 [264121 samples, 13147 seconds]
512 26 25 30 43 82 180 218 218 [301008 samples, 13148 seconds]
1024 26 25 31 42 82 186 228 228 [335582 samples, 13149 seconds]
64 26 25 30 42 78 180 228 228 [374759 samples, 13150 seconds]
128 26 25 30 43 73 180 228 228 [413433 samples, 13151 seconds]
256 26 25 30 43 73 178 228 228 [451508 samples, 13152 seconds]
512 26 25 30 42 73 178 228 228 [488607 samples, 13153 seconds]
1024 26 25 30 42 78 180 220 228 [523318 samples, 13154 seconds]
64 26 25 30 42 76 178 220 228 [562415 samples, 13155 seconds]
128 26 25 30 42 73 178 220 228 [601238 samples, 13156 seconds]
256 26 25 30 42 72 178 220 228 [639082 samples, 13157 seconds]
512 26 25 30 42 71 178 220 228 [676198 samples, 13158 seconds]
1024 26 25 30 43 73 178 220 228 [710773 samples, 13159 seconds]
64 26 25 30 42 73 178 220 228 [749956 samples, 13160 seconds]
128 26 25 30 42 72 176 220 228 [788779 samples, 13161 seconds]
256 26 25 30 43 72 176 220 228 [826606 samples, 13162 seconds]
512 26 25 30 43 73 176 220 228 [863603 samples, 13163 seconds]
1024 26 25 30 43 73 176 220 228 [898294 samples, 13164 seconds]
64 26 25 30 43 73 176 220 228 [937344 samples, 13165 seconds]
128 26 25 30 43 72 175 220 228 [975999 samples, 13166 seconds]
256 26 25 30 43 72 175 220 228 [1013817 samples, 13167 seconds]
512 26 25 30 43 72 175 220 228 [1050864 samples, 13168 seconds]
1024 26 25 30 43 72 176 220 228 [1085459 samples, 13169 seconds]
64 26 25 30 43 71 178 220 228 [1124538 samples, 13170 seconds]
128 26 25 30 43 71 176 220 228 [1163291 samples, 13171 seconds]
256 26 25 30 43 70 176 220 228 [1201097 samples, 13172 seconds]
512 26 25 30 43 69 176 220 228 [1238171 samples, 13173 seconds]
1024 26 25 30 43 71 175 220 228 [1272820 samples, 13174 seconds]
64 26 25 30 43 70 175 220 228 [1311869 samples, 13175 seconds]
128 26 25 30 43 69 174 220 228 [1350599 samples, 13176 seconds]
256 26 25 30 43 69 176 228 232 [1388500 samples, 13177 seconds]
512 26 25 30 43 70 180 232 257 [1425609 samples, 13178 seconds]
1024 26 25 30 42 70 178 232 257 [1460351 samples, 13179 seconds]
64 26 25 30 42 69 178 232 257 [1499483 samples, 13180 seconds]
128 26 25 30 42 69 178 228 257 [1538249 samples, 13181 seconds]
256 26 25 30 42 69 176 228 257 [1576252 samples, 13182 seconds]
512 26 25 30 42 69 180 232 257 [1613357 samples, 13183 seconds]
1024 26 25 30 42 70 180 232 257 [1647919 samples, 13184 seconds]
64 26 25 30 42 69 178 232 257 [1686937 samples, 13185 seconds]
128 26 25 30 42 69 178 232 257 [1725693 samples, 13186 seconds]
256 26 25 30 42 69 176 232 257 [1763625 samples, 13187 seconds]
512 26 25 30 42 69 176 232 257 [1800756 samples, 13188 seconds]
1024 26 25 30 42 69 180 238 279 [1835307 samples, 13189 seconds]
64 26 25 30 41 69 180 238 279 [1874404 samples, 13190 seconds]
128 26 25 30 41 68 180 238 279 [1913147 samples, 13191 seconds]
256 26 25 30 41 69 178 238 279 [1951040 samples, 13192 seconds]
512 26 25 30 41 69 178 238 279 [1988047 samples, 13193 seconds]
1024 26 25 30 41 69 180 238 279 [2022606 samples, 13194 seconds]
64 26 25 30 41 69 178 238 279 [2061598 samples, 13195 seconds]
128 26 25 30 41 69 178 238 279 [2100301 samples, 13196 seconds]
256 26 25 30 41 70 178 238 279 [2138235 samples, 13197 seconds]
512 26 25 30 41 70 176 238 279 [2175287 samples, 13198 seconds]
1024 26 25 30 41 70 176 238 279 [2209974 samples, 13199 seconds]
64 26 25 30 40 69 176 238 279 [2249066 samples, 13200 seconds]
128 25 25 28 37 62 96 96 96 [38746 samples, 13201 seconds]
256 25 25 28 36 62 113 121 121 [76633 samples, 13202 seconds]
512 26 25 28 36 62 121 224 224 [113732 samples, 13203 seconds]
1024 26 25 30 37 63 151 224 224 [148325 samples, 13204 seconds]
64 26 25 30 37 58 121 224 224 [187372 samples, 13205 seconds]
128 26 25 30 36 62 125 224 224 [226125 samples, 13206 seconds]
256 26 25 30 36 63 125 224 224 [264086 samples, 13207 seconds]
512 26 25 30 36 62 146 224 224 [301141 samples, 13208 seconds]
1024 26 25 30 36 69 189 257 257 [335755 samples, 13209 seconds]
64 26 25 30 36 63 187 257 257 [374627 samples, 13210 seconds]
128 26 25 30 35 60 187 257 257 [413294 samples, 13211 seconds]
256 26 25 30 35 60 187 257 257 [451211 samples, 13212 seconds]
512 26 25 30 35 63 189 257 257 [488095 samples, 13213 seconds]
1024 26 25 30 36 66 192 227 257 [522658 samples, 13214 seconds]
64 26 25 30 36 63 189 227 257 [561743 samples, 13215 seconds]
128 26 25 30 35 63 189 227 257 [600449 samples, 13216 seconds]
256 26 25 30 35 62 189 227 257 [638338 samples, 13217 seconds]
512 26 25 30 35 60 189 227 257 [675440 samples, 13218 seconds]
1024 26 25 30 36 69 189 227 257 [709844 samples, 13219 seconds]
64 26 25 30 36 66 189 227 257 [748859 samples, 13220 seconds]
128 26 25 30 36 64 189 227 257 [787553 samples, 13221 seconds]
256 26 25 30 35 64 189 227 257 [825375 samples, 13222 seconds]
512 26 25 30 36 66 187 227 257 [862362 samples, 13223 seconds]
1024 26 25 30 36 68 187 227 257 [896852 samples, 13224 seconds]
64 26 25 30 36 64 187 227 257 [935808 samples, 13225 seconds]
128 26 25 30 36 63 186 227 257 [974481 samples, 13226 seconds]
256 26 25 30 36 62 187 240 257 [1012426 samples, 13227 seconds]
512 26 25 30 36 63 189 240 257 [1049362 samples, 13228 seconds]
1024 26 25 30 36 69 189 240 257 [1083750 samples, 13229 seconds]
64 26 25 30 36 69 189 240 257 [1122807 samples, 13230 seconds]
128 26 25 30 36 69 189 240 257 [1161478 samples, 13231 seconds]
256 26 25 30 36 69 189 240 257 [1199292 samples, 13232 seconds]
512 26 25 30 36 69 189 240 257 [1236240 samples, 13233 seconds]
1024 26 25 30 36 72 189 240 257 [1270709 samples, 13234 seconds]
64 26 25 30 36 71 189 240 257 [1309618 samples, 13235 seconds]
128 26 25 30 36 70 189 240 257 [1348319 samples, 13236 seconds]
256 26 25 30 36 70 187 240 257 [1386191 samples, 13237 seconds]
512 26 25 30 36 70 189 247 257 [1423225 samples, 13238 seconds]
1024 26 25 30 36 73 189 247 257 [1457683 samples, 13239 seconds]
64 26 25 30 36 73 189 247 257 [1496681 samples, 13240 seconds]
128 26 25 30 36 72 189 240 257 [1535265 samples, 13241 seconds]
256 26 25 30 36 72 188 240 257 [1573202 samples, 13242 seconds]
512 26 25 30 36 72 188 240 257 [1610213 samples, 13243 seconds]
1024 26 25 30 36 73 189 247 267 [1644747 samples, 13244 seconds]
64 26 25 30 36 72 189 247 267 [1683708 samples, 13245 seconds]
128 26 25 30 36 71 189 247 267 [1722386 samples, 13246 seconds]
256 26 25 30 36 70 188 247 267 [1760214 samples, 13247 seconds]
512 26 25 30 36 71 189 249 267 [1797216 samples, 13248 seconds]
1024 26 25 30 36 73 192 249 267 [1831840 samples, 13249 seconds]
64 26 25 30 36 72 189 249 267 [1870986 samples, 13250 seconds]
128 26 25 30 36 70 189 249 267 [1909732 samples, 13251 seconds]
256 26 25 30 36 70 189 249 267 [1947670 samples, 13252 seconds]
512 26 25 30 36 72 189 249 267 [1984665 samples, 13253 seconds]
1024 26 25 30 36 72 191 249 267 [2019242 samples, 13254 seconds]
64 26 25 30 36 70 189 249 267 [2058309 samples, 13255 seconds]
128 26 25 30 36 69 189 249 267 [2097014 samples, 13256 seconds]
256 26 25 30 36 69 189 249 267 [2134971 samples, 13257 seconds]
512 26 25 30 36 69 189 249 267 [2171933 samples, 13258 seconds]
1024 26 25 30 36 70 191 249 267 [2206465 samples, 13259 seconds]
64 26 25 30 36 69 191 249 267 [2245459 samples, 13260 seconds]
128 25 25 28 33 48 116 116 116 [38702 samples, 13261 seconds]
256 25 25 28 35 66 116 149 149 [76552 samples, 13262 seconds]
512 26 25 28 35 82 116 149 149 [113524 samples, 13263 seconds]
1024 26 25 30 36 82 128 149 149 [148104 samples, 13264 seconds]
64 26 25 30 36 71 123 149 149 [187209 samples, 13265 seconds]
128 26 25 30 35 66 128 154 154 [225996 samples, 13266 seconds]
256 26 25 30 35 73 123 154 154 [263899 samples, 13267 seconds]
512 26 25 30 35 78 149 194 194 [300844 samples, 13268 seconds]
1024 26 25 30 36 78 154 221 221 [335321 samples, 13269 seconds]
64 26 25 30 36 76 154 309 309 [374204 samples, 13270 seconds]
128 26 25 30 35 72 154 309 309 [412950 samples, 13271 seconds]
256 26 25 30 35 72 154 309 309 [450887 samples, 13272 seconds]
512 26 25 30 35 76 166 309 309 [487940 samples, 13273 seconds]
1024 26 25 30 35 78 166 221 309 [522498 samples, 13274 seconds]
64 26 25 30 35 74 154 221 309 [561487 samples, 13275 seconds]
128 26 25 30 35 73 154 221 309 [600164 samples, 13276 seconds]
256 26 25 30 35 72 154 221 309 [638123 samples, 13277 seconds]
512 26 25 30 35 72 154 221 309 [675264 samples, 13278 seconds]
1024 26 25 30 35 74 166 221 309 [709792 samples, 13279 seconds]
64 26 25 30 35 72 166 221 309 [748875 samples, 13280 seconds]
128 26 25 30 35 72 154 221 309 [787549 samples, 13281 seconds]
256 26 25 30 35 71 166 226 309 [825517 samples, 13282 seconds]
512 26 25 30 35 71 166 309 411 [862551 samples, 13283 seconds]
1024 26 25 30 35 70 166 309 411 [897160 samples, 13284 seconds]
64 26 25 30 35 67 166 309 411 [936196 samples, 13285 seconds]
128 26 25 30 35 67 154 309 411 [974959 samples, 13286 seconds]
256 26 25 30 35 67 154 309 411 [1012975 samples, 13287 seconds]
512 26 25 30 35 67 153 309 411 [1050054 samples, 13288 seconds]
1024 26 25 30 35 69 154 309 411 [1084614 samples, 13289 seconds]
64 26 25 30 35 68 164 309 411 [1123639 samples, 13290 seconds]
128 26 25 30 35 67 154 309 411 [1162322 samples, 13291 seconds]
256 26 25 30 35 67 164 309 411 [1200221 samples, 13292 seconds]
512 26 25 30 35 67 166 309 411 [1237233 samples, 13293 seconds]
1024 26 25 30 35 69 166 309 411 [1271887 samples, 13294 seconds]
64 26 25 30 35 68 166 309 411 [1311012 samples, 13295 seconds]
128 26 25 30 35 67 169 309 411 [1349805 samples, 13296 seconds]
256 26 25 30 35 67 166 309 411 [1387797 samples, 13297 seconds]
512 26 25 30 35 67 169 309 411 [1424829 samples, 13298 seconds]
1024 26 25 30 35 67 169 309 411 [1459417 samples, 13299 seconds]
64 26 25 30 35 67 169 309 411 [1498467 samples, 13300 seconds]
128 26 25 30 35 66 169 226 411 [1537193 samples, 13301 seconds]
256 26 25 30 35 66 169 226 411 [1575166 samples, 13302 seconds]
512 26 25 30 35 67 169 226 411 [1612250 samples, 13303 seconds]
1024 26 25 30 35 68 169 226 411 [1646859 samples, 13304 seconds]
64 26 25 30 35 67 169 226 411 [1685850 samples, 13305 seconds]
128 26 25 30 35 67 169 226 411 [1724591 samples, 13306 seconds]
256 26 25 30 35 66 166 226 411 [1762545 samples, 13307 seconds]
512 26 25 30 35 66 169 309 449 [1799523 samples, 13308 seconds]
1024 26 25 30 35 66 171 351 449 [1834027 samples, 13309 seconds]
64 26 25 30 35 65 171 351 449 [1872989 samples, 13310 seconds]
128 26 25 30 35 64 171 351 449 [1911665 samples, 13311 seconds]
256 26 25 30 35 64 179 411 449 [1949525 samples, 13312 seconds]
512 26 25 30 35 66 179 411 449 [1986479 samples, 13313 seconds]
1024 26 25 30 35 65 179 411 449 [2020980 samples, 13314 seconds]
64 26 25 30 35 64 171 411 449 [2059932 samples, 13315 seconds]
128 26 25 30 35 63 171 411 449 [2098727 samples, 13316 seconds]
256 26 25 30 35 63 171 411 449 [2136693 samples, 13317 seconds]
512 26 25 30 35 64 171 411 449 [2173755 samples, 13318 seconds]
1024 26 25 30 35 64 171 411 449 [2208296 samples, 13319 seconds]
64 26 25 30 35 64 171 411 449 [2247364 samples, 13320 seconds]
128 25 25 28 32 53 115 115 115 [38749 samples, 13321 seconds]
256 25 25 28 33 53 115 210 210 [76714 samples, 13322 seconds]
512 26 25 29 36 66 210 243 243 [113688 samples, 13323 seconds]
1024 26 25 30 37 66 210 243 243 [148327 samples, 13324 seconds]
64 26 25 30 36 66 195 243 243 [187307 samples, 13325 seconds]
128 26 25 30 36 62 195 243 243 [225940 samples, 13326 seconds]
256 26 25 30 35 64 195 243 243 [263812 samples, 13327 seconds]
512 26 25 30 35 64 195 243 243 [300848 samples, 13328 seconds]
1024 26 25 30 36 66 221 243 243 [335358 samples, 13329 seconds]
64 26 25 30 35 64 210 243 243 [374355 samples, 13330 seconds]
128 26 25 30 35 63 210 243 243 [413043 samples, 13331 seconds]
256 26 25 30 35 63 221 269 269 [450939 samples, 13332 seconds]
512 26 25 30 35 65 221 269 269 [487974 samples, 13333 seconds]
1024 26 25 30 35 66 224 269 269 [522518 samples, 13334 seconds]
64 26 25 30 35 64 222 269 269 [561610 samples, 13335 seconds]
128 26 25 30 35 64 222 269 269 [600389 samples, 13336 seconds]
256 26 25 30 34 64 222 269 269 [638311 samples, 13337 seconds]
512 26 25 30 34 62 221 269 269 [675415 samples, 13338 seconds]
1024 26 25 30 35 64 222 269 269 [710060 samples, 13339 seconds]
64 26 25 30 35 63 222 269 269 [749112 samples, 13340 seconds]
128 26 25 30 35 62 221 269 269 [787889 samples, 13341 seconds]
256 26 25 30 35 62 221 269 269 [825855 samples, 13342 seconds]
512 26 25 30 35 63 220 269 269 [862933 samples, 13343 seconds]
1024 26 25 30 35 65 220 269 269 [897582 samples, 13344 seconds]
64 26 25 30 35 64 220 269 269 [936684 samples, 13345 seconds]
128 26 25 30 35 64 211 269 269 [975481 samples, 13346 seconds]
256 26 25 30 35 65 211 269 269 [1013600 samples, 13347 seconds]
512 26 25 30 35 64 210 269 269 [1050899 samples, 13348 seconds]
1024 26 25 30 35 65 211 269 269 [1086132 samples, 13349 seconds]
64 26 25 30 35 63 211 269 269 [1125719 samples, 13350 seconds]
128 26 25 30 35 63 210 269 269 [1164860 samples, 13351 seconds]
256 26 25 30 35 62 210 269 269 [1203115 samples, 13352 seconds]
512 26 25 30 35 62 210 269 269 [1240376 samples, 13353 seconds]
1024 26 25 30 35 62 210 269 269 [1275603 samples, 13354 seconds]
64 26 25 30 35 60 210 269 269 [1314768 samples, 13355 seconds]
128 26 25 30 35 60 210 269 269 [1353679 samples, 13356 seconds]
256 26 25 30 35 59 210 269 269 [1391902 samples, 13357 seconds]
512 26 25 30 35 59 210 269 269 [1429228 samples, 13358 seconds]
1024 26 25 30 35 59 209 269 269 [1464491 samples, 13359 seconds]
64 26 25 30 35 59 209 263 269 [1503824 samples, 13360 seconds]
128 26 25 30 35 59 209 263 269 [1542733 samples, 13361 seconds]
256 26 25 30 35 58 205 263 269 [1580762 samples, 13362 seconds]
512 26 25 30 35 58 205 263 269 [1618095 samples, 13363 seconds]
1024 26 25 30 35 59 205 269 747 [1653141 samples, 13364 seconds]
64 26 25 30 35 59 205 269 747 [1692487 samples, 13365 seconds]
128 26 25 30 35 58 205 269 747 [1731558 samples, 13366 seconds]
256 26 25 30 35 57 199 269 747 [1769745 samples, 13367 seconds]
512 26 25 30 35 58 199 269 747 [1807084 samples, 13368 seconds]
1024 26 25 30 37 59 208 269 747 [1841988 samples, 13369 seconds]
64 26 25 30 36 59 208 269 747 [1881535 samples, 13370 seconds]
128 26 25 30 37 59 208 269 747 [1920387 samples, 13371 seconds]
256 26 25 30 37 59 208 269 747 [1958643 samples, 13372 seconds]
512 26 25 30 37 59 209 269 747 [1996118 samples, 13373 seconds]
1024 26 25 30 38 59 209 269 747 [2031143 samples, 13374 seconds]
64 26 25 30 38 59 208 269 747 [2070586 samples, 13375 seconds]
128 26 25 30 38 59 208 269 747 [2109425 samples, 13376 seconds]
256 26 25 30 39 59 208 269 747 [2147453 samples, 13377 seconds]
512 26 25 30 39 59 205 269 747 [2184750 samples, 13378 seconds]
1024 26 25 30 39 59 205 269 747 [2220039 samples, 13379 seconds]
64 26 25 30 39 59 204 269 747 [2259359 samples, 13380 seconds]
128 25 24 27 30 48 341 341 341 [39114 samples, 13381 seconds]
256 25 25 28 43 68 185 341 341 [77199 samples, 13382 seconds]
512 26 25 28 41 65 185 341 341 [114527 samples, 13383 seconds]
1024 26 25 29 43 67 220 341 341 [149683 samples, 13384 seconds]
64 26 24 29 42 66 220 341 341 [189128 samples, 13385 seconds]
128 25 24 29 40 65 220 341 341 [228142 samples, 13386 seconds]
256 25 24 29 38 57 189 341 341 [266406 samples, 13387 seconds]
512 26 24 29 39 57 189 341 341 [303632 samples, 13388 seconds]
1024 26 24 29 40 68 189 341 341 [338705 samples, 13389 seconds]
64 26 24 29 39 67 188 341 341 [378030 samples, 13390 seconds]
128 25 24 29 38 65 189 341 341 [417045 samples, 13391 seconds]
256 25 24 29 43 66 188 341 341 [454883 samples, 13392 seconds]
512 26 24 29 44 66 188 341 341 [491760 samples, 13393 seconds]
1024 26 24 29 44 65 188 230 341 [526951 samples, 13394 seconds]
64 26 24 29 44 65 185 230 341 [566218 samples, 13395 seconds]
128 25 24 29 44 64 185 230 341 [605161 samples, 13396 seconds]
256 25 24 29 44 64 185 230 341 [643347 samples, 13397 seconds]
512 26 24 29 44 65 185 230 341 [680217 samples, 13398 seconds]
1024 26 24 29 44 65 189 267 341 [715410 samples, 13399 seconds]
64 26 24 29 44 65 188 267 341 [754762 samples, 13400 seconds]
128 26 24 29 44 64 188 267 341 [793750 samples, 13401 seconds]
256 25 24 29 44 64 188 267 341 [832082 samples, 13402 seconds]
512 26 24 29 44 60 188 267 341 [869480 samples, 13403 seconds]
1024 26 24 29 44 61 188 267 341 [904643 samples, 13404 seconds]
64 26 24 29 44 60 188 267 341 [944045 samples, 13405 seconds]
128 26 24 29 44 59 185 267 341 [982739 samples, 13406 seconds]
256 26 24 29 44 59 188 283 341 [1020932 samples, 13407 seconds]
512 26 24 29 44 59 185 283 341 [1058183 samples, 13408 seconds]
1024 26 24 29 44 59 185 283 341 [1093111 samples, 13409 seconds]
64 26 24 29 44 57 185 283 341 [1132547 samples, 13410 seconds]
128 26 24 29 44 57 182 283 341 [1171524 samples, 13411 seconds]
256 26 24 29 44 57 188 283 341 [1209395 samples, 13412 seconds]
512 26 24 29 44 57 189 283 341 [1246554 samples, 13413 seconds]
1024 26 24 30 45 60 199 283 341 [1281288 samples, 13414 seconds]
64 26 24 30 45 59 199 283 341 [1320674 samples, 13415 seconds]
128 26 24 30 45 60 198 283 341 [1359534 samples, 13416 seconds]
256 26 24 30 45 59 199 283 341 [1397559 samples, 13417 seconds]
512 26 24 30 45 60 199 283 341 [1434702 samples, 13418 seconds]
1024 26 24 30 45 59 198 283 341 [1469937 samples, 13419 seconds]
64 26 24 30 45 59 198 277 341 [1508991 samples, 13420 seconds]
128 26 24 30 45 59 198 277 341 [1547962 samples, 13421 seconds]
256 26 24 30 45 58 198 277 341 [1585801 samples, 13422 seconds]
512 26 24 29 45 58 198 277 341 [1623181 samples, 13423 seconds]
1024 26 24 30 45 59 199 277 341 [1658114 samples, 13424 seconds]
64 26 24 30 45 59 199 277 341 [1697159 samples, 13425 seconds]
128 26 24 30 45 59 199 277 341 [1736300 samples, 13426 seconds]
256 26 24 30 45 58 198 277 341 [1774396 samples, 13427 seconds]
512 26 24 30 45 58 198 277 341 [1811759 samples, 13428 seconds]
1024 26 24 30 45 57 198 277 341 [1847105 samples, 13429 seconds]
64 26 24 30 45 57 198 277 341 [1886109 samples, 13430 seconds]
128 26 24 30 44 57 198 277 341 [1925047 samples, 13431 seconds]
256 26 24 30 44 57 189 277 341 [1963050 samples, 13432 seconds]
512 26 24 30 44 57 198 283 341 [2000474 samples, 13433 seconds]
1024 26 24 30 45 57 199 283 341 [2035513 samples, 13434 seconds]
64 26 24 30 45 57 198 283 341 [2074740 samples, 13435 seconds]
128 26 24 30 45 57 198 283 341 [2113501 samples, 13436 seconds]
256 26 24 30 45 57 193 283 341 [2151678 samples, 13437 seconds]
512 26 24 30 44 57 193 283 341 [2188889 samples, 13438 seconds]
1024 26 24 30 45 65 198 287 555 [2222389 samples, 13439 seconds]
64 26 24 30 45 65 193 287 555 [2261596 samples, 13440 seconds]
128 25 25 30 53 61 117 117 117 [38684 samples, 13441 seconds]
256 25 25 29 50 59 117 216 216 [76570 samples, 13442 seconds]
512 26 25 29 48 59 216 244 244 [113855 samples, 13443 seconds]
1024 26 25 30 46 58 237 244 244 [148827 samples, 13444 seconds]
64 26 25 30 45 58 216 244 244 [188145 samples, 13445 seconds]
128 25 25 30 45 59 237 5311 5311 [226174 samples, 13446 seconds]
256 26 25 31 45 59 216 5311 5311 [263636 samples, 13447 seconds]
512 26 25 30 45 59 216 5311 5311 [300626 samples, 13448 seconds]
1024 26 25 31 45 59 216 5311 5311 [335329 samples, 13449 seconds]
64 26 25 30 45 58 206 5311 5311 [374245 samples, 13450 seconds]
128 26 25 30 45 58 206 5311 5311 [412482 samples, 13451 seconds]
256 26 25 30 44 58 194 5311 5311 [450384 samples, 13452 seconds]
512 26 25 30 44 58 194 5311 5311 [487339 samples, 13453 seconds]
1024 26 25 31 45 59 205 244 5311 [521805 samples, 13454 seconds]
64 26 25 30 45 58 194 244 5311 [561059 samples, 13455 seconds]
128 26 25 31 45 58 194 244 5311 [599428 samples, 13456 seconds]
256 26 25 30 45 58 205 244 5311 [637173 samples, 13457 seconds]
512 26 25 30 45 58 194 244 5311 [674294 samples, 13458 seconds]
1024 26 25 31 46 59 194 244 5311 [709034 samples, 13459 seconds]
64 26 25 30 46 58 194 244 5311 [748336 samples, 13460 seconds]
128 26 25 30 46 58 188 244 5311 [787236 samples, 13461 seconds]
256 26 25 30 46 58 188 244 5311 [825131 samples, 13462 seconds]
512 26 25 30 45 58 188 244 5311 [862161 samples, 13463 seconds]
1024 26 25 30 46 58 202 281 5311 [896687 samples, 13464 seconds]
64 26 25 30 46 58 202 281 5311 [935388 samples, 13465 seconds]
128 26 25 30 45 59 202 281 5311 [974070 samples, 13466 seconds]
256 26 25 30 45 59 205 317 5311 [1011777 samples, 13467 seconds]
512 26 25 30 45 59 206 317 5311 [1048754 samples, 13468 seconds]
1024 26 25 30 46 62 206 631 5311 [1083015 samples, 13469 seconds]
64 26 25 30 46 61 206 631 5311 [1122037 samples, 13470 seconds]
128 26 25 30 46 59 205 631 5311 [1160641 samples, 13471 seconds]
256 26 25 30 45 59 205 631 5311 [1198504 samples, 13472 seconds]
512 26 25 30 45 60 206 631 5311 [1235388 samples, 13473 seconds]
1024 26 25 30 46 61 205 631 5311 [1269866 samples, 13474 seconds]
64 26 25 30 46 60 205 631 5311 [1308869 samples, 13475 seconds]
128 26 25 30 46 60 205 631 5311 [1347460 samples, 13476 seconds]
256 26 25 30 46 60 202 631 5311 [1385211 samples, 13477 seconds]
512 26 25 30 46 61 205 631 5311 [1422291 samples, 13478 seconds]
1024 26 25 30 46 60 205 631 5311 [1456927 samples, 13479 seconds]
64 26 25 30 46 59 205 631 5311 [1496177 samples, 13480 seconds]
128 26 25 30 46 60 205 403 5311 [1534777 samples, 13481 seconds]
256 26 25 30 46 59 202 403 5311 [1572752 samples, 13482 seconds]
512 26 25 30 46 59 205 403 5311 [1609784 samples, 13483 seconds]
1024 26 25 30 46 60 205 403 5311 [1644869 samples, 13484 seconds]
64 26 25 30 46 59 202 403 5311 [1684211 samples, 13485 seconds]
128 26 25 30 45 59 202 403 5311 [1723114 samples, 13486 seconds]
256 26 25 30 45 59 198 403 5311 [1761058 samples, 13487 seconds]
512 26 25 30 45 59 202 403 5311 [1798189 samples, 13488 seconds]
1024 26 25 30 45 59 202 403 5311 [1833356 samples, 13489 seconds]
64 26 25 30 45 59 198 403 5311 [1872725 samples, 13490 seconds]
128 26 25 30 45 59 198 403 5311 [1911655 samples, 13491 seconds]
256 26 25 30 45 59 198 403 5311 [1949725 samples, 13492 seconds]
512 26 25 30 45 59 196 403 5311 [1986957 samples, 13493 seconds]
1024 26 25 30 45 59 196 403 5311 [2022224 samples, 13494 seconds]
64 26 25 30 45 59 194 403 5311 [2061362 samples, 13495 seconds]
128 26 25 30 45 59 196 403 5311 [2100091 samples, 13496 seconds]
256 26 25 30 45 59 196 403 5311 [2137982 samples, 13497 seconds]
512 26 25 30 45 58 194 403 5311 [2175035 samples, 13498 seconds]
1024 26 25 30 45 59 194 403 5311 [2210047 samples, 13499 seconds]
64 26 25 30 45 58 194 403 5311 [2249384 samples, 13500 seconds]
128 25 25 27 33 45 128 128 128 [38909 samples, 13501 seconds]
256 25 25 27 33 42 109 128 128 [77002 samples, 13502 seconds]
512 26 25 28 34 46 221 231 231 [114168 samples, 13503 seconds]
1024 26 25 29 35 45 221 231 231 [149359 samples, 13504 seconds]
64 26 25 29 34 43 128 231 231 [188628 samples, 13505 seconds]
128 25 25 29 34 43 164 231 231 [227578 samples, 13506 seconds]
256 25 25 29 34 43 128 231 231 [265643 samples, 13507 seconds]
512 26 25 29 34 43 128 231 231 [302882 samples, 13508 seconds]
1024 26 25 29 35 47 183 231 231 [337919 samples, 13509 seconds]
64 26 25 29 35 51 182 231 231 [377126 samples, 13510 seconds]
128 26 25 29 35 49 182 231 231 [416110 samples, 13511 seconds]
256 26 25 29 35 50 164 231 231 [454241 samples, 13512 seconds]
512 26 25 29 35 47 182 257 257 [491536 samples, 13513 seconds]
1024 26 25 29 35 47 182 231 257 [526882 samples, 13514 seconds]
64 26 25 29 35 47 164 231 257 [566124 samples, 13515 seconds]
128 26 25 29 35 46 164 231 257 [604893 samples, 13516 seconds]
256 26 25 29 35 46 164 231 257 [642694 samples, 13517 seconds]
512 26 25 29 35 47 137 231 257 [679663 samples, 13518 seconds]
1024 26 25 29 35 47 164 231 257 [714749 samples, 13519 seconds]
64 26 25 29 35 47 164 231 257 [754044 samples, 13520 seconds]
128 26 25 29 34 47 164 231 257 [792790 samples, 13521 seconds]
256 26 25 29 34 47 164 231 257 [830616 samples, 13522 seconds]
512 26 25 29 34 47 137 231 257 [867620 samples, 13523 seconds]
1024 26 25 29 35 50 164 231 257 [902665 samples, 13524 seconds]
64 26 25 29 35 50 164 231 257 [941966 samples, 13525 seconds]
128 26 25 29 35 49 163 231 257 [980882 samples, 13526 seconds]
256 26 25 29 35 48 163 231 257 [1018885 samples, 13527 seconds]
512 26 25 29 34 48 163 257 273 [1055799 samples, 13528 seconds]
1024 26 25 29 35 47 163 257 273 [1090765 samples, 13529 seconds]
64 26 25 29 35 47 163 257 273 [1130145 samples, 13530 seconds]
128 26 25 29 34 48 137 257 273 [1168993 samples, 13531 seconds]
256 26 25 29 34 47 137 257 273 [1206911 samples, 13532 seconds]
512 26 25 29 34 48 163 257 273 [1243829 samples, 13533 seconds]
1024 26 25 29 34 48 163 257 273 [1278867 samples, 13534 seconds]
64 26 25 29 34 48 163 257 273 [1318153 samples, 13535 seconds]
128 26 25 29 34 48 163 257 273 [1356898 samples, 13536 seconds]
256 26 25 29 34 49 164 257 273 [1394795 samples, 13537 seconds]
512 26 25 29 34 49 169 257 273 [1431768 samples, 13538 seconds]
1024 26 25 29 34 49 164 257 273 [1466676 samples, 13539 seconds]
64 26 25 29 34 48 169 231 273 [1505885 samples, 13540 seconds]
128 26 25 29 34 49 171 231 273 [1544813 samples, 13541 seconds]
256 26 25 29 34 48 169 231 273 [1582656 samples, 13542 seconds]
512 26 25 29 34 48 171 231 273 [1619589 samples, 13543 seconds]
1024 26 25 29 34 48 170 231 273 [1654582 samples, 13544 seconds]
64 26 25 29 34 49 170 231 273 [1693788 samples, 13545 seconds]
128 26 25 29 34 49 171 231 273 [1732498 samples, 13546 seconds]
256 26 25 29 34 48 170 231 273 [1770460 samples, 13547 seconds]
512 26 25 29 34 48 170 231 273 [1807545 samples, 13548 seconds]
1024 26 25 29 34 49 180 231 273 [1842619 samples, 13549 seconds]
64 26 25 29 34 48 180 231 273 [1881912 samples, 13550 seconds]
128 26 25 29 34 48 180 231 273 [1920732 samples, 13551 seconds]
256 26 25 29 34 49 171 231 273 [1958502 samples, 13552 seconds]
512 26 25 29 34 49 171 231 273 [1995494 samples, 13553 seconds]
1024 26 25 29 34 49 180 231 273 [2030575 samples, 13554 seconds]
64 26 25 29 34 48 180 231 273 [2069661 samples, 13555 seconds]
128 26 25 29 34 48 180 231 273 [2108567 samples, 13556 seconds]
256 26 25 29 34 48 180 231 273 [2146501 samples, 13557 seconds]
512 26 25 29 34 48 180 231 273 [2183469 samples, 13558 seconds]
1024 26 25 29 34 49 180 231 273 [2218108 samples, 13559 seconds]
64 26 25 29 34 49 180 231 273 [2257258 samples, 13560 seconds]
128 25 25 27 31 45 143 143 143 [38807 samples, 13561 seconds]
256 25 25 27 32 44 94 143 143 [76681 samples, 13562 seconds]
512 26 25 28 32 43 94 143 143 [113779 samples, 13563 seconds]
1024 26 25 29 34 47 143 273 273 [148657 samples, 13564 seconds]
64 26 25 29 34 45 95 273 273 [187762 samples, 13565 seconds]
128 26 25 29 34 45 95 273 273 [226553 samples, 13566 seconds]
256 26 25 29 34 45 95 273 273 [264395 samples, 13567 seconds]
512 26 25 29 34 44 98 273 273 [301228 samples, 13568 seconds]
1024 26 25 29 34 45 199 273 273 [335956 samples, 13569 seconds]
64 26 25 29 34 45 143 273 273 [375082 samples, 13570 seconds]
128 26 25 29 34 45 143 273 273 [413884 samples, 13571 seconds]
256 26 25 29 34 45 143 273 273 [451883 samples, 13572 seconds]
512 26 25 29 34 45 143 273 273 [488909 samples, 13573 seconds]
1024 26 25 29 34 45 143 232 273 [523938 samples, 13574 seconds]
64 26 25 29 34 45 143 232 273 [563195 samples, 13575 seconds]
128 26 25 29 34 45 143 232 273 [602016 samples, 13576 seconds]
256 26 25 29 34 45 143 232 273 [639874 samples, 13577 seconds]
512 26 25 29 34 45 143 232 273 [676858 samples, 13578 seconds]
1024 26 25 29 34 46 143 232 273 [711839 samples, 13579 seconds]
64 26 25 29 34 46 143 232 273 [751105 samples, 13580 seconds]
128 26 25 29 34 46 143 232 273 [789921 samples, 13581 seconds]
256 26 25 29 34 45 143 232 273 [827858 samples, 13582 seconds]
512 26 25 29 34 45 137 232 273 [864888 samples, 13583 seconds]
1024 26 25 29 34 45 137 232 273 [899950 samples, 13584 seconds]
64 26 25 29 34 44 137 232 273 [939042 samples, 13585 seconds]
128 26 25 29 34 44 111 232 273 [977836 samples, 13586 seconds]
256 26 25 29 34 43 137 235 273 [1015727 samples, 13587 seconds]
512 26 25 29 34 43 111 235 273 [1052804 samples, 13588 seconds]
1024 26 25 29 34 44 111 235 273 [1087739 samples, 13589 seconds]
64 26 25 29 34 43 111 235 273 [1126953 samples, 13590 seconds]
128 26 25 29 34 43 111 235 273 [1165773 samples, 13591 seconds]
256 26 25 29 34 43 111 235 273 [1203679 samples, 13592 seconds]
512 26 25 29 34 43 111 273 297 [1240604 samples, 13593 seconds]
1024 26 25 29 34 43 111 273 297 [1275659 samples, 13594 seconds]
64 26 25 29 34 43 111 273 297 [1314796 samples, 13595 seconds]
128 26 25 29 34 43 111 273 297 [1353568 samples, 13596 seconds]
256 26 25 29 34 43 111 273 297 [1391495 samples, 13597 seconds]
512 26 25 29 34 43 111 273 297 [1428539 samples, 13598 seconds]
1024 26 25 29 34 43 111 273 297 [1463447 samples, 13599 seconds]
64 26 25 29 34 43 111 235 297 [1502603 samples, 13600 seconds]
128 26 25 29 34 43 111 235 297 [1541446 samples, 13601 seconds]
256 26 25 29 34 44 143 235 297 [1579339 samples, 13602 seconds]
512 26 25 29 34 44 143 235 297 [1616420 samples, 13603 seconds]
1024 26 25 29 34 44 143 236 297 [1651667 samples, 13604 seconds]
64 26 25 29 34 44 143 236 297 [1690968 samples, 13605 seconds]
128 26 25 29 34 44 143 236 297 [1729858 samples, 13606 seconds]
256 26 25 29 34 44 143 236 297 [1767794 samples, 13607 seconds]
512 26 25 29 34 45 150 236 297 [1804838 samples, 13608 seconds]
1024 26 25 29 34 45 159 236 297 [1839854 samples, 13609 seconds]
64 26 25 29 35 48 159 242 297 [1878886 samples, 13610 seconds]
128 26 25 29 35 48 160 273 357 [1917752 samples, 13611 seconds]
256 26 25 29 35 48 164 273 357 [1955610 samples, 13612 seconds]
512 26 25 29 35 49 164 273 357 [1992639 samples, 13613 seconds]
1024 26 25 29 35 49 173 273 357 [2027606 samples, 13614 seconds]
64 26 25 29 35 49 164 273 357 [2066755 samples, 13615 seconds]
128 26 25 29 35 49 173 297 357 [2105439 samples, 13616 seconds]
256 26 25 29 35 49 176 297 357 [2143209 samples, 13617 seconds]
512 26 25 29 35 49 174 297 357 [2180183 samples, 13618 seconds]
1024 26 25 29 36 49 176 323 431 [2215238 samples, 13619 seconds]
64 26 25 29 36 49 174 323 431 [2254409 samples, 13620 seconds]
128 25 25 28 36 50 161 161 161 [38598 samples, 13621 seconds]
256 26 25 28 34 50 161 187 187 [76381 samples, 13622 seconds]
512 26 25 28 34 45 161 187 187 [113329 samples, 13623 seconds]
1024 26 25 29 35 45 187 250 250 [148140 samples, 13624 seconds]
64 26 25 29 34 45 161 250 250 [187263 samples, 13625 seconds]
128 26 25 29 34 45 168 250 250 [225824 samples, 13626 seconds]
256 26 25 29 34 45 161 250 250 [263505 samples, 13627 seconds]
512 26 25 29 34 45 168 250 250 [300432 samples, 13628 seconds]
1024 26 25 29 34 45 212 250 250 [335324 samples, 13629 seconds]
64 26 25 29 34 45 187 250 250 [374415 samples, 13630 seconds]
128 26 25 29 34 45 187 250 250 [412994 samples, 13631 seconds]
256 26 25 29 34 44 168 250 250 [450859 samples, 13632 seconds]
512 26 25 29 34 44 168 250 250 [487908 samples, 13633 seconds]
1024 26 25 29 35 46 168 222 250 [523076 samples, 13634 seconds]
64 26 25 29 34 46 168 222 250 [562375 samples, 13635 seconds]
128 26 25 29 34 46 168 222 250 [601085 samples, 13636 seconds]
256 26 25 29 34 47 168 222 250 [638968 samples, 13637 seconds]
512 26 25 29 34 47 168 222 250 [675815 samples, 13638 seconds]
1024 26 25 29 35 48 173 222 250 [710681 samples, 13639 seconds]
64 26 25 29 34 47 173 222 250 [749875 samples, 13640 seconds]
128 26 25 29 34 47 168 222 250 [788623 samples, 13641 seconds]
256 26 25 29 34 47 173 222 250 [826495 samples, 13642 seconds]
512 26 25 29 34 47 168 222 250 [863492 samples, 13643 seconds]
1024 26 25 29 35 48 181 222 250 [898563 samples, 13644 seconds]
64 26 25 29 35 47 181 222 250 [937870 samples, 13645 seconds]
128 26 25 29 35 48 173 222 250 [976634 samples, 13646 seconds]
256 26 25 29 34 49 173 222 250 [1014395 samples, 13647 seconds]
512 26 25 29 34 49 168 222 250 [1051437 samples, 13648 seconds]
1024 26 25 29 35 49 168 222 250 [1086381 samples, 13649 seconds]
64 26 25 29 35 48 173 222 250 [1125605 samples, 13650 seconds]
128 26 25 29 35 50 168 222 250 [1164411 samples, 13651 seconds]
256 26 25 29 34 50 168 222 250 [1202316 samples, 13652 seconds]
512 26 25 29 34 50 168 222 250 [1239307 samples, 13653 seconds]
1024 26 25 29 35 50 168 222 250 [1274332 samples, 13654 seconds]
64 26 25 29 34 50 168 222 250 [1313567 samples, 13655 seconds]
128 26 25 29 34 50 166 222 250 [1352438 samples, 13656 seconds]
256 26 25 29 34 49 166 222 250 [1390225 samples, 13657 seconds]
512 26 25 29 34 50 166 222 250 [1427268 samples, 13658 seconds]
1024 26 25 29 35 50 166 243 250 [1462223 samples, 13659 seconds]
64 26 25 29 34 50 166 222 250 [1501267 samples, 13660 seconds]
128 26 25 29 34 50 166 222 250 [1539987 samples, 13661 seconds]
256 26 25 29 34 50 166 222 250 [1577727 samples, 13662 seconds]
512 26 25 29 34 52 168 222 250 [1614706 samples, 13663 seconds]
1024 26 25 29 35 53 172 230 250 [1649708 samples, 13664 seconds]
64 26 25 29 35 53 168 230 250 [1688875 samples, 13665 seconds]
128 26 25 29 34 53 168 230 250 [1727597 samples, 13666 seconds]
256 26 25 29 34 53 168 230 250 [1765549 samples, 13667 seconds]
512 26 25 29 34 54 172 230 250 [1802458 samples, 13668 seconds]
1024 26 25 29 35 54 172 230 250 [1837426 samples, 13669 seconds]
64 26 25 29 35 53 168 230 250 [1876825 samples, 13670 seconds]
128 26 25 29 34 53 168 230 250 [1915797 samples, 13671 seconds]
256 26 25 29 34 54 168 230 250 [1953622 samples, 13672 seconds]
512 26 25 29 34 54 168 230 250 [1990574 samples, 13673 seconds]
1024 26 25 29 34 53 168 230 250 [2025563 samples, 13674 seconds]
64 26 25 29 35 54 168 243 261 [2064579 samples, 13675 seconds]
128 26 25 29 35 53 168 243 261 [2103210 samples, 13676 seconds]
256 26 25 29 35 53 168 243 261 [2141102 samples, 13677 seconds]
512 26 25 29 36 53 166 243 261 [2177793 samples, 13678 seconds]
1024 26 25 29 36 53 166 243 261 [2212761 samples, 13679 seconds]
64 26 25 29 36 53 166 243 261 [2251821 samples, 13680 seconds]
128 25 25 28 43 48 108 108 108 [38734 samples, 13681 seconds]
256 25 25 28 42 52 108 167 167 [76521 samples, 13682 seconds]
512 26 25 28 39 73 403 407 407 [113383 samples, 13683 seconds]
1024 26 25 30 38 73 403 407 407 [148269 samples, 13684 seconds]
64 26 25 30 38 60 351 407 407 [187513 samples, 13685 seconds]
128 26 25 29 38 67 351 407 407 [226235 samples, 13686 seconds]
256 26 25 29 38 69 349 407 407 [264032 samples, 13687 seconds]
512 26 25 29 37 65 349 407 407 [301030 samples, 13688 seconds]
1024 26 25 30 38 67 349 407 407 [335986 samples, 13689 seconds]
64 26 25 30 37 67 339 407 407 [375078 samples, 13690 seconds]
128 26 25 29 37 65 339 407 407 [413761 samples, 13691 seconds]
256 26 25 29 37 61 325 407 407 [451516 samples, 13692 seconds]
512 26 25 29 37 61 325 407 407 [488342 samples, 13693 seconds]
1024 26 25 30 37 61 325 403 407 [523266 samples, 13694 seconds]
64 26 25 29 37 60 234 403 407 [562521 samples, 13695 seconds]
128 26 25 29 37 59 234 403 407 [601274 samples, 13696 seconds]
256 26 25 29 36 61 239 403 407 [638995 samples, 13697 seconds]
512 26 25 29 36 61 234 403 407 [675880 samples, 13698 seconds]
1024 26 25 29 36 61 234 403 407 [710869 samples, 13699 seconds]
64 26 25 29 36 62 229 403 407 [750018 samples, 13700 seconds]
128 26 25 29 37 62 234 403 407 [788514 samples, 13701 seconds]
256 26 25 29 37 62 234 403 407 [826308 samples, 13702 seconds]
512 26 25 29 37 62 233 403 407 [863315 samples, 13703 seconds]
1024 26 25 29 37 61 233 403 407 [898404 samples, 13704 seconds]
64 26 25 29 37 61 233 403 407 [937466 samples, 13705 seconds]
128 26 25 29 37 61 229 403 407 [976218 samples, 13706 seconds]
256 26 25 29 37 62 233 403 407 [1013986 samples, 13707 seconds]
512 26 25 29 37 61 229 403 407 [1050919 samples, 13708 seconds]
1024 26 25 29 37 61 229 403 407 [1085802 samples, 13709 seconds]
64 26 25 29 37 61 229 403 407 [1125027 samples, 13710 seconds]
128 26 25 29 37 61 223 403 407 [1163802 samples, 13711 seconds]
256 26 25 29 37 60 223 403 407 [1201636 samples, 13712 seconds]
512 26 25 29 37 60 223 403 407 [1238530 samples, 13713 seconds]
1024 26 25 29 37 60 199 403 407 [1273376 samples, 13714 seconds]
64 26 25 29 37 60 199 403 407 [1312476 samples, 13715 seconds]
128 26 25 29 36 60 197 403 407 [1351260 samples, 13716 seconds]
256 26 25 29 36 60 197 403 407 [1389095 samples, 13717 seconds]
512 26 25 29 36 60 197 403 407 [1426117 samples, 13718 seconds]
1024 26 25 29 36 59 197 403 407 [1461156 samples, 13719 seconds]
64 26 25 29 36 59 197 351 407 [1500440 samples, 13720 seconds]
128 26 25 29 36 59 197 351 407 [1539298 samples, 13721 seconds]
256 26 25 29 36 59 197 351 407 [1577015 samples, 13722 seconds]
512 26 25 29 36 59 197 351 407 [1613857 samples, 13723 seconds]
1024 26 25 29 36 58 197 351 407 [1648865 samples, 13724 seconds]
64 26 25 29 36 58 195 351 407 [1688125 samples, 13725 seconds]
128 26 25 29 36 58 195 351 407 [1726799 samples, 13726 seconds]
256 26 25 29 36 59 195 351 407 [1764609 samples, 13727 seconds]
512 26 25 29 36 58 195 351 407 [1801675 samples, 13728 seconds]
1024 26 25 29 36 60 195 351 407 [1836715 samples, 13729 seconds]
64 26 25 29 36 60 195 351 407 [1876119 samples, 13730 seconds]
128 26 25 29 36 59 195 351 407 [1915143 samples, 13731 seconds]
256 26 25 29 36 59 194 351 407 [1953144 samples, 13732 seconds]
512 26 25 29 36 59 194 351 407 [1990290 samples, 13733 seconds]
1024 26 25 29 36 59 194 351 407 [2025287 samples, 13734 seconds]
64 26 25 29 36 59 191 351 407 [2064553 samples, 13735 seconds]
128 26 25 29 36 58 191 351 407 [2103254 samples, 13736 seconds]
256 26 25 29 36 58 191 351 407 [2141146 samples, 13737 seconds]
512 26 25 29 37 57 190 351 407 [2177691 samples, 13738 seconds]
1024 26 25 29 37 58 191 351 407 [2212455 samples, 13739 seconds]
64 26 25 29 37 58 190 351 407 [2251745 samples, 13740 seconds]
128 25 25 27 35 51 122 122 122 [38743 samples, 13741 seconds]
256 25 25 28 36 64 113 122 122 [76637 samples, 13742 seconds]
512 26 25 28 36 55 113 122 122 [113774 samples, 13743 seconds]
1024 26 25 30 37 64 124 285 285 [148678 samples, 13744 seconds]
64 26 25 29 36 53 122 285 285 [187742 samples, 13745 seconds]
128 26 25 29 36 52 122 285 285 [226567 samples, 13746 seconds]
256 26 25 29 36 56 122 285 285 [264481 samples, 13747 seconds]
512 26 25 29 37 56 122 285 285 [301504 samples, 13748 seconds]
1024 26 25 29 37 55 122 285 285 [336534 samples, 13749 seconds]
64 26 25 29 37 52 122 303 303 [375671 samples, 13750 seconds]
128 26 25 29 37 52 122 303 303 [414444 samples, 13751 seconds]
256 26 25 29 37 52 116 303 303 [452489 samples, 13752 seconds]
512 26 25 29 37 52 122 303 303 [489548 samples, 13753 seconds]
1024 26 25 29 37 53 122 285 303 [524418 samples, 13754 seconds]
64 26 25 29 37 53 116 285 303 [563677 samples, 13755 seconds]
128 26 25 29 37 53 116 285 303 [602480 samples, 13756 seconds]
256 26 25 29 37 53 122 285 303 [640171 samples, 13757 seconds]
512 26 25 29 37 53 121 285 303 [677161 samples, 13758 seconds]
1024 26 25 29 36 53 122 285 303 [712110 samples, 13759 seconds]
64 26 25 29 36 53 122 285 303 [751312 samples, 13760 seconds]
128 26 25 29 36 53 122 285 303 [790118 samples, 13761 seconds]
256 26 25 29 36 55 124 285 303 [827850 samples, 13762 seconds]
512 26 25 29 36 53 122 285 303 [864928 samples, 13763 seconds]
1024 26 25 29 37 55 137 285 303 [899864 samples, 13764 seconds]
64 26 25 29 37 55 138 285 303 [939001 samples, 13765 seconds]
128 26 25 29 37 55 138 285 303 [977751 samples, 13766 seconds]
256 26 25 29 36 55 138 285 303 [1015576 samples, 13767 seconds]
512 26 25 29 36 55 137 285 303 [1052666 samples, 13768 seconds]
1024 26 25 29 36 55 144 285 303 [1087536 samples, 13769 seconds]
64 26 25 29 36 55 144 285 303 [1126850 samples, 13770 seconds]
128 26 25 29 36 55 138 285 303 [1165463 samples, 13771 seconds]
256 26 25 29 36 55 138 285 303 [1203246 samples, 13772 seconds]
512 26 25 29 36 55 138 285 303 [1240061 samples, 13773 seconds]
1024 26 25 29 36 55 138 285 303 [1274945 samples, 13774 seconds]
64 26 25 29 36 55 138 285 303 [1314156 samples, 13775 seconds]
128 26 25 29 36 55 138 285 303 [1352876 samples, 13776 seconds]
256 26 25 29 36 55 144 285 303 [1390694 samples, 13777 seconds]
512 26 25 29 36 55 144 285 303 [1427560 samples, 13778 seconds]
1024 26 25 29 36 57 144 285 303 [1462389 samples, 13779 seconds]
64 26 25 29 36 56 157 247 303 [1501597 samples, 13780 seconds]
128 26 25 29 36 56 157 247 303 [1540324 samples, 13781 seconds]
256 26 25 29 36 56 163 285 303 [1578100 samples, 13782 seconds]
512 26 25 29 36 56 170 285 303 [1615034 samples, 13783 seconds]
1024 26 25 29 36 56 170 285 303 [1649913 samples, 13784 seconds]
64 26 25 29 36 56 163 285 303 [1689165 samples, 13785 seconds]
128 26 25 29 36 56 163 285 303 [1728012 samples, 13786 seconds]
256 26 25 29 36 56 170 285 303 [1765824 samples, 13787 seconds]
512 26 25 29 36 56 170 285 303 [1802875 samples, 13788 seconds]
1024 26 25 29 36 57 180 285 303 [1837761 samples, 13789 seconds]
64 26 25 29 36 57 178 285 303 [1876841 samples, 13790 seconds]
128 26 25 29 36 57 178 285 303 [1915557 samples, 13791 seconds]
256 26 25 29 36 57 175 285 303 [1953345 samples, 13792 seconds]
512 26 25 29 36 57 175 285 303 [1990259 samples, 13793 seconds]
1024 26 25 29 36 56 175 285 303 [2025168 samples, 13794 seconds]
64 26 25 29 36 56 170 285 303 [2064319 samples, 13795 seconds]
128 26 25 29 36 55 170 285 303 [2103078 samples, 13796 seconds]
256 26 25 29 36 55 170 285 303 [2140933 samples, 13797 seconds]
512 26 25 29 36 55 170 285 303 [2177926 samples, 13798 seconds]
1024 26 25 29 36 55 170 285 303 [2212842 samples, 13799 seconds]
64 26 25 29 36 55 170 285 303 [2252008 samples, 13800 seconds]
128 25 25 27 34 43 118 118 118 [38740 samples, 13801 seconds]
256 25 25 27 33 62 118 208 208 [76600 samples, 13802 seconds]
512 26 25 28 33 46 118 208 208 [113682 samples, 13803 seconds]
1024 26 25 29 34 62 237 242 242 [148711 samples, 13804 seconds]
64 26 25 29 34 46 227 242 242 [188020 samples, 13805 seconds]
128 26 25 29 33 46 227 242 242 [226893 samples, 13806 seconds]
256 26 25 29 33 51 227 242 242 [264606 samples, 13807 seconds]
512 26 25 29 33 50 227 242 242 [301685 samples, 13808 seconds]
1024 26 25 29 34 46 227 242 242 [336623 samples, 13809 seconds]
64 26 25 29 34 46 208 242 242 [375830 samples, 13810 seconds]
128 26 25 29 34 46 208 242 242 [414596 samples, 13811 seconds]
256 26 25 29 34 45 176 242 242 [452522 samples, 13812 seconds]
512 26 25 29 34 46 176 242 242 [489512 samples, 13813 seconds]
1024 26 25 29 34 46 176 241 242 [524261 samples, 13814 seconds]
64 26 25 29 34 46 132 241 242 [563280 samples, 13815 seconds]
128 26 25 29 34 46 132 241 242 [601901 samples, 13816 seconds]
256 26 25 29 35 47 176 242 243 [639502 samples, 13817 seconds]
512 26 25 29 35 46 147 242 243 [676420 samples, 13818 seconds]
1024 26 25 29 35 46 176 242 243 [711305 samples, 13819 seconds]
64 26 25 29 35 47 150 242 243 [750533 samples, 13820 seconds]
128 26 25 29 35 47 176 242 243 [789334 samples, 13821 seconds]
256 26 25 29 35 47 176 242 243 [827134 samples, 13822 seconds]
512 26 25 29 35 48 156 242 243 [864107 samples, 13823 seconds]
1024 26 25 29 35 47 160 242 243 [899088 samples, 13824 seconds]
64 26 25 29 35 46 174 242 243 [938303 samples, 13825 seconds]
128 26 25 29 35 46 160 242 243 [977131 samples, 13826 seconds]
256 26 25 29 36 48 174 242 243 [1014809 samples, 13827 seconds]
512 26 25 29 37 50 172 242 243 [1051800 samples, 13828 seconds]
1024 26 25 29 37 50 172 242 243 [1086780 samples, 13829 seconds]
64 26 25 29 37 49 172 242 243 [1125751 samples, 13830 seconds]
128 26 25 29 40 50 160 242 243 [1163970 samples, 13831 seconds]
256 26 25 29 40 50 172 243 265 [1201862 samples, 13832 seconds]
512 26 25 29 42 50 172 243 265 [1238520 samples, 13833 seconds]
1024 26 25 30 44 56 160 243 265 [1272800 samples, 13834 seconds]
64 26 25 30 44 56 160 243 265 [1312008 samples, 13835 seconds]
128 26 25 29 44 55 160 243 265 [1350848 samples, 13836 seconds]
256 26 25 30 44 55 174 325 2351 [1388093 samples, 13837 seconds]
512 26 25 30 44 56 207 325 2351 [1424584 samples, 13838 seconds]
1024 26 25 30 45 56 184 325 2351 [1459384 samples, 13839 seconds]
64 26 25 30 45 56 184 325 2351 [1497179 samples, 13840 seconds]
128 26 25 30 45 55 184 265 2351 [1535696 samples, 13841 seconds]
256 26 25 30 45 56 184 265 2351 [1573433 samples, 13842 seconds]
512 26 25 30 45 56 184 265 2351 [1609947 samples, 13843 seconds]
1024 26 25 30 45 58 207 265 2351 [1644095 samples, 13844 seconds]
64 26 25 30 45 58 197 265 2351 [1682174 samples, 13845 seconds]
128 26 25 31 45 58 197 265 2351 [1720011 samples, 13846 seconds]
256 26 25 31 45 58 184 265 2351 [1757863 samples, 13847 seconds]
512 26 25 31 45 57 184 265 2351 [1794774 samples, 13848 seconds]
1024 26 25 31 46 59 197 325 2351 [1828117 samples, 13849 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
64 26 25 31 46 59 184 325 2351 [1867323 samples, 13850 seconds]
128 26 25 31 46 59 197 339 2351 [1905556 samples, 13851 seconds]
256 26 25 31 46 59 197 339 2351 [1942919 samples, 13852 seconds]
512 26 25 32 46 59 184 339 2351 [1979158 samples, 13853 seconds]
1024 26 25 32 46 61 197 339 2351 [2013257 samples, 13854 seconds]
64 26 25 33 46 60 184 339 2351 [2051802 samples, 13855 seconds]
128 26 25 33 46 60 184 339 2351 [2089421 samples, 13856 seconds]
256 26 25 34 46 60 184 339 2351 [2125646 samples, 13857 seconds]
512 26 25 35 46 61 184 339 2351 [2162052 samples, 13858 seconds]
1024 26 25 35 46 61 197 339 2351 [2196904 samples, 13859 seconds]
64 26 25 34 46 60 197 339 2351 [2236184 samples, 13860 seconds]
128 25 25 43 45 51 221 221 221 [37777 samples, 13861 seconds]
256 26 25 44 46 71 181 221 221 [74691 samples, 13862 seconds]
512 26 25 44 46 79 221 891 891 [110928 samples, 13863 seconds]
1024 26 25 44 48 88 221 891 891 [144988 samples, 13864 seconds]
64 26 25 44 47 76 187 891 891 [183370 samples, 13865 seconds]
128 26 25 44 47 71 187 891 891 [220667 samples, 13866 seconds]
256 26 25 44 47 63 181 891 891 [258285 samples, 13867 seconds]
512 26 25 44 47 71 208 891 891 [293681 samples, 13868 seconds]
1024 26 25 44 47 68 221 891 891 [328254 samples, 13869 seconds]
64 26 25 44 47 68 208 891 891 [366907 samples, 13870 seconds]
128 26 25 44 47 65 208 891 891 [405314 samples, 13871 seconds]
256 26 25 44 47 65 208 891 891 [443037 samples, 13872 seconds]
512 26 25 44 47 63 187 891 891 [479927 samples, 13873 seconds]
1024 26 25 44 47 63 208 389 891 [515050 samples, 13874 seconds]
64 26 25 44 47 63 187 389 891 [554280 samples, 13875 seconds]
128 26 25 44 47 62 208 389 891 [592437 samples, 13876 seconds]
256 26 25 43 47 62 208 389 891 [630482 samples, 13877 seconds]
512 26 25 44 47 62 196 389 891 [666990 samples, 13878 seconds]
1024 26 25 43 47 63 208 389 891 [702129 samples, 13879 seconds]
64 26 25 43 46 61 208 389 891 [741239 samples, 13880 seconds]
128 26 25 43 46 60 196 389 891 [780071 samples, 13881 seconds]
256 26 25 43 46 60 196 389 891 [818029 samples, 13882 seconds]
512 26 25 44 47 63 208 435 891 [853469 samples, 13883 seconds]
1024 26 25 43 46 62 208 435 891 [888403 samples, 13884 seconds]
64 26 25 43 46 62 208 435 891 [927589 samples, 13885 seconds]
128 26 25 43 46 61 208 435 891 [966460 samples, 13886 seconds]
256 26 25 43 46 61 208 435 891 [1004456 samples, 13887 seconds]
512 26 25 43 46 61 208 435 891 [1041572 samples, 13888 seconds]
1024 26 25 43 46 60 208 435 891 [1076511 samples, 13889 seconds]
64 26 25 43 46 60 208 435 891 [1115945 samples, 13890 seconds]
128 26 25 43 46 60 196 435 891 [1154810 samples, 13891 seconds]
256 26 25 43 46 59 196 435 891 [1192699 samples, 13892 seconds]
512 26 25 42 46 59 196 435 891 [1229817 samples, 13893 seconds]
1024 26 25 42 46 59 187 435 891 [1264838 samples, 13894 seconds]
64 26 25 42 46 59 187 435 891 [1304156 samples, 13895 seconds]
128 26 25 42 46 59 196 435 891 [1343025 samples, 13896 seconds]
256 26 25 41 46 58 187 435 891 [1380978 samples, 13897 seconds]
512 26 25 39 46 58 187 435 891 [1418130 samples, 13898 seconds]
1024 26 25 38 46 58 187 435 891 [1453261 samples, 13899 seconds]
64 26 25 38 46 58 187 435 891 [1492554 samples, 13900 seconds]
128 26 25 37 46 58 196 389 891 [1531449 samples, 13901 seconds]
256 26 25 36 46 58 187 389 891 [1569493 samples, 13902 seconds]
512 26 25 36 46 58 196 389 891 [1606535 samples, 13903 seconds]
1024 26 25 35 46 58 201 389 891 [1641524 samples, 13904 seconds]
64 26 25 34 46 58 196 389 891 [1680802 samples, 13905 seconds]
128 26 25 34 46 58 196 389 891 [1719487 samples, 13906 seconds]
256 26 25 34 46 58 187 389 891 [1757355 samples, 13907 seconds]
512 26 25 33 46 58 187 389 891 [1794468 samples, 13908 seconds]
1024 26 25 33 46 58 196 389 891 [1829582 samples, 13909 seconds]
64 26 25 33 46 58 201 389 891 [1868940 samples, 13910 seconds]
128 26 25 33 46 58 201 389 891 [1907963 samples, 13911 seconds]
256 26 25 32 46 58 204 389 891 [1945875 samples, 13912 seconds]
512 26 25 32 45 59 201 389 891 [1982901 samples, 13913 seconds]
1024 26 25 32 45 59 204 389 891 [2017853 samples, 13914 seconds]
64 26 25 32 45 59 204 389 891 [2056981 samples, 13915 seconds]
128 26 25 32 45 59 204 389 891 [2095565 samples, 13916 seconds]
256 26 25 32 45 59 204 389 891 [2133253 samples, 13917 seconds]
512 26 25 32 45 59 204 389 891 [2170383 samples, 13918 seconds]
1024 26 25 32 45 59 204 389 891 [2205390 samples, 13919 seconds]
64 26 25 31 45 59 204 389 891 [2244648 samples, 13920 seconds]
128 25 25 27 35 58 122 122 122 [38746 samples, 13921 seconds]
256 25 25 28 35 61 116 122 122 [76448 samples, 13922 seconds]
512 26 25 28 38 75 126 235 235 [113302 samples, 13923 seconds]
1024 26 25 30 38 73 208 235 235 [148191 samples, 13924 seconds]
64 26 25 29 37 61 133 235 235 [187270 samples, 13925 seconds]
128 26 25 29 36 61 133 235 235 [226000 samples, 13926 seconds]
256 26 25 29 36 67 133 235 235 [263837 samples, 13927 seconds]
512 26 25 29 36 61 133 235 235 [300989 samples, 13928 seconds]
1024 26 25 29 37 60 172 235 235 [335964 samples, 13929 seconds]
64 26 25 29 36 58 139 235 235 [375135 samples, 13930 seconds]
128 26 25 29 36 58 145 235 235 [413968 samples, 13931 seconds]
256 26 25 29 36 58 145 235 235 [451755 samples, 13932 seconds]
512 26 25 29 36 58 172 235 235 [488717 samples, 13933 seconds]
1024 26 25 29 36 58 172 226 235 [523669 samples, 13934 seconds]
64 26 25 29 36 55 169 226 235 [562753 samples, 13935 seconds]
128 26 25 29 36 54 169 226 235 [601442 samples, 13936 seconds]
256 26 25 29 36 54 169 226 235 [639272 samples, 13937 seconds]
512 26 25 29 36 53 153 226 235 [676264 samples, 13938 seconds]
1024 26 25 29 36 54 169 235 238 [711261 samples, 13939 seconds]
64 26 25 29 35 53 164 235 238 [750520 samples, 13940 seconds]
128 26 25 29 35 53 164 235 238 [789197 samples, 13941 seconds]
256 26 25 29 35 54 169 235 238 [826987 samples, 13942 seconds]
512 26 25 29 35 54 169 235 238 [863947 samples, 13943 seconds]
1024 26 25 29 35 55 169 235 238 [899002 samples, 13944 seconds]
64 26 25 29 35 54 169 235 238 [938199 samples, 13945 seconds]
128 26 25 29 35 53 164 235 238 [976964 samples, 13946 seconds]
256 26 25 29 35 54 164 235 238 [1014775 samples, 13947 seconds]
512 26 25 29 35 55 164 235 238 [1051832 samples, 13948 seconds]
1024 26 25 29 35 55 164 235 238 [1086779 samples, 13949 seconds]
64 26 25 29 35 55 164 235 238 [1126051 samples, 13950 seconds]
128 26 25 29 35 55 153 235 238 [1164919 samples, 13951 seconds]
256 26 25 29 35 56 153 235 238 [1202767 samples, 13952 seconds]
512 26 25 29 35 55 153 235 238 [1239830 samples, 13953 seconds]
1024 26 25 29 35 58 169 236 238 [1274712 samples, 13954 seconds]
64 26 25 29 35 55 169 236 238 [1313849 samples, 13955 seconds]
128 26 25 29 35 55 164 236 238 [1352562 samples, 13956 seconds]
256 26 25 29 35 56 169 236 238 [1390312 samples, 13957 seconds]
512 26 25 29 35 56 169 236 238 [1427259 samples, 13958 seconds]
1024 26 25 29 35 56 169 236 238 [1462084 samples, 13959 seconds]
64 26 25 29 35 55 169 235 238 [1501256 samples, 13960 seconds]
128 26 25 29 35 55 169 235 238 [1539956 samples, 13961 seconds]
256 26 25 29 35 56 164 235 238 [1577733 samples, 13962 seconds]
512 26 25 29 35 56 169 235 238 [1614699 samples, 13963 seconds]
1024 26 25 29 35 56 169 235 238 [1649680 samples, 13964 seconds]
64 26 25 29 35 55 169 235 238 [1688877 samples, 13965 seconds]
128 26 25 29 35 56 169 235 238 [1727616 samples, 13966 seconds]
256 26 25 29 35 56 169 235 238 [1765365 samples, 13967 seconds]
512 26 25 29 35 56 169 235 238 [1802310 samples, 13968 seconds]
1024 26 25 29 35 57 169 235 238 [1837331 samples, 13969 seconds]
64 26 25 29 35 56 169 235 238 [1876626 samples, 13970 seconds]
128 26 25 29 35 56 169 235 238 [1915505 samples, 13971 seconds]
256 26 25 29 35 56 169 236 254 [1953435 samples, 13972 seconds]
512 26 25 29 35 56 169 236 254 [1990533 samples, 13973 seconds]
1024 26 25 29 35 55 169 236 254 [2025588 samples, 13974 seconds]
64 26 25 29 35 55 169 236 254 [2064837 samples, 13975 seconds]
128 26 25 29 35 56 169 236 254 [2103587 samples, 13976 seconds]
256 26 25 29 35 56 169 236 254 [2141439 samples, 13977 seconds]
512 26 25 29 35 56 169 236 254 [2178503 samples, 13978 seconds]
1024 26 25 29 35 56 169 236 254 [2213581 samples, 13979 seconds]
64 26 25 29 35 56 169 236 254 [2252900 samples, 13980 seconds]
128 25 25 27 36 52 115 115 115 [38899 samples, 13981 seconds]
256 25 25 31 38 71 120 143 143 [76446 samples, 13982 seconds]
512 26 25 30 38 76 143 154 154 [113407 samples, 13983 seconds]
1024 26 25 30 38 73 143 154 154 [148378 samples, 13984 seconds]
64 26 25 30 38 70 123 154 154 [187723 samples, 13985 seconds]
128 26 25 30 37 68 123 154 154 [226529 samples, 13986 seconds]
256 26 25 29 37 65 120 154 154 [264509 samples, 13987 seconds]
512 26 25 29 37 60 120 154 154 [301644 samples, 13988 seconds]
1024 26 25 29 37 55 123 195 195 [336743 samples, 13989 seconds]
64 26 25 29 37 55 123 195 195 [375941 samples, 13990 seconds]
128 26 25 29 37 60 123 195 195 [414763 samples, 13991 seconds]
256 26 25 29 37 60 123 195 195 [452637 samples, 13992 seconds]
512 26 25 29 37 59 123 195 195 [489625 samples, 13993 seconds]
1024 26 25 29 37 60 154 195 206 [524591 samples, 13994 seconds]
64 26 25 29 37 59 154 195 206 [563903 samples, 13995 seconds]
128 26 25 29 37 55 156 195 206 [602838 samples, 13996 seconds]
256 26 25 29 37 58 179 197 206 [640794 samples, 13997 seconds]
512 26 25 29 37 56 156 197 206 [677748 samples, 13998 seconds]
1024 26 25 29 37 56 179 206 217 [712823 samples, 13999 seconds]
64 26 25 29 37 55 156 206 217 [752144 samples, 14000 seconds]
128 26 25 29 37 54 156 206 217 [791080 samples, 14001 seconds]
256 26 25 29 37 54 179 206 217 [829120 samples, 14002 seconds]
512 26 25 29 37 54 168 206 217 [866397 samples, 14003 seconds]
1024 26 25 29 37 55 182 217 233 [901563 samples, 14004 seconds]
64 26 25 29 37 54 182 217 233 [940835 samples, 14005 seconds]
128 26 25 29 37 53 179 217 233 [979872 samples, 14006 seconds]
256 26 25 29 37 53 179 217 233 [1017985 samples, 14007 seconds]
512 26 25 29 37 53 168 217 233 [1055091 samples, 14008 seconds]
1024 26 25 29 37 52 168 217 233 [1090358 samples, 14009 seconds]
64 26 25 29 37 52 179 217 233 [1129657 samples, 14010 seconds]
128 26 25 29 37 52 168 217 233 [1168620 samples, 14011 seconds]
256 26 25 29 37 51 168 217 233 [1206647 samples, 14012 seconds]
512 26 25 29 37 51 168 217 233 [1243793 samples, 14013 seconds]
1024 26 25 29 37 51 168 217 233 [1278736 samples, 14014 seconds]
64 26 25 29 37 50 168 217 233 [1318027 samples, 14015 seconds]
128 26 25 29 37 50 168 217 233 [1356722 samples, 14016 seconds]
256 26 25 29 37 51 168 217 233 [1394617 samples, 14017 seconds]
512 26 25 29 37 52 168 217 233 [1431613 samples, 14018 seconds]
1024 26 25 29 37 52 168 233 250 [1466455 samples, 14019 seconds]
64 26 25 29 37 52 168 217 250 [1505829 samples, 14020 seconds]
128 26 25 29 37 52 168 217 250 [1544580 samples, 14021 seconds]
256 26 25 29 37 53 168 217 250 [1582183 samples, 14022 seconds]
512 26 25 29 37 54 168 217 250 [1618991 samples, 14023 seconds]
1024 26 25 29 37 55 168 217 250 [1653799 samples, 14024 seconds]
64 26 25 29 37 55 168 217 250 [1692903 samples, 14025 seconds]
128 26 25 29 37 55 168 217 250 [1731689 samples, 14026 seconds]
256 26 25 29 37 55 168 217 250 [1769468 samples, 14027 seconds]
512 26 25 29 37 57 168 217 250 [1806438 samples, 14028 seconds]
1024 26 25 29 37 57 168 217 250 [1841407 samples, 14029 seconds]
64 26 25 29 37 57 163 217 250 [1880767 samples, 14030 seconds]
128 26 25 29 37 57 168 217 250 [1919578 samples, 14031 seconds]
256 26 25 29 37 58 163 217 250 [1957508 samples, 14032 seconds]
512 26 25 29 37 58 163 217 250 [1994679 samples, 14033 seconds]
1024 26 25 29 37 58 168 229 250 [2029617 samples, 14034 seconds]
64 26 25 29 37 58 163 229 250 [2068871 samples, 14035 seconds]
128 26 25 29 37 57 163 229 250 [2107803 samples, 14036 seconds]
256 26 25 29 37 57 163 229 250 [2145778 samples, 14037 seconds]
512 26 25 29 37 58 163 229 250 [2182901 samples, 14038 seconds]
1024 26 25 29 37 58 168 229 250 [2217954 samples, 14039 seconds]
64 26 25 29 37 57 166 229 250 [2257379 samples, 14040 seconds]
128 25 24 27 36 43 187 187 187 [38915 samples, 14041 seconds]
256 25 25 27 36 42 114 187 187 [76975 samples, 14042 seconds]
512 26 25 28 35 43 159 187 187 [114104 samples, 14043 seconds]
1024 26 25 29 36 43 204 252 252 [149210 samples, 14044 seconds]
64 26 24 29 35 43 187 252 252 [188635 samples, 14045 seconds]
128 25 24 29 35 43 204 252 252 [227644 samples, 14046 seconds]
256 25 24 29 35 42 187 252 252 [265811 samples, 14047 seconds]
512 26 25 29 35 43 194 252 252 [302939 samples, 14048 seconds]
1024 26 25 29 35 44 194 252 252 [338092 samples, 14049 seconds]
64 26 24 29 35 44 187 252 252 [377470 samples, 14050 seconds]
128 26 24 29 35 43 187 252 252 [416366 samples, 14051 seconds]
256 26 24 29 35 44 187 252 252 [454373 samples, 14052 seconds]
512 26 25 29 34 43 187 252 252 [491605 samples, 14053 seconds]
1024 26 25 29 35 44 187 217 252 [526779 samples, 14054 seconds]
64 26 24 29 35 44 187 217 252 [566166 samples, 14055 seconds]
128 26 24 29 34 44 190 219 252 [605062 samples, 14056 seconds]
256 26 24 29 35 45 190 219 252 [643054 samples, 14057 seconds]
512 26 24 29 34 45 187 219 252 [680242 samples, 14058 seconds]
1024 26 25 29 35 45 190 233 252 [715406 samples, 14059 seconds]
64 26 24 29 34 44 187 233 252 [754708 samples, 14060 seconds]
128 26 24 29 34 44 187 233 252 [793739 samples, 14061 seconds]
256 26 24 29 34 44 187 233 252 [831720 samples, 14062 seconds]
512 26 24 29 34 44 175 233 252 [868925 samples, 14063 seconds]
1024 26 25 29 34 44 187 252 253 [904090 samples, 14064 seconds]
64 26 24 29 34 44 187 252 253 [943238 samples, 14065 seconds]
128 26 24 29 34 44 175 252 253 [982025 samples, 14066 seconds]
256 26 25 29 34 45 175 252 253 [1020048 samples, 14067 seconds]
512 26 25 29 34 45 168 252 253 [1057203 samples, 14068 seconds]
1024 26 25 29 34 47 173 252 253 [1092386 samples, 14069 seconds]
64 26 24 29 34 47 173 252 253 [1131712 samples, 14070 seconds]
128 26 24 29 34 47 168 252 253 [1170703 samples, 14071 seconds]
256 26 25 29 34 47 168 252 253 [1208790 samples, 14072 seconds]
512 26 25 29 34 46 168 252 253 [1245984 samples, 14073 seconds]
1024 26 25 29 34 46 164 252 253 [1281069 samples, 14074 seconds]
64 26 24 29 34 45 164 252 253 [1320326 samples, 14075 seconds]
128 26 24 29 34 45 163 252 253 [1359282 samples, 14076 seconds]
256 26 25 29 34 45 163 252 253 [1397486 samples, 14077 seconds]
512 26 25 29 34 45 164 252 253 [1434728 samples, 14078 seconds]
1024 26 25 29 34 45 163 252 253 [1469763 samples, 14079 seconds]
64 26 24 29 34 45 163 243 253 [1509113 samples, 14080 seconds]
128 26 24 29 34 45 163 243 253 [1548015 samples, 14081 seconds]
256 26 24 29 34 45 160 243 253 [1585990 samples, 14082 seconds]
512 26 25 29 34 45 160 243 253 [1623178 samples, 14083 seconds]
1024 26 25 29 34 45 159 243 253 [1658189 samples, 14084 seconds]
64 26 25 29 34 45 159 243 253 [1697374 samples, 14085 seconds]
128 26 25 29 34 45 159 243 253 [1736139 samples, 14086 seconds]
256 26 25 29 34 45 159 243 253 [1774160 samples, 14087 seconds]
512 26 25 29 34 46 160 243 253 [1811324 samples, 14088 seconds]
1024 26 25 29 34 46 160 243 253 [1846422 samples, 14089 seconds]
64 26 25 29 34 45 159 243 253 [1885500 samples, 14090 seconds]
128 26 25 29 34 45 159 243 253 [1924296 samples, 14091 seconds]
256 26 25 29 34 45 158 243 253 [1962303 samples, 14092 seconds]
512 26 25 29 34 45 159 252 327 [1999508 samples, 14093 seconds]
1024 26 25 29 34 45 159 252 327 [2034584 samples, 14094 seconds]
64 26 25 29 34 46 158 252 327 [2073755 samples, 14095 seconds]
128 26 25 29 34 46 159 252 327 [2112540 samples, 14096 seconds]
256 26 25 29 34 46 159 252 327 [2150550 samples, 14097 seconds]
512 26 25 29 34 46 160 252 327 [2187563 samples, 14098 seconds]
1024 26 25 29 34 47 164 252 327 [2222534 samples, 14099 seconds]
64 26 25 29 34 47 164 252 327 [2261857 samples, 14100 seconds]
128 25 24 27 34 42 89 89 89 [38940 samples, 14101 seconds]
256 25 25 28 35 57 89 109 109 [76820 samples, 14102 seconds]
512 26 25 28 36 70 109 259 259 [113712 samples, 14103 seconds]
1024 26 25 29 37 66 109 259 259 [148747 samples, 14104 seconds]
64 26 25 29 36 64 108 259 259 [187937 samples, 14105 seconds]
128 26 25 29 36 62 109 259 259 [226621 samples, 14106 seconds]
256 26 25 29 36 60 108 259 259 [264528 samples, 14107 seconds]
512 26 25 29 36 60 117 259 259 [301646 samples, 14108 seconds]
1024 26 25 29 36 57 144 259 259 [336665 samples, 14109 seconds]
64 26 25 29 36 57 144 259 259 [375876 samples, 14110 seconds]
128 26 25 29 35 53 144 259 259 [414665 samples, 14111 seconds]
256 26 25 29 35 53 117 259 259 [452511 samples, 14112 seconds]
512 26 25 29 35 53 122 259 259 [489347 samples, 14113 seconds]
1024 26 25 29 36 58 122 242 259 [524235 samples, 14114 seconds]
64 26 25 29 36 54 117 242 259 [563489 samples, 14115 seconds]
128 26 25 29 35 53 122 242 259 [602356 samples, 14116 seconds]
256 26 25 29 35 53 122 242 259 [640249 samples, 14117 seconds]
512 26 25 29 35 53 122 242 259 [677352 samples, 14118 seconds]
1024 26 25 29 36 53 122 242 259 [712460 samples, 14119 seconds]
64 26 25 29 35 53 117 242 259 [751812 samples, 14120 seconds]
128 26 25 29 35 52 117 242 259 [790862 samples, 14121 seconds]
256 26 25 29 35 52 117 242 259 [829038 samples, 14122 seconds]
512 26 25 29 35 53 126 242 259 [866087 samples, 14123 seconds]
1024 26 25 29 35 58 144 242 259 [901079 samples, 14124 seconds]
64 26 25 29 35 58 144 242 259 [940301 samples, 14125 seconds]
128 26 25 29 35 58 144 242 259 [979137 samples, 14126 seconds]
256 26 25 29 35 58 144 253 259 [1016986 samples, 14127 seconds]
512 26 25 29 35 58 144 253 259 [1054104 samples, 14128 seconds]
1024 26 25 29 35 58 162 253 259 [1089136 samples, 14129 seconds]
64 26 25 29 35 58 162 253 259 [1128294 samples, 14130 seconds]
128 26 25 29 35 58 162 259 279 [1167096 samples, 14131 seconds]
256 26 25 29 35 59 163 279 291 [1204896 samples, 14132 seconds]
512 26 25 29 35 59 163 279 291 [1241935 samples, 14133 seconds]
1024 26 25 29 35 58 162 279 291 [1277031 samples, 14134 seconds]
64 26 25 29 35 58 162 279 291 [1316350 samples, 14135 seconds]
128 26 25 29 35 58 162 279 291 [1355146 samples, 14136 seconds]
256 26 25 29 35 58 163 279 291 [1393104 samples, 14137 seconds]
512 26 25 29 35 58 176 279 291 [1430154 samples, 14138 seconds]
1024 26 25 29 35 58 163 279 291 [1465231 samples, 14139 seconds]
64 26 25 29 35 58 163 259 291 [1504384 samples, 14140 seconds]
128 26 25 29 35 58 176 259 291 [1543193 samples, 14141 seconds]
256 26 25 29 35 58 171 259 291 [1580998 samples, 14142 seconds]
512 26 25 29 35 58 176 259 291 [1618306 samples, 14143 seconds]
1024 26 25 29 35 59 203 279 315 [1653283 samples, 14144 seconds]
64 26 25 29 35 58 203 279 315 [1692331 samples, 14145 seconds]
128 26 25 29 35 58 205 283 315 [1731084 samples, 14146 seconds]
256 26 25 29 35 58 203 283 315 [1768953 samples, 14147 seconds]
512 26 25 29 35 58 203 283 315 [1805780 samples, 14148 seconds]
1024 26 25 29 35 58 203 283 315 [1840657 samples, 14149 seconds]
64 26 25 29 35 58 194 283 315 [1879678 samples, 14150 seconds]
128 26 25 29 35 58 194 283 315 [1918386 samples, 14151 seconds]
256 26 25 29 35 58 176 283 315 [1956119 samples, 14152 seconds]
512 26 25 29 35 58 194 283 315 [1992901 samples, 14153 seconds]
1024 26 25 29 35 58 194 283 315 [2027793 samples, 14154 seconds]
64 26 25 29 35 58 194 283 315 [2066853 samples, 14155 seconds]
128 26 25 29 35 58 194 283 315 [2105594 samples, 14156 seconds]
256 26 25 29 35 58 194 283 315 [2143557 samples, 14157 seconds]
512 26 25 29 35 58 194 283 315 [2180586 samples, 14158 seconds]
1024 26 25 29 35 59 198 283 315 [2215446 samples, 14159 seconds]
64 26 25 29 35 60 195 283 315 [2254643 samples, 14160 seconds]
128 25 25 27 35 49 116 116 116 [38789 samples, 14161 seconds]
256 25 25 28 35 53 116 237 237 [76633 samples, 14162 seconds]
512 26 25 28 35 72 237 1455 1455 [113508 samples, 14163 seconds]
1024 26 25 30 37 83 237 1455 1455 [148452 samples, 14164 seconds]
64 26 25 29 37 72 178 1455 1455 [187623 samples, 14165 seconds]
128 26 25 29 36 84 178 1455 1455 [226414 samples, 14166 seconds]
256 26 25 29 36 84 163 1455 1455 [264526 samples, 14167 seconds]
512 26 25 29 37 83 178 1455 1455 [301666 samples, 14168 seconds]
1024 26 25 29 37 83 186 1455 1455 [336789 samples, 14169 seconds]
64 26 25 29 37 77 178 1455 1455 [375961 samples, 14170 seconds]
128 26 25 29 37 77 178 1455 1455 [414848 samples, 14171 seconds]
256 26 25 29 37 77 178 1455 1455 [452720 samples, 14172 seconds]
512 26 25 29 37 72 178 1455 1455 [489711 samples, 14173 seconds]
1024 26 25 29 37 78 191 261 1455 [524666 samples, 14174 seconds]
64 26 25 29 37 77 186 261 1455 [563980 samples, 14175 seconds]
128 26 25 29 37 77 186 261 1455 [602738 samples, 14176 seconds]
256 26 25 29 37 72 186 261 1455 [640744 samples, 14177 seconds]
512 26 25 29 37 70 186 263 1455 [677869 samples, 14178 seconds]
1024 26 25 29 37 70 186 263 1455 [712903 samples, 14179 seconds]
64 26 25 29 37 67 181 263 1455 [752212 samples, 14180 seconds]
128 26 25 29 37 67 181 263 1455 [791125 samples, 14181 seconds]
256 26 25 29 37 66 181 263 1455 [828869 samples, 14182 seconds]
512 26 25 29 37 65 181 263 1455 [865962 samples, 14183 seconds]
1024 26 25 29 37 68 186 263 1455 [901032 samples, 14184 seconds]
64 26 25 29 37 66 186 263 1455 [940332 samples, 14185 seconds]
128 26 25 29 37 65 186 263 1455 [979229 samples, 14186 seconds]
256 26 25 29 37 65 186 263 1455 [1017155 samples, 14187 seconds]
512 26 25 29 37 66 185 263 1455 [1054306 samples, 14188 seconds]
1024 26 25 29 37 66 186 263 1455 [1089495 samples, 14189 seconds]
64 26 25 29 37 65 186 263 1455 [1128915 samples, 14190 seconds]
128 26 25 29 37 64 185 263 1455 [1167861 samples, 14191 seconds]
256 26 25 29 37 62 185 263 1455 [1205962 samples, 14192 seconds]
512 26 25 29 37 62 185 263 1455 [1243095 samples, 14193 seconds]
1024 26 25 29 37 60 183 263 1455 [1278311 samples, 14194 seconds]
64 26 25 29 37 60 183 263 1455 [1317726 samples, 14195 seconds]
128 26 25 29 37 59 181 263 1455 [1356567 samples, 14196 seconds]
256 26 25 29 36 59 181 263 1455 [1394660 samples, 14197 seconds]
512 26 25 29 36 59 181 263 1455 [1431777 samples, 14198 seconds]
1024 26 25 29 36 58 178 263 1455 [1466947 samples, 14199 seconds]
64 26 25 29 36 58 181 261 1455 [1506133 samples, 14200 seconds]
128 26 25 29 36 58 181 261 1455 [1544998 samples, 14201 seconds]
256 26 25 29 36 58 181 261 1455 [1583024 samples, 14202 seconds]
512 26 25 29 36 58 182 261 1455 [1620204 samples, 14203 seconds]
1024 26 25 29 36 58 182 261 1455 [1655349 samples, 14204 seconds]
64 26 25 29 36 57 182 261 1455 [1694700 samples, 14205 seconds]
128 26 25 29 36 57 182 261 1455 [1733699 samples, 14206 seconds]
256 26 25 29 36 57 181 261 1455 [1771677 samples, 14207 seconds]
512 26 25 29 36 57 182 261 1455 [1808807 samples, 14208 seconds]
1024 26 25 29 36 57 183 261 1455 [1843767 samples, 14209 seconds]
64 26 25 29 36 57 182 261 1455 [1883073 samples, 14210 seconds]
128 26 25 29 36 57 182 261 1455 [1921961 samples, 14211 seconds]
256 26 25 29 36 57 181 261 1455 [1959916 samples, 14212 seconds]
512 26 25 29 36 57 183 261 1455 [1997066 samples, 14213 seconds]
1024 26 25 29 36 57 183 261 1455 [2032160 samples, 14214 seconds]
64 26 25 29 36 56 183 261 1455 [2071361 samples, 14215 seconds]
128 26 25 29 36 56 183 261 1455 [2110154 samples, 14216 seconds]
256 26 25 29 36 56 183 261 1455 [2148061 samples, 14217 seconds]
512 26 25 29 36 56 183 261 1455 [2185151 samples, 14218 seconds]
1024 26 25 29 36 56 184 261 1455 [2220145 samples, 14219 seconds]
64 26 25 29 36 56 183 261 1455 [2259392 samples, 14220 seconds]
128 25 25 27 36 47 186 186 186 [38875 samples, 14221 seconds]
256 25 25 27 36 47 171 186 186 [76815 samples, 14222 seconds]
512 26 25 28 36 72 187 195 195 [113704 samples, 14223 seconds]
1024 26 25 29 37 66 187 195 195 [148667 samples, 14224 seconds]
64 26 25 29 36 59 186 195 195 [187776 samples, 14225 seconds]
128 25 25 29 36 57 186 195 195 [226630 samples, 14226 seconds]
256 26 25 29 36 66 171 195 195 [264458 samples, 14227 seconds]
512 26 25 29 37 66 171 195 195 [301420 samples, 14228 seconds]
1024 26 25 29 37 71 187 239 239 [336305 samples, 14229 seconds]
64 26 25 29 37 68 186 239 239 [375360 samples, 14230 seconds]
128 26 25 29 37 66 186 239 239 [414076 samples, 14231 seconds]
256 26 25 29 36 59 171 239 239 [451980 samples, 14232 seconds]
512 26 25 29 37 57 179 239 239 [488987 samples, 14233 seconds]
1024 26 25 29 37 57 179 195 239 [524126 samples, 14234 seconds]
64 26 25 29 36 53 171 195 239 [563405 samples, 14235 seconds]
128 26 25 29 36 53 171 195 239 [602151 samples, 14236 seconds]
256 26 25 29 36 57 179 204 239 [639921 samples, 14237 seconds]
512 26 25 29 36 53 171 204 239 [676935 samples, 14238 seconds]
1024 26 25 29 36 54 179 204 239 [711937 samples, 14239 seconds]
64 26 25 29 36 53 171 204 239 [751114 samples, 14240 seconds]
128 26 25 29 36 53 173 204 239 [789904 samples, 14241 seconds]
256 26 25 29 36 52 173 204 239 [827700 samples, 14242 seconds]
512 26 25 29 36 53 171 204 239 [864641 samples, 14243 seconds]
1024 26 25 29 36 56 173 209 239 [899528 samples, 14244 seconds]
64 26 25 29 36 54 173 209 239 [938519 samples, 14245 seconds]
128 26 25 29 36 53 171 209 239 [977247 samples, 14246 seconds]
256 26 25 29 36 53 173 219 239 [1015045 samples, 14247 seconds]
512 26 25 29 36 55 171 219 239 [1051895 samples, 14248 seconds]
1024 26 25 29 36 54 173 219 239 [1086837 samples, 14249 seconds]
64 26 25 29 36 53 175 219 239 [1125935 samples, 14250 seconds]
128 26 25 29 36 55 173 219 239 [1164507 samples, 14251 seconds]
256 26 25 29 36 55 175 219 239 [1202351 samples, 14252 seconds]
512 26 25 29 36 55 179 230 239 [1239258 samples, 14253 seconds]
1024 26 25 29 36 55 175 230 239 [1274207 samples, 14254 seconds]
64 26 25 29 36 55 175 230 239 [1313387 samples, 14255 seconds]
128 26 25 29 36 54 175 230 239 [1352031 samples, 14256 seconds]
256 26 25 29 36 55 175 230 239 [1389846 samples, 14257 seconds]
512 26 25 29 36 55 175 230 239 [1426814 samples, 14258 seconds]
1024 26 25 29 36 55 173 230 239 [1461884 samples, 14259 seconds]
64 26 25 29 36 53 173 219 239 [1501142 samples, 14260 seconds]
128 26 25 29 36 53 173 219 239 [1539934 samples, 14261 seconds]
256 26 25 29 36 53 173 230 250 [1577835 samples, 14262 seconds]
512 26 25 29 36 52 173 230 250 [1614886 samples, 14263 seconds]
1024 26 25 29 36 52 175 230 250 [1649831 samples, 14264 seconds]
64 26 25 29 36 52 175 230 250 [1688993 samples, 14265 seconds]
128 26 25 29 36 51 175 230 250 [1727713 samples, 14266 seconds]
256 26 25 29 36 51 173 230 250 [1765516 samples, 14267 seconds]
512 26 25 29 36 51 173 230 250 [1802518 samples, 14268 seconds]
1024 26 25 29 36 51 175 230 250 [1837416 samples, 14269 seconds]
64 26 25 29 36 51 175 237 250 [1876634 samples, 14270 seconds]
128 26 25 29 36 51 175 237 250 [1915359 samples, 14271 seconds]
256 26 25 29 36 53 175 237 250 [1953110 samples, 14272 seconds]
512 26 25 29 36 53 175 237 250 [1989973 samples, 14273 seconds]
1024 26 25 29 36 53 179 237 250 [2024479 samples, 14274 seconds]
64 26 25 29 36 52 175 237 250 [2063455 samples, 14275 seconds]
128 26 25 29 36 52 175 237 250 [2102068 samples, 14276 seconds]
256 26 25 29 36 52 175 237 250 [2139822 samples, 14277 seconds]
512 26 25 29 36 52 175 237 250 [2176714 samples, 14278 seconds]
1024 26 25 29 36 52 175 237 250 [2211517 samples, 14279 seconds]
64 26 25 29 36 52 173 237 250 [2250772 samples, 14280 seconds]
128 25 25 27 34 42 146 146 146 [38841 samples, 14281 seconds]
256 25 25 28 34 47 120 146 146 [76604 samples, 14282 seconds]
512 26 25 28 33 47 120 146 146 [113552 samples, 14283 seconds]
1024 26 25 29 35 52 216 240 240 [148421 samples, 14284 seconds]
64 26 25 29 34 51 156 240 240 [187585 samples, 14285 seconds]
128 26 25 29 34 48 156 240 240 [226401 samples, 14286 seconds]
256 26 25 29 35 48 146 240 240 [264190 samples, 14287 seconds]
512 26 25 29 35 45 146 240 240 [301244 samples, 14288 seconds]
1024 26 25 29 35 45 156 240 240 [336158 samples, 14289 seconds]
64 26 25 29 36 45 156 240 240 [374970 samples, 14290 seconds]
128 26 25 29 35 45 156 240 240 [413682 samples, 14291 seconds]
256 26 25 29 35 45 146 240 240 [451510 samples, 14292 seconds]
512 26 25 29 35 48 156 240 240 [488400 samples, 14293 seconds]
1024 26 25 29 36 49 156 233 240 [523415 samples, 14294 seconds]
64 26 25 29 36 48 146 233 240 [562699 samples, 14295 seconds]
128 26 25 29 35 48 151 233 240 [601503 samples, 14296 seconds]
256 26 25 29 35 48 151 233 240 [639361 samples, 14297 seconds]
512 26 25 29 35 47 146 233 240 [676374 samples, 14298 seconds]
1024 26 25 29 35 47 146 233 240 [711400 samples, 14299 seconds]
64 26 25 29 35 47 144 233 240 [750692 samples, 14300 seconds]
128 26 25 29 36 46 146 233 240 [789464 samples, 14301 seconds]
256 26 25 29 36 46 146 233 240 [827296 samples, 14302 seconds]
512 26 25 29 35 46 144 233 240 [864319 samples, 14303 seconds]
1024 26 25 29 36 46 146 233 240 [899329 samples, 14304 seconds]
64 26 25 29 35 46 146 233 240 [938422 samples, 14305 seconds]
128 26 25 29 35 46 146 233 240 [977204 samples, 14306 seconds]
256 26 25 29 35 46 148 233 240 [1015108 samples, 14307 seconds]
512 26 25 29 35 48 148 233 240 [1052007 samples, 14308 seconds]
1024 26 25 29 36 48 151 236 240 [1086997 samples, 14309 seconds]
64 26 25 29 35 48 151 236 240 [1126261 samples, 14310 seconds]
128 26 25 29 35 48 151 236 240 [1165079 samples, 14311 seconds]
256 26 25 29 35 48 156 236 240 [1202950 samples, 14312 seconds]
512 26 25 29 35 48 156 236 240 [1239905 samples, 14313 seconds]
1024 26 25 29 35 51 156 236 240 [1274982 samples, 14314 seconds]
64 26 25 29 35 51 167 236 240 [1314090 samples, 14315 seconds]
128 26 25 29 35 51 156 236 240 [1352825 samples, 14316 seconds]
256 26 25 29 35 51 165 236 240 [1390714 samples, 14317 seconds]
512 26 25 29 35 51 165 236 240 [1427760 samples, 14318 seconds]
1024 26 25 29 36 51 156 236 240 [1462885 samples, 14319 seconds]
64 26 25 29 36 51 156 233 240 [1502261 samples, 14320 seconds]
128 26 25 29 35 50 156 233 240 [1541106 samples, 14321 seconds]
256 26 25 29 35 49 151 233 240 [1579062 samples, 14322 seconds]
512 26 25 29 35 50 156 233 240 [1615985 samples, 14323 seconds]
1024 26 25 29 36 51 158 233 240 [1651093 samples, 14324 seconds]
64 26 25 29 35 51 165 233 240 [1690334 samples, 14325 seconds]
128 26 25 29 35 50 165 233 240 [1729198 samples, 14326 seconds]
256 26 25 29 35 50 158 233 240 [1767111 samples, 14327 seconds]
512 26 25 29 35 50 158 233 240 [1804199 samples, 14328 seconds]
1024 26 25 29 35 51 168 234 240 [1839218 samples, 14329 seconds]
64 26 25 29 35 51 167 234 240 [1878529 samples, 14330 seconds]
128 26 25 29 35 51 167 234 240 [1917349 samples, 14331 seconds]
256 26 25 29 35 51 165 234 240 [1955250 samples, 14332 seconds]
512 26 25 29 35 50 165 234 240 [1992234 samples, 14333 seconds]
1024 26 25 29 35 50 165 234 240 [2027447 samples, 14334 seconds]
64 26 25 29 35 50 165 234 240 [2066875 samples, 14335 seconds]
128 26 25 29 35 50 167 234 240 [2105856 samples, 14336 seconds]
256 26 25 29 35 51 167 234 240 [2143875 samples, 14337 seconds]
512 26 25 29 35 51 167 234 240 [2180924 samples, 14338 seconds]
1024 26 25 29 35 51 168 236 248 [2215856 samples, 14339 seconds]
64 26 25 29 35 51 167 236 248 [2255090 samples, 14340 seconds]
128 25 25 27 32 40 147 147 147 [38816 samples, 14341 seconds]
256 25 25 27 34 42 90 147 147 [76661 samples, 14342 seconds]
512 26 25 28 34 46 163 233 233 [113641 samples, 14343 seconds]
1024 26 25 30 36 46 197 233 233 [148475 samples, 14344 seconds]
64 26 25 29 35 45 163 233 233 [187758 samples, 14345 seconds]
128 26 25 29 35 45 163 233 233 [226629 samples, 14346 seconds]
256 26 25 29 35 45 163 233 233 [264567 samples, 14347 seconds]
512 26 25 29 35 61 173 233 233 [301531 samples, 14348 seconds]
1024 26 25 29 36 69 173 233 233 [336463 samples, 14349 seconds]
64 26 25 29 36 68 173 245 245 [375548 samples, 14350 seconds]
128 26 25 29 35 61 174 273 273 [414370 samples, 14351 seconds]
256 26 25 29 35 51 173 273 273 [452312 samples, 14352 seconds]
512 26 25 29 35 51 174 273 273 [489321 samples, 14353 seconds]
1024 26 25 29 36 61 192 245 273 [524250 samples, 14354 seconds]
64 26 25 29 36 51 174 245 273 [563556 samples, 14355 seconds]
128 26 25 29 36 48 174 245 273 [602396 samples, 14356 seconds]
256 26 25 29 36 48 192 273 309 [640290 samples, 14357 seconds]
512 26 25 29 36 47 174 273 309 [677384 samples, 14358 seconds]
1024 26 25 29 36 47 174 273 309 [712442 samples, 14359 seconds]
64 26 25 29 36 47 173 273 309 [751744 samples, 14360 seconds]
128 26 25 29 36 48 173 273 309 [790496 samples, 14361 seconds]
256 26 25 29 36 48 174 273 309 [828332 samples, 14362 seconds]
512 26 25 29 36 48 173 273 309 [865273 samples, 14363 seconds]
1024 26 25 29 36 49 173 273 309 [900155 samples, 14364 seconds]
64 26 25 29 36 48 173 273 309 [939256 samples, 14365 seconds]
128 26 25 29 36 49 172 273 309 [977860 samples, 14366 seconds]
256 26 25 29 37 50 172 273 309 [1015549 samples, 14367 seconds]
512 26 25 29 39 53 172 273 309 [1052476 samples, 14368 seconds]
1024 26 25 30 46 60 173 273 309 [1086178 samples, 14369 seconds]
64 26 25 30 46 59 173 273 309 [1125037 samples, 14370 seconds]
128 26 25 30 45 59 172 273 309 [1163289 samples, 14371 seconds]
256 26 25 30 45 59 172 273 309 [1201177 samples, 14372 seconds]
512 26 25 30 46 59 172 273 309 [1237187 samples, 14373 seconds]
1024 26 25 30 46 61 174 273 309 [1271085 samples, 14374 seconds]
64 26 25 31 46 61 193 273 309 [1309409 samples, 14375 seconds]
128 26 25 31 46 61 193 273 309 [1347483 samples, 14376 seconds]
256 26 25 31 46 60 192 273 309 [1385407 samples, 14377 seconds]
512 26 25 31 46 60 192 273 309 [1422420 samples, 14378 seconds]
1024 26 25 31 46 61 181 273 309 [1456619 samples, 14379 seconds]
64 26 25 31 46 60 181 273 309 [1495462 samples, 14380 seconds]
128 26 25 31 46 60 181 261 309 [1533661 samples, 14381 seconds]
256 26 25 31 46 60 177 261 309 [1570996 samples, 14382 seconds]
512 26 25 32 46 61 181 261 309 [1607368 samples, 14383 seconds]
1024 26 25 32 46 61 183 261 309 [1642398 samples, 14384 seconds]
64 26 25 32 46 61 181 261 309 [1681215 samples, 14385 seconds]
128 26 25 32 46 61 181 261 309 [1719389 samples, 14386 seconds]
256 26 25 32 46 60 177 261 309 [1757387 samples, 14387 seconds]
512 26 25 32 46 60 181 261 309 [1794544 samples, 14388 seconds]
1024 26 25 32 46 60 181 261 309 [1829703 samples, 14389 seconds]
64 26 25 31 46 60 181 261 309 [1869005 samples, 14390 seconds]
128 26 25 31 46 60 183 261 309 [1907907 samples, 14391 seconds]
256 26 25 31 46 60 183 261 309 [1945945 samples, 14392 seconds]
512 26 25 31 46 60 183 261 309 [1983144 samples, 14393 seconds]
1024 26 25 31 46 59 192 261 309 [2018343 samples, 14394 seconds]
64 26 25 31 46 59 183 261 309 [2057746 samples, 14395 seconds]
128 26 25 31 46 59 183 261 309 [2096789 samples, 14396 seconds]
256 26 25 31 46 59 192 261 309 [2134905 samples, 14397 seconds]
512 26 25 31 46 59 187 261 309 [2172339 samples, 14398 seconds]
1024 26 25 31 46 59 187 261 309 [2207603 samples, 14399 seconds]
64 26 25 31 46 59 187 261 309 [2247161 samples, 14400 seconds]
128 25 24 27 38 43 97 97 97 [39010 samples, 14401 seconds]
256 25 25 28 41 47 97 230 230 [77135 samples, 14402 seconds]
512 26 25 28 39 48 107 230 230 [114455 samples, 14403 seconds]
1024 26 25 29 40 71 211 230 230 [149490 samples, 14404 seconds]
64 26 24 29 39 56 210 230 230 [188908 samples, 14405 seconds]
128 25 24 29 38 53 210 230 230 [227927 samples, 14406 seconds]
256 25 24 29 38 51 145 230 230 [266322 samples, 14407 seconds]
512 26 24 29 38 53 203 230 230 [303705 samples, 14408 seconds]
1024 26 25 29 38 53 208 230 230 [339035 samples, 14409 seconds]
64 26 24 29 38 51 203 230 230 [378472 samples, 14410 seconds]
128 25 24 29 38 49 203 230 230 [417495 samples, 14411 seconds]
256 25 24 29 38 51 203 273 273 [455777 samples, 14412 seconds]
512 26 24 29 37 51 203 273 273 [493090 samples, 14413 seconds]
1024 26 24 29 38 51 203 230 273 [528373 samples, 14414 seconds]
64 26 24 29 37 49 203 230 273 [567921 samples, 14415 seconds]
128 25 24 29 37 49 203 230 273 [607013 samples, 14416 seconds]
256 25 24 29 37 51 208 271 273 [645247 samples, 14417 seconds]
512 26 24 29 37 49 203 271 273 [682687 samples, 14418 seconds]
1024 26 24 29 37 52 203 271 273 [717908 samples, 14419 seconds]
64 26 24 29 37 52 191 271 273 [757268 samples, 14420 seconds]
128 25 24 29 37 52 191 271 273 [796096 samples, 14421 seconds]
256 25 24 29 37 52 203 271 273 [834014 samples, 14422 seconds]
512 26 24 29 37 51 203 271 273 [871142 samples, 14423 seconds]
1024 26 24 29 37 52 208 271 273 [906106 samples, 14424 seconds]
64 26 24 29 37 51 208 271 273 [945316 samples, 14425 seconds]
128 26 24 29 37 51 203 271 273 [984129 samples, 14426 seconds]
256 26 24 29 37 49 203 271 273 [1022080 samples, 14427 seconds]
512 26 24 29 37 49 193 271 273 [1059246 samples, 14428 seconds]
1024 26 24 29 37 52 193 271 273 [1094206 samples, 14429 seconds]
64 26 24 29 37 51 193 271 273 [1133513 samples, 14430 seconds]
128 26 24 29 37 51 191 271 273 [1172356 samples, 14431 seconds]
256 26 24 29 37 51 193 271 273 [1210190 samples, 14432 seconds]
512 26 24 29 37 51 203 271 273 [1247220 samples, 14433 seconds]
1024 26 24 29 37 51 203 271 273 [1282040 samples, 14434 seconds]
64 26 24 29 37 51 203 271 273 [1321342 samples, 14435 seconds]
128 26 24 29 37 50 193 271 273 [1360181 samples, 14436 seconds]
256 26 24 29 37 49 193 271 273 [1398168 samples, 14437 seconds]
512 26 24 29 37 49 193 271 273 [1435320 samples, 14438 seconds]
1024 26 24 29 37 49 193 271 273 [1470319 samples, 14439 seconds]
64 26 24 29 37 49 193 230 273 [1509655 samples, 14440 seconds]
128 26 24 29 37 49 193 230 273 [1548426 samples, 14441 seconds]
256 26 24 29 36 49 191 230 273 [1586372 samples, 14442 seconds]
512 26 24 29 36 49 193 249 273 [1623360 samples, 14443 seconds]
1024 26 24 29 36 49 193 249 273 [1658338 samples, 14444 seconds]
64 26 24 29 36 49 193 249 273 [1697533 samples, 14445 seconds]
128 26 24 29 36 49 193 249 273 [1736406 samples, 14446 seconds]
256 26 24 29 36 49 193 271 335 [1774330 samples, 14447 seconds]
512 26 24 29 36 49 193 271 335 [1811377 samples, 14448 seconds]
1024 26 24 29 36 49 193 271 335 [1846391 samples, 14449 seconds]
64 26 24 29 36 49 191 271 335 [1885627 samples, 14450 seconds]
128 26 24 29 36 49 191 271 335 [1924312 samples, 14451 seconds]
256 26 24 29 38 51 187 271 335 [1961651 samples, 14452 seconds]
512 26 24 29 38 50 187 271 335 [1998804 samples, 14453 seconds]
1024 26 24 29 38 49 191 271 335 [2033986 samples, 14454 seconds]
64 26 24 29 38 49 187 271 335 [2073305 samples, 14455 seconds]
128 26 24 29 38 49 187 271 335 [2112201 samples, 14456 seconds]
256 26 24 29 38 49 187 271 335 [2149969 samples, 14457 seconds]
512 26 24 29 38 49 191 273 335 [2186928 samples, 14458 seconds]
1024 26 24 29 38 49 193 273 335 [2222068 samples, 14459 seconds]
64 26 24 29 37 49 191 273 335 [2261450 samples, 14460 seconds]
128 25 25 27 34 44 208 208 208 [38880 samples, 14461 seconds]
256 25 25 27 35 43 132 208 208 [76876 samples, 14462 seconds]
512 26 25 28 35 43 192 208 208 [114010 samples, 14463 seconds]
1024 26 25 30 38 57 208 297 297 [148975 samples, 14464 seconds]
64 26 25 29 38 57 208 297 297 [188030 samples, 14465 seconds]
128 25 25 29 37 53 208 297 297 [226872 samples, 14466 seconds]
256 26 25 29 37 56 208 297 297 [264779 samples, 14467 seconds]
512 26 25 29 37 55 224 297 297 [301837 samples, 14468 seconds]
1024 26 25 29 37 55 224 297 297 [336821 samples, 14469 seconds]
64 26 25 29 37 55 208 297 297 [375937 samples, 14470 seconds]
128 26 25 29 37 56 208 297 297 [414782 samples, 14471 seconds]
256 26 25 29 37 57 195 297 297 [452793 samples, 14472 seconds]
512 26 25 29 37 56 195 297 297 [489775 samples, 14473 seconds]
1024 26 25 29 37 55 195 229 297 [524757 samples, 14474 seconds]
64 26 25 29 37 55 192 229 297 [563989 samples, 14475 seconds]
128 26 25 29 37 54 195 297 323 [602727 samples, 14476 seconds]
256 26 25 29 37 55 224 297 323 [640632 samples, 14477 seconds]
512 26 25 29 37 56 215 297 323 [677584 samples, 14478 seconds]
1024 26 25 29 37 57 215 297 323 [712479 samples, 14479 seconds]
64 26 25 29 37 56 212 297 323 [751398 samples, 14480 seconds]
128 26 25 29 37 56 212 297 323 [790005 samples, 14481 seconds]
256 26 25 29 37 55 212 297 323 [827761 samples, 14482 seconds]
512 26 25 29 37 55 208 297 323 [864791 samples, 14483 seconds]
1024 26 25 29 37 55 208 297 323 [899858 samples, 14484 seconds]
64 26 25 29 37 52 208 297 323 [939130 samples, 14485 seconds]
128 26 25 29 37 52 195 297 323 [977890 samples, 14486 seconds]
256 26 25 29 37 52 195 297 323 [1015873 samples, 14487 seconds]
512 26 25 29 36 54 192 297 323 [1052903 samples, 14488 seconds]
1024 26 25 29 37 55 195 297 323 [1087579 samples, 14489 seconds]
64 26 25 29 36 53 195 297 323 [1126740 samples, 14490 seconds]
128 26 25 29 36 53 195 297 323 [1165541 samples, 14491 seconds]
256 26 25 29 36 53 195 297 323 [1203460 samples, 14492 seconds]
512 26 25 29 36 52 203 297 323 [1240349 samples, 14493 seconds]
1024 26 25 29 36 52 203 297 323 [1275272 samples, 14494 seconds]
64 26 25 29 36 52 203 297 323 [1314281 samples, 14495 seconds]
128 26 25 29 36 51 195 297 323 [1353048 samples, 14496 seconds]
256 26 25 29 36 51 203 297 323 [1390920 samples, 14497 seconds]
512 26 25 29 36 51 203 297 323 [1427997 samples, 14498 seconds]
1024 26 25 29 36 51 195 297 323 [1462939 samples, 14499 seconds]
64 26 25 29 36 50 195 259 323 [1502231 samples, 14500 seconds]
128 26 25 29 36 50 195 259 323 [1541084 samples, 14501 seconds]
256 26 25 29 36 50 194 259 323 [1579013 samples, 14502 seconds]
512 26 25 29 36 49 194 259 323 [1616254 samples, 14503 seconds]
1024 26 25 29 36 49 192 259 323 [1651397 samples, 14504 seconds]
64 26 25 29 36 49 192 259 323 [1690616 samples, 14505 seconds]
128 26 25 29 36 48 192 259 323 [1729602 samples, 14506 seconds]
256 26 25 29 36 48 190 259 323 [1767700 samples, 14507 seconds]
512 26 25 29 35 48 190 259 323 [1804982 samples, 14508 seconds]
1024 26 25 29 36 48 192 259 323 [1840078 samples, 14509 seconds]
64 26 25 29 35 48 191 259 323 [1879400 samples, 14510 seconds]
128 26 25 29 35 48 191 259 323 [1918309 samples, 14511 seconds]
256 26 25 29 35 48 191 259 323 [1956326 samples, 14512 seconds]
512 26 25 29 35 48 192 259 323 [1993585 samples, 14513 seconds]
1024 26 25 29 35 48 194 259 323 [2028747 samples, 14514 seconds]
64 26 25 29 35 48 192 259 323 [2068159 samples, 14515 seconds]
128 26 25 29 35 47 192 259 323 [2107177 samples, 14516 seconds]
256 26 25 29 35 47 192 259 323 [2145359 samples, 14517 seconds]
512 26 25 29 35 47 191 259 323 [2182733 samples, 14518 seconds]
1024 26 25 29 35 47 191 259 323 [2217951 samples, 14519 seconds]
64 26 25 29 35 46 190 259 323 [2257366 samples, 14520 seconds]
128 25 24 27 32 40 101 101 101 [38997 samples, 14521 seconds]
256 25 25 27 33 42 91 101 101 [77080 samples, 14522 seconds]
512 26 25 28 33 42 101 191 191 [114283 samples, 14523 seconds]
1024 26 25 29 35 47 153 191 191 [149346 samples, 14524 seconds]
64 26 25 29 35 47 153 191 191 [188519 samples, 14525 seconds]
128 25 25 29 35 47 153 191 191 [227389 samples, 14526 seconds]
256 25 25 29 35 44 126 191 191 [265428 samples, 14527 seconds]
512 26 25 29 35 44 146 191 191 [302704 samples, 14528 seconds]
1024 26 25 29 35 46 153 191 191 [337946 samples, 14529 seconds]
64 26 25 29 35 44 146 191 191 [377230 samples, 14530 seconds]
128 26 25 29 34 46 153 204 204 [416070 samples, 14531 seconds]
256 26 25 29 34 46 146 204 204 [454186 samples, 14532 seconds]
512 26 25 29 34 46 146 204 204 [491460 samples, 14533 seconds]
1024 26 25 29 34 45 146 191 204 [526824 samples, 14534 seconds]
64 26 25 29 34 45 140 191 204 [566241 samples, 14535 seconds]
128 26 25 29 34 44 140 191 204 [605276 samples, 14536 seconds]
256 26 25 29 34 45 140 191 204 [643368 samples, 14537 seconds]
512 26 25 29 34 44 126 191 204 [680512 samples, 14538 seconds]
1024 26 25 29 34 44 140 204 226 [715722 samples, 14539 seconds]
64 26 24 29 34 44 126 204 226 [755154 samples, 14540 seconds]
128 26 24 29 34 44 126 204 226 [794166 samples, 14541 seconds]
256 26 24 29 34 44 140 226 240 [832371 samples, 14542 seconds]
512 26 25 29 34 44 126 226 240 [869777 samples, 14543 seconds]
1024 26 25 29 34 44 140 226 240 [904978 samples, 14544 seconds]
64 26 24 29 34 44 140 226 240 [944328 samples, 14545 seconds]
128 26 24 29 34 44 126 226 240 [983299 samples, 14546 seconds]
256 26 24 29 34 44 126 226 240 [1021484 samples, 14547 seconds]
512 26 25 29 34 44 126 228 240 [1058842 samples, 14548 seconds]
1024 26 25 29 34 45 146 240 255 [1093752 samples, 14549 seconds]
64 26 24 29 34 45 146 240 255 [1132919 samples, 14550 seconds]
128 26 24 29 34 44 140 240 255 [1171950 samples, 14551 seconds]
256 26 25 29 34 44 140 240 255 [1210137 samples, 14552 seconds]
512 26 25 29 34 44 140 240 255 [1247245 samples, 14553 seconds]
1024 26 25 29 34 44 140 240 255 [1282455 samples, 14554 seconds]
64 26 25 29 34 44 140 240 255 [1321619 samples, 14555 seconds]
128 26 25 29 34 44 140 240 255 [1360580 samples, 14556 seconds]
256 26 25 29 34 44 140 240 255 [1398721 samples, 14557 seconds]
512 26 25 29 34 44 140 240 255 [1436058 samples, 14558 seconds]
1024 26 25 29 34 44 138 240 255 [1471295 samples, 14559 seconds]
64 26 24 29 34 44 138 228 255 [1510645 samples, 14560 seconds]
128 26 25 29 34 44 138 228 255 [1549568 samples, 14561 seconds]
256 26 25 29 34 44 138 228 255 [1587684 samples, 14562 seconds]
512 26 25 29 34 44 138 228 255 [1624997 samples, 14563 seconds]
1024 26 25 29 35 44 126 228 255 [1660264 samples, 14564 seconds]
64 26 24 29 35 44 126 228 255 [1699548 samples, 14565 seconds]
128 26 24 29 35 44 126 228 255 [1738430 samples, 14566 seconds]
256 26 25 29 35 43 123 228 255 [1776548 samples, 14567 seconds]
512 26 25 29 35 44 123 228 255 [1813751 samples, 14568 seconds]
1024 26 25 29 35 44 130 228 255 [1848799 samples, 14569 seconds]
64 26 24 29 35 44 126 228 255 [1888118 samples, 14570 seconds]
128 26 25 29 35 44 126 228 255 [1926973 samples, 14571 seconds]
256 26 25 29 35 44 126 228 255 [1964978 samples, 14572 seconds]
512 26 25 29 35 44 126 228 255 [2002134 samples, 14573 seconds]
1024 26 25 29 35 44 126 228 255 [2037267 samples, 14574 seconds]
64 26 25 29 35 44 126 228 255 [2076559 samples, 14575 seconds]
128 26 25 29 35 43 126 228 255 [2115508 samples, 14576 seconds]
256 26 25 29 35 43 126 228 255 [2153525 samples, 14577 seconds]
512 26 25 29 35 43 126 228 255 [2190679 samples, 14578 seconds]
1024 26 25 29 35 43 126 228 255 [2225749 samples, 14579 seconds]
64 26 25 29 35 43 126 228 255 [2265077 samples, 14580 seconds]
128 25 25 27 32 39 83 83 83 [38881 samples, 14581 seconds]
256 25 25 27 33 41 79 83 83 [76916 samples, 14582 seconds]
512 26 25 28 34 43 104 219 219 [114050 samples, 14583 seconds]
1024 26 25 29 36 74 139 219 219 [149059 samples, 14584 seconds]
64 26 25 29 35 72 118 219 219 [188140 samples, 14585 seconds]
128 25 25 29 35 54 118 219 219 [226995 samples, 14586 seconds]
256 26 25 29 35 53 111 219 219 [265083 samples, 14587 seconds]
512 26 25 29 35 53 118 219 219 [302210 samples, 14588 seconds]
1024 26 25 29 35 52 118 219 219 [337339 samples, 14589 seconds]
64 26 25 29 35 50 111 219 219 [376794 samples, 14590 seconds]
128 26 24 29 35 46 111 219 219 [415828 samples, 14591 seconds]
256 26 25 29 35 50 111 219 219 [453930 samples, 14592 seconds]
512 26 25 29 35 48 111 219 219 [491259 samples, 14593 seconds]
1024 26 25 29 35 45 111 177 219 [526568 samples, 14594 seconds]
64 26 24 29 35 45 111 177 219 [565885 samples, 14595 seconds]
128 26 24 29 35 44 111 177 219 [604815 samples, 14596 seconds]
256 26 25 29 35 44 111 177 219 [642956 samples, 14597 seconds]
512 26 25 29 35 44 111 177 219 [680197 samples, 14598 seconds]
1024 26 25 29 35 45 111 177 219 [715375 samples, 14599 seconds]
64 26 24 29 35 44 105 177 219 [754835 samples, 14600 seconds]
128 26 24 29 35 44 105 177 219 [793747 samples, 14601 seconds]
256 26 24 29 35 44 113 177 219 [831715 samples, 14602 seconds]
512 26 25 29 34 44 111 177 219 [868891 samples, 14603 seconds]
1024 26 25 29 35 45 113 201 219 [904053 samples, 14604 seconds]
64 26 24 29 35 45 118 201 219 [943373 samples, 14605 seconds]
128 26 24 29 35 45 118 201 219 [982357 samples, 14606 seconds]
256 26 24 29 35 44 118 201 219 [1020540 samples, 14607 seconds]
512 26 25 29 34 44 118 201 219 [1057823 samples, 14608 seconds]
1024 26 25 29 35 45 126 201 219 [1092931 samples, 14609 seconds]
64 26 24 29 35 45 126 201 219 [1132367 samples, 14610 seconds]
128 26 24 29 35 45 118 201 219 [1171406 samples, 14611 seconds]
256 26 24 29 35 45 132 201 219 [1209452 samples, 14612 seconds]
512 26 24 29 35 45 132 201 219 [1246620 samples, 14613 seconds]
1024 26 24 29 35 45 126 201 219 [1281925 samples, 14614 seconds]
64 26 24 29 35 44 126 201 219 [1321224 samples, 14615 seconds]
128 26 24 29 35 44 118 201 219 [1360259 samples, 14616 seconds]
256 26 24 29 35 44 118 201 219 [1398371 samples, 14617 seconds]
512 26 24 29 35 44 126 201 219 [1435651 samples, 14618 seconds]
1024 26 24 29 35 44 118 201 219 [1470938 samples, 14619 seconds]
64 26 24 29 35 44 118 201 219 [1510397 samples, 14620 seconds]
128 26 24 29 35 44 118 201 219 [1549379 samples, 14621 seconds]
256 26 24 29 35 44 118 201 219 [1587531 samples, 14622 seconds]
512 26 24 29 35 44 118 201 219 [1624812 samples, 14623 seconds]
1024 26 24 29 35 44 118 201 219 [1660134 samples, 14624 seconds]
64 26 24 29 35 44 126 201 233 [1699493 samples, 14625 seconds]
128 26 24 29 34 44 132 201 233 [1738327 samples, 14626 seconds]
256 26 24 29 34 44 126 201 233 [1776481 samples, 14627 seconds]
512 26 24 29 34 44 126 201 233 [1813647 samples, 14628 seconds]
1024 26 24 29 34 44 126 201 233 [1848839 samples, 14629 seconds]
64 26 24 29 34 44 118 201 233 [1888233 samples, 14630 seconds]
128 26 24 29 34 43 118 201 233 [1927205 samples, 14631 seconds]
256 26 24 29 34 43 126 201 233 [1965197 samples, 14632 seconds]
512 26 24 29 34 44 132 201 233 [2002400 samples, 14633 seconds]
1024 26 24 29 34 44 134 201 233 [2037449 samples, 14634 seconds]
64 26 24 29 34 44 132 201 233 [2076632 samples, 14635 seconds]
128 26 24 29 34 44 132 201 233 [2115479 samples, 14636 seconds]
256 26 24 29 34 44 126 201 233 [2153359 samples, 14637 seconds]
512 26 24 29 34 44 126 201 233 [2190479 samples, 14638 seconds]
1024 26 24 29 34 44 132 201 233 [2225662 samples, 14639 seconds]
64 26 24 29 34 44 126 201 233 [2265101 samples, 14640 seconds]
128 25 25 27 35 39 157 157 157 [38800 samples, 14641 seconds]
256 25 25 27 35 41 157 197 197 [76978 samples, 14642 seconds]
512 26 25 28 35 42 197 227 227 [114160 samples, 14643 seconds]
1024 26 25 29 36 45 227 261 261 [149323 samples, 14644 seconds]
64 26 25 29 36 45 197 261 261 [188530 samples, 14645 seconds]
128 25 25 29 36 46 197 261 261 [227323 samples, 14646 seconds]
256 25 25 29 35 45 195 261 261 [265526 samples, 14647 seconds]
512 26 25 29 35 45 195 261 261 [302850 samples, 14648 seconds]
1024 26 25 29 36 45 195 261 261 [338098 samples, 14649 seconds]
64 26 24 29 36 44 163 261 261 [377454 samples, 14650 seconds]
128 26 24 29 35 44 163 261 261 [416414 samples, 14651 seconds]
256 26 25 29 35 44 157 261 261 [454661 samples, 14652 seconds]
512 26 25 29 35 44 163 261 261 [491888 samples, 14653 seconds]
1024 26 25 29 35 43 163 227 261 [527243 samples, 14654 seconds]
64 26 24 29 35 43 157 227 261 [566659 samples, 14655 seconds]
128 26 24 29 35 43 157 227 261 [605660 samples, 14656 seconds]
256 26 24 29 35 43 157 227 261 [643669 samples, 14657 seconds]
512 26 25 29 35 43 155 227 261 [680849 samples, 14658 seconds]
1024 26 25 29 35 43 163 227 261 [715986 samples, 14659 seconds]
64 26 24 29 35 43 157 227 261 [755419 samples, 14660 seconds]
128 26 24 29 35 43 157 227 261 [794348 samples, 14661 seconds]
256 26 24 29 35 43 157 227 261 [832475 samples, 14662 seconds]
512 26 24 29 35 43 155 227 261 [869803 samples, 14663 seconds]
1024 26 25 29 35 43 155 227 261 [904981 samples, 14664 seconds]
64 26 24 29 35 43 155 227 261 [944220 samples, 14665 seconds]
128 26 24 29 35 43 155 227 261 [983207 samples, 14666 seconds]
256 26 24 29 35 43 163 261 263 [1021331 samples, 14667 seconds]
512 26 24 29 35 43 157 261 263 [1058629 samples, 14668 seconds]
1024 26 25 29 35 44 163 261 263 [1093712 samples, 14669 seconds]
64 26 24 29 35 44 163 261 263 [1133153 samples, 14670 seconds]
128 26 24 29 35 44 157 261 263 [1172167 samples, 14671 seconds]
256 26 24 29 35 44 157 261 263 [1210276 samples, 14672 seconds]
512 26 24 29 35 44 157 261 263 [1247497 samples, 14673 seconds]
1024 26 24 29 35 44 157 261 263 [1282705 samples, 14674 seconds]
64 26 24 29 35 44 163 261 263 [1321995 samples, 14675 seconds]
128 26 24 29 35 44 157 261 263 [1360802 samples, 14676 seconds]
256 26 24 29 35 44 157 261 263 [1398925 samples, 14677 seconds]
512 26 24 29 35 44 163 261 263 [1436263 samples, 14678 seconds]
1024 26 24 29 35 44 157 261 263 [1471403 samples, 14679 seconds]
64 26 24 29 35 44 157 251 263 [1510834 samples, 14680 seconds]
128 26 24 29 35 44 157 251 263 [1549899 samples, 14681 seconds]
256 26 24 29 35 44 163 251 263 [1588063 samples, 14682 seconds]
512 26 24 29 35 44 164 251 263 [1625339 samples, 14683 seconds]
1024 26 24 29 35 44 164 251 263 [1660603 samples, 14684 seconds]
64 26 24 29 35 44 164 251 263 [1699986 samples, 14685 seconds]
128 26 24 29 35 44 164 251 263 [1738928 samples, 14686 seconds]
256 26 24 29 35 44 164 251 263 [1777011 samples, 14687 seconds]
512 26 24 29 35 44 164 251 263 [1814024 samples, 14688 seconds]
1024 26 24 29 35 44 164 251 263 [1849032 samples, 14689 seconds]
64 26 24 29 35 44 164 251 263 [1888380 samples, 14690 seconds]
128 26 24 29 35 44 164 251 263 [1927307 samples, 14691 seconds]
256 26 24 29 35 44 163 251 263 [1965313 samples, 14692 seconds]
512 26 24 29 35 44 163 251 263 [2002485 samples, 14693 seconds]
1024 26 24 29 35 44 163 251 263 [2037612 samples, 14694 seconds]
64 26 24 29 35 44 157 251 263 [2076923 samples, 14695 seconds]
128 26 24 29 35 44 157 251 263 [2115833 samples, 14696 seconds]
256 26 24 29 35 44 156 251 263 [2153741 samples, 14697 seconds]
512 26 24 29 35 44 156 251 263 [2190902 samples, 14698 seconds]
1024 26 24 29 35 44 156 251 263 [2226025 samples, 14699 seconds]
64 26 24 29 35 44 156 251 263 [2265301 samples, 14700 seconds]
128 25 25 27 36 41 162 162 162 [38938 samples, 14701 seconds]
256 25 25 27 35 41 135 162 162 [77047 samples, 14702 seconds]
512 26 25 28 35 43 135 162 162 [114203 samples, 14703 seconds]
1024 26 25 29 35 44 135 162 162 [149262 samples, 14704 seconds]
64 26 25 29 35 43 126 162 162 [188580 samples, 14705 seconds]
128 25 25 29 35 44 129 162 162 [227393 samples, 14706 seconds]
256 25 25 29 35 43 126 162 162 [265592 samples, 14707 seconds]
512 26 25 29 35 43 126 162 162 [302840 samples, 14708 seconds]
1024 26 25 29 35 44 126 162 162 [337994 samples, 14709 seconds]
64 26 25 29 35 44 126 162 162 [377129 samples, 14710 seconds]
128 26 25 29 35 44 129 215 215 [416068 samples, 14711 seconds]
256 26 25 29 35 45 129 234 234 [454088 samples, 14712 seconds]
512 26 25 29 35 45 129 234 234 [491341 samples, 14713 seconds]
1024 26 25 29 35 44 129 215 234 [526595 samples, 14714 seconds]
64 26 25 29 35 44 129 215 234 [565739 samples, 14715 seconds]
128 26 25 29 35 44 129 215 234 [604382 samples, 14716 seconds]
256 26 25 29 35 44 129 215 234 [642209 samples, 14717 seconds]
512 26 25 29 36 44 129 215 234 [679217 samples, 14718 seconds]
1024 26 25 29 36 44 135 215 234 [714347 samples, 14719 seconds]
64 26 25 29 36 44 129 215 234 [753654 samples, 14720 seconds]
128 26 25 29 36 44 135 215 234 [792412 samples, 14721 seconds]
256 26 25 29 36 44 144 215 234 [830289 samples, 14722 seconds]
512 26 25 29 36 45 144 215 234 [867283 samples, 14723 seconds]
1024 26 25 29 36 45 144 215 234 [902391 samples, 14724 seconds]
64 26 25 29 36 45 144 215 234 [941582 samples, 14725 seconds]
128 26 25 29 36 44 135 215 234 [980408 samples, 14726 seconds]
256 26 25 29 36 45 135 215 234 [1018284 samples, 14727 seconds]
512 26 25 29 36 44 129 215 234 [1055366 samples, 14728 seconds]
1024 26 25 29 36 45 152 227 234 [1090359 samples, 14729 seconds]
64 26 25 29 36 45 162 227 234 [1129653 samples, 14730 seconds]
128 26 25 29 36 44 152 227 234 [1168572 samples, 14731 seconds]
256 26 25 29 36 44 152 227 234 [1206643 samples, 14732 seconds]
512 26 25 29 36 44 152 227 234 [1243505 samples, 14733 seconds]
1024 26 25 29 36 44 152 227 234 [1278426 samples, 14734 seconds]
64 26 25 29 36 44 152 227 234 [1317746 samples, 14735 seconds]
128 26 25 29 35 44 144 227 234 [1356562 samples, 14736 seconds]
256 26 25 29 35 44 152 227 234 [1394523 samples, 14737 seconds]
512 26 25 29 35 44 152 227 234 [1431722 samples, 14738 seconds]
1024 26 25 29 36 45 162 234 235 [1466731 samples, 14739 seconds]
64 26 25 29 36 44 164 227 235 [1506110 samples, 14740 seconds]
128 26 25 29 35 44 176 227 235 [1545029 samples, 14741 seconds]
256 26 25 29 35 45 167 227 235 [1582938 samples, 14742 seconds]
512 26 25 29 36 45 176 227 235 [1619916 samples, 14743 seconds]
1024 26 25 29 36 45 167 227 235 [1654883 samples, 14744 seconds]
64 26 25 29 36 45 167 227 235 [1694143 samples, 14745 seconds]
128 26 25 29 36 45 180 227 235 [1732837 samples, 14746 seconds]
256 26 25 29 36 45 176 227 235 [1770741 samples, 14747 seconds]
512 26 25 29 35 45 176 227 235 [1807807 samples, 14748 seconds]
1024 26 25 29 36 45 176 227 235 [1842655 samples, 14749 seconds]
64 26 25 29 36 45 172 227 235 [1881932 samples, 14750 seconds]
128 26 25 29 35 45 176 234 235 [1920744 samples, 14751 seconds]
256 26 25 29 35 45 176 234 235 [1958596 samples, 14752 seconds]
512 26 25 29 35 45 176 234 235 [1995663 samples, 14753 seconds]
1024 26 25 29 35 45 180 234 235 [2030763 samples, 14754 seconds]
64 26 25 29 35 45 176 234 235 [2069951 samples, 14755 seconds]
128 26 25 29 35 45 176 234 235 [2108709 samples, 14756 seconds]
256 26 25 29 35 45 176 234 235 [2146596 samples, 14757 seconds]
512 26 25 29 35 45 172 234 235 [2183694 samples, 14758 seconds]
1024 26 25 29 35 45 172 234 235 [2218715 samples, 14759 seconds]
64 26 25 29 35 45 169 234 235 [2258027 samples, 14760 seconds]
128 25 25 27 33 43 143 143 143 [38882 samples, 14761 seconds]
256 25 25 27 34 41 143 223 223 [76791 samples, 14762 seconds]
512 26 25 28 34 43 223 223 223 [113795 samples, 14763 seconds]
1024 26 25 29 35 44 223 223 223 [148848 samples, 14764 seconds]
64 26 25 29 35 43 158 223 223 [188124 samples, 14765 seconds]
128 26 25 29 35 42 158 223 223 [226878 samples, 14766 seconds]
256 26 25 29 35 42 143 223 223 [264817 samples, 14767 seconds]
512 26 25 29 35 43 143 223 223 [301939 samples, 14768 seconds]
1024 26 25 29 35 43 143 223 223 [337025 samples, 14769 seconds]
64 26 25 29 35 43 143 236 236 [376115 samples, 14770 seconds]
128 26 25 29 35 43 158 236 236 [414915 samples, 14771 seconds]
256 26 25 29 35 43 150 236 236 [452735 samples, 14772 seconds]
512 26 25 29 35 43 150 236 236 [489843 samples, 14773 seconds]
1024 26 25 29 35 44 158 236 240 [524927 samples, 14774 seconds]
64 26 25 29 35 44 150 236 240 [564161 samples, 14775 seconds]
128 26 25 29 35 44 158 236 240 [603027 samples, 14776 seconds]
256 26 25 29 35 44 158 236 240 [641080 samples, 14777 seconds]
512 26 25 29 35 44 150 236 240 [678413 samples, 14778 seconds]
1024 26 25 29 35 44 158 236 240 [713653 samples, 14779 seconds]
64 26 25 29 35 44 150 236 240 [753267 samples, 14780 seconds]
128 26 25 29 35 44 154 236 240 [792299 samples, 14781 seconds]
256 26 25 29 35 44 154 236 240 [830405 samples, 14782 seconds]
512 26 25 29 35 44 150 236 240 [867648 samples, 14783 seconds]
1024 26 25 29 35 44 150 236 240 [902795 samples, 14784 seconds]
64 26 25 29 35 44 154 236 240 [942138 samples, 14785 seconds]
128 26 25 29 35 44 150 236 240 [981078 samples, 14786 seconds]
256 26 25 29 35 44 155 236 240 [1019254 samples, 14787 seconds]
512 26 25 29 35 44 155 236 240 [1056538 samples, 14788 seconds]
1024 26 25 29 35 44 155 236 240 [1091541 samples, 14789 seconds]
64 26 25 29 35 44 155 236 240 [1130865 samples, 14790 seconds]
128 26 25 29 35 44 154 236 240 [1169839 samples, 14791 seconds]
256 26 25 29 35 44 154 236 240 [1208015 samples, 14792 seconds]
512 26 25 29 35 44 156 236 240 [1245186 samples, 14793 seconds]
1024 26 25 29 35 44 156 236 240 [1280245 samples, 14794 seconds]
64 26 24 29 35 44 156 236 240 [1319612 samples, 14795 seconds]
128 26 25 29 35 44 156 236 240 [1358543 samples, 14796 seconds]
256 26 25 29 35 44 158 236 240 [1396695 samples, 14797 seconds]
512 26 25 29 35 45 158 236 240 [1434111 samples, 14798 seconds]
1024 26 25 29 35 45 156 236 240 [1469341 samples, 14799 seconds]
64 26 24 29 35 44 156 234 240 [1508771 samples, 14800 seconds]
128 26 24 29 35 44 156 234 240 [1547826 samples, 14801 seconds]
256 26 24 29 35 44 155 234 240 [1586081 samples, 14802 seconds]
512 26 25 29 35 44 155 234 240 [1623438 samples, 14803 seconds]
1024 26 25 29 35 44 154 234 240 [1658704 samples, 14804 seconds]
64 26 24 29 35 44 154 234 240 [1698159 samples, 14805 seconds]
128 26 24 29 35 44 155 234 240 [1737114 samples, 14806 seconds]
256 26 24 29 35 44 154 234 240 [1775317 samples, 14807 seconds]
512 26 24 29 35 44 156 234 240 [1812701 samples, 14808 seconds]
1024 26 24 29 35 45 165 234 240 [1847975 samples, 14809 seconds]
64 26 24 29 35 46 158 234 240 [1887125 samples, 14810 seconds]
128 26 24 29 35 46 158 234 240 [1925715 samples, 14811 seconds]
256 26 24 29 35 46 156 234 240 [1963796 samples, 14812 seconds]
512 26 24 29 35 46 156 234 240 [2001090 samples, 14813 seconds]
1024 26 24 29 35 46 156 234 240 [2036314 samples, 14814 seconds]
64 26 24 29 35 46 156 234 240 [2075816 samples, 14815 seconds]
128 26 24 29 35 46 156 234 240 [2114832 samples, 14816 seconds]
256 26 24 29 35 46 155 234 240 [2153008 samples, 14817 seconds]
512 26 24 29 35 46 155 234 240 [2190360 samples, 14818 seconds]
1024 26 24 29 35 46 155 234 240 [2225594 samples, 14819 seconds]
64 26 24 29 35 46 154 234 240 [2264868 samples, 14820 seconds]
128 25 25 27 42 46 128 128 128 [38850 samples, 14821 seconds]
256 25 25 27 35 46 128 269 269 [77049 samples, 14822 seconds]
512 26 25 28 34 46 128 269 269 [114307 samples, 14823 seconds]
1024 26 25 29 36 78 250 269 269 [149393 samples, 14824 seconds]
64 26 25 29 35 49 191 269 269 [188497 samples, 14825 seconds]
128 25 25 29 36 50 191 269 269 [227314 samples, 14826 seconds]
256 25 25 29 36 49 189 269 269 [265362 samples, 14827 seconds]
512 26 25 29 36 48 189 269 269 [302818 samples, 14828 seconds]
1024 26 25 29 36 48 189 269 269 [337975 samples, 14829 seconds]
64 26 24 29 36 46 168 269 269 [377443 samples, 14830 seconds]
128 26 24 29 36 46 189 325 325 [416411 samples, 14831 seconds]
256 26 25 29 36 46 168 325 325 [454536 samples, 14832 seconds]
512 26 25 29 35 48 189 325 325 [491834 samples, 14833 seconds]
1024 26 25 29 36 46 189 269 325 [527053 samples, 14834 seconds]
64 26 24 29 36 46 187 269 325 [566444 samples, 14835 seconds]
128 26 24 29 36 46 189 269 325 [605493 samples, 14836 seconds]
256 26 24 29 35 46 189 269 325 [643682 samples, 14837 seconds]
512 26 25 29 36 48 187 269 325 [680995 samples, 14838 seconds]
1024 26 25 29 36 48 187 269 325 [716237 samples, 14839 seconds]
64 26 24 29 36 47 176 269 325 [755696 samples, 14840 seconds]
128 26 24 29 36 47 176 269 325 [794581 samples, 14841 seconds]
256 26 24 29 35 47 187 269 325 [832686 samples, 14842 seconds]
512 26 24 29 35 46 176 269 325 [870005 samples, 14843 seconds]
1024 26 24 29 35 46 176 269 325 [905191 samples, 14844 seconds]
64 26 24 29 35 46 187 269 325 [944428 samples, 14845 seconds]
128 26 24 29 35 46 176 269 325 [983391 samples, 14846 seconds]
256 26 24 29 35 46 188 325 379 [1021504 samples, 14847 seconds]
512 26 24 29 35 46 188 325 379 [1058736 samples, 14848 seconds]
1024 26 25 29 35 46 188 325 379 [1093934 samples, 14849 seconds]
64 26 24 29 35 46 188 325 379 [1133326 samples, 14850 seconds]
128 26 24 29 35 46 188 325 379 [1172301 samples, 14851 seconds]
256 26 24 29 35 46 188 325 379 [1210428 samples, 14852 seconds]
512 26 24 29 35 46 188 325 379 [1247714 samples, 14853 seconds]
1024 26 24 29 35 46 187 325 379 [1282802 samples, 14854 seconds]
64 26 24 29 35 46 187 325 379 [1322130 samples, 14855 seconds]
128 26 24 29 35 46 178 325 379 [1361071 samples, 14856 seconds]
256 26 24 29 35 46 178 325 379 [1399123 samples, 14857 seconds]
512 26 24 29 35 46 178 325 379 [1436466 samples, 14858 seconds]
1024 26 24 29 35 46 178 325 379 [1471663 samples, 14859 seconds]
64 26 24 29 35 46 178 269 379 [1511116 samples, 14860 seconds]
128 26 24 29 35 46 178 269 379 [1550173 samples, 14861 seconds]
256 26 24 29 35 46 178 269 379 [1588360 samples, 14862 seconds]
512 26 24 29 35 46 178 269 379 [1625713 samples, 14863 seconds]
1024 26 24 29 35 46 178 269 379 [1660921 samples, 14864 seconds]
64 26 24 29 35 46 178 269 379 [1700402 samples, 14865 seconds]
128 26 24 29 35 46 178 269 379 [1739428 samples, 14866 seconds]
256 26 24 29 35 45 177 269 379 [1777633 samples, 14867 seconds]
512 26 24 29 35 46 177 269 379 [1814999 samples, 14868 seconds]
1024 26 24 29 35 46 176 269 379 [1850230 samples, 14869 seconds]
64 26 24 29 35 45 176 269 379 [1889773 samples, 14870 seconds]
128 26 24 29 35 45 176 269 379 [1928891 samples, 14871 seconds]
256 26 24 29 35 45 170 269 379 [1967027 samples, 14872 seconds]
512 26 24 29 35 46 176 269 379 [2004346 samples, 14873 seconds]
1024 26 24 29 35 45 176 269 379 [2039528 samples, 14874 seconds]
64 26 24 29 35 45 170 269 379 [2078968 samples, 14875 seconds]
128 26 24 29 35 45 170 269 379 [2118038 samples, 14876 seconds]
256 26 24 29 35 45 169 269 379 [2156344 samples, 14877 seconds]
512 26 24 29 35 45 169 269 379 [2193729 samples, 14878 seconds]
1024 26 24 29 35 45 170 269 379 [2228991 samples, 14879 seconds]
64 26 24 29 35 45 169 269 379 [2268508 samples, 14880 seconds]
128 25 24 27 32 46 100 100 100 [39048 samples, 14881 seconds]
256 25 25 27 31 46 100 100 100 [77356 samples, 14882 seconds]
512 26 25 27 32 43 100 101 101 [114724 samples, 14883 seconds]
1024 26 25 29 34 47 139 156 156 [149935 samples, 14884 seconds]
64 26 24 29 34 46 101 156 156 [189373 samples, 14885 seconds]
128 25 24 29 35 46 103 156 156 [228415 samples, 14886 seconds]
256 25 24 29 34 46 101 156 156 [266511 samples, 14887 seconds]
512 26 24 29 35 45 101 156 156 [303860 samples, 14888 seconds]
1024 26 24 29 35 45 101 156 156 [339112 samples, 14889 seconds]
64 26 24 29 35 45 101 250 250 [378505 samples, 14890 seconds]
128 25 24 29 35 45 111 250 250 [417509 samples, 14891 seconds]
256 25 24 29 35 44 111 250 250 [455768 samples, 14892 seconds]
512 26 24 29 35 44 111 250 250 [493129 samples, 14893 seconds]
1024 26 24 29 35 44 111 205 250 [528402 samples, 14894 seconds]
64 26 24 29 35 44 111 237 250 [567824 samples, 14895 seconds]
128 25 24 29 35 44 111 237 250 [606786 samples, 14896 seconds]
256 25 24 29 35 44 111 237 250 [644979 samples, 14897 seconds]
512 26 24 29 35 44 111 237 250 [682285 samples, 14898 seconds]
1024 26 24 29 35 44 111 237 250 [717549 samples, 14899 seconds]
64 26 24 29 35 44 111 250 287 [756948 samples, 14900 seconds]
128 25 24 29 35 44 111 250 287 [795963 samples, 14901 seconds]
256 25 24 29 35 44 111 250 287 [834212 samples, 14902 seconds]
512 26 24 29 35 44 111 250 287 [871660 samples, 14903 seconds]
1024 26 24 29 35 44 111 250 287 [906967 samples, 14904 seconds]
64 26 24 29 35 44 137 250 287 [946377 samples, 14905 seconds]
128 26 24 29 35 44 123 250 287 [985392 samples, 14906 seconds]
256 25 24 29 35 44 123 250 287 [1023660 samples, 14907 seconds]
512 26 24 29 35 44 111 250 287 [1061058 samples, 14908 seconds]
1024 26 24 29 35 44 123 250 287 [1096253 samples, 14909 seconds]
64 26 24 29 35 44 123 250 287 [1135707 samples, 14910 seconds]
128 26 24 29 35 44 123 250 287 [1174654 samples, 14911 seconds]
256 26 24 29 35 44 123 250 287 [1212839 samples, 14912 seconds]
512 26 24 29 35 44 113 250 287 [1250083 samples, 14913 seconds]
1024 26 24 29 35 44 113 250 287 [1285139 samples, 14914 seconds]
64 26 24 29 35 44 123 250 287 [1324248 samples, 14915 seconds]
128 26 24 29 35 44 123 250 287 [1362960 samples, 14916 seconds]
256 26 24 29 35 44 123 250 287 [1400856 samples, 14917 seconds]
512 26 24 29 35 44 139 250 287 [1438002 samples, 14918 seconds]
1024 26 24 29 35 44 137 250 287 [1473110 samples, 14919 seconds]
64 26 24 29 35 44 139 237 287 [1512452 samples, 14920 seconds]
128 26 24 29 35 44 137 237 287 [1551423 samples, 14921 seconds]
256 26 24 29 35 44 137 237 287 [1589553 samples, 14922 seconds]
512 26 24 29 35 44 137 237 287 [1626873 samples, 14923 seconds]
1024 26 24 29 35 44 137 237 287 [1662077 samples, 14924 seconds]
64 26 24 29 35 44 137 237 287 [1701503 samples, 14925 seconds]
128 26 24 29 35 44 137 237 287 [1740519 samples, 14926 seconds]
256 26 24 29 35 44 137 237 287 [1778651 samples, 14927 seconds]
512 26 24 29 35 44 137 237 287 [1816033 samples, 14928 seconds]
1024 26 24 29 35 44 131 237 287 [1851273 samples, 14929 seconds]
64 26 24 29 35 44 131 237 287 [1890800 samples, 14930 seconds]
128 26 24 29 35 44 137 237 287 [1929814 samples, 14931 seconds]
256 26 24 29 35 44 137 237 287 [1967782 samples, 14932 seconds]
512 26 24 29 35 44 137 237 287 [2004998 samples, 14933 seconds]
1024 26 24 29 35 44 139 237 287 [2040162 samples, 14934 seconds]
64 26 24 29 35 44 137 237 287 [2079553 samples, 14935 seconds]
128 26 24 29 35 44 139 237 287 [2118392 samples, 14936 seconds]
256 26 24 29 35 44 137 237 287 [2156556 samples, 14937 seconds]
512 26 24 29 35 44 137 237 287 [2193811 samples, 14938 seconds]
1024 26 24 29 35 44 140 237 287 [2228989 samples, 14939 seconds]
64 26 24 29 35 44 140 237 287 [2268158 samples, 14940 seconds]
128 25 25 27 32 40 107 107 107 [38857 samples, 14941 seconds]
256 25 25 27 32 44 107 124 124 [76934 samples, 14942 seconds]
512 26 25 28 32 45 124 161 161 [114188 samples, 14943 seconds]
1024 26 25 29 34 52 161 217 217 [149254 samples, 14944 seconds]
64 26 24 29 34 45 161 217 217 [188606 samples, 14945 seconds]
128 25 24 29 33 45 161 217 217 [227630 samples, 14946 seconds]
256 25 25 29 33 48 169 217 217 [265668 samples, 14947 seconds]
512 26 25 29 34 48 169 217 217 [302950 samples, 14948 seconds]
1024 26 25 29 35 46 180 217 217 [338141 samples, 14949 seconds]
64 26 24 29 35 46 180 217 217 [377481 samples, 14950 seconds]
128 26 24 29 35 46 180 217 217 [416488 samples, 14951 seconds]
256 26 24 29 34 47 169 217 217 [454607 samples, 14952 seconds]
512 26 25 29 34 54 180 259 259 [491652 samples, 14953 seconds]
1024 26 25 29 35 54 188 217 259 [526793 samples, 14954 seconds]
64 26 24 29 35 54 180 217 259 [566186 samples, 14955 seconds]
128 26 24 29 35 52 180 217 259 [605102 samples, 14956 seconds]
256 26 24 29 35 48 180 217 259 [643040 samples, 14957 seconds]
512 26 24 29 35 54 178 217 259 [680124 samples, 14958 seconds]
1024 26 25 29 35 54 180 221 259 [714878 samples, 14959 seconds]
64 26 24 29 35 54 178 221 259 [754012 samples, 14960 seconds]
128 26 24 29 35 54 178 221 259 [792798 samples, 14961 seconds]
256 26 24 29 35 53 178 221 259 [830854 samples, 14962 seconds]
512 26 25 29 35 53 178 244 259 [868057 samples, 14963 seconds]
1024 26 25 29 35 54 180 244 259 [903126 samples, 14964 seconds]
64 26 24 29 35 53 180 244 259 [942537 samples, 14965 seconds]
128 26 24 29 35 52 178 244 259 [981464 samples, 14966 seconds]
256 26 24 29 35 51 178 244 259 [1019694 samples, 14967 seconds]
512 26 24 29 35 51 178 244 259 [1056913 samples, 14968 seconds]
1024 26 24 29 35 51 178 244 259 [1092018 samples, 14969 seconds]
64 26 24 29 35 50 178 244 259 [1131299 samples, 14970 seconds]
128 26 24 29 35 49 174 244 259 [1170277 samples, 14971 seconds]
256 26 24 29 35 49 174 244 259 [1208448 samples, 14972 seconds]
512 26 24 29 35 49 174 244 259 [1245720 samples, 14973 seconds]
1024 26 24 29 35 50 178 259 283 [1280785 samples, 14974 seconds]
64 26 24 29 35 50 180 283 333 [1320002 samples, 14975 seconds]
128 26 24 29 35 50 178 283 333 [1358898 samples, 14976 seconds]
256 26 24 29 35 50 188 283 333 [1396947 samples, 14977 seconds]
512 26 24 29 35 50 188 283 333 [1434102 samples, 14978 seconds]
1024 26 25 29 35 50 201 283 333 [1469229 samples, 14979 seconds]
64 26 24 29 35 50 201 281 333 [1508580 samples, 14980 seconds]
128 26 24 29 35 50 201 281 333 [1547384 samples, 14981 seconds]
256 26 24 29 35 50 188 281 333 [1585384 samples, 14982 seconds]
512 26 24 29 35 50 188 281 333 [1622734 samples, 14983 seconds]
1024 26 24 29 35 50 188 283 1511 [1657636 samples, 14984 seconds]
64 26 24 29 36 50 196 283 1511 [1696826 samples, 14985 seconds]
128 26 24 29 38 50 201 283 1511 [1735218 samples, 14986 seconds]
256 26 24 29 40 51 196 283 1511 [1772696 samples, 14987 seconds]
512 26 24 29 40 51 196 283 1511 [1810049 samples, 14988 seconds]
1024 26 24 29 43 51 196 283 1511 [1844723 samples, 14989 seconds]
64 26 24 29 43 51 188 283 1511 [1883837 samples, 14990 seconds]
128 26 24 29 43 51 196 303 1511 [1922395 samples, 14991 seconds]
256 26 24 29 44 52 188 303 1511 [1959811 samples, 14992 seconds]
512 26 24 29 44 53 188 303 1511 [1996601 samples, 14993 seconds]
1024 26 24 29 44 53 196 303 1511 [2031553 samples, 14994 seconds]
64 26 24 29 44 53 188 303 1511 [2070377 samples, 14995 seconds]
128 26 24 29 44 53 188 303 1511 [2108804 samples, 14996 seconds]
256 26 24 29 44 53 188 303 1511 [2146572 samples, 14997 seconds]
512 26 24 30 44 54 180 303 1511 [2182719 samples, 14998 seconds]
1024 26 24 30 45 54 185 303 1511 [2217484 samples, 14999 seconds]
64 26 24 30 45 54 180 303 1511 [2256923 samples, 15000 seconds]
128 25 24 29 43 45 97 97 97 [38864 samples, 15001 seconds]
256 25 25 33 45 48 97 112 112 [76689 samples, 15002 seconds]
512 26 25 42 46 54 97 112 112 [113070 samples, 15003 seconds]
1024 26 25 40 46 55 97 112 112 [147996 samples, 15004 seconds]
64 26 24 35 46 53 86 112 112 [187336 samples, 15005 seconds]
128 25 24 34 46 52 97 138 138 [226015 samples, 15006 seconds]
256 25 24 34 46 53 91 138 138 [263813 samples, 15007 seconds]
512 26 25 36 46 57 138 441 441 [300260 samples, 15008 seconds]
1024 26 25 41 47 66 149 441 441 [334187 samples, 15009 seconds]
64 26 24 40 47 65 138 441 441 [373206 samples, 15010 seconds]
128 26 24 38 47 63 138 441 441 [412156 samples, 15011 seconds]
256 26 25 38 47 62 149 441 441 [449796 samples, 15012 seconds]
512 26 25 38 47 62 149 441 441 [486776 samples, 15013 seconds]
1024 26 25 39 47 65 183 235 441 [521187 samples, 15014 seconds]
64 26 24 42 47 63 149 235 441 [559687 samples, 15015 seconds]
128 26 24 41 47 62 149 235 441 [598697 samples, 15016 seconds]
256 26 24 40 47 63 183 327 441 [636680 samples, 15017 seconds]
512 26 24 41 47 62 162 327 441 [673374 samples, 15018 seconds]
1024 26 25 41 47 65 195 327 441 [708178 samples, 15019 seconds]
64 26 24 42 47 63 195 327 441 [746643 samples, 15020 seconds]
128 26 24 41 47 63 183 327 441 [785718 samples, 15021 seconds]
256 26 24 42 47 63 195 379 441 [823402 samples, 15022 seconds]
512 26 24 42 47 65 209 441 2447 [859797 samples, 15023 seconds]
1024 26 24 42 47 67 209 441 2447 [894319 samples, 15024 seconds]
64 26 24 42 47 66 209 441 2447 [933756 samples, 15025 seconds]
128 26 24 42 47 65 199 441 2447 [971623 samples, 15026 seconds]
256 26 24 42 47 63 199 441 2447 [1009544 samples, 15027 seconds]
512 26 24 42 47 62 199 441 2447 [1046849 samples, 15028 seconds]
1024 26 24 42 47 62 195 441 2447 [1081630 samples, 15029 seconds]
64 26 24 42 47 61 195 441 2447 [1120946 samples, 15030 seconds]
128 26 24 42 47 61 195 441 2447 [1159459 samples, 15031 seconds]
256 26 24 42 47 61 195 441 2447 [1196877 samples, 15032 seconds]
512 26 24 42 47 61 195 441 2447 [1233731 samples, 15033 seconds]
1024 26 24 42 46 61 195 441 2447 [1268954 samples, 15034 seconds]
64 26 24 42 46 61 195 441 2447 [1307794 samples, 15035 seconds]
128 26 24 42 46 60 195 441 2447 [1346335 samples, 15036 seconds]
256 26 24 42 46 60 183 441 2447 [1384248 samples, 15037 seconds]
512 26 24 42 46 61 195 441 2447 [1420268 samples, 15038 seconds]
1024 26 24 42 46 61 183 441 2447 [1455352 samples, 15039 seconds]
64 26 24 42 46 60 183 441 2447 [1494661 samples, 15040 seconds]
128 26 24 42 46 60 183 379 2447 [1532970 samples, 15041 seconds]
256 26 24 42 46 60 181 379 2447 [1570939 samples, 15042 seconds]
512 26 24 42 46 60 181 379 2447 [1607938 samples, 15043 seconds]
1024 26 24 41 46 61 183 379 2447 [1642403 samples, 15044 seconds]
64 26 24 41 46 61 181 379 2447 [1681946 samples, 15045 seconds]
128 26 24 42 46 60 181 379 2447 [1719763 samples, 15046 seconds]
256 26 24 42 46 60 170 379 2447 [1757895 samples, 15047 seconds]
512 26 24 41 46 60 170 379 2447 [1795149 samples, 15048 seconds]
1024 26 24 42 46 60 170 379 2447 [1829596 samples, 15049 seconds]
64 26 24 42 46 60 169 379 2447 [1868627 samples, 15050 seconds]
128 26 24 41 46 60 169 379 2447 [1907568 samples, 15051 seconds]
256 26 24 41 46 60 170 379 2447 [1945450 samples, 15052 seconds]
512 26 24 40 46 60 169 379 2447 [1982398 samples, 15053 seconds]
1024 26 24 40 46 61 170 441 2447 [2017127 samples, 15054 seconds]
64 26 24 42 46 60 169 441 2447 [2055460 samples, 15055 seconds]
128 26 24 41 46 60 169 441 2447 [2094376 samples, 15056 seconds]
256 26 24 40 46 60 169 441 2447 [2132545 samples, 15057 seconds]
512 26 24 40 46 60 164 441 2447 [2169326 samples, 15058 seconds]
1024 26 24 40 46 60 164 441 2447 [2204487 samples, 15059 seconds]
64 26 24 40 46 60 169 441 2447 [2243241 samples, 15060 seconds]
128 25 25 42 44 46 122 122 122 [38443 samples, 15061 seconds]
256 25 25 31 43 46 122 208 208 [76548 samples, 15062 seconds]
512 26 25 29 43 46 122 208 208 [113825 samples, 15063 seconds]
1024 26 25 31 44 51 208 216 216 [148766 samples, 15064 seconds]
64 26 24 31 44 51 181 216 216 [187835 samples, 15065 seconds]
128 25 24 32 44 51 181 216 216 [226321 samples, 15066 seconds]
256 26 25 32 44 53 133 216 216 [264227 samples, 15067 seconds]
512 26 25 31 44 51 133 216 216 [301401 samples, 15068 seconds]
1024 26 25 31 45 51 133 216 216 [336515 samples, 15069 seconds]
64 26 24 31 45 51 122 216 216 [375916 samples, 15070 seconds]
128 26 24 31 45 51 130 216 216 [414673 samples, 15071 seconds]
256 26 24 31 45 51 130 216 216 [452547 samples, 15072 seconds]
512 26 25 31 45 52 133 216 216 [489642 samples, 15073 seconds]
1024 26 25 31 45 54 134 208 216 [524720 samples, 15074 seconds]
64 26 24 31 45 53 134 208 216 [564176 samples, 15075 seconds]
128 26 24 31 45 53 134 208 216 [603239 samples, 15076 seconds]
256 26 24 30 45 53 147 208 216 [641429 samples, 15077 seconds]
512 26 24 30 45 53 174 208 216 [678370 samples, 15078 seconds]
1024 26 24 30 45 53 174 208 216 [713675 samples, 15079 seconds]
64 26 24 30 45 53 147 208 216 [753241 samples, 15080 seconds]
128 26 24 30 45 53 147 208 216 [792265 samples, 15081 seconds]
256 26 24 30 45 53 147 208 216 [830447 samples, 15082 seconds]
512 26 24 30 45 53 174 216 355 [867671 samples, 15083 seconds]
1024 26 24 30 45 53 174 216 355 [903025 samples, 15084 seconds]
64 26 24 30 45 53 174 216 355 [942501 samples, 15085 seconds]
128 26 24 30 44 52 147 216 355 [981456 samples, 15086 seconds]
256 26 24 30 44 52 174 216 355 [1019556 samples, 15087 seconds]
512 26 24 30 44 51 174 216 355 [1056883 samples, 15088 seconds]
1024 26 24 30 44 51 174 216 355 [1092095 samples, 15089 seconds]
64 26 24 30 44 51 180 216 355 [1131589 samples, 15090 seconds]
128 26 24 30 44 51 174 216 355 [1170606 samples, 15091 seconds]
256 26 24 30 44 51 174 216 355 [1208825 samples, 15092 seconds]
512 26 24 29 44 51 174 216 355 [1246139 samples, 15093 seconds]
1024 26 24 30 44 51 147 216 355 [1281256 samples, 15094 seconds]
64 26 24 29 44 51 147 216 355 [1320543 samples, 15095 seconds]
128 26 24 29 44 51 147 216 355 [1359440 samples, 15096 seconds]
256 26 24 29 44 51 147 216 355 [1397404 samples, 15097 seconds]
512 26 24 29 44 51 147 216 355 [1434699 samples, 15098 seconds]
1024 26 24 29 44 51 134 216 355 [1469959 samples, 15099 seconds]
64 26 24 29 44 51 147 216 427 [1509187 samples, 15100 seconds]
128 26 24 29 44 51 147 216 427 [1548329 samples, 15101 seconds]
256 26 24 29 44 50 134 216 427 [1586582 samples, 15102 seconds]
512 26 24 29 44 50 134 216 427 [1623980 samples, 15103 seconds]
1024 26 24 29 44 51 134 216 427 [1659159 samples, 15104 seconds]
64 26 24 29 44 50 134 216 427 [1698604 samples, 15105 seconds]
128 26 24 29 44 50 134 216 427 [1737700 samples, 15106 seconds]
256 26 24 29 44 50 134 216 427 [1775943 samples, 15107 seconds]
512 26 24 29 44 50 134 216 427 [1813334 samples, 15108 seconds]
1024 26 24 29 44 50 164 235 427 [1848595 samples, 15109 seconds]
64 26 24 29 44 50 164 235 427 [1888078 samples, 15110 seconds]
128 26 24 29 44 50 164 235 427 [1927127 samples, 15111 seconds]
256 26 24 29 44 50 147 235 427 [1965342 samples, 15112 seconds]
512 26 24 29 44 50 147 235 427 [2002652 samples, 15113 seconds]
1024 26 24 29 44 50 168 235 427 [2037919 samples, 15114 seconds]
64 26 24 29 44 50 164 235 427 [2077391 samples, 15115 seconds]
128 26 24 29 43 50 168 235 427 [2116331 samples, 15116 seconds]
256 26 24 29 43 50 164 235 427 [2154519 samples, 15117 seconds]
512 26 24 29 43 50 164 235 427 [2191930 samples, 15118 seconds]
1024 26 24 29 43 49 164 235 427 [2227251 samples, 15119 seconds]
64 26 24 29 43 49 164 235 427 [2266783 samples, 15120 seconds]
128 25 24 27 36 41 227 227 227 [39098 samples, 15121 seconds]
256 25 24 27 36 42 114 227 227 [77335 samples, 15122 seconds]
512 26 25 28 35 42 114 227 227 [114725 samples, 15123 seconds]
1024 26 25 29 35 43 114 227 227 [149961 samples, 15124 seconds]
64 26 24 29 35 43 114 227 227 [189365 samples, 15125 seconds]
128 25 24 29 35 43 135 227 227 [228427 samples, 15126 seconds]
256 25 24 29 34 43 135 227 227 [266598 samples, 15127 seconds]
512 26 24 29 38 47 182 244 244 [303702 samples, 15128 seconds]
1024 26 24 29 38 47 192 244 244 [338877 samples, 15129 seconds]
64 26 24 29 39 47 182 244 244 [378188 samples, 15130 seconds]
128 25 24 29 42 47 182 244 244 [417103 samples, 15131 seconds]
256 25 24 29 44 48 135 244 244 [455018 samples, 15132 seconds]
512 26 24 29 44 49 182 244 244 [492209 samples, 15133 seconds]
1024 26 24 29 44 48 182 236 244 [527533 samples, 15134 seconds]
64 26 24 29 44 48 174 236 244 [567077 samples, 15135 seconds]
128 25 24 29 44 48 174 236 244 [606034 samples, 15136 seconds]
256 25 24 29 44 48 174 236 244 [644393 samples, 15137 seconds]
512 26 24 29 43 48 174 236 244 [681845 samples, 15138 seconds]
1024 26 24 29 43 48 174 236 244 [717027 samples, 15139 seconds]
64 26 24 29 43 48 170 236 244 [756463 samples, 15140 seconds]
128 25 24 29 43 48 170 236 244 [795544 samples, 15141 seconds]
256 25 24 29 43 48 170 236 244 [833887 samples, 15142 seconds]
512 26 24 29 43 48 162 236 244 [871370 samples, 15143 seconds]
1024 26 24 29 43 48 162 236 244 [906662 samples, 15144 seconds]
64 26 24 29 43 48 170 236 244 [946080 samples, 15145 seconds]
128 25 24 29 43 48 162 236 244 [985134 samples, 15146 seconds]
256 25 24 29 43 48 170 236 244 [1023390 samples, 15147 seconds]
512 26 24 29 43 48 162 236 244 [1060899 samples, 15148 seconds]
1024 26 24 29 43 48 162 236 244 [1096117 samples, 15149 seconds]
64 26 24 29 43 48 162 236 244 [1135480 samples, 15150 seconds]
128 25 24 29 43 48 144 236 244 [1174532 samples, 15151 seconds]
256 25 24 29 43 48 162 236 244 [1212730 samples, 15152 seconds]
512 26 24 29 43 48 162 236 244 [1249952 samples, 15153 seconds]
1024 26 24 29 43 48 149 236 244 [1285129 samples, 15154 seconds]
64 26 24 29 42 48 162 236 244 [1324487 samples, 15155 seconds]
128 25 24 29 42 48 149 236 244 [1363335 samples, 15156 seconds]
256 25 24 29 42 48 149 236 244 [1401480 samples, 15157 seconds]
512 26 24 29 42 48 162 236 244 [1438774 samples, 15158 seconds]
1024 26 24 29 42 48 162 236 244 [1473913 samples, 15159 seconds]
64 26 24 29 42 48 165 236 249 [1513326 samples, 15160 seconds]
128 25 24 29 42 48 162 236 249 [1552426 samples, 15161 seconds]
256 25 24 29 42 48 162 236 249 [1590671 samples, 15162 seconds]
512 26 24 29 42 47 162 236 249 [1628105 samples, 15163 seconds]
1024 26 24 29 42 47 162 236 249 [1663451 samples, 15164 seconds]
64 26 24 29 42 47 162 236 249 [1702864 samples, 15165 seconds]
128 25 24 29 41 47 162 236 249 [1741949 samples, 15166 seconds]
256 25 24 29 41 47 149 236 249 [1780128 samples, 15167 seconds]
512 26 24 29 41 47 162 236 249 [1817388 samples, 15168 seconds]
1024 26 24 29 41 47 162 236 249 [1852670 samples, 15169 seconds]
64 26 24 29 41 47 162 236 249 [1892040 samples, 15170 seconds]
128 26 24 29 41 47 165 236 249 [1930936 samples, 15171 seconds]
256 26 24 29 41 47 162 236 249 [1969042 samples, 15172 seconds]
512 26 24 29 41 47 165 236 249 [2006350 samples, 15173 seconds]
1024 26 24 29 41 47 169 236 249 [2041483 samples, 15174 seconds]
64 26 24 29 41 47 165 236 249 [2080962 samples, 15175 seconds]
128 26 24 29 41 47 165 236 249 [2119914 samples, 15176 seconds]
256 26 24 29 41 47 162 236 249 [2158048 samples, 15177 seconds]
512 26 24 29 40 47 165 236 249 [2195413 samples, 15178 seconds]
1024 26 24 29 40 47 165 236 249 [2230508 samples, 15179 seconds]
64 26 24 29 40 47 162 236 249 [2269966 samples, 15180 seconds]
128 25 24 27 32 40 184 184 184 [39121 samples, 15181 seconds]
256 25 24 28 35 47 184 225 225 [77336 samples, 15182 seconds]
512 26 25 28 36 60 184 225 225 [114661 samples, 15183 seconds]
1024 26 25 31 47 70 254 307 307 [149087 samples, 15184 seconds]
64 26 24 31 46 64 225 307 307 [188150 samples, 15185 seconds]
128 25 24 30 46 63 225 307 307 [227211 samples, 15186 seconds]
256 25 24 39 46 63 184 307 307 [264057 samples, 15187 seconds]
512 26 25 42 46 63 225 335 335 [300814 samples, 15188 seconds]
1024 26 25 38 46 61 225 335 335 [335892 samples, 15189 seconds]
64 26 24 39 46 60 184 335 335 [374640 samples, 15190 seconds]
128 26 25 42 46 60 184 335 335 [412440 samples, 15191 seconds]
256 26 25 42 46 60 254 391 391 [449926 samples, 15192 seconds]
512 26 25 43 46 61 240 391 391 [485849 samples, 15193 seconds]
1024 26 25 43 46 65 240 335 391 [520521 samples, 15194 seconds]
64 26 25 43 46 64 225 335 391 [559806 samples, 15195 seconds]
128 26 25 43 46 63 225 335 391 [597779 samples, 15196 seconds]
256 26 25 43 46 63 225 335 391 [634789 samples, 15197 seconds]
512 26 25 43 46 61 218 335 391 [672046 samples, 15198 seconds]
1024 26 25 43 47 61 218 335 391 [706456 samples, 15199 seconds]
64 26 25 43 46 61 218 335 391 [744302 samples, 15200 seconds]
128 26 25 43 46 61 184 335 391 [782770 samples, 15201 seconds]
256 26 25 43 46 61 225 335 391 [819803 samples, 15202 seconds]
512 26 25 43 46 61 218 335 391 [857006 samples, 15203 seconds]
1024 26 25 43 46 61 238 335 391 [891755 samples, 15204 seconds]
64 26 25 43 46 61 238 335 391 [930341 samples, 15205 seconds]
128 26 25 43 46 61 225 335 391 [968787 samples, 15206 seconds]
256 26 25 43 46 61 225 335 391 [1006499 samples, 15207 seconds]
512 26 25 43 47 63 225 335 391 [1041843 samples, 15208 seconds]
1024 26 25 43 47 61 224 335 391 [1076922 samples, 15209 seconds]
64 26 25 43 47 61 224 335 391 [1115832 samples, 15210 seconds]
128 26 25 43 47 61 218 335 391 [1153285 samples, 15211 seconds]
256 26 25 43 47 61 218 335 391 [1189890 samples, 15212 seconds]
512 26 25 43 47 60 218 335 391 [1226475 samples, 15213 seconds]
1024 26 25 43 47 61 203 335 391 [1261201 samples, 15214 seconds]
64 26 25 43 47 60 203 335 391 [1299553 samples, 15215 seconds]
128 26 25 43 47 60 203 335 391 [1337688 samples, 15216 seconds]
256 26 25 43 47 60 184 335 391 [1375747 samples, 15217 seconds]
512 26 25 43 47 60 203 335 391 [1412638 samples, 15218 seconds]
1024 26 25 43 47 61 203 335 391 [1446231 samples, 15219 seconds]
64 26 25 43 47 61 184 335 391 [1484448 samples, 15220 seconds]
128 26 25 43 47 60 184 325 391 [1522356 samples, 15221 seconds]
256 26 25 43 47 60 179 325 391 [1560373 samples, 15222 seconds]
512 26 25 44 47 60 184 325 391 [1596141 samples, 15223 seconds]
1024 26 25 44 47 61 203 335 819 [1629905 samples, 15224 seconds]
64 26 25 44 47 61 184 335 819 [1667665 samples, 15225 seconds]
128 26 25 44 47 61 184 335 819 [1705907 samples, 15226 seconds]
256 26 25 44 47 61 184 335 819 [1743861 samples, 15227 seconds]
512 26 25 44 47 62 179 335 819 [1779666 samples, 15228 seconds]
1024 26 25 44 47 63 218 335 819 [1814748 samples, 15229 seconds]
64 26 25 44 47 63 203 335 819 [1853679 samples, 15230 seconds]
128 26 25 44 47 63 218 355 819 [1891128 samples, 15231 seconds]
256 26 25 44 47 63 218 355 819 [1928817 samples, 15232 seconds]
512 26 25 44 47 63 203 355 819 [1965226 samples, 15233 seconds]
1024 26 25 44 47 63 218 355 819 [2000401 samples, 15234 seconds]
64 26 25 44 47 63 218 355 819 [2039675 samples, 15235 seconds]
128 26 25 43 47 62 203 355 819 [2077448 samples, 15236 seconds]
256 26 25 43 47 61 203 355 819 [2114935 samples, 15237 seconds]
512 26 25 44 47 62 184 355 819 [2151564 samples, 15238 seconds]
1024 26 25 44 47 63 192 355 819 [2185938 samples, 15239 seconds]
64 26 25 44 47 62 192 355 819 [2225277 samples, 15240 seconds]
128 25 25 43 45 54 105 105 105 [38106 samples, 15241 seconds]
256 25 25 44 46 58 122 150 150 [75228 samples, 15242 seconds]
512 26 25 44 46 66 159 237 237 [111561 samples, 15243 seconds]
1024 26 25 44 47 73 247 327 327 [146017 samples, 15244 seconds]
64 26 24 44 47 66 237 327 327 [185341 samples, 15245 seconds]
128 26 24 44 47 66 237 327 327 [222955 samples, 15246 seconds]
256 26 24 44 46 66 159 327 327 [260848 samples, 15247 seconds]
512 26 25 44 47 65 159 327 327 [296665 samples, 15248 seconds]
1024 26 25 44 46 66 237 327 327 [331653 samples, 15249 seconds]
64 26 24 44 46 66 209 327 327 [370817 samples, 15250 seconds]
128 26 25 44 46 65 209 327 327 [408104 samples, 15251 seconds]
256 26 25 44 46 65 209 327 327 [445421 samples, 15252 seconds]
512 26 25 44 46 66 209 327 327 [482527 samples, 15253 seconds]
1024 26 25 44 47 69 237 327 667 [516592 samples, 15254 seconds]
64 26 24 44 47 66 209 327 667 [555248 samples, 15255 seconds]
128 26 24 44 47 66 209 327 667 [593872 samples, 15256 seconds]
256 26 25 44 47 66 209 327 667 [631007 samples, 15257 seconds]
512 26 25 44 47 72 223 327 667 [667412 samples, 15258 seconds]
1024 26 25 44 47 72 223 327 667 [702630 samples, 15259 seconds]
64 26 24 44 47 71 223 327 667 [741672 samples, 15260 seconds]
128 26 24 43 46 69 209 327 667 [780076 samples, 15261 seconds]
256 26 24 43 46 69 209 327 667 [817872 samples, 15262 seconds]
512 26 24 43 46 67 202 327 667 [854654 samples, 15263 seconds]
1024 26 25 44 47 72 209 327 667 [888759 samples, 15264 seconds]
64 26 24 43 47 69 209 327 667 [927929 samples, 15265 seconds]
128 26 24 43 47 69 202 327 667 [966827 samples, 15266 seconds]
256 26 24 43 47 67 202 327 667 [1004411 samples, 15267 seconds]
512 26 24 43 47 69 209 327 667 [1041465 samples, 15268 seconds]
1024 26 24 43 47 72 211 403 667 [1076075 samples, 15269 seconds]
64 26 24 43 47 72 211 403 667 [1115447 samples, 15270 seconds]
128 26 24 43 47 72 209 403 667 [1153463 samples, 15271 seconds]
256 26 24 43 47 72 211 403 667 [1190936 samples, 15272 seconds]
512 26 24 43 47 72 211 403 667 [1227239 samples, 15273 seconds]
1024 26 24 43 47 72 209 403 667 [1261657 samples, 15274 seconds]
64 26 24 43 47 72 209 403 667 [1300520 samples, 15275 seconds]
128 26 24 43 47 71 209 403 667 [1339202 samples, 15276 seconds]
256 26 24 43 47 71 202 403 667 [1376789 samples, 15277 seconds]
512 26 24 43 47 72 202 403 667 [1414066 samples, 15278 seconds]
1024 26 24 43 47 72 209 403 667 [1447970 samples, 15279 seconds]
64 26 24 43 47 72 202 403 667 [1486766 samples, 15280 seconds]
128 26 24 43 47 72 202 327 667 [1525557 samples, 15281 seconds]
256 26 24 43 47 72 201 327 667 [1563806 samples, 15282 seconds]
512 26 24 43 47 72 202 327 667 [1600532 samples, 15283 seconds]
1024 26 24 43 47 72 223 327 667 [1634919 samples, 15284 seconds]
64 26 24 43 47 72 211 327 667 [1673541 samples, 15285 seconds]
128 26 24 43 47 72 211 327 667 [1712527 samples, 15286 seconds]
256 26 24 43 47 72 209 327 667 [1750896 samples, 15287 seconds]
512 26 24 43 47 71 209 327 667 [1788296 samples, 15288 seconds]
1024 26 24 43 47 72 211 327 667 [1823293 samples, 15289 seconds]
64 26 24 43 47 71 209 327 667 [1861945 samples, 15290 seconds]
128 26 24 43 46 70 209 327 667 [1900973 samples, 15291 seconds]
256 26 24 43 46 70 211 327 667 [1938826 samples, 15292 seconds]
512 26 24 43 46 70 209 327 667 [1975810 samples, 15293 seconds]
1024 26 24 43 47 71 212 327 667 [2010617 samples, 15294 seconds]
64 26 24 43 46 70 211 327 667 [2050123 samples, 15295 seconds]
128 26 24 43 46 70 211 327 667 [2088898 samples, 15296 seconds]
256 26 24 43 46 70 211 327 667 [2126823 samples, 15297 seconds]
512 26 24 43 46 69 209 327 667 [2164191 samples, 15298 seconds]
1024 26 24 43 46 69 209 327 667 [2199477 samples, 15299 seconds]
64 26 24 43 46 68 211 327 667 [2238769 samples, 15300 seconds]
128 25 25 31 43 46 119 119 119 [38574 samples, 15301 seconds]
256 25 25 30 44 49 179 181 181 [76634 samples, 15302 seconds]
512 26 25 32 45 61 234 371 371 [113611 samples, 15303 seconds]
1024 26 25 31 45 94 301 371 371 [148497 samples, 15304 seconds]
64 26 24 31 45 82 301 371 371 [187709 samples, 15305 seconds]
128 25 24 31 45 72 301 371 371 [226466 samples, 15306 seconds]
256 25 25 31 45 72 238 371 371 [264406 samples, 15307 seconds]
512 26 25 30 44 84 301 747 747 [301504 samples, 15308 seconds]
1024 26 25 32 47 91 301 891 891 [335680 samples, 15309 seconds]
64 26 25 32 47 84 301 891 891 [374886 samples, 15310 seconds]
128 26 24 31 47 76 301 891 891 [413788 samples, 15311 seconds]
256 26 25 31 46 74 250 891 891 [451999 samples, 15312 seconds]
512 26 25 32 49 91 250 891 891 [487906 samples, 15313 seconds]
1024 26 25 32 49 91 250 747 891 [522735 samples, 15314 seconds]
64 26 25 32 49 89 238 747 891 [561867 samples, 15315 seconds]
128 26 25 32 49 88 238 747 891 [600359 samples, 15316 seconds]
256 26 25 32 48 88 238 747 891 [638191 samples, 15317 seconds]
512 26 25 32 48 88 234 747 891 [675379 samples, 15318 seconds]
1024 26 25 34 48 88 234 747 891 [709528 samples, 15319 seconds]
64 26 24 34 48 87 234 747 891 [748625 samples, 15320 seconds]
128 26 24 33 48 86 227 747 891 [787344 samples, 15321 seconds]
256 26 25 34 48 86 234 747 891 [824931 samples, 15322 seconds]
512 26 25 36 48 84 227 747 891 [861312 samples, 15323 seconds]
1024 26 25 35 48 84 227 747 891 [896441 samples, 15324 seconds]
64 26 25 37 47 83 227 747 891 [934465 samples, 15325 seconds]
128 26 25 42 47 82 206 747 891 [971840 samples, 15326 seconds]
256 26 25 43 47 82 206 747 891 [1008246 samples, 15327 seconds]
512 26 25 42 47 82 206 747 891 [1045211 samples, 15328 seconds]
1024 26 25 42 47 80 206 747 891 [1080486 samples, 15329 seconds]
64 26 24 42 47 80 206 747 891 [1119785 samples, 15330 seconds]
128 26 24 42 47 80 206 747 891 [1158450 samples, 15331 seconds]
256 26 25 42 47 79 206 747 891 [1196567 samples, 15332 seconds]
512 26 25 41 47 79 206 747 891 [1233762 samples, 15333 seconds]
1024 26 25 41 47 79 205 747 891 [1268668 samples, 15334 seconds]
64 26 24 40 47 78 205 747 891 [1307992 samples, 15335 seconds]
128 26 24 40 47 78 205 747 891 [1346419 samples, 15336 seconds]
256 26 25 40 47 77 204 747 891 [1383922 samples, 15337 seconds]
512 26 25 40 47 77 204 747 891 [1421127 samples, 15338 seconds]
1024 26 25 39 47 77 204 747 891 [1456175 samples, 15339 seconds]
64 26 24 39 47 76 204 747 891 [1495221 samples, 15340 seconds]
128 26 24 39 46 76 204 417 891 [1533680 samples, 15341 seconds]
256 26 25 38 46 76 204 417 891 [1571658 samples, 15342 seconds]
512 26 25 38 46 76 205 417 891 [1608480 samples, 15343 seconds]
1024 26 25 40 47 76 206 417 891 [1642632 samples, 15344 seconds]
64 26 24 39 47 76 205 417 891 [1681801 samples, 15345 seconds]
128 26 25 39 47 75 206 417 891 [1719912 samples, 15346 seconds]
256 26 25 40 47 74 205 417 891 [1757221 samples, 15347 seconds]
512 26 25 41 47 74 205 417 891 [1793101 samples, 15348 seconds]
1024 26 25 42 47 74 205 417 891 [1826423 samples, 15349 seconds]
64 26 25 42 47 74 204 417 891 [1864770 samples, 15350 seconds]
128 26 25 42 47 74 204 417 891 [1902855 samples, 15351 seconds]
256 26 25 43 47 74 204 417 891 [1939749 samples, 15352 seconds]
512 26 25 43 47 74 204 417 891 [1976752 samples, 15353 seconds]
1024 26 25 43 47 74 204 417 891 [2011841 samples, 15354 seconds]
64 26 25 42 47 73 204 417 891 [2051066 samples, 15355 seconds]
128 26 25 42 47 73 204 417 891 [2089756 samples, 15356 seconds]
256 26 25 43 47 73 204 417 891 [2126647 samples, 15357 seconds]
512 26 25 43 47 73 200 417 891 [2162389 samples, 15358 seconds]
1024 26 25 43 47 73 204 417 891 [2196268 samples, 15359 seconds]
64 26 25 43 47 72 204 417 891 [2233956 samples, 15360 seconds]
128 25 25 44 45 56 132 132 132 [37013 samples, 15361 seconds]
256 26 25 44 47 58 132 143 143 [73347 samples, 15362 seconds]
512 26 25 45 48 64 143 201 201 [108924 samples, 15363 seconds]
1024 26 25 45 48 66 226 261 261 [143719 samples, 15364 seconds]
64 26 25 44 47 64 201 261 261 [181298 samples, 15365 seconds]
128 26 25 44 47 62 201 261 261 [218885 samples, 15366 seconds]
256 26 25 44 47 62 143 261 261 [256238 samples, 15367 seconds]
512 26 25 44 47 64 201 261 261 [292582 samples, 15368 seconds]
1024 26 25 44 47 64 212 261 261 [327114 samples, 15369 seconds]
64 26 25 44 47 64 212 261 261 [365732 samples, 15370 seconds]
128 26 25 44 47 64 226 261 261 [403323 samples, 15371 seconds]
256 26 25 44 47 63 226 261 261 [441244 samples, 15372 seconds]
512 26 25 44 47 62 212 261 261 [477959 samples, 15373 seconds]
1024 26 25 44 47 62 212 253 261 [513103 samples, 15374 seconds]
64 26 25 44 47 62 201 253 261 [551697 samples, 15375 seconds]
128 26 25 44 47 62 201 253 261 [589941 samples, 15376 seconds]
256 26 25 44 46 62 201 253 261 [627538 samples, 15377 seconds]
512 26 25 44 46 61 194 253 261 [664603 samples, 15378 seconds]
1024 26 25 44 46 61 194 253 261 [699650 samples, 15379 seconds]
64 26 25 44 46 61 201 253 261 [738445 samples, 15380 seconds]
128 26 25 44 46 61 194 253 261 [777242 samples, 15381 seconds]
256 26 25 44 46 61 194 253 261 [814704 samples, 15382 seconds]
512 26 25 43 46 61 194 253 261 [851931 samples, 15383 seconds]
1024 26 25 43 46 61 194 253 261 [887114 samples, 15384 seconds]
64 26 25 43 46 61 194 261 273 [926151 samples, 15385 seconds]
128 26 25 43 46 61 194 261 273 [964848 samples, 15386 seconds]
256 26 25 43 46 61 194 261 273 [1002902 samples, 15387 seconds]
512 26 25 43 46 61 194 261 273 [1040030 samples, 15388 seconds]
1024 26 25 43 46 61 194 261 273 [1075148 samples, 15389 seconds]
64 26 25 43 46 60 194 261 273 [1114581 samples, 15390 seconds]
128 26 25 43 46 60 194 261 273 [1153392 samples, 15391 seconds]
256 26 25 43 46 60 194 261 273 [1191176 samples, 15392 seconds]
512 26 25 43 46 60 194 261 273 [1228289 samples, 15393 seconds]
1024 26 25 43 46 60 191 261 273 [1263416 samples, 15394 seconds]
64 26 25 43 46 60 192 261 273 [1302609 samples, 15395 seconds]
128 26 25 43 46 60 192 261 273 [1341396 samples, 15396 seconds]
256 26 25 43 46 59 191 261 273 [1379199 samples, 15397 seconds]
512 26 25 43 46 59 192 261 273 [1416287 samples, 15398 seconds]
1024 26 25 43 46 59 191 261 273 [1451313 samples, 15399 seconds]
64 26 25 43 46 59 191 261 273 [1490366 samples, 15400 seconds]
128 26 25 42 46 59 191 253 273 [1529231 samples, 15401 seconds]
256 26 25 42 46 58 188 253 273 [1567239 samples, 15402 seconds]
512 26 25 42 46 58 188 253 273 [1604424 samples, 15403 seconds]
1024 26 25 42 46 58 188 253 273 [1639584 samples, 15404 seconds]
64 26 25 42 46 58 188 253 273 [1678928 samples, 15405 seconds]
128 26 25 42 46 58 188 253 273 [1717790 samples, 15406 seconds]
256 26 25 42 46 58 184 253 273 [1755731 samples, 15407 seconds]
512 26 25 42 45 58 184 253 273 [1792850 samples, 15408 seconds]
1024 26 25 41 45 58 184 253 273 [1827794 samples, 15409 seconds]
64 26 25 41 45 58 176 253 273 [1867194 samples, 15410 seconds]
128 26 25 40 45 58 176 253 273 [1906177 samples, 15411 seconds]
256 26 25 39 45 57 176 253 273 [1944156 samples, 15412 seconds]
512 26 25 38 45 58 175 253 273 [1981280 samples, 15413 seconds]
1024 26 25 38 45 58 175 253 273 [2016496 samples, 15414 seconds]
64 26 25 37 45 57 174 253 273 [2055831 samples, 15415 seconds]
128 26 25 37 45 57 174 253 273 [2094839 samples, 15416 seconds]
256 26 25 36 45 57 174 253 273 [2132833 samples, 15417 seconds]
512 26 25 36 45 57 172 253 273 [2169823 samples, 15418 seconds]
1024 26 25 36 45 57 172 253 273 [2204757 samples, 15419 seconds]
64 26 25 35 45 57 172 253 273 [2244048 samples, 15420 seconds]
128 25 25 27 36 66 109 109 109 [38819 samples, 15421 seconds]
256 25 25 28 36 57 145 373 373 [76850 samples, 15422 seconds]
512 26 25 28 36 57 365 373 373 [113964 samples, 15423 seconds]
1024 26 25 29 37 51 365 373 373 [149084 samples, 15424 seconds]
64 26 25 29 36 48 200 373 373 [188363 samples, 15425 seconds]
128 25 25 29 36 48 200 373 373 [227168 samples, 15426 seconds]
256 26 25 29 36 54 169 373 373 [265075 samples, 15427 seconds]
512 26 25 29 36 57 200 373 373 [302120 samples, 15428 seconds]
1024 26 25 29 36 54 200 373 373 [337311 samples, 15429 seconds]
64 26 25 29 36 52 169 373 373 [376533 samples, 15430 seconds]
128 26 25 29 36 52 177 373 373 [415386 samples, 15431 seconds]
256 26 25 29 36 51 169 373 373 [453394 samples, 15432 seconds]
512 26 25 29 36 48 169 373 373 [490475 samples, 15433 seconds]
1024 26 25 29 36 48 169 365 373 [525597 samples, 15434 seconds]
64 26 25 29 36 48 149 365 373 [564934 samples, 15435 seconds]
128 26 25 29 36 48 149 365 373 [603862 samples, 15436 seconds]
256 26 25 29 36 48 149 365 373 [641828 samples, 15437 seconds]
512 26 25 29 35 47 148 365 373 [679022 samples, 15438 seconds]
1024 26 25 29 36 48 149 365 373 [714138 samples, 15439 seconds]
64 26 25 29 36 48 148 365 373 [753529 samples, 15440 seconds]
128 26 25 29 36 48 148 365 373 [792434 samples, 15441 seconds]
256 26 25 29 36 48 148 365 373 [830454 samples, 15442 seconds]
512 26 25 29 36 47 145 365 373 [867609 samples, 15443 seconds]
1024 26 25 29 36 47 145 365 373 [902785 samples, 15444 seconds]
64 26 25 29 36 47 148 365 373 [942011 samples, 15445 seconds]
128 26 25 29 36 47 148 365 373 [980952 samples, 15446 seconds]
256 26 25 29 36 47 151 365 373 [1018914 samples, 15447 seconds]
512 26 25 29 36 47 149 365 373 [1056083 samples, 15448 seconds]
1024 26 25 29 36 47 151 365 373 [1091241 samples, 15449 seconds]
64 26 24 29 36 47 151 365 373 [1130730 samples, 15450 seconds]
128 26 24 29 36 47 151 365 373 [1169653 samples, 15451 seconds]
256 26 25 29 36 47 151 365 373 [1207702 samples, 15452 seconds]
512 26 25 29 36 47 151 365 373 [1244796 samples, 15453 seconds]
1024 26 25 29 36 47 151 365 373 [1279835 samples, 15454 seconds]
64 26 25 29 36 47 151 365 373 [1319132 samples, 15455 seconds]
128 26 25 29 36 46 149 365 373 [1358053 samples, 15456 seconds]
256 26 25 29 36 46 149 365 373 [1396031 samples, 15457 seconds]
512 26 25 29 36 46 149 365 373 [1433170 samples, 15458 seconds]
1024 26 25 29 36 46 149 365 373 [1468151 samples, 15459 seconds]
64 26 24 29 36 46 149 237 373 [1507493 samples, 15460 seconds]
128 26 24 29 36 46 149 237 373 [1546259 samples, 15461 seconds]
256 26 25 29 36 46 149 237 373 [1584070 samples, 15462 seconds]
512 26 25 29 36 46 149 237 373 [1621083 samples, 15463 seconds]
1024 26 25 29 36 46 151 237 373 [1656137 samples, 15464 seconds]
64 26 25 29 36 46 151 237 373 [1695465 samples, 15465 seconds]
128 26 25 29 36 46 151 237 373 [1734324 samples, 15466 seconds]
256 26 25 29 36 46 149 237 373 [1772199 samples, 15467 seconds]
512 26 25 29 36 46 156 237 373 [1809173 samples, 15468 seconds]
1024 26 25 29 36 46 156 237 373 [1844234 samples, 15469 seconds]
64 26 25 29 36 46 151 237 373 [1883577 samples, 15470 seconds]
128 26 25 29 36 46 151 237 373 [1922538 samples, 15471 seconds]
256 26 25 29 36 46 149 237 373 [1960507 samples, 15472 seconds]
512 26 25 29 36 46 151 237 373 [1997482 samples, 15473 seconds]
1024 26 25 29 36 46 156 237 373 [2032627 samples, 15474 seconds]
64 26 25 29 36 46 156 237 373 [2071745 samples, 15475 seconds]
128 26 25 29 36 46 160 237 373 [2110572 samples, 15476 seconds]
256 26 25 29 36 45 160 237 373 [2148580 samples, 15477 seconds]
512 26 25 29 36 46 160 237 373 [2185574 samples, 15478 seconds]
1024 26 25 29 36 46 160 237 373 [2220644 samples, 15479 seconds]
64 26 25 29 36 46 160 237 373 [2260106 samples, 15480 seconds]
128 25 24 27 31 40 104 104 104 [39026 samples, 15481 seconds]
256 25 25 27 31 40 104 227 227 [77090 samples, 15482 seconds]
512 26 25 28 32 42 132 227 227 [114228 samples, 15483 seconds]
1024 26 25 29 34 45 165 227 227 [149354 samples, 15484 seconds]
64 26 24 29 34 44 132 227 227 [188658 samples, 15485 seconds]
128 25 25 29 34 44 132 227 227 [227517 samples, 15486 seconds]
256 26 25 29 33 45 132 227 227 [265543 samples, 15487 seconds]
512 26 25 29 33 45 146 227 227 [302711 samples, 15488 seconds]
1024 26 25 29 34 53 165 245 245 [337938 samples, 15489 seconds]
64 26 25 29 33 56 146 245 245 [377180 samples, 15490 seconds]
128 26 25 29 33 57 165 245 245 [416121 samples, 15491 seconds]
256 26 25 29 33 56 152 245 245 [454202 samples, 15492 seconds]
512 26 25 29 33 57 152 245 245 [491326 samples, 15493 seconds]
1024 26 25 29 33 56 152 227 245 [526571 samples, 15494 seconds]
64 26 25 29 33 53 146 227 245 [565953 samples, 15495 seconds]
128 26 25 29 33 51 146 227 245 [604966 samples, 15496 seconds]
256 26 25 29 33 51 150 227 245 [643096 samples, 15497 seconds]
512 26 25 29 33 49 150 227 245 [680231 samples, 15498 seconds]
1024 26 25 29 33 49 150 227 245 [715361 samples, 15499 seconds]
64 26 25 29 33 51 150 227 245 [754577 samples, 15500 seconds]
128 26 25 29 33 50 150 227 245 [793598 samples, 15501 seconds]
256 26 25 29 33 50 150 227 245 [831701 samples, 15502 seconds]
512 26 25 29 33 48 146 227 245 [868928 samples, 15503 seconds]
1024 26 25 29 33 50 150 227 245 [904074 samples, 15504 seconds]
64 26 25 29 33 50 150 227 245 [943470 samples, 15505 seconds]
128 26 24 29 33 49 146 227 245 [982488 samples, 15506 seconds]
256 26 25 29 33 49 146 227 245 [1020667 samples, 15507 seconds]
512 26 25 29 33 50 132 227 245 [1057864 samples, 15508 seconds]
1024 26 25 29 33 50 132 227 245 [1093094 samples, 15509 seconds]
64 26 24 29 33 47 132 227 245 [1132597 samples, 15510 seconds]
128 26 24 29 33 47 125 227 245 [1171594 samples, 15511 seconds]
256 26 24 29 33 48 125 227 245 [1209640 samples, 15512 seconds]
512 26 24 29 33 49 146 227 245 [1246722 samples, 15513 seconds]
1024 26 25 29 33 49 138 227 245 [1281943 samples, 15514 seconds]
64 26 24 29 33 47 146 227 245 [1321262 samples, 15515 seconds]
128 26 24 29 33 47 138 227 245 [1360111 samples, 15516 seconds]
256 26 24 29 33 47 138 227 245 [1398036 samples, 15517 seconds]
512 26 25 29 33 47 138 227 245 [1435249 samples, 15518 seconds]
1024 26 25 29 33 47 150 227 245 [1470350 samples, 15519 seconds]
64 26 24 29 33 47 150 227 245 [1509705 samples, 15520 seconds]
128 26 24 29 33 49 150 227 245 [1548372 samples, 15521 seconds]
256 26 25 29 34 49 150 227 245 [1586044 samples, 15522 seconds]
512 26 25 29 34 50 150 227 245 [1623108 samples, 15523 seconds]
1024 26 25 29 34 50 150 227 245 [1658349 samples, 15524 seconds]
64 26 24 29 34 49 150 227 245 [1697789 samples, 15525 seconds]
128 26 24 29 34 49 150 227 245 [1736676 samples, 15526 seconds]
256 26 24 29 34 48 150 227 245 [1774796 samples, 15527 seconds]
512 26 25 29 33 48 150 227 245 [1812076 samples, 15528 seconds]
1024 26 25 29 34 48 152 233 245 [1847329 samples, 15529 seconds]
64 26 24 29 33 48 152 244 245 [1886839 samples, 15530 seconds]
128 26 24 29 36 48 152 244 245 [1924842 samples, 15531 seconds]
256 26 24 29 42 49 150 244 245 [1962003 samples, 15532 seconds]
512 26 24 29 42 49 152 244 245 [1999173 samples, 15533 seconds]
1024 26 24 29 43 50 152 244 245 [2034155 samples, 15534 seconds]
64 26 24 29 43 50 150 244 245 [2072821 samples, 15535 seconds]
128 26 24 29 43 50 150 244 245 [2110429 samples, 15536 seconds]
256 26 24 29 44 50 150 244 245 [2147008 samples, 15537 seconds]
512 26 24 29 44 52 150 244 245 [2182575 samples, 15538 seconds]
1024 26 24 30 45 53 150 244 245 [2216711 samples, 15539 seconds]
64 26 24 30 45 53 150 244 245 [2255398 samples, 15540 seconds]
128 25 25 43 45 51 94 94 94 [37558 samples, 15541 seconds]
256 26 25 44 47 57 94 269 269 [74229 samples, 15542 seconds]
512 26 25 44 47 65 269 731 731 [110047 samples, 15543 seconds]
1024 26 25 46 49 71 327 731 731 [143517 samples, 15544 seconds]
64 26 24 45 48 68 269 731 731 [182800 samples, 15545 seconds]
128 26 24 45 48 66 269 731 731 [221777 samples, 15546 seconds]
256 26 25 45 48 65 190 731 731 [259081 samples, 15547 seconds]
512 26 25 45 48 68 269 731 731 [295409 samples, 15548 seconds]
1024 26 25 45 48 70 275 767 767 [328937 samples, 15549 seconds]
64 26 25 45 48 70 269 767 767 [366580 samples, 15550 seconds]
128 26 25 45 48 70 269 767 767 [404184 samples, 15551 seconds]
256 26 25 45 48 69 269 767 767 [442260 samples, 15552 seconds]
512 26 25 45 48 69 244 767 767 [478536 samples, 15553 seconds]
1024 26 25 45 48 70 244 731 767 [512345 samples, 15554 seconds]
64 26 25 45 48 70 209 731 767 [550926 samples, 15555 seconds]
128 26 25 45 48 69 209 731 767 [588660 samples, 15556 seconds]
256 26 25 45 48 68 209 731 767 [625383 samples, 15557 seconds]
512 26 25 45 48 70 209 731 767 [661774 samples, 15558 seconds]
1024 26 25 45 48 70 269 731 767 [695288 samples, 15559 seconds]
64 26 25 45 48 70 269 731 767 [733433 samples, 15560 seconds]
128 26 25 45 48 70 244 731 767 [770564 samples, 15561 seconds]
256 26 25 45 48 70 244 731 767 [807089 samples, 15562 seconds]
512 26 25 45 48 70 244 731 767 [844279 samples, 15563 seconds]
1024 26 25 45 48 70 229 731 767 [878545 samples, 15564 seconds]
64 26 25 45 48 69 229 731 767 [916240 samples, 15565 seconds]
128 26 25 45 48 68 209 731 767 [953443 samples, 15566 seconds]
256 26 25 45 48 68 209 731 767 [990061 samples, 15567 seconds]
512 26 25 44 47 68 229 731 767 [1026886 samples, 15568 seconds]
1024 26 25 45 48 69 209 731 767 [1061206 samples, 15569 seconds]
64 26 25 44 47 68 209 731 767 [1100677 samples, 15570 seconds]
128 26 25 44 47 68 209 731 767 [1139548 samples, 15571 seconds]
256 26 25 44 47 67 204 731 767 [1177542 samples, 15572 seconds]
512 26 25 44 47 67 204 731 767 [1214636 samples, 15573 seconds]
1024 26 25 44 47 67 204 731 767 [1249723 samples, 15574 seconds]
64 26 25 44 47 67 202 731 767 [1288866 samples, 15575 seconds]
128 26 25 44 47 67 204 731 767 [1327729 samples, 15576 seconds]
256 26 25 44 47 66 202 731 767 [1365729 samples, 15577 seconds]
512 26 25 44 47 66 204 731 767 [1402830 samples, 15578 seconds]
1024 26 25 44 47 66 209 731 767 [1437947 samples, 15579 seconds]
64 26 25 44 47 65 209 731 767 [1477249 samples, 15580 seconds]
128 26 25 44 47 65 209 467 767 [1516002 samples, 15581 seconds]
256 26 25 44 47 65 204 467 767 [1553903 samples, 15582 seconds]
512 26 25 44 47 65 204 467 767 [1590976 samples, 15583 seconds]
1024 26 25 44 47 65 204 467 767 [1626060 samples, 15584 seconds]
64 26 25 44 47 65 202 467 767 [1665339 samples, 15585 seconds]
128 26 25 44 47 65 202 467 767 [1704301 samples, 15586 seconds]
256 26 25 44 47 64 202 467 767 [1742330 samples, 15587 seconds]
512 26 25 43 47 64 191 467 767 [1779434 samples, 15588 seconds]
1024 26 25 43 47 64 191 467 767 [1814455 samples, 15589 seconds]
64 26 25 43 47 64 191 467 767 [1853889 samples, 15590 seconds]
128 26 25 43 47 63 191 467 767 [1892847 samples, 15591 seconds]
256 26 25 43 47 63 191 467 767 [1930982 samples, 15592 seconds]
512 26 25 43 47 63 190 467 767 [1968127 samples, 15593 seconds]
1024 26 25 43 47 63 191 467 767 [2003261 samples, 15594 seconds]
64 26 25 43 47 63 191 467 767 [2042741 samples, 15595 seconds]
128 26 25 43 47 62 190 467 767 [2081786 samples, 15596 seconds]
256 26 25 43 47 62 190 467 767 [2119860 samples, 15597 seconds]
512 26 25 43 47 62 190 467 767 [2157047 samples, 15598 seconds]
1024 26 25 43 47 62 191 467 767 [2192178 samples, 15599 seconds]
64 26 25 43 47 61 191 467 767 [2231583 samples, 15600 seconds]
128 25 25 27 35 41 112 112 112 [38928 samples, 15601 seconds]
256 25 25 27 33 41 80 112 112 [77029 samples, 15602 seconds]
512 26 25 28 34 41 80 112 112 [114282 samples, 15603 seconds]
1024 26 25 29 35 41 93 112 112 [149395 samples, 15604 seconds]
64 26 24 29 35 41 103 215 215 [188738 samples, 15605 seconds]
128 25 24 29 35 41 103 215 215 [227705 samples, 15606 seconds]
256 25 25 29 35 42 103 215 215 [265870 samples, 15607 seconds]
512 26 25 29 35 42 103 215 215 [303084 samples, 15608 seconds]
1024 26 25 29 36 43 112 215 215 [338204 samples, 15609 seconds]
64 26 24 29 36 42 105 215 215 [377581 samples, 15610 seconds]
128 25 24 29 35 43 112 215 215 [416545 samples, 15611 seconds]
256 26 24 29 35 43 112 215 215 [454664 samples, 15612 seconds]
512 26 25 29 35 43 112 215 215 [491958 samples, 15613 seconds]
1024 26 25 29 35 44 130 215 230 [527197 samples, 15614 seconds]
64 26 24 29 35 44 130 223 230 [566612 samples, 15615 seconds]
128 26 24 29 34 44 136 223 230 [605600 samples, 15616 seconds]
256 26 24 29 34 45 171 223 230 [643753 samples, 15617 seconds]
512 26 24 29 34 50 172 223 230 [681002 samples, 15618 seconds]
1024 26 25 29 34 50 172 223 230 [716198 samples, 15619 seconds]
64 26 24 29 34 45 171 223 230 [755709 samples, 15620 seconds]
128 26 24 29 34 45 171 223 230 [794697 samples, 15621 seconds]
256 26 24 29 34 45 172 223 230 [832707 samples, 15622 seconds]
512 26 24 29 34 52 172 223 230 [869783 samples, 15623 seconds]
1024 26 24 29 34 52 176 228 230 [904903 samples, 15624 seconds]
64 26 24 29 34 50 176 228 230 [944125 samples, 15625 seconds]
128 26 24 29 34 50 172 228 230 [982930 samples, 15626 seconds]
256 26 24 29 34 52 173 228 230 [1020909 samples, 15627 seconds]
512 26 24 29 34 48 172 228 230 [1058135 samples, 15628 seconds]
1024 26 24 29 34 50 173 228 230 [1093344 samples, 15629 seconds]
64 26 24 29 34 48 173 228 230 [1132832 samples, 15630 seconds]
128 26 24 29 34 47 172 228 230 [1171849 samples, 15631 seconds]
256 26 24 29 34 47 172 228 230 [1209834 samples, 15632 seconds]
512 26 24 29 34 51 172 228 230 [1246813 samples, 15633 seconds]
1024 26 24 29 34 53 172 230 238 [1281777 samples, 15634 seconds]
64 26 24 29 34 53 172 230 238 [1321103 samples, 15635 seconds]
128 26 24 29 34 52 171 230 238 [1360077 samples, 15636 seconds]
256 26 24 29 34 52 171 230 238 [1398112 samples, 15637 seconds]
512 26 24 29 34 52 171 230 238 [1435075 samples, 15638 seconds]
1024 26 24 29 34 53 173 230 238 [1469973 samples, 15639 seconds]
64 26 24 29 34 53 173 228 238 [1509252 samples, 15640 seconds]
128 26 24 29 34 54 173 228 238 [1548050 samples, 15641 seconds]
256 26 24 29 34 54 172 228 238 [1586019 samples, 15642 seconds]
512 26 24 29 34 54 172 228 238 [1623133 samples, 15643 seconds]
1024 26 24 29 34 55 172 228 238 [1658113 samples, 15644 seconds]
64 26 24 29 34 54 172 228 238 [1697384 samples, 15645 seconds]
128 26 24 29 34 54 172 228 238 [1736208 samples, 15646 seconds]
256 26 24 29 34 54 172 228 238 [1774163 samples, 15647 seconds]
512 26 24 29 34 54 173 228 238 [1811268 samples, 15648 seconds]
1024 26 24 29 34 54 173 228 238 [1846248 samples, 15649 seconds]
64 26 24 29 34 53 172 228 238 [1885536 samples, 15650 seconds]
128 26 24 29 34 54 172 228 238 [1924278 samples, 15651 seconds]
256 26 24 29 34 54 171 228 238 [1962271 samples, 15652 seconds]
512 26 24 29 34 55 172 230 238 [1999317 samples, 15653 seconds]
1024 26 25 29 34 55 172 230 238 [2034370 samples, 15654 seconds]
64 26 24 29 34 54 171 230 238 [2073559 samples, 15655 seconds]
128 26 24 29 34 54 171 230 238 [2112352 samples, 15656 seconds]
256 26 25 29 34 54 170 230 238 [2150336 samples, 15657 seconds]
512 26 25 29 34 54 171 230 238 [2187440 samples, 15658 seconds]
1024 26 25 29 34 54 173 230 238 [2222516 samples, 15659 seconds]
64 26 24 29 34 54 172 230 238 [2261920 samples, 15660 seconds]
128 25 25 27 31 41 206 206 206 [38889 samples, 15661 seconds]
256 25 25 28 31 41 206 223 223 [76839 samples, 15662 seconds]
512 26 25 28 31 52 223 226 226 [113926 samples, 15663 seconds]
1024 26 25 29 33 57 223 226 226 [149028 samples, 15664 seconds]
64 26 24 29 33 56 206 226 226 [188441 samples, 15665 seconds]
128 25 24 29 33 57 206 226 226 [227241 samples, 15666 seconds]
256 26 25 29 33 57 194 226 226 [265205 samples, 15667 seconds]
512 26 25 29 33 62 195 226 226 [302432 samples, 15668 seconds]
1024 26 25 29 33 66 206 226 226 [337667 samples, 15669 seconds]
64 26 24 29 33 66 198 226 226 [377159 samples, 15670 seconds]
128 26 24 29 33 65 198 226 226 [416099 samples, 15671 seconds]
256 26 24 29 33 68 195 226 226 [453999 samples, 15672 seconds]
512 26 24 29 33 66 195 226 226 [491148 samples, 15673 seconds]
1024 26 25 29 33 65 195 223 226 [526267 samples, 15674 seconds]
64 26 24 29 33 62 194 223 226 [565671 samples, 15675 seconds]
128 26 24 29 33 58 194 223 226 [604630 samples, 15676 seconds]
256 26 24 29 33 58 194 223 226 [642695 samples, 15677 seconds]
512 26 24 29 33 56 185 223 226 [679965 samples, 15678 seconds]
1024 26 24 29 33 55 185 223 226 [715109 samples, 15679 seconds]
64 26 24 29 33 55 176 223 226 [754539 samples, 15680 seconds]
128 26 24 29 33 55 176 223 226 [793366 samples, 15681 seconds]
256 26 24 29 33 52 176 223 226 [831409 samples, 15682 seconds]
512 26 24 29 33 55 176 223 226 [868391 samples, 15683 seconds]
1024 26 24 29 34 55 176 223 226 [903544 samples, 15684 seconds]
64 26 24 29 33 55 185 223 226 [942726 samples, 15685 seconds]
128 26 24 29 34 55 176 223 226 [981300 samples, 15686 seconds]
256 26 24 29 34 56 176 223 226 [1018968 samples, 15687 seconds]
512 26 25 29 37 55 168 223 226 [1055740 samples, 15688 seconds]
1024 26 25 29 37 57 185 223 226 [1090707 samples, 15689 seconds]
64 26 24 29 37 56 185 223 226 [1130087 samples, 15690 seconds]
128 26 24 29 37 56 176 223 226 [1168883 samples, 15691 seconds]
256 26 24 29 37 56 176 223 226 [1206804 samples, 15692 seconds]
512 26 25 29 37 58 185 223 226 [1243842 samples, 15693 seconds]
1024 26 25 29 37 58 176 223 226 [1278936 samples, 15694 seconds]
64 26 24 29 37 56 176 223 226 [1318261 samples, 15695 seconds]
128 26 24 29 37 56 172 223 226 [1357198 samples, 15696 seconds]
256 26 24 29 36 55 172 223 226 [1395193 samples, 15697 seconds]
512 26 25 29 36 55 172 223 226 [1432303 samples, 15698 seconds]
1024 26 25 29 36 54 168 223 226 [1467438 samples, 15699 seconds]
64 26 24 29 36 54 172 213 226 [1506874 samples, 15700 seconds]
128 26 24 29 36 54 172 213 226 [1545826 samples, 15701 seconds]
256 26 24 29 36 55 171 213 226 [1583735 samples, 15702 seconds]
512 26 24 29 36 56 172 213 226 [1620692 samples, 15703 seconds]
1024 26 25 29 36 58 172 213 226 [1655694 samples, 15704 seconds]
64 26 24 29 36 58 172 213 226 [1695024 samples, 15705 seconds]
128 26 24 29 36 58 172 213 226 [1733885 samples, 15706 seconds]
256 26 24 29 36 58 171 213 226 [1771820 samples, 15707 seconds]
512 26 24 29 36 59 172 223 305 [1809120 samples, 15708 seconds]
1024 26 25 29 36 59 172 223 305 [1844322 samples, 15709 seconds]
64 26 24 29 36 59 172 226 367 [1883644 samples, 15710 seconds]
128 26 24 29 36 59 176 226 367 [1922522 samples, 15711 seconds]
256 26 24 29 36 59 176 226 367 [1960588 samples, 15712 seconds]
512 26 24 29 36 59 176 305 467 [1997746 samples, 15713 seconds]
1024 26 25 29 36 59 176 305 467 [2032940 samples, 15714 seconds]
64 26 24 29 35 58 179 365 467 [2072246 samples, 15715 seconds]
128 26 24 29 35 58 185 367 467 [2111157 samples, 15716 seconds]
256 26 24 29 35 58 185 367 467 [2149239 samples, 15717 seconds]
512 26 24 29 35 58 185 367 467 [2186386 samples, 15718 seconds]
1024 26 25 29 35 57 185 367 467 [2221492 samples, 15719 seconds]
64 26 24 29 35 57 180 367 467 [2260961 samples, 15720 seconds]
128 25 24 27 36 52 116 116 116 [38930 samples, 15721 seconds]
256 25 25 27 34 45 116 149 149 [76995 samples, 15722 seconds]
512 26 25 28 35 52 151 205 205 [114196 samples, 15723 seconds]
1024 26 25 29 35 53 151 205 205 [149102 samples, 15724 seconds]
64 26 24 29 35 52 149 205 205 [188386 samples, 15725 seconds]
128 25 25 29 35 52 149 205 205 [227207 samples, 15726 seconds]
256 26 25 29 35 54 149 205 205 [265068 samples, 15727 seconds]
512 26 25 29 34 64 149 205 205 [302008 samples, 15728 seconds]
1024 26 25 29 35 64 151 205 205 [336983 samples, 15729 seconds]
64 26 25 29 34 62 149 205 205 [376228 samples, 15730 seconds]
128 26 25 29 35 62 151 209 209 [415153 samples, 15731 seconds]
256 26 25 29 34 62 149 209 209 [453135 samples, 15732 seconds]
512 26 25 29 34 54 149 209 209 [490260 samples, 15733 seconds]
1024 26 25 29 35 65 153 211 228 [525233 samples, 15734 seconds]
64 26 24 29 35 62 151 211 228 [564718 samples, 15735 seconds]
128 26 24 29 35 61 153 214 228 [603653 samples, 15736 seconds]
256 26 25 29 35 61 182 225 228 [641693 samples, 15737 seconds]
512 26 25 29 35 59 153 225 228 [679012 samples, 15738 seconds]
1024 26 25 29 35 53 153 225 228 [714200 samples, 15739 seconds]
64 26 24 29 35 53 153 228 233 [753668 samples, 15740 seconds]
128 26 24 29 35 52 167 228 233 [792626 samples, 15741 seconds]
256 26 24 29 35 52 167 228 233 [830737 samples, 15742 seconds]
512 26 24 29 35 52 153 228 233 [867742 samples, 15743 seconds]
1024 26 25 29 36 52 153 228 233 [902872 samples, 15744 seconds]
64 26 24 29 36 50 167 228 233 [942207 samples, 15745 seconds]
128 26 24 29 35 49 153 228 233 [981150 samples, 15746 seconds]
256 26 24 29 35 49 153 228 233 [1019287 samples, 15747 seconds]
512 26 24 29 35 49 151 228 233 [1056505 samples, 15748 seconds]
1024 26 25 29 35 49 151 228 233 [1091644 samples, 15749 seconds]
64 26 24 29 35 48 151 228 233 [1131110 samples, 15750 seconds]
128 26 24 29 35 48 149 228 233 [1170115 samples, 15751 seconds]
256 26 24 29 35 48 151 228 233 [1208121 samples, 15752 seconds]
512 26 24 29 35 49 151 228 233 [1245183 samples, 15753 seconds]
1024 26 24 29 35 49 151 228 233 [1280301 samples, 15754 seconds]
64 26 24 29 35 49 151 228 233 [1319686 samples, 15755 seconds]
128 26 24 29 35 49 149 228 233 [1358557 samples, 15756 seconds]
256 26 24 29 35 52 153 235 250 [1396571 samples, 15757 seconds]
512 26 24 29 35 51 153 235 250 [1433743 samples, 15758 seconds]
1024 26 24 29 35 51 151 235 250 [1468785 samples, 15759 seconds]
64 26 24 29 35 51 151 233 250 [1508150 samples, 15760 seconds]
128 26 24 29 35 50 151 233 250 [1547093 samples, 15761 seconds]
256 26 24 29 35 50 149 233 250 [1585065 samples, 15762 seconds]
512 26 24 29 35 50 149 233 250 [1622187 samples, 15763 seconds]
1024 26 24 29 35 50 151 233 250 [1657253 samples, 15764 seconds]
64 26 24 29 35 50 151 233 250 [1696653 samples, 15765 seconds]
128 26 24 29 35 51 153 235 257 [1735392 samples, 15766 seconds]
256 26 24 29 35 52 153 235 257 [1773282 samples, 15767 seconds]
512 26 24 29 35 51 166 237 257 [1810326 samples, 15768 seconds]
1024 26 24 29 35 51 182 237 257 [1845301 samples, 15769 seconds]
64 26 24 29 35 51 182 237 257 [1884513 samples, 15770 seconds]
128 26 24 29 35 51 183 237 257 [1923417 samples, 15771 seconds]
256 26 24 29 35 51 182 237 257 [1961452 samples, 15772 seconds]
512 26 24 29 35 50 183 237 257 [1998647 samples, 15773 seconds]
1024 26 24 29 35 51 183 237 257 [2033838 samples, 15774 seconds]
64 26 24 29 35 52 183 237 257 [2073133 samples, 15775 seconds]
128 26 24 29 35 51 183 237 257 [2112015 samples, 15776 seconds]
256 26 24 29 35 50 182 237 257 [2150183 samples, 15777 seconds]
512 26 24 29 35 50 182 237 257 [2187376 samples, 15778 seconds]
1024 26 24 29 35 50 182 237 257 [2222428 samples, 15779 seconds]
64 26 24 29 35 49 167 237 257 [2261814 samples, 15780 seconds]
128 25 24 27 32 42 174 174 174 [39006 samples, 15781 seconds]
256 25 25 27 34 42 94 174 174 [77078 samples, 15782 seconds]
512 26 25 28 34 42 153 174 174 [114321 samples, 15783 seconds]
1024 26 25 29 36 51 170 174 174 [149306 samples, 15784 seconds]
64 26 24 29 36 51 163 174 174 [188637 samples, 15785 seconds]
128 25 24 29 36 57 170 175 175 [227529 samples, 15786 seconds]
256 25 25 29 36 51 170 194 194 [265613 samples, 15787 seconds]
512 26 25 29 36 57 174 194 194 [302766 samples, 15788 seconds]
1024 26 25 29 36 51 174 194 194 [337860 samples, 15789 seconds]
64 26 25 29 36 50 170 194 194 [377095 samples, 15790 seconds]
128 26 25 29 36 47 170 194 194 [416128 samples, 15791 seconds]
256 26 25 29 36 47 163 194 194 [454188 samples, 15792 seconds]
512 26 25 29 36 46 163 194 194 [491328 samples, 15793 seconds]
1024 26 25 29 36 45 163 177 194 [526487 samples, 15794 seconds]
64 26 25 29 36 45 163 194 315 [565723 samples, 15795 seconds]
128 26 25 29 36 46 163 194 315 [604628 samples, 15796 seconds]
256 26 25 29 36 46 170 194 315 [642689 samples, 15797 seconds]
512 26 25 29 36 46 163 194 315 [679873 samples, 15798 seconds]
1024 26 25 29 36 46 163 194 315 [715060 samples, 15799 seconds]
64 26 25 29 36 45 153 194 315 [754414 samples, 15800 seconds]
128 26 25 29 36 45 163 234 315 [793349 samples, 15801 seconds]
256 26 25 29 36 45 170 240 315 [831376 samples, 15802 seconds]
512 26 25 29 36 46 170 240 315 [868493 samples, 15803 seconds]
1024 26 25 29 36 46 170 240 315 [903711 samples, 15804 seconds]
64 26 25 29 36 46 170 240 315 [943021 samples, 15805 seconds]
128 26 25 29 36 45 168 240 315 [981847 samples, 15806 seconds]
256 26 25 29 36 45 168 240 315 [1019732 samples, 15807 seconds]
512 26 25 29 36 45 163 240 315 [1056729 samples, 15808 seconds]
1024 26 25 29 36 45 163 240 315 [1091827 samples, 15809 seconds]
64 26 25 29 36 45 163 240 315 [1131255 samples, 15810 seconds]
128 26 25 29 36 45 153 240 315 [1170283 samples, 15811 seconds]
256 26 25 29 36 44 153 240 315 [1208348 samples, 15812 seconds]
512 26 25 29 36 45 153 240 315 [1245515 samples, 15813 seconds]
1024 26 25 29 36 45 150 240 315 [1280648 samples, 15814 seconds]
64 26 25 29 36 45 153 240 315 [1319834 samples, 15815 seconds]
128 26 25 29 36 45 150 240 315 [1358663 samples, 15816 seconds]
256 26 25 29 36 45 150 240 315 [1396794 samples, 15817 seconds]
512 26 25 29 36 44 150 240 315 [1434036 samples, 15818 seconds]
1024 26 25 29 36 44 150 240 315 [1469308 samples, 15819 seconds]
64 26 24 29 36 44 150 234 315 [1508773 samples, 15820 seconds]
128 26 24 29 36 44 150 234 315 [1547756 samples, 15821 seconds]
256 26 25 29 36 44 149 234 315 [1585811 samples, 15822 seconds]
512 26 25 29 36 44 149 234 315 [1622945 samples, 15823 seconds]
1024 26 25 29 36 44 149 240 315 [1658088 samples, 15824 seconds]
64 26 24 29 35 44 149 240 315 [1697458 samples, 15825 seconds]
128 26 24 29 35 44 150 240 315 [1736474 samples, 15826 seconds]
256 26 24 29 35 44 149 240 315 [1774614 samples, 15827 seconds]
512 26 25 29 35 44 150 240 315 [1811859 samples, 15828 seconds]
1024 26 25 29 35 44 150 240 315 [1847025 samples, 15829 seconds]
64 26 24 29 35 44 149 240 315 [1886360 samples, 15830 seconds]
128 26 24 29 35 44 149 240 315 [1925284 samples, 15831 seconds]
256 26 24 29 35 44 148 240 315 [1963383 samples, 15832 seconds]
512 26 25 29 35 44 148 240 315 [2000566 samples, 15833 seconds]
1024 26 25 29 35 44 149 240 315 [2035297 samples, 15834 seconds]
64 26 24 29 35 44 148 240 315 [2074645 samples, 15835 seconds]
128 26 24 29 35 44 149 240 315 [2113551 samples, 15836 seconds]
256 26 25 29 35 44 148 240 315 [2151522 samples, 15837 seconds]
512 26 25 29 35 44 148 240 315 [2188773 samples, 15838 seconds]
1024 26 25 29 35 44 149 240 315 [2223806 samples, 15839 seconds]
64 26 24 29 35 44 148 240 315 [2263221 samples, 15840 seconds]
128 25 25 27 32 59 143 143 143 [38913 samples, 15841 seconds]
256 25 25 27 33 42 105 143 143 [77005 samples, 15842 seconds]
512 26 25 28 35 43 105 143 143 [114167 samples, 15843 seconds]
1024 26 25 29 35 44 105 143 143 [149342 samples, 15844 seconds]
64 26 24 29 35 44 101 143 143 [188741 samples, 15845 seconds]
128 25 24 29 35 44 105 143 143 [227632 samples, 15846 seconds]
256 26 25 29 35 44 105 189 189 [265690 samples, 15847 seconds]
512 26 25 29 36 44 105 189 189 [302861 samples, 15848 seconds]
1024 26 25 29 36 44 143 189 189 [337899 samples, 15849 seconds]
64 26 25 29 36 44 105 189 189 [377034 samples, 15850 seconds]
128 26 25 29 36 44 143 189 189 [415877 samples, 15851 seconds]
256 26 25 29 36 44 143 189 189 [453854 samples, 15852 seconds]
512 26 25 29 36 44 144 191 191 [490932 samples, 15853 seconds]
1024 26 25 29 36 44 144 189 191 [526103 samples, 15854 seconds]
64 26 25 29 36 44 143 189 191 [565406 samples, 15855 seconds]
128 26 25 29 36 44 143 189 191 [604378 samples, 15856 seconds]
256 26 25 29 36 44 143 189 191 [642347 samples, 15857 seconds]
512 26 25 29 36 44 143 189 191 [679550 samples, 15858 seconds]
1024 26 25 29 36 44 143 189 191 [714749 samples, 15859 seconds]
64 26 25 29 36 44 114 189 191 [754088 samples, 15860 seconds]
128 26 25 29 36 44 143 189 191 [792846 samples, 15861 seconds]
256 26 25 29 36 44 143 189 191 [830764 samples, 15862 seconds]
512 26 25 29 36 44 130 189 191 [867865 samples, 15863 seconds]
1024 26 25 29 36 44 130 189 191 [903041 samples, 15864 seconds]
64 26 25 29 36 44 130 189 191 [942339 samples, 15865 seconds]
128 26 25 29 36 44 114 189 191 [981236 samples, 15866 seconds]
256 26 25 29 36 44 130 191 217 [1019185 samples, 15867 seconds]
512 26 25 29 36 44 114 191 217 [1056400 samples, 15868 seconds]
1024 26 25 29 36 44 130 196 217 [1091474 samples, 15869 seconds]
64 26 25 29 36 44 130 196 217 [1130858 samples, 15870 seconds]
128 26 25 29 36 44 127 196 217 [1169808 samples, 15871 seconds]
256 26 25 29 35 44 127 196 217 [1207858 samples, 15872 seconds]
512 26 25 29 35 44 130 196 217 [1244855 samples, 15873 seconds]
1024 26 25 29 35 44 127 196 217 [1279971 samples, 15874 seconds]
64 26 25 29 35 44 130 196 217 [1319468 samples, 15875 seconds]
128 26 24 29 35 44 127 196 217 [1358542 samples, 15876 seconds]
256 26 25 29 35 44 127 196 217 [1396709 samples, 15877 seconds]
512 26 25 29 35 44 130 214 217 [1433904 samples, 15878 seconds]
1024 26 25 29 35 44 130 214 217 [1468994 samples, 15879 seconds]
64 26 25 29 35 44 130 196 217 [1508237 samples, 15880 seconds]
128 26 25 29 35 44 132 196 217 [1547165 samples, 15881 seconds]
256 26 25 29 35 44 132 196 217 [1585052 samples, 15882 seconds]
512 26 25 29 35 44 132 196 217 [1622257 samples, 15883 seconds]
1024 26 25 29 35 44 132 214 223 [1657412 samples, 15884 seconds]
64 26 25 29 35 44 132 214 223 [1696728 samples, 15885 seconds]
128 26 25 29 35 44 132 214 223 [1735616 samples, 15886 seconds]
256 26 25 29 35 44 137 214 223 [1773618 samples, 15887 seconds]
512 26 25 29 35 44 142 214 223 [1810794 samples, 15888 seconds]
1024 26 25 29 35 44 142 214 223 [1846017 samples, 15889 seconds]
64 26 25 29 35 44 139 214 223 [1885305 samples, 15890 seconds]
128 26 25 29 35 44 139 214 223 [1924257 samples, 15891 seconds]
256 26 25 29 35 44 137 214 223 [1962409 samples, 15892 seconds]
512 26 25 29 35 44 137 214 223 [1999648 samples, 15893 seconds]
1024 26 25 29 35 44 139 214 223 [2034741 samples, 15894 seconds]
64 26 25 29 35 44 137 214 223 [2074151 samples, 15895 seconds]
128 26 25 29 35 44 137 214 223 [2113094 samples, 15896 seconds]
256 26 25 29 35 44 132 214 223 [2151162 samples, 15897 seconds]
512 26 25 29 35 44 132 214 223 [2188343 samples, 15898 seconds]
1024 26 25 29 35 44 132 214 223 [2223507 samples, 15899 seconds]
64 26 24 29 35 44 132 214 223 [2263002 samples, 15900 seconds]
128 25 24 27 33 43 169 169 169 [38998 samples, 15901 seconds]
256 25 25 27 32 41 85 169 169 [77022 samples, 15902 seconds]
512 26 25 28 32 41 118 169 169 [114086 samples, 15903 seconds]
1024 26 25 29 33 43 118 169 169 [149178 samples, 15904 seconds]
64 26 24 29 33 43 118 169 169 [188488 samples, 15905 seconds]
128 25 25 29 33 43 134 169 169 [227356 samples, 15906 seconds]
256 26 25 29 33 43 118 169 169 [265396 samples, 15907 seconds]
512 26 25 29 33 43 118 169 169 [302524 samples, 15908 seconds]
1024 26 25 29 34 44 125 169 169 [337584 samples, 15909 seconds]
64 26 25 29 34 44 125 221 221 [376869 samples, 15910 seconds]
128 26 25 29 34 44 134 221 221 [415824 samples, 15911 seconds]
256 26 25 29 34 44 134 261 261 [453774 samples, 15912 seconds]
512 26 25 29 34 44 134 261 261 [490865 samples, 15913 seconds]
1024 26 25 29 35 44 144 221 261 [525941 samples, 15914 seconds]
64 26 25 29 35 44 134 221 261 [565264 samples, 15915 seconds]
128 26 25 29 34 44 134 221 261 [604004 samples, 15916 seconds]
256 26 25 29 34 44 134 221 261 [641926 samples, 15917 seconds]
512 26 25 29 35 45 134 221 261 [679039 samples, 15918 seconds]
1024 26 25 29 35 45 134 221 261 [714239 samples, 15919 seconds]
64 26 24 29 35 45 134 221 261 [753809 samples, 15920 seconds]
128 26 24 29 35 44 134 221 261 [792880 samples, 15921 seconds]
256 26 24 29 35 44 134 221 261 [831071 samples, 15922 seconds]
512 26 24 29 35 44 125 221 261 [868469 samples, 15923 seconds]
1024 26 24 29 35 45 134 249 261 [903609 samples, 15924 seconds]
64 26 24 29 35 45 144 249 261 [942844 samples, 15925 seconds]
128 26 24 29 35 45 144 249 261 [981559 samples, 15926 seconds]
256 26 24 29 35 45 158 249 261 [1019573 samples, 15927 seconds]
512 26 25 29 35 45 151 249 261 [1056730 samples, 15928 seconds]
1024 26 25 29 35 45 158 249 261 [1091694 samples, 15929 seconds]
64 26 24 29 35 45 158 249 261 [1131035 samples, 15930 seconds]
128 26 24 29 35 45 151 249 261 [1170062 samples, 15931 seconds]
256 26 24 29 35 45 151 249 261 [1208123 samples, 15932 seconds]
512 26 25 29 35 44 151 249 261 [1245139 samples, 15933 seconds]
1024 26 25 29 35 45 151 249 261 [1280112 samples, 15934 seconds]
64 26 24 29 35 45 151 249 261 [1319389 samples, 15935 seconds]
128 26 24 29 35 45 144 249 261 [1358290 samples, 15936 seconds]
256 26 25 29 35 44 144 249 261 [1396317 samples, 15937 seconds]
512 26 25 29 35 44 144 249 261 [1433484 samples, 15938 seconds]
1024 26 25 29 35 45 144 249 261 [1468486 samples, 15939 seconds]
64 26 24 29 35 45 151 240 261 [1507763 samples, 15940 seconds]
128 26 24 29 35 45 151 240 261 [1546639 samples, 15941 seconds]
256 26 25 29 35 45 151 240 261 [1584555 samples, 15942 seconds]
512 26 25 29 35 45 151 240 261 [1621585 samples, 15943 seconds]
1024 26 25 29 35 45 158 240 261 [1656686 samples, 15944 seconds]
64 26 25 29 35 45 169 240 261 [1695905 samples, 15945 seconds]
128 26 25 29 35 45 169 240 261 [1734740 samples, 15946 seconds]
256 26 25 29 35 45 158 240 261 [1772759 samples, 15947 seconds]
512 26 25 29 35 45 158 240 261 [1809918 samples, 15948 seconds]
1024 26 25 29 35 45 158 240 261 [1845154 samples, 15949 seconds]
64 26 25 29 35 45 151 240 261 [1884461 samples, 15950 seconds]
128 26 25 29 35 45 151 240 261 [1923404 samples, 15951 seconds]
256 26 25 29 35 45 151 240 261 [1961485 samples, 15952 seconds]
512 26 25 29 35 45 158 240 261 [1998644 samples, 15953 seconds]
1024 26 25 29 35 45 158 240 261 [2033832 samples, 15954 seconds]
64 26 25 29 35 44 151 240 261 [2073181 samples, 15955 seconds]
128 26 25 29 35 44 151 240 261 [2112038 samples, 15956 seconds]
256 26 25 29 35 44 144 240 261 [2150061 samples, 15957 seconds]
512 26 25 29 35 44 151 240 261 [2187255 samples, 15958 seconds]
1024 26 25 29 35 44 158 240 261 [2222452 samples, 15959 seconds]
64 26 25 29 35 44 158 240 261 [2261805 samples, 15960 seconds]
128 25 25 27 35 51 193 193 193 [38746 samples, 15961 seconds]
256 25 25 28 35 51 103 193 193 [76637 samples, 15962 seconds]
512 26 25 28 35 46 103 193 193 [113667 samples, 15963 seconds]
1024 26 25 30 37 45 193 230 230 [148499 samples, 15964 seconds]
64 26 25 29 36 44 103 230 230 [187639 samples, 15965 seconds]
128 26 25 29 36 44 103 230 230 [226325 samples, 15966 seconds]
256 26 25 29 36 44 98 230 230 [264306 samples, 15967 seconds]
512 26 25 29 36 44 98 230 230 [301360 samples, 15968 seconds]
1024 26 25 29 36 44 147 230 230 [336336 samples, 15969 seconds]
64 26 25 29 36 44 103 230 230 [375549 samples, 15970 seconds]
128 26 25 29 36 44 103 230 230 [414370 samples, 15971 seconds]
256 26 25 29 36 44 132 279 279 [452373 samples, 15972 seconds]
512 26 25 29 36 44 132 279 279 [489422 samples, 15973 seconds]
1024 26 25 29 36 44 132 230 279 [524604 samples, 15974 seconds]
64 26 25 29 36 44 103 230 279 [563939 samples, 15975 seconds]
128 26 25 29 36 44 132 230 279 [602759 samples, 15976 seconds]
256 26 25 29 36 44 132 230 279 [640888 samples, 15977 seconds]
512 26 25 29 36 44 103 230 279 [678069 samples, 15978 seconds]
1024 26 25 29 36 44 132 230 279 [713200 samples, 15979 seconds]
64 26 25 29 36 44 103 230 279 [752676 samples, 15980 seconds]
128 26 25 29 36 44 114 230 279 [791665 samples, 15981 seconds]
256 26 25 29 36 44 147 231 279 [829811 samples, 15982 seconds]
512 26 25 29 36 44 132 231 279 [867028 samples, 15983 seconds]
1024 26 25 29 36 44 143 231 279 [902141 samples, 15984 seconds]
64 26 25 29 36 44 143 231 279 [941397 samples, 15985 seconds]
128 26 25 29 36 44 143 231 279 [980121 samples, 15986 seconds]
256 26 25 29 36 44 147 231 279 [1017982 samples, 15987 seconds]
512 26 25 29 36 44 147 233 279 [1055021 samples, 15988 seconds]
1024 26 25 29 36 45 147 233 279 [1090006 samples, 15989 seconds]
64 26 25 29 36 44 152 233 279 [1129253 samples, 15990 seconds]
128 26 25 29 36 44 147 233 279 [1168145 samples, 15991 seconds]
256 26 25 29 36 44 147 233 279 [1206105 samples, 15992 seconds]
512 26 25 29 36 44 147 233 279 [1243126 samples, 15993 seconds]
1024 26 25 29 36 45 147 233 279 [1278029 samples, 15994 seconds]
64 26 25 29 36 45 147 233 279 [1317277 samples, 15995 seconds]
128 26 25 29 36 44 143 233 279 [1356040 samples, 15996 seconds]
256 26 25 29 36 45 143 233 279 [1393926 samples, 15997 seconds]
512 26 25 29 36 45 143 233 279 [1431007 samples, 15998 seconds]
1024 26 25 29 36 45 143 233 279 [1465849 samples, 15999 seconds]
64 26 25 29 36 45 143 231 279 [1505049 samples, 16000 seconds]
128 26 25 29 36 45 143 231 279 [1543927 samples, 16001 seconds]
256 26 25 29 36 45 143 231 279 [1581906 samples, 16002 seconds]
512 26 25 29 35 45 143 231 279 [1618996 samples, 16003 seconds]
1024 26 25 29 36 45 139 231 279 [1654009 samples, 16004 seconds]
64 26 25 29 35 45 139 231 279 [1693298 samples, 16005 seconds]
128 26 25 29 35 45 143 231 279 [1731927 samples, 16006 seconds]
256 26 25 29 35 45 139 231 279 [1769729 samples, 16007 seconds]
512 26 25 29 35 45 139 231 279 [1806681 samples, 16008 seconds]
1024 26 25 29 35 45 152 231 279 [1841619 samples, 16009 seconds]
64 26 25 29 35 45 147 231 279 [1880884 samples, 16010 seconds]
128 26 25 29 35 45 147 231 279 [1919716 samples, 16011 seconds]
256 26 25 29 35 45 149 231 279 [1957661 samples, 16012 seconds]
512 26 25 29 35 45 153 231 279 [1994665 samples, 16013 seconds]
1024 26 25 29 35 45 154 231 279 [2029628 samples, 16014 seconds]
64 26 25 29 35 45 154 231 279 [2068886 samples, 16015 seconds]
128 26 25 29 35 45 154 231 279 [2107783 samples, 16016 seconds]
256 26 25 29 35 45 155 231 279 [2145724 samples, 16017 seconds]
512 26 25 29 35 45 155 231 279 [2182608 samples, 16018 seconds]
1024 26 25 29 35 45 177 231 279 [2217677 samples, 16019 seconds]
64 26 25 29 35 45 175 231 279 [2256882 samples, 16020 seconds]
128 25 25 27 31 45 125 125 125 [38894 samples, 16021 seconds]
256 25 25 27 31 45 156 161 161 [76848 samples, 16022 seconds]
512 26 25 28 31 43 156 161 161 [113982 samples, 16023 seconds]
1024 26 25 29 34 46 214 227 227 [148971 samples, 16024 seconds]
64 26 25 29 33 41 161 227 227 [188179 samples, 16025 seconds]
128 25 25 29 33 41 161 227 227 [227002 samples, 16026 seconds]
256 26 25 29 32 41 156 227 227 [264981 samples, 16027 seconds]
512 26 25 29 32 42 163 231 231 [301984 samples, 16028 seconds]
1024 26 25 29 33 45 172 231 231 [337019 samples, 16029 seconds]
64 26 25 29 33 45 163 231 231 [376380 samples, 16030 seconds]
128 26 25 29 33 42 163 231 231 [415381 samples, 16031 seconds]
256 26 25 29 33 41 163 231 231 [453568 samples, 16032 seconds]
512 26 25 29 33 43 163 231 231 [490693 samples, 16033 seconds]
1024 26 25 29 33 45 163 227 231 [525734 samples, 16034 seconds]
64 26 25 29 33 44 161 227 231 [565106 samples, 16035 seconds]
128 26 25 29 33 44 161 227 231 [603999 samples, 16036 seconds]
256 26 25 29 33 43 161 227 231 [642023 samples, 16037 seconds]
512 26 25 29 33 43 161 227 231 [679276 samples, 16038 seconds]
1024 26 25 29 33 43 161 227 231 [714486 samples, 16039 seconds]
64 26 25 29 33 42 161 227 231 [753893 samples, 16040 seconds]
128 26 25 29 33 42 161 227 231 [792913 samples, 16041 seconds]
256 26 25 29 33 42 161 227 231 [831062 samples, 16042 seconds]
512 26 25 29 33 42 156 227 231 [868230 samples, 16043 seconds]
1024 26 25 29 33 43 156 227 231 [903312 samples, 16044 seconds]
64 26 25 29 33 43 156 227 231 [942621 samples, 16045 seconds]
128 26 25 29 33 43 150 227 231 [981543 samples, 16046 seconds]
256 26 25 29 33 42 150 227 231 [1019517 samples, 16047 seconds]
512 26 25 29 33 42 149 227 231 [1056736 samples, 16048 seconds]
1024 26 25 29 33 43 159 231 232 [1091923 samples, 16049 seconds]
64 26 24 29 33 43 159 231 232 [1131452 samples, 16050 seconds]
128 26 24 29 33 43 159 231 232 [1170462 samples, 16051 seconds]
256 26 24 29 33 43 159 231 232 [1208521 samples, 16052 seconds]
512 26 24 29 33 43 159 231 232 [1245622 samples, 16053 seconds]
1024 26 25 29 33 44 161 231 232 [1280548 samples, 16054 seconds]
64 26 24 29 33 44 163 232 239 [1319774 samples, 16055 seconds]
128 26 24 29 33 44 161 232 239 [1358686 samples, 16056 seconds]
256 26 24 29 33 44 161 232 239 [1396659 samples, 16057 seconds]
512 26 25 29 33 44 161 232 239 [1433937 samples, 16058 seconds]
1024 26 25 29 33 44 161 232 239 [1469111 samples, 16059 seconds]
64 26 24 29 33 44 161 231 239 [1508435 samples, 16060 seconds]
128 26 24 29 33 44 161 231 239 [1547445 samples, 16061 seconds]
256 26 25 29 33 43 159 231 239 [1585572 samples, 16062 seconds]
512 26 25 29 33 44 161 231 239 [1622694 samples, 16063 seconds]
1024 26 25 29 34 43 159 231 239 [1657620 samples, 16064 seconds]
64 26 24 29 34 43 159 231 239 [1697051 samples, 16065 seconds]
128 26 24 29 34 43 159 231 239 [1736010 samples, 16066 seconds]
256 26 24 29 34 43 156 231 239 [1774040 samples, 16067 seconds]
512 26 25 29 34 43 156 231 239 [1811234 samples, 16068 seconds]
1024 26 25 29 34 43 156 231 239 [1846328 samples, 16069 seconds]
64 26 24 29 34 43 156 231 239 [1885716 samples, 16070 seconds]
128 26 24 29 34 43 156 231 239 [1924554 samples, 16071 seconds]
256 26 24 29 34 43 151 231 239 [1962635 samples, 16072 seconds]
512 26 25 29 34 43 151 231 239 [1999786 samples, 16073 seconds]
1024 26 25 29 34 43 151 231 239 [2034949 samples, 16074 seconds]
64 26 24 29 34 43 151 231 239 [2074364 samples, 16075 seconds]
128 26 24 29 34 43 151 231 239 [2113386 samples, 16076 seconds]
256 26 24 29 34 43 150 231 239 [2151462 samples, 16077 seconds]
512 26 24 29 34 43 150 231 239 [2188618 samples, 16078 seconds]
1024 26 24 29 34 43 159 231 239 [2223786 samples, 16079 seconds]
64 26 24 29 34 43 156 231 239 [2263141 samples, 16080 seconds]
128 25 25 27 32 43 95 95 95 [38937 samples, 16081 seconds]
256 25 25 28 32 45 95 184 184 [76926 samples, 16082 seconds]
512 26 25 28 34 71 137 184 184 [113953 samples, 16083 seconds]
1024 26 25 29 36 71 204 211 211 [149126 samples, 16084 seconds]
64 26 24 29 35 64 204 226 226 [188459 samples, 16085 seconds]
128 25 24 29 34 53 204 226 226 [227446 samples, 16086 seconds]
256 26 25 29 34 51 184 226 226 [265454 samples, 16087 seconds]
512 26 25 29 34 51 184 226 226 [302655 samples, 16088 seconds]
1024 26 25 29 34 51 211 253 253 [337779 samples, 16089 seconds]
64 26 25 29 34 49 204 253 253 [377038 samples, 16090 seconds]
128 26 25 29 34 48 204 253 253 [416016 samples, 16091 seconds]
256 26 25 29 34 48 204 253 253 [454170 samples, 16092 seconds]
512 26 25 29 34 48 204 253 253 [491310 samples, 16093 seconds]
1024 26 25 29 34 47 211 234 253 [526402 samples, 16094 seconds]
64 26 24 29 34 46 204 234 253 [565879 samples, 16095 seconds]
128 26 24 29 34 46 204 234 253 [604748 samples, 16096 seconds]
256 26 24 29 34 44 204 234 253 [642789 samples, 16097 seconds]
512 26 25 29 34 44 184 234 253 [679892 samples, 16098 seconds]
1024 26 25 29 34 45 184 234 253 [715028 samples, 16099 seconds]
64 26 24 29 34 45 169 234 253 [754482 samples, 16100 seconds]
128 26 24 29 34 45 169 234 253 [793570 samples, 16101 seconds]
256 26 24 29 34 44 169 234 253 [831892 samples, 16102 seconds]
512 26 24 29 34 44 169 243 253 [869180 samples, 16103 seconds]
1024 26 24 29 34 44 169 243 253 [904293 samples, 16104 seconds]
64 26 24 29 34 44 169 243 253 [943506 samples, 16105 seconds]
128 26 24 29 34 44 157 243 253 [982450 samples, 16106 seconds]
256 26 24 29 34 44 157 243 253 [1020583 samples, 16107 seconds]
512 26 24 29 34 44 154 243 253 [1057863 samples, 16108 seconds]
1024 26 25 29 34 44 154 243 253 [1092772 samples, 16109 seconds]
64 26 24 29 34 44 154 243 253 [1131968 samples, 16110 seconds]
128 26 24 29 34 44 152 243 253 [1170910 samples, 16111 seconds]
256 26 24 29 34 44 152 243 253 [1209089 samples, 16112 seconds]
512 26 25 29 34 44 152 243 253 [1246393 samples, 16113 seconds]
1024 26 25 29 34 44 154 243 253 [1281533 samples, 16114 seconds]
64 26 24 29 34 44 154 243 253 [1320967 samples, 16115 seconds]
128 26 24 29 34 44 152 243 253 [1359979 samples, 16116 seconds]
256 26 24 29 34 44 152 243 253 [1398187 samples, 16117 seconds]
512 26 24 29 34 44 154 243 253 [1435445 samples, 16118 seconds]
1024 26 24 29 34 44 152 243 253 [1470574 samples, 16119 seconds]
64 26 24 29 34 44 154 234 253 [1509858 samples, 16120 seconds]
128 26 24 29 34 44 157 234 253 [1548819 samples, 16121 seconds]
256 26 24 29 34 44 157 234 253 [1586860 samples, 16122 seconds]
512 26 24 29 34 44 157 234 253 [1624142 samples, 16123 seconds]
1024 26 24 29 34 44 154 234 253 [1659291 samples, 16124 seconds]
64 26 24 29 34 44 154 234 253 [1698650 samples, 16125 seconds]
128 26 24 29 34 44 154 234 253 [1737519 samples, 16126 seconds]
256 26 24 29 34 44 153 234 253 [1775627 samples, 16127 seconds]
512 26 24 29 34 44 154 234 253 [1812666 samples, 16128 seconds]
1024 26 24 29 34 44 154 234 253 [1847917 samples, 16129 seconds]
64 26 24 29 34 44 153 234 253 [1887319 samples, 16130 seconds]
128 26 24 29 34 44 153 234 253 [1926202 samples, 16131 seconds]
256 26 24 29 34 44 154 236 253 [1964313 samples, 16132 seconds]
512 26 24 29 34 44 162 236 253 [2001433 samples, 16133 seconds]
1024 26 24 29 34 44 169 236 253 [2036727 samples, 16134 seconds]
64 26 24 29 34 44 162 236 253 [2076112 samples, 16135 seconds]
128 26 24 29 34 44 162 236 253 [2115157 samples, 16136 seconds]
256 26 24 29 34 44 162 236 253 [2153192 samples, 16137 seconds]
512 26 24 29 34 44 162 236 253 [2190307 samples, 16138 seconds]
1024 26 24 29 34 44 169 236 253 [2225518 samples, 16139 seconds]
64 26 24 29 34 44 162 236 253 [2264909 samples, 16140 seconds]
128 25 24 27 32 42 100 100 100 [38937 samples, 16141 seconds]
256 25 25 27 33 43 68 100 100 [76998 samples, 16142 seconds]
512 26 25 28 33 43 81 100 100 [114146 samples, 16143 seconds]
1024 26 25 29 35 44 81 100 100 [149179 samples, 16144 seconds]
64 26 25 29 34 43 74 100 100 [188456 samples, 16145 seconds]
128 25 25 29 34 42 81 100 100 [227422 samples, 16146 seconds]
256 26 25 29 34 43 81 100 100 [265414 samples, 16147 seconds]
512 26 25 29 34 44 97 183 183 [302500 samples, 16148 seconds]
1024 26 25 29 35 45 113 235 235 [337363 samples, 16149 seconds]
64 26 25 29 35 44 100 235 235 [376524 samples, 16150 seconds]
128 26 25 29 34 44 100 235 235 [415551 samples, 16151 seconds]
256 26 25 29 34 44 97 235 235 [453729 samples, 16152 seconds]
512 26 25 29 34 44 100 235 235 [490880 samples, 16153 seconds]
1024 26 25 29 35 44 113 183 235 [525958 samples, 16154 seconds]
64 26 24 29 35 43 100 183 235 [565431 samples, 16155 seconds]
128 26 24 29 34 43 100 183 235 [604521 samples, 16156 seconds]
256 26 24 29 34 43 116 183 235 [642519 samples, 16157 seconds]
512 26 25 29 34 43 116 183 235 [679742 samples, 16158 seconds]
1024 26 25 29 35 44 131 198 235 [714837 samples, 16159 seconds]
64 26 24 29 35 44 121 198 235 [754240 samples, 16160 seconds]
128 26 24 29 34 44 121 198 235 [793120 samples, 16161 seconds]
256 26 24 29 34 43 121 198 235 [831210 samples, 16162 seconds]
512 26 25 29 34 43 121 198 235 [868373 samples, 16163 seconds]
1024 26 25 29 35 44 131 198 235 [903525 samples, 16164 seconds]
64 26 24 29 35 43 131 198 235 [942819 samples, 16165 seconds]
128 26 24 29 34 43 121 198 235 [981735 samples, 16166 seconds]
256 26 24 29 34 43 121 198 235 [1019813 samples, 16167 seconds]
512 26 25 29 34 43 119 198 235 [1057028 samples, 16168 seconds]
1024 26 25 29 35 43 131 198 235 [1092230 samples, 16169 seconds]
64 26 24 29 34 43 131 198 235 [1131628 samples, 16170 seconds]
128 26 24 29 34 43 121 198 235 [1170690 samples, 16171 seconds]
256 26 24 29 34 43 131 198 235 [1208745 samples, 16172 seconds]
512 26 24 29 34 43 131 198 235 [1245892 samples, 16173 seconds]
1024 26 25 29 34 43 122 198 235 [1281064 samples, 16174 seconds]
64 26 24 29 34 43 122 198 235 [1320370 samples, 16175 seconds]
128 26 24 29 34 43 122 198 235 [1359317 samples, 16176 seconds]
256 26 24 29 34 43 122 198 235 [1397344 samples, 16177 seconds]
512 26 24 29 34 43 122 198 235 [1434614 samples, 16178 seconds]
1024 26 25 29 34 43 131 204 235 [1469891 samples, 16179 seconds]
64 26 24 29 34 43 131 198 235 [1509222 samples, 16180 seconds]
128 26 24 29 34 43 135 198 235 [1548221 samples, 16181 seconds]
256 26 24 29 34 43 135 198 235 [1586408 samples, 16182 seconds]
512 26 24 29 34 43 135 198 235 [1623779 samples, 16183 seconds]
1024 26 25 29 34 43 131 198 235 [1658784 samples, 16184 seconds]
64 26 24 29 34 43 131 198 235 [1698084 samples, 16185 seconds]
128 26 24 29 34 43 135 198 235 [1737041 samples, 16186 seconds]
256 26 24 29 34 43 131 198 235 [1775147 samples, 16187 seconds]
512 26 24 29 34 43 135 198 235 [1812452 samples, 16188 seconds]
1024 26 25 29 34 43 135 198 235 [1847679 samples, 16189 seconds]
64 26 24 29 34 43 131 198 235 [1887164 samples, 16190 seconds]
128 26 24 29 34 43 135 204 249 [1926109 samples, 16191 seconds]
256 26 24 29 34 43 131 204 249 [1964336 samples, 16192 seconds]
512 26 24 29 34 43 131 204 249 [2001548 samples, 16193 seconds]
1024 26 24 29 34 43 131 204 249 [2036863 samples, 16194 seconds]
64 26 24 29 34 43 124 204 249 [2076180 samples, 16195 seconds]
128 26 24 29 34 43 124 204 249 [2115187 samples, 16196 seconds]
256 26 24 29 34 43 122 204 249 [2153291 samples, 16197 seconds]
512 26 24 29 34 43 122 204 249 [2190407 samples, 16198 seconds]
1024 26 24 29 34 43 122 204 249 [2225627 samples, 16199 seconds]
64 26 24 29 34 43 121 204 249 [2264995 samples, 16200 seconds]
128 25 25 27 31 56 243 243 243 [38828 samples, 16201 seconds]
256 25 25 27 31 52 168 243 243 [76749 samples, 16202 seconds]
512 26 25 28 31 51 168 243 243 [113930 samples, 16203 seconds]
1024 26 25 29 34 51 168 243 243 [148982 samples, 16204 seconds]
64 26 25 29 33 45 134 243 243 [188238 samples, 16205 seconds]
128 25 25 29 33 43 134 243 243 [227193 samples, 16206 seconds]
256 26 25 29 33 42 114 243 243 [265386 samples, 16207 seconds]
512 26 25 29 33 42 134 243 243 [302514 samples, 16208 seconds]
1024 26 25 29 34 44 134 243 243 [337663 samples, 16209 seconds]
64 26 25 29 34 44 114 243 243 [377077 samples, 16210 seconds]
128 26 24 29 34 44 116 243 243 [416088 samples, 16211 seconds]
256 26 25 29 34 44 134 243 243 [454216 samples, 16212 seconds]
512 26 25 29 34 43 137 243 243 [491419 samples, 16213 seconds]
1024 26 25 29 34 44 168 237 243 [526322 samples, 16214 seconds]
64 26 24 29 34 44 152 237 243 [565705 samples, 16215 seconds]
128 26 25 29 34 44 152 237 243 [604573 samples, 16216 seconds]
256 26 25 29 34 44 152 237 243 [642453 samples, 16217 seconds]
512 26 25 29 34 44 137 237 243 [679543 samples, 16218 seconds]
1024 26 25 29 34 44 137 237 243 [714665 samples, 16219 seconds]
64 26 25 29 34 44 134 237 243 [754029 samples, 16220 seconds]
128 26 25 29 34 43 137 237 243 [792933 samples, 16221 seconds]
256 26 25 29 34 43 137 237 243 [831003 samples, 16222 seconds]
512 26 25 29 34 43 141 237 243 [868228 samples, 16223 seconds]
1024 26 25 29 34 43 141 237 243 [903561 samples, 16224 seconds]
64 26 25 29 34 43 141 237 243 [942899 samples, 16225 seconds]
128 26 25 29 34 43 141 237 243 [981918 samples, 16226 seconds]
256 26 25 29 34 43 148 237 243 [1020163 samples, 16227 seconds]
512 26 25 29 34 43 141 237 243 [1057521 samples, 16228 seconds]
1024 26 25 29 34 43 153 237 243 [1092718 samples, 16229 seconds]
64 26 24 29 34 43 153 237 243 [1132102 samples, 16230 seconds]
128 26 24 29 34 43 152 237 243 [1171227 samples, 16231 seconds]
256 26 24 29 34 43 152 237 243 [1209326 samples, 16232 seconds]
512 26 25 29 34 43 152 237 243 [1246523 samples, 16233 seconds]
1024 26 25 29 34 43 152 237 243 [1281740 samples, 16234 seconds]
64 26 24 29 34 43 153 237 243 [1321059 samples, 16235 seconds]
128 26 24 29 34 43 152 237 243 [1359960 samples, 16236 seconds]
256 26 24 29 34 43 152 237 243 [1397967 samples, 16237 seconds]
512 26 25 29 34 43 152 237 243 [1435150 samples, 16238 seconds]
1024 26 25 29 34 43 152 237 243 [1470226 samples, 16239 seconds]
64 26 24 29 34 43 153 234 243 [1509591 samples, 16240 seconds]
128 26 24 29 34 43 164 234 243 [1548497 samples, 16241 seconds]
256 26 24 29 34 43 164 234 243 [1586455 samples, 16242 seconds]
512 26 25 29 34 43 164 234 243 [1623634 samples, 16243 seconds]
1024 26 25 29 34 43 153 234 243 [1658684 samples, 16244 seconds]
64 26 24 29 34 43 164 234 243 [1697955 samples, 16245 seconds]
128 26 24 29 34 43 164 234 243 [1736779 samples, 16246 seconds]
256 26 25 29 34 43 153 234 243 [1774752 samples, 16247 seconds]
512 26 25 29 34 43 153 234 243 [1811861 samples, 16248 seconds]
1024 26 25 29 34 43 153 234 243 [1846823 samples, 16249 seconds]
64 26 24 29 34 43 152 234 243 [1886185 samples, 16250 seconds]
128 26 25 29 34 43 152 234 243 [1924971 samples, 16251 seconds]
256 26 25 29 34 43 148 234 243 [1962980 samples, 16252 seconds]
512 26 25 29 34 43 148 234 243 [2000126 samples, 16253 seconds]
1024 26 25 29 34 43 148 234 243 [2035237 samples, 16254 seconds]
64 26 25 29 34 43 147 234 243 [2074586 samples, 16255 seconds]
128 26 25 29 34 43 147 234 243 [2113552 samples, 16256 seconds]
256 26 25 29 34 43 144 234 243 [2151658 samples, 16257 seconds]
512 26 25 29 34 43 144 234 243 [2189027 samples, 16258 seconds]
1024 26 25 29 34 43 144 234 243 [2224242 samples, 16259 seconds]
64 26 24 29 34 43 141 234 243 [2263635 samples, 16260 seconds]
128 25 25 27 33 41 155 155 155 [38924 samples, 16261 seconds]
256 25 25 27 35 47 101 155 155 [77054 samples, 16262 seconds]
512 26 25 28 34 46 101 155 155 [114379 samples, 16263 seconds]
1024 26 25 29 35 44 155 175 175 [149733 samples, 16264 seconds]
64 26 24 29 35 44 155 218 218 [189138 samples, 16265 seconds]
128 25 24 29 34 44 155 218 218 [228084 samples, 16266 seconds]
256 25 24 29 34 43 153 218 218 [266287 samples, 16267 seconds]
512 26 25 29 33 43 153 218 218 [303533 samples, 16268 seconds]
1024 26 25 29 34 44 153 218 218 [338714 samples, 16269 seconds]
64 26 25 29 34 43 153 218 218 [377910 samples, 16270 seconds]
128 25 25 29 33 43 153 218 218 [416869 samples, 16271 seconds]
256 26 25 29 33 43 148 218 218 [455011 samples, 16272 seconds]
512 26 25 29 33 43 153 218 218 [492319 samples, 16273 seconds]
1024 26 25 29 34 44 153 206 218 [527466 samples, 16274 seconds]
64 26 24 29 33 44 148 206 218 [566932 samples, 16275 seconds]
128 26 24 29 33 43 148 206 218 [605920 samples, 16276 seconds]
256 26 24 29 33 43 148 206 218 [643978 samples, 16277 seconds]
512 26 25 29 33 43 139 206 218 [681341 samples, 16278 seconds]
1024 26 25 29 34 44 139 206 218 [716745 samples, 16279 seconds]
64 26 24 29 34 44 114 206 218 [756164 samples, 16280 seconds]
128 26 24 29 34 44 114 206 218 [795145 samples, 16281 seconds]
256 26 24 29 34 44 139 206 218 [833199 samples, 16282 seconds]
512 26 24 29 34 44 114 206 218 [870338 samples, 16283 seconds]
1024 26 25 29 34 44 114 206 218 [905476 samples, 16284 seconds]
64 26 24 29 34 44 139 218 221 [944749 samples, 16285 seconds]
128 26 24 29 34 44 139 218 221 [983736 samples, 16286 seconds]
256 26 24 29 34 43 148 218 221 [1021817 samples, 16287 seconds]
512 26 24 29 34 44 139 218 221 [1059068 samples, 16288 seconds]
1024 26 25 29 34 44 139 218 221 [1094180 samples, 16289 seconds]
64 26 24 29 34 43 139 218 221 [1133541 samples, 16290 seconds]
128 26 24 29 34 43 114 218 221 [1172545 samples, 16291 seconds]
256 26 24 29 34 44 114 218 221 [1210618 samples, 16292 seconds]
512 26 24 29 34 44 136 218 221 [1247568 samples, 16293 seconds]
1024 26 24 29 35 44 139 218 221 [1282684 samples, 16294 seconds]
64 26 24 29 35 44 139 218 221 [1321943 samples, 16295 seconds]
128 26 24 29 34 44 139 221 234 [1360829 samples, 16296 seconds]
256 26 24 29 35 44 139 221 234 [1398855 samples, 16297 seconds]
512 26 24 29 35 44 139 221 234 [1435996 samples, 16298 seconds]
1024 26 24 29 35 44 136 221 234 [1471124 samples, 16299 seconds]
64 26 24 29 35 44 139 218 234 [1510423 samples, 16300 seconds]
128 26 24 29 35 44 139 218 234 [1549280 samples, 16301 seconds]
256 26 24 29 35 44 139 221 291 [1587381 samples, 16302 seconds]
512 26 24 29 35 44 139 221 291 [1624714 samples, 16303 seconds]
1024 26 25 29 35 44 148 234 291 [1659758 samples, 16304 seconds]
64 26 24 29 35 44 148 234 291 [1699161 samples, 16305 seconds]
128 26 24 29 35 44 148 234 291 [1738151 samples, 16306 seconds]
256 26 24 29 35 44 148 234 291 [1776184 samples, 16307 seconds]
512 26 24 29 35 44 148 234 291 [1813490 samples, 16308 seconds]
1024 26 24 29 35 45 155 241 291 [1848301 samples, 16309 seconds]
64 26 24 29 35 45 153 241 291 [1887735 samples, 16310 seconds]
128 26 24 29 35 45 155 241 291 [1926691 samples, 16311 seconds]
256 26 24 29 35 45 153 241 291 [1964932 samples, 16312 seconds]
512 26 24 29 35 45 153 241 291 [2002290 samples, 16313 seconds]
1024 26 24 29 35 44 153 241 291 [2037667 samples, 16314 seconds]
64 26 24 29 35 44 153 241 291 [2077052 samples, 16315 seconds]
128 26 24 29 35 44 153 241 291 [2115960 samples, 16316 seconds]
256 26 24 29 35 44 148 241 291 [2153947 samples, 16317 seconds]
512 26 24 29 35 44 148 241 291 [2191107 samples, 16318 seconds]
1024 26 24 29 35 44 153 241 291 [2226245 samples, 16319 seconds]
64 26 24 29 35 44 153 241 291 [2265754 samples, 16320 seconds]
128 25 25 27 32 42 104 104 104 [38894 samples, 16321 seconds]
256 25 25 27 34 42 104 181 181 [76983 samples, 16322 seconds]
512 26 25 28 34 43 104 181 181 [114259 samples, 16323 seconds]
1024 26 25 29 36 43 162 181 181 [149394 samples, 16324 seconds]
64 26 24 29 35 43 104 181 181 [188729 samples, 16325 seconds]
128 25 24 29 35 42 104 181 181 [227670 samples, 16326 seconds]
256 25 25 29 35 42 104 181 181 [265674 samples, 16327 seconds]
512 26 25 29 35 42 104 181 181 [302919 samples, 16328 seconds]
1024 26 25 29 35 42 118 253 253 [337833 samples, 16329 seconds]
64 26 24 29 35 42 104 253 253 [377144 samples, 16330 seconds]
128 26 24 29 35 42 118 253 253 [416152 samples, 16331 seconds]
256 26 25 29 35 43 118 293 293 [454175 samples, 16332 seconds]
512 26 25 29 35 42 119 293 293 [491370 samples, 16333 seconds]
1024 26 25 29 35 43 121 253 293 [526411 samples, 16334 seconds]
64 26 24 29 35 42 119 253 293 [565696 samples, 16335 seconds]
128 26 24 29 35 42 119 253 293 [604692 samples, 16336 seconds]
256 26 25 29 35 43 162 253 293 [642666 samples, 16337 seconds]
512 26 25 29 35 42 162 253 293 [679924 samples, 16338 seconds]
1024 26 25 29 35 43 162 253 293 [715116 samples, 16339 seconds]
64 26 24 29 35 43 135 253 293 [754607 samples, 16340 seconds]
128 26 24 29 35 43 135 253 293 [793636 samples, 16341 seconds]
256 26 24 29 35 42 135 253 293 [831675 samples, 16342 seconds]
512 26 24 29 35 42 124 253 293 [868862 samples, 16343 seconds]
1024 26 24 29 35 43 124 253 293 [903995 samples, 16344 seconds]
64 26 24 29 35 43 135 253 293 [943316 samples, 16345 seconds]
128 26 24 29 35 43 124 253 293 [982163 samples, 16346 seconds]
256 26 24 29 35 43 124 253 293 [1020169 samples, 16347 seconds]
512 26 24 29 35 43 121 253 293 [1057423 samples, 16348 seconds]
1024 26 25 29 35 43 124 253 293 [1092523 samples, 16349 seconds]
64 26 24 29 35 43 131 253 293 [1131879 samples, 16350 seconds]
128 26 24 29 35 43 131 253 293 [1170809 samples, 16351 seconds]
256 26 24 29 35 43 131 253 293 [1208828 samples, 16352 seconds]
512 26 24 29 34 43 131 253 293 [1245956 samples, 16353 seconds]
1024 26 25 29 35 43 131 253 293 [1281085 samples, 16354 seconds]
64 26 24 29 34 43 131 253 293 [1320340 samples, 16355 seconds]
128 26 24 29 34 43 124 253 293 [1359253 samples, 16356 seconds]
256 26 24 29 34 43 124 253 293 [1397339 samples, 16357 seconds]
512 26 25 29 34 43 131 253 293 [1434404 samples, 16358 seconds]
1024 26 25 29 34 43 124 253 293 [1469543 samples, 16359 seconds]
64 26 24 29 34 43 124 232 293 [1508968 samples, 16360 seconds]
128 26 24 29 34 43 124 232 293 [1547980 samples, 16361 seconds]
256 26 24 29 34 43 124 232 293 [1585980 samples, 16362 seconds]
512 26 24 29 34 43 124 232 293 [1623241 samples, 16363 seconds]
1024 26 25 29 34 43 131 232 293 [1658325 samples, 16364 seconds]
64 26 24 29 34 43 131 232 293 [1697611 samples, 16365 seconds]
128 26 24 29 34 43 131 232 293 [1736458 samples, 16366 seconds]
256 26 24 29 34 43 131 232 293 [1774501 samples, 16367 seconds]
512 26 24 29 34 43 131 232 293 [1811592 samples, 16368 seconds]
1024 26 25 29 35 43 135 232 293 [1846648 samples, 16369 seconds]
64 26 24 29 35 43 131 232 293 [1885867 samples, 16370 seconds]
128 26 24 29 35 43 131 232 293 [1924752 samples, 16371 seconds]
256 26 24 29 35 43 131 232 293 [1962703 samples, 16372 seconds]
512 26 25 29 35 43 131 232 293 [1999824 samples, 16373 seconds]
1024 26 25 29 35 43 135 253 293 [2034958 samples, 16374 seconds]
64 26 24 29 35 43 135 253 293 [2074174 samples, 16375 seconds]
128 26 25 29 35 43 135 253 293 [2113081 samples, 16376 seconds]
256 26 25 29 35 43 131 253 293 [2151202 samples, 16377 seconds]
512 26 25 29 35 43 135 253 293 [2188314 samples, 16378 seconds]
1024 26 25 29 35 44 135 253 293 [2223500 samples, 16379 seconds]
64 26 24 29 35 44 135 253 293 [2262996 samples, 16380 seconds]
128 25 24 27 35 48 111 111 111 [38944 samples, 16381 seconds]
256 25 25 27 36 45 93 111 111 [77109 samples, 16382 seconds]
512 26 25 28 36 46 111 111 111 [114379 samples, 16383 seconds]
1024 26 25 29 36 45 111 231 231 [149610 samples, 16384 seconds]
64 26 24 29 36 45 111 231 231 [188909 samples, 16385 seconds]
128 25 24 29 36 45 111 231 231 [227859 samples, 16386 seconds]
256 25 25 29 35 45 111 231 231 [266081 samples, 16387 seconds]
512 26 25 29 35 44 111 231 231 [303356 samples, 16388 seconds]
1024 26 25 29 36 45 111 231 231 [338557 samples, 16389 seconds]
64 26 24 29 36 44 111 231 231 [377974 samples, 16390 seconds]
128 25 24 29 36 45 111 231 231 [416960 samples, 16391 seconds]
256 25 24 29 36 45 111 265 265 [455160 samples, 16392 seconds]
512 26 24 29 36 44 111 265 265 [492547 samples, 16393 seconds]
1024 26 25 29 36 45 186 231 265 [527826 samples, 16394 seconds]
64 26 24 29 36 44 186 252 265 [566986 samples, 16395 seconds]
128 26 24 29 36 45 186 252 265 [605908 samples, 16396 seconds]
256 26 25 29 36 45 186 252 265 [644069 samples, 16397 seconds]
512 26 25 29 36 44 163 252 265 [681351 samples, 16398 seconds]
1024 26 25 29 36 45 173 252 265 [716635 samples, 16399 seconds]
64 26 24 29 36 44 163 252 265 [756287 samples, 16400 seconds]
128 26 24 29 36 44 163 252 265 [795206 samples, 16401 seconds]
256 26 24 29 36 44 163 252 265 [833459 samples, 16402 seconds]
512 26 24 29 36 44 156 252 265 [870855 samples, 16403 seconds]
1024 26 24 29 36 44 156 252 265 [906095 samples, 16404 seconds]
64 26 24 29 36 44 156 252 265 [945515 samples, 16405 seconds]
128 26 24 29 36 44 148 252 265 [984536 samples, 16406 seconds]
256 26 24 29 36 44 148 252 265 [1022610 samples, 16407 seconds]
512 26 24 29 36 44 139 252 265 [1059853 samples, 16408 seconds]
1024 26 24 29 36 44 139 252 265 [1094982 samples, 16409 seconds]
64 26 24 29 36 44 141 252 265 [1134346 samples, 16410 seconds]
128 26 24 29 36 44 139 252 265 [1173300 samples, 16411 seconds]
256 26 24 29 36 44 139 252 265 [1211435 samples, 16412 seconds]
512 26 24 29 36 44 139 252 265 [1248657 samples, 16413 seconds]
1024 26 24 29 36 44 135 252 265 [1283693 samples, 16414 seconds]
64 26 24 29 36 44 139 252 265 [1323135 samples, 16415 seconds]
128 26 24 29 36 44 135 252 265 [1362209 samples, 16416 seconds]
256 26 24 29 36 44 141 252 265 [1400317 samples, 16417 seconds]
512 26 24 29 36 44 141 252 265 [1437677 samples, 16418 seconds]
1024 26 24 29 36 44 139 252 265 [1472958 samples, 16419 seconds]
64 26 24 29 36 44 139 231 265 [1512387 samples, 16420 seconds]
128 26 24 29 36 44 135 231 265 [1551383 samples, 16421 seconds]
256 26 24 29 36 44 135 231 265 [1589560 samples, 16422 seconds]
512 26 24 29 36 44 135 231 265 [1626886 samples, 16423 seconds]
1024 26 24 29 36 44 135 231 265 [1662072 samples, 16424 seconds]
64 26 24 29 36 44 135 231 265 [1701263 samples, 16425 seconds]
128 26 24 29 35 44 135 231 265 [1740125 samples, 16426 seconds]
256 26 24 29 35 44 133 231 265 [1778322 samples, 16427 seconds]
512 26 24 29 35 44 135 247 265 [1815498 samples, 16428 seconds]
1024 26 24 29 35 44 133 247 265 [1850741 samples, 16429 seconds]
64 26 24 29 35 44 133 247 265 [1890236 samples, 16430 seconds]
128 26 24 29 35 44 133 247 265 [1929167 samples, 16431 seconds]
256 26 24 29 35 44 133 248 265 [1967202 samples, 16432 seconds]
512 26 24 29 35 44 133 248 265 [2004411 samples, 16433 seconds]
1024 26 24 29 35 44 135 248 265 [2039604 samples, 16434 seconds]
64 26 24 29 35 44 135 248 265 [2078898 samples, 16435 seconds]
128 26 24 29 35 44 135 248 265 [2117858 samples, 16436 seconds]
256 26 24 29 35 44 133 248 265 [2155851 samples, 16437 seconds]
512 26 24 29 35 44 133 248 265 [2193120 samples, 16438 seconds]
1024 26 24 29 35 44 141 248 265 [2228375 samples, 16439 seconds]
64 26 24 29 35 44 139 248 265 [2267863 samples, 16440 seconds]
128 25 24 27 30 40 83 83 83 [39063 samples, 16441 seconds]
256 25 25 27 32 41 169 193 193 [77169 samples, 16442 seconds]
512 26 25 28 32 43 169 193 193 [114365 samples, 16443 seconds]
1024 26 25 29 34 44 189 193 193 [149559 samples, 16444 seconds]
64 26 24 29 34 43 169 193 193 [189005 samples, 16445 seconds]
128 25 24 29 33 42 169 193 193 [228035 samples, 16446 seconds]
256 25 24 29 33 42 169 193 193 [266160 samples, 16447 seconds]
512 26 24 29 33 43 169 193 193 [303392 samples, 16448 seconds]
1024 26 25 29 34 44 169 193 193 [338610 samples, 16449 seconds]
64 26 24 29 34 44 104 193 193 [377911 samples, 16450 seconds]
128 25 24 29 34 44 104 193 193 [416818 samples, 16451 seconds]
256 26 24 29 34 44 104 203 203 [454992 samples, 16452 seconds]
512 26 24 29 34 44 144 203 203 [492259 samples, 16453 seconds]
1024 26 25 29 34 44 144 193 203 [527516 samples, 16454 seconds]
64 26 24 29 34 44 144 193 203 [566827 samples, 16455 seconds]
128 26 24 29 34 44 144 193 203 [605769 samples, 16456 seconds]
256 26 24 29 34 44 144 193 203 [643926 samples, 16457 seconds]
512 26 24 29 34 43 104 193 203 [681254 samples, 16458 seconds]
1024 26 25 29 35 44 144 196 203 [716550 samples, 16459 seconds]
64 26 24 29 34 44 105 196 203 [756215 samples, 16460 seconds]
128 26 24 29 34 43 105 196 203 [795315 samples, 16461 seconds]
256 26 24 29 34 43 105 196 203 [833617 samples, 16462 seconds]
512 26 24 29 34 44 121 196 203 [870998 samples, 16463 seconds]
1024 26 24 29 35 43 144 203 216 [906135 samples, 16464 seconds]
64 26 24 29 34 43 149 216 223 [945410 samples, 16465 seconds]
128 26 24 29 34 43 144 216 223 [984269 samples, 16466 seconds]
256 26 24 29 34 43 144 216 223 [1022432 samples, 16467 seconds]
512 26 24 29 34 43 121 216 223 [1059624 samples, 16468 seconds]
1024 26 24 29 34 43 124 216 223 [1094724 samples, 16469 seconds]
64 26 24 29 34 43 124 216 223 [1134037 samples, 16470 seconds]
128 26 24 29 34 43 123 216 223 [1173012 samples, 16471 seconds]
256 26 24 29 34 43 132 216 223 [1211161 samples, 16472 seconds]
512 26 24 29 34 43 144 216 223 [1248389 samples, 16473 seconds]
1024 26 24 29 34 43 147 223 223 [1283546 samples, 16474 seconds]
64 26 24 29 34 43 147 223 223 [1322881 samples, 16475 seconds]
128 26 24 29 34 43 144 223 223 [1361632 samples, 16476 seconds]
256 26 24 29 34 43 144 223 223 [1399585 samples, 16477 seconds]
512 26 24 29 34 43 144 223 223 [1436865 samples, 16478 seconds]
1024 26 24 29 34 43 147 223 223 [1471978 samples, 16479 seconds]
64 26 24 29 34 43 147 216 223 [1511277 samples, 16480 seconds]
128 26 24 29 34 43 144 216 223 [1550118 samples, 16481 seconds]
256 26 24 29 34 43 144 216 223 [1588361 samples, 16482 seconds]
512 26 24 29 34 43 144 216 223 [1625748 samples, 16483 seconds]
1024 26 24 29 34 43 140 216 223 [1661009 samples, 16484 seconds]
64 26 24 29 34 43 140 216 223 [1700287 samples, 16485 seconds]
128 26 24 29 34 43 140 216 223 [1739252 samples, 16486 seconds]
256 26 24 29 34 43 139 216 223 [1777264 samples, 16487 seconds]
512 26 24 29 34 43 140 216 223 [1814566 samples, 16488 seconds]
1024 26 24 29 34 43 144 216 223 [1849765 samples, 16489 seconds]
64 26 24 29 34 43 140 216 223 [1889213 samples, 16490 seconds]
128 26 24 29 34 43 140 216 223 [1928208 samples, 16491 seconds]
256 26 24 29 34 43 139 216 223 [1966209 samples, 16492 seconds]
512 26 24 29 34 43 139 216 223 [2003352 samples, 16493 seconds]
1024 26 24 29 34 43 139 216 223 [2038580 samples, 16494 seconds]
64 26 24 29 34 43 139 216 223 [2078001 samples, 16495 seconds]
128 26 24 29 34 43 140 216 223 [2117058 samples, 16496 seconds]
256 26 24 29 34 43 139 216 223 [2155235 samples, 16497 seconds]
512 26 24 29 34 43 139 216 223 [2192449 samples, 16498 seconds]
1024 26 24 29 34 43 140 216 223 [2227681 samples, 16499 seconds]
64 26 24 29 34 43 140 216 223 [2267102 samples, 16500 seconds]
128 25 24 27 32 38 97 97 97 [38978 samples, 16501 seconds]
256 25 25 27 35 42 87 97 97 [77179 samples, 16502 seconds]
512 26 25 28 36 43 87 97 97 [114445 samples, 16503 seconds]
1024 26 25 29 37 43 124 228 228 [149698 samples, 16504 seconds]
64 26 24 29 36 43 124 228 228 [189108 samples, 16505 seconds]
128 25 24 29 36 43 124 228 228 [228148 samples, 16506 seconds]
256 25 24 29 36 43 97 228 228 [266316 samples, 16507 seconds]
512 26 24 29 36 43 99 228 228 [303674 samples, 16508 seconds]
1024 26 25 29 36 43 113 228 228 [338899 samples, 16509 seconds]
64 26 24 29 36 43 112 228 228 [378256 samples, 16510 seconds]
128 25 24 29 36 43 112 228 228 [417248 samples, 16511 seconds]
256 25 24 29 36 43 113 228 228 [455437 samples, 16512 seconds]
512 26 24 29 36 44 113 228 228 [492556 samples, 16513 seconds]
1024 26 24 29 36 47 114 207 228 [527169 samples, 16514 seconds]
64 26 24 29 36 46 113 207 228 [566152 samples, 16515 seconds]
128 26 24 29 36 46 114 207 228 [604750 samples, 16516 seconds]
256 26 25 29 35 45 114 207 228 [642761 samples, 16517 seconds]
512 26 25 29 35 44 113 207 228 [679849 samples, 16518 seconds]
1024 26 25 29 35 44 114 207 228 [715017 samples, 16519 seconds]
64 26 25 29 35 44 123 207 228 [754234 samples, 16520 seconds]
128 26 25 29 35 44 123 207 228 [793127 samples, 16521 seconds]
256 26 25 29 35 44 123 207 228 [831201 samples, 16522 seconds]
512 26 25 29 35 44 114 207 228 [868361 samples, 16523 seconds]
1024 26 25 29 35 44 123 207 228 [903494 samples, 16524 seconds]
64 26 25 29 35 44 123 207 228 [942771 samples, 16525 seconds]
128 26 25 29 35 44 124 228 236 [981673 samples, 16526 seconds]
256 26 25 29 35 44 124 228 236 [1019763 samples, 16527 seconds]
512 26 25 29 35 44 123 228 236 [1056954 samples, 16528 seconds]
1024 26 25 29 35 44 123 228 236 [1092134 samples, 16529 seconds]
64 26 25 29 35 44 123 228 236 [1131416 samples, 16530 seconds]
128 26 25 29 35 43 114 228 236 [1170151 samples, 16531 seconds]
256 26 25 29 35 43 124 228 236 [1208023 samples, 16532 seconds]
512 26 25 29 35 44 125 228 236 [1244950 samples, 16533 seconds]
1024 26 25 29 35 44 125 228 236 [1280035 samples, 16534 seconds]
64 26 25 29 35 44 125 228 236 [1319332 samples, 16535 seconds]
128 26 25 29 35 44 125 228 236 [1358157 samples, 16536 seconds]
256 26 25 29 35 44 125 228 236 [1396071 samples, 16537 seconds]
512 26 25 29 35 44 125 228 236 [1433086 samples, 16538 seconds]
1024 26 25 29 35 44 124 228 236 [1467875 samples, 16539 seconds]
64 26 25 29 35 44 124 210 236 [1506970 samples, 16540 seconds]
128 26 25 29 35 44 124 210 236 [1545671 samples, 16541 seconds]
256 26 25 29 35 44 123 210 236 [1583530 samples, 16542 seconds]
512 26 25 29 35 44 125 210 236 [1620544 samples, 16543 seconds]
1024 26 25 29 35 44 124 210 236 [1655212 samples, 16544 seconds]
64 26 25 29 35 44 124 210 236 [1694260 samples, 16545 seconds]
128 26 25 29 35 44 124 210 236 [1732994 samples, 16546 seconds]
256 26 25 29 35 44 123 210 236 [1770819 samples, 16547 seconds]
512 26 25 29 35 44 124 210 236 [1807833 samples, 16548 seconds]
1024 26 25 29 35 44 135 210 236 [1842404 samples, 16549 seconds]
64 26 25 29 35 44 128 210 236 [1881454 samples, 16550 seconds]
128 26 25 29 35 44 128 210 236 [1920156 samples, 16551 seconds]
256 26 25 29 35 44 128 210 236 [1958033 samples, 16552 seconds]
512 26 25 29 35 44 128 210 236 [1995120 samples, 16553 seconds]
1024 26 25 29 35 45 135 210 236 [2029691 samples, 16554 seconds]
64 26 25 29 35 45 128 210 236 [2068778 samples, 16555 seconds]
128 26 25 29 35 45 128 210 236 [2107522 samples, 16556 seconds]
256 26 25 29 35 45 141 210 236 [2145365 samples, 16557 seconds]
512 26 25 29 35 45 141 210 236 [2182373 samples, 16558 seconds]
1024 26 25 29 35 45 147 221 236 [2216969 samples, 16559 seconds]
64 26 25 29 35 45 144 221 236 [2255932 samples, 16560 seconds]
128 25 25 28 34 42 99 99 99 [38682 samples, 16561 seconds]
256 25 25 28 36 64 119 184 184 [76522 samples, 16562 seconds]
512 26 25 28 37 85 184 207 207 [113490 samples, 16563 seconds]
1024 26 25 30 37 83 187 207 207 [148085 samples, 16564 seconds]
64 26 25 30 37 74 184 207 207 [187212 samples, 16565 seconds]
128 26 25 30 37 64 184 207 207 [225931 samples, 16566 seconds]
256 26 25 30 36 74 145 207 207 [263930 samples, 16567 seconds]
512 26 25 30 36 74 151 207 207 [301102 samples, 16568 seconds]
1024 26 25 30 37 74 157 207 207 [335793 samples, 16569 seconds]
64 26 25 30 36 60 151 207 207 [374914 samples, 16570 seconds]
128 26 25 30 36 59 151 207 207 [413663 samples, 16571 seconds]
256 26 25 30 36 60 145 207 207 [451707 samples, 16572 seconds]
512 26 25 30 36 60 157 242 242 [488951 samples, 16573 seconds]
1024 26 25 30 37 64 175 210 242 [523726 samples, 16574 seconds]
64 26 25 30 37 62 157 210 242 [562883 samples, 16575 seconds]
128 26 25 30 36 60 157 210 242 [601705 samples, 16576 seconds]
256 26 25 30 36 60 157 210 242 [639622 samples, 16577 seconds]
512 26 25 30 36 59 157 210 242 [676754 samples, 16578 seconds]
1024 26 25 30 36 62 175 240 242 [711467 samples, 16579 seconds]
64 26 25 30 36 60 174 240 242 [750649 samples, 16580 seconds]
128 26 25 30 36 59 174 240 242 [789462 samples, 16581 seconds]
256 26 25 30 36 60 174 240 242 [827402 samples, 16582 seconds]
512 26 25 30 36 69 174 240 242 [864605 samples, 16583 seconds]
1024 26 25 30 36 69 174 240 242 [899463 samples, 16584 seconds]
64 26 25 30 36 64 174 240 242 [938547 samples, 16585 seconds]
128 26 25 30 36 62 163 240 242 [977358 samples, 16586 seconds]
256 26 25 30 36 62 163 240 242 [1015296 samples, 16587 seconds]
512 26 25 30 36 64 157 240 242 [1052428 samples, 16588 seconds]
1024 26 25 30 36 64 175 259 277 [1087143 samples, 16589 seconds]
64 26 25 30 36 62 175 259 277 [1126344 samples, 16590 seconds]
128 26 25 30 36 60 174 259 277 [1165208 samples, 16591 seconds]
256 26 25 30 36 60 174 259 277 [1203309 samples, 16592 seconds]
512 26 25 30 36 62 175 271 277 [1240336 samples, 16593 seconds]
1024 26 25 30 36 61 174 271 277 [1275038 samples, 16594 seconds]
64 26 25 30 36 61 174 271 277 [1314160 samples, 16595 seconds]
128 26 25 30 36 60 163 271 277 [1352935 samples, 16596 seconds]
256 26 25 30 36 61 163 271 277 [1390942 samples, 16597 seconds]
512 26 25 30 36 59 163 271 277 [1428105 samples, 16598 seconds]
1024 26 25 30 36 62 174 271 277 [1462747 samples, 16599 seconds]
64 26 25 30 36 60 174 259 277 [1501857 samples, 16600 seconds]
128 26 25 30 36 59 174 259 277 [1540481 samples, 16601 seconds]
256 26 25 30 36 59 163 259 277 [1578307 samples, 16602 seconds]
512 26 25 30 36 59 163 259 277 [1615329 samples, 16603 seconds]
1024 26 25 30 36 59 174 259 277 [1649977 samples, 16604 seconds]
64 26 25 30 36 58 163 259 277 [1689026 samples, 16605 seconds]
128 26 25 30 36 58 163 259 277 [1727719 samples, 16606 seconds]
256 26 25 30 36 58 163 259 277 [1765540 samples, 16607 seconds]
512 26 25 30 36 59 174 259 277 [1802473 samples, 16608 seconds]
1024 26 25 30 36 60 174 259 277 [1837007 samples, 16609 seconds]
64 26 25 30 36 60 174 259 277 [1876085 samples, 16610 seconds]
128 26 25 30 36 60 174 259 277 [1914847 samples, 16611 seconds]
256 26 25 30 36 59 167 259 277 [1952784 samples, 16612 seconds]
512 26 25 30 36 60 167 259 277 [1989777 samples, 16613 seconds]
1024 26 25 30 36 60 174 259 277 [2024445 samples, 16614 seconds]
64 26 25 30 36 59 167 259 277 [2063660 samples, 16615 seconds]
128 26 25 30 36 59 167 259 277 [2102524 samples, 16616 seconds]
256 26 25 30 36 59 173 259 277 [2140521 samples, 16617 seconds]
512 26 25 30 36 59 167 259 277 [2177702 samples, 16618 seconds]
1024 26 25 30 36 59 174 259 277 [2212450 samples, 16619 seconds]
64 26 25 30 36 59 173 259 277 [2251638 samples, 16620 seconds]
128 25 25 28 34 42 119 119 119 [38814 samples, 16621 seconds]
256 25 25 28 35 48 130 160 160 [76797 samples, 16622 seconds]
512 26 25 28 36 69 213 265 265 [113908 samples, 16623 seconds]
1024 26 25 30 37 69 213 265 265 [148668 samples, 16624 seconds]
64 26 25 30 36 65 160 265 265 [187807 samples, 16625 seconds]
128 25 25 30 36 56 160 265 265 [226613 samples, 16626 seconds]
256 26 25 29 36 68 160 265 265 [264416 samples, 16627 seconds]
512 26 25 29 36 68 198 265 265 [301383 samples, 16628 seconds]
1024 26 25 30 36 69 198 265 265 [335946 samples, 16629 seconds]
64 26 25 30 36 65 184 265 265 [375053 samples, 16630 seconds]
128 26 25 30 36 65 184 265 265 [413817 samples, 16631 seconds]
256 26 25 30 36 65 161 265 265 [451690 samples, 16632 seconds]
512 26 25 30 36 65 198 265 265 [488595 samples, 16633 seconds]
1024 26 25 30 36 68 198 236 265 [523023 samples, 16634 seconds]
64 26 25 30 36 64 184 236 265 [562007 samples, 16635 seconds]
128 26 25 30 36 64 184 236 265 [600710 samples, 16636 seconds]
256 26 25 30 36 64 184 236 265 [638476 samples, 16637 seconds]
512 26 25 30 36 64 168 236 265 [675362 samples, 16638 seconds]
1024 26 25 30 36 64 168 236 265 [709757 samples, 16639 seconds]
64 26 25 30 36 62 168 236 265 [748802 samples, 16640 seconds]
128 26 25 30 36 61 163 236 265 [787513 samples, 16641 seconds]
256 26 25 30 36 61 163 236 265 [825307 samples, 16642 seconds]
512 26 25 30 36 61 163 236 265 [862226 samples, 16643 seconds]
1024 26 25 30 36 60 163 236 265 [896788 samples, 16644 seconds]
64 26 25 30 36 60 168 236 265 [935737 samples, 16645 seconds]
128 26 25 30 36 60 163 236 265 [974476 samples, 16646 seconds]
256 26 25 30 36 60 168 236 265 [1012209 samples, 16647 seconds]
512 26 25 30 36 58 168 236 265 [1049120 samples, 16648 seconds]
1024 26 25 30 36 60 163 236 265 [1083616 samples, 16649 seconds]
64 26 25 30 36 58 163 236 265 [1122659 samples, 16650 seconds]
128 26 25 30 36 56 161 236 265 [1161349 samples, 16651 seconds]
256 26 25 30 36 55 161 236 265 [1199119 samples, 16652 seconds]
512 26 25 30 36 58 168 236 265 [1235982 samples, 16653 seconds]
1024 26 25 30 36 60 174 257 265 [1270508 samples, 16654 seconds]
64 26 25 30 36 56 174 257 265 [1309541 samples, 16655 seconds]
128 26 25 30 36 55 174 257 265 [1348213 samples, 16656 seconds]
256 26 25 30 36 56 170 257 265 [1386011 samples, 16657 seconds]
512 26 25 30 36 58 174 257 265 [1422941 samples, 16658 seconds]
1024 26 25 30 36 60 170 257 265 [1457486 samples, 16659 seconds]
64 26 25 30 36 58 170 257 265 [1496469 samples, 16660 seconds]
128 26 25 30 36 58 170 236 265 [1535083 samples, 16661 seconds]
256 26 25 30 36 58 170 236 265 [1572814 samples, 16662 seconds]
512 26 25 30 36 60 184 236 265 [1609692 samples, 16663 seconds]
1024 26 25 30 36 62 184 257 265 [1644099 samples, 16664 seconds]
64 26 25 30 36 60 184 257 265 [1683017 samples, 16665 seconds]
128 26 25 30 36 60 184 257 265 [1721623 samples, 16666 seconds]
256 26 25 30 36 60 174 257 265 [1759276 samples, 16667 seconds]
512 26 25 30 36 60 184 261 265 [1796088 samples, 16668 seconds]
1024 26 25 30 36 60 184 261 265 [1830563 samples, 16669 seconds]
64 26 25 30 36 59 174 261 265 [1869524 samples, 16670 seconds]
128 26 25 30 36 60 174 261 265 [1908147 samples, 16671 seconds]
256 26 25 30 36 60 174 261 265 [1945761 samples, 16672 seconds]
512 26 25 30 36 60 174 261 265 [1982555 samples, 16673 seconds]
1024 26 25 30 36 59 174 261 265 [2017049 samples, 16674 seconds]
64 26 25 30 36 59 174 261 265 [2056013 samples, 16675 seconds]
128 26 25 30 36 59 174 261 265 [2094643 samples, 16676 seconds]
256 26 25 30 36 58 174 261 265 [2132325 samples, 16677 seconds]
512 26 25 30 36 57 174 261 265 [2169240 samples, 16678 seconds]
1024 26 25 30 36 58 174 261 265 [2203725 samples, 16679 seconds]
64 26 25 30 36 57 174 261 265 [2242743 samples, 16680 seconds]
128 25 25 28 34 41 116 116 116 [38701 samples, 16681 seconds]
256 25 25 28 35 43 116 248 248 [76492 samples, 16682 seconds]
512 26 25 28 35 48 232 248 248 [113407 samples, 16683 seconds]
1024 26 25 30 37 50 232 248 248 [147942 samples, 16684 seconds]
64 26 25 30 36 48 212 248 248 [186936 samples, 16685 seconds]
128 26 25 30 36 48 212 248 248 [225618 samples, 16686 seconds]
256 26 25 30 36 48 126 248 248 [263373 samples, 16687 seconds]
512 26 25 30 36 48 188 248 248 [300267 samples, 16688 seconds]
1024 26 25 30 36 52 212 248 248 [334668 samples, 16689 seconds]
64 26 25 30 36 62 188 248 248 [373593 samples, 16690 seconds]
128 26 25 30 36 62 188 248 248 [412362 samples, 16691 seconds]
256 26 25 30 36 65 126 248 248 [450102 samples, 16692 seconds]
512 26 25 30 36 65 126 248 248 [486952 samples, 16693 seconds]
1024 26 25 30 37 75 212 232 248 [521416 samples, 16694 seconds]
64 26 25 30 37 70 205 232 248 [560457 samples, 16695 seconds]
128 26 25 30 36 70 205 232 248 [599171 samples, 16696 seconds]
256 26 25 30 37 70 205 232 248 [636963 samples, 16697 seconds]
512 26 25 30 37 66 204 232 248 [673897 samples, 16698 seconds]
1024 26 25 30 37 70 204 232 248 [708408 samples, 16699 seconds]
64 26 25 30 37 68 204 232 248 [747434 samples, 16700 seconds]
128 26 25 30 37 66 196 232 248 [786075 samples, 16701 seconds]
256 26 25 30 37 66 196 232 248 [823916 samples, 16702 seconds]
512 26 25 30 36 66 196 232 248 [860824 samples, 16703 seconds]
1024 26 25 30 37 65 196 232 248 [895435 samples, 16704 seconds]
64 26 25 30 37 65 196 232 248 [934457 samples, 16705 seconds]
128 26 25 30 36 65 189 232 248 [973152 samples, 16706 seconds]
256 26 25 30 36 65 189 232 248 [1010973 samples, 16707 seconds]
512 26 25 30 36 64 189 232 248 [1048091 samples, 16708 seconds]
1024 26 25 30 37 65 189 244 248 [1082757 samples, 16709 seconds]
64 26 25 30 36 64 189 244 248 [1121910 samples, 16710 seconds]
128 26 25 30 36 64 188 244 248 [1160675 samples, 16711 seconds]
256 26 25 30 36 64 188 244 248 [1198513 samples, 16712 seconds]
512 26 25 30 36 64 196 244 248 [1235424 samples, 16713 seconds]
1024 26 25 30 36 64 196 244 248 [1270056 samples, 16714 seconds]
64 26 25 30 36 64 196 244 248 [1309187 samples, 16715 seconds]
128 26 25 30 36 64 196 244 248 [1347996 samples, 16716 seconds]
256 26 25 30 36 64 189 244 248 [1385798 samples, 16717 seconds]
512 26 25 30 36 65 196 244 248 [1422712 samples, 16718 seconds]
1024 26 25 30 36 66 196 244 248 [1457180 samples, 16719 seconds]
64 26 25 30 36 65 196 244 248 [1496245 samples, 16720 seconds]
128 26 25 30 36 65 196 234 248 [1534888 samples, 16721 seconds]
256 26 25 30 36 65 196 234 248 [1572672 samples, 16722 seconds]
512 26 25 30 36 65 196 234 248 [1609796 samples, 16723 seconds]
1024 26 25 30 36 65 196 244 275 [1644381 samples, 16724 seconds]
64 26 25 30 36 65 196 244 275 [1683444 samples, 16725 seconds]
128 26 25 30 36 65 196 244 275 [1722174 samples, 16726 seconds]
256 26 25 30 36 65 189 244 275 [1759968 samples, 16727 seconds]
512 26 25 30 36 65 189 244 275 [1796892 samples, 16728 seconds]
1024 26 25 30 36 65 196 244 275 [1831414 samples, 16729 seconds]
64 26 25 30 36 64 190 244 275 [1870559 samples, 16730 seconds]
128 26 25 30 36 64 190 244 275 [1909311 samples, 16731 seconds]
256 26 25 30 36 64 196 244 275 [1947169 samples, 16732 seconds]
512 26 25 30 36 64 196 248 295 [1984064 samples, 16733 seconds]
1024 26 25 30 36 65 196 248 295 [2018629 samples, 16734 seconds]
64 26 25 30 36 64 196 248 295 [2057782 samples, 16735 seconds]
128 26 25 30 36 64 196 248 295 [2096586 samples, 16736 seconds]
256 26 25 30 36 64 196 248 295 [2134548 samples, 16737 seconds]
512 26 25 30 36 64 190 248 295 [2171604 samples, 16738 seconds]
1024 26 25 30 36 64 190 248 295 [2206160 samples, 16739 seconds]
64 26 25 30 36 64 190 248 295 [2245299 samples, 16740 seconds]
128 25 25 28 36 44 108 108 108 [38757 samples, 16741 seconds]
256 25 25 28 36 50 108 135 135 [76635 samples, 16742 seconds]
512 26 25 28 36 88 199 239 239 [113622 samples, 16743 seconds]
1024 26 25 30 37 88 199 239 239 [148181 samples, 16744 seconds]
64 26 25 30 37 75 178 239 239 [187158 samples, 16745 seconds]
128 26 25 30 37 71 178 239 239 [225901 samples, 16746 seconds]
256 26 25 30 37 75 164 239 239 [263703 samples, 16747 seconds]
512 26 25 30 36 64 164 239 239 [300659 samples, 16748 seconds]
1024 26 25 30 36 64 178 239 239 [335165 samples, 16749 seconds]
64 26 25 30 36 58 164 239 239 [374151 samples, 16750 seconds]
128 26 25 30 36 53 164 239 239 [412922 samples, 16751 seconds]
256 26 25 30 36 56 158 239 239 [450700 samples, 16752 seconds]
512 26 25 30 36 58 164 239 239 [487600 samples, 16753 seconds]
1024 26 25 30 36 57 164 199 239 [522243 samples, 16754 seconds]
64 26 25 30 36 54 158 199 239 [561317 samples, 16755 seconds]
128 26 25 30 36 54 158 199 239 [599924 samples, 16756 seconds]
256 26 25 30 36 54 164 199 239 [637656 samples, 16757 seconds]
512 26 25 30 36 53 158 199 239 [674540 samples, 16758 seconds]
1024 26 25 30 36 54 164 199 239 [709090 samples, 16759 seconds]
64 26 25 30 36 53 164 199 239 [748137 samples, 16760 seconds]
128 26 25 30 36 52 160 199 239 [786817 samples, 16761 seconds]
256 26 25 30 36 53 160 199 239 [824527 samples, 16762 seconds]
512 26 25 30 36 53 164 199 239 [861465 samples, 16763 seconds]
1024 26 25 30 36 53 167 199 239 [895981 samples, 16764 seconds]
64 26 25 30 36 53 167 199 239 [934939 samples, 16765 seconds]
128 26 25 30 36 53 167 231 239 [973632 samples, 16766 seconds]
256 26 25 30 36 53 167 231 239 [1011397 samples, 16767 seconds]
512 26 25 30 36 53 167 231 239 [1048362 samples, 16768 seconds]
1024 26 25 30 36 55 167 231 239 [1082851 samples, 16769 seconds]
64 26 25 30 36 53 167 231 239 [1121915 samples, 16770 seconds]
128 26 25 30 36 54 165 231 239 [1160543 samples, 16771 seconds]
256 26 25 30 36 54 165 231 239 [1198370 samples, 16772 seconds]
512 26 25 30 36 54 165 231 239 [1235320 samples, 16773 seconds]
1024 26 25 30 36 53 164 231 239 [1269960 samples, 16774 seconds]
64 26 25 30 36 53 165 231 239 [1309013 samples, 16775 seconds]
128 26 25 30 36 53 165 231 239 [1347688 samples, 16776 seconds]
256 26 25 30 36 53 165 239 261 [1385456 samples, 16777 seconds]
512 26 25 30 36 55 167 239 261 [1422300 samples, 16778 seconds]
1024 26 25 30 36 55 167 239 261 [1456783 samples, 16779 seconds]
64 26 25 30 36 55 167 239 261 [1495827 samples, 16780 seconds]
128 26 25 30 36 55 167 236 261 [1534558 samples, 16781 seconds]
256 26 25 30 36 55 167 236 261 [1572414 samples, 16782 seconds]
512 26 25 30 36 57 168 236 261 [1609394 samples, 16783 seconds]
1024 26 25 30 36 56 172 239 269 [1643934 samples, 16784 seconds]
64 26 25 30 36 56 168 239 269 [1682966 samples, 16785 seconds]
128 26 25 30 36 55 168 239 269 [1721674 samples, 16786 seconds]
256 26 25 30 36 55 168 239 269 [1759563 samples, 16787 seconds]
512 26 25 30 36 56 172 246 269 [1796545 samples, 16788 seconds]
1024 26 25 30 36 57 174 246 269 [1831035 samples, 16789 seconds]
64 26 25 30 36 57 174 246 269 [1870014 samples, 16790 seconds]
128 26 25 30 36 57 174 246 269 [1908613 samples, 16791 seconds]
256 26 25 30 36 58 174 246 269 [1946293 samples, 16792 seconds]
512 26 25 30 36 59 172 246 269 [1983115 samples, 16793 seconds]
1024 26 25 30 36 59 172 246 269 [2017630 samples, 16794 seconds]
64 26 25 30 36 58 168 246 269 [2056604 samples, 16795 seconds]
128 26 25 30 36 58 168 246 269 [2095255 samples, 16796 seconds]
256 26 25 30 36 58 168 246 269 [2132961 samples, 16797 seconds]
512 26 25 30 36 58 167 246 269 [2169923 samples, 16798 seconds]
1024 26 25 30 36 58 167 246 269 [2204488 samples, 16799 seconds]
64 26 25 30 36 57 167 246 269 [2243518 samples, 16800 seconds]
128 25 25 27 32 52 95 95 95 [38601 samples, 16801 seconds]
256 26 25 28 32 52 95 172 172 [76313 samples, 16802 seconds]
512 26 25 28 32 48 95 172 172 [113191 samples, 16803 seconds]
1024 26 25 30 34 48 95 172 172 [147714 samples, 16804 seconds]
64 26 25 30 34 48 95 172 172 [186695 samples, 16805 seconds]
128 26 25 30 34 45 95 172 172 [225300 samples, 16806 seconds]
256 26 25 30 34 49 127 189 189 [262953 samples, 16807 seconds]
512 26 25 30 34 51 151 234 234 [299804 samples, 16808 seconds]
1024 26 25 30 35 57 172 234 234 [334267 samples, 16809 seconds]
64 26 25 30 35 53 156 234 234 [373233 samples, 16810 seconds]
128 26 25 30 35 52 156 234 234 [411918 samples, 16811 seconds]
256 26 25 30 35 53 172 234 234 [449710 samples, 16812 seconds]
512 26 25 30 35 58 168 234 234 [486521 samples, 16813 seconds]
1024 26 25 30 35 59 189 234 238 [521053 samples, 16814 seconds]
64 26 25 30 35 58 172 234 238 [560072 samples, 16815 seconds]
128 26 25 30 35 58 172 234 238 [598680 samples, 16816 seconds]
256 26 25 30 35 59 172 234 238 [636399 samples, 16817 seconds]
512 26 25 30 35 62 189 234 238 [673260 samples, 16818 seconds]
1024 26 25 30 36 68 201 234 238 [707733 samples, 16819 seconds]
64 26 25 30 35 64 201 234 238 [746780 samples, 16820 seconds]
128 26 25 30 35 64 198 234 238 [785392 samples, 16821 seconds]
256 26 25 30 35 65 198 234 238 [823177 samples, 16822 seconds]
512 26 25 30 35 71 201 238 245 [860015 samples, 16823 seconds]
1024 26 25 30 35 68 201 238 245 [894646 samples, 16824 seconds]
64 26 25 30 35 65 201 238 245 [933621 samples, 16825 seconds]
128 26 25 30 35 64 198 238 245 [972337 samples, 16826 seconds]
256 26 25 30 35 64 201 238 245 [1010092 samples, 16827 seconds]
512 26 25 30 35 64 201 238 245 [1047013 samples, 16828 seconds]
1024 26 25 30 36 68 198 238 245 [1081462 samples, 16829 seconds]
64 26 25 30 36 64 198 238 245 [1120486 samples, 16830 seconds]
128 26 25 30 36 64 189 238 245 [1159121 samples, 16831 seconds]
256 26 25 30 35 63 189 238 245 [1196940 samples, 16832 seconds]
512 26 25 30 35 65 198 238 245 [1233710 samples, 16833 seconds]
1024 26 25 30 36 65 190 238 245 [1268113 samples, 16834 seconds]
64 26 25 30 36 65 190 238 245 [1307018 samples, 16835 seconds]
128 26 25 30 35 64 190 238 245 [1345616 samples, 16836 seconds]
256 26 25 30 35 64 189 238 245 [1383420 samples, 16837 seconds]
512 26 25 30 35 65 189 238 245 [1420291 samples, 16838 seconds]
1024 26 25 30 36 68 189 238 245 [1454776 samples, 16839 seconds]
64 26 25 30 35 67 190 238 245 [1493669 samples, 16840 seconds]
128 26 25 30 35 65 190 235 245 [1532294 samples, 16841 seconds]
256 26 25 30 35 65 190 235 245 [1569986 samples, 16842 seconds]
512 26 25 30 35 64 190 235 245 [1606813 samples, 16843 seconds]
1024 26 25 30 36 64 196 235 245 [1641358 samples, 16844 seconds]
64 26 25 30 35 63 190 235 245 [1680355 samples, 16845 seconds]
128 26 25 30 35 62 190 235 245 [1719026 samples, 16846 seconds]
256 26 25 30 35 62 189 235 245 [1756687 samples, 16847 seconds]
512 26 25 30 35 62 189 235 245 [1793593 samples, 16848 seconds]
1024 26 25 30 36 62 194 235 245 [1828067 samples, 16849 seconds]
64 26 25 30 36 62 190 235 245 [1867114 samples, 16850 seconds]
128 26 25 30 36 62 190 235 245 [1905755 samples, 16851 seconds]
256 26 25 30 36 63 190 235 245 [1943457 samples, 16852 seconds]
512 26 25 30 36 64 189 235 245 [1980287 samples, 16853 seconds]
1024 26 25 30 36 65 189 235 245 [2014863 samples, 16854 seconds]
64 26 25 30 36 63 182 235 245 [2053915 samples, 16855 seconds]
128 26 25 30 36 63 182 235 245 [2092637 samples, 16856 seconds]
256 26 25 30 36 63 182 235 245 [2130401 samples, 16857 seconds]
512 26 25 30 36 64 182 237 245 [2167304 samples, 16858 seconds]
1024 26 25 30 36 63 182 237 245 [2201935 samples, 16859 seconds]
64 26 25 30 36 63 182 237 245 [2240947 samples, 16860 seconds]
128 25 25 28 35 41 108 108 108 [38622 samples, 16861 seconds]
256 25 25 28 35 43 108 199 199 [76353 samples, 16862 seconds]
512 26 25 28 35 45 199 259 259 [113221 samples, 16863 seconds]
1024 26 25 30 36 48 199 259 259 [147604 samples, 16864 seconds]
64 26 25 30 36 47 177 259 259 [186588 samples, 16865 seconds]
128 26 25 30 36 48 177 259 259 [225228 samples, 16866 seconds]
256 26 25 30 36 52 177 259 259 [262904 samples, 16867 seconds]
512 26 25 30 36 48 177 259 259 [299815 samples, 16868 seconds]
1024 26 25 30 36 55 177 259 259 [334385 samples, 16869 seconds]
64 26 25 30 36 49 166 259 259 [373360 samples, 16870 seconds]
128 26 25 30 36 48 166 259 259 [412119 samples, 16871 seconds]
256 26 25 30 36 48 166 259 259 [449923 samples, 16872 seconds]
512 26 25 30 36 60 173 259 259 [486823 samples, 16873 seconds]
1024 26 25 30 36 61 177 244 259 [521371 samples, 16874 seconds]
64 26 25 30 36 61 177 244 259 [560369 samples, 16875 seconds]
128 26 25 30 36 60 177 244 259 [599078 samples, 16876 seconds]
256 26 25 30 36 61 177 244 259 [636844 samples, 16877 seconds]
512 26 25 30 36 61 177 244 259 [673752 samples, 16878 seconds]
1024 26 25 30 36 60 185 246 259 [708171 samples, 16879 seconds]
64 26 25 30 36 60 185 246 259 [747134 samples, 16880 seconds]
128 26 25 30 36 55 180 246 259 [785745 samples, 16881 seconds]
256 26 25 30 36 60 180 246 259 [823515 samples, 16882 seconds]
512 26 25 30 36 61 185 246 259 [860446 samples, 16883 seconds]
1024 26 25 30 36 61 197 246 259 [895005 samples, 16884 seconds]
64 26 25 30 36 61 197 246 259 [933941 samples, 16885 seconds]
128 26 25 30 36 61 185 246 259 [972610 samples, 16886 seconds]
256 26 25 30 36 60 186 246 259 [1010312 samples, 16887 seconds]
512 26 25 30 36 61 197 246 259 [1047157 samples, 16888 seconds]
1024 26 25 30 36 61 197 246 259 [1081720 samples, 16889 seconds]
64 26 25 30 36 60 197 246 259 [1120773 samples, 16890 seconds]
128 26 25 30 36 61 186 246 259 [1159394 samples, 16891 seconds]
256 26 25 30 36 61 186 246 259 [1197154 samples, 16892 seconds]
512 26 25 30 36 61 186 246 259 [1234074 samples, 16893 seconds]
1024 26 25 30 36 61 197 246 259 [1268633 samples, 16894 seconds]
64 26 25 30 36 61 197 246 259 [1307606 samples, 16895 seconds]
128 26 25 30 36 60 197 246 259 [1346267 samples, 16896 seconds]
256 26 25 30 36 61 190 246 259 [1383898 samples, 16897 seconds]
512 26 25 30 36 62 190 246 259 [1420726 samples, 16898 seconds]
1024 26 25 30 36 62 197 246 259 [1455233 samples, 16899 seconds]
64 26 25 30 36 62 197 246 259 [1494242 samples, 16900 seconds]
128 26 25 30 36 61 197 244 259 [1532797 samples, 16901 seconds]
256 26 25 30 36 61 190 244 259 [1570551 samples, 16902 seconds]
512 26 25 30 36 61 190 244 259 [1607427 samples, 16903 seconds]
1024 26 25 30 36 60 190 244 259 [1641947 samples, 16904 seconds]
64 26 25 30 36 60 186 244 259 [1680869 samples, 16905 seconds]
128 26 25 30 36 60 186 244 259 [1719423 samples, 16906 seconds]
256 26 25 30 35 60 185 244 259 [1757166 samples, 16907 seconds]
512 26 25 30 35 60 185 244 259 [1794063 samples, 16908 seconds]
1024 26 25 30 36 60 186 244 259 [1828465 samples, 16909 seconds]
64 26 25 30 35 59 185 244 259 [1867463 samples, 16910 seconds]
128 26 25 30 35 59 185 244 259 [1906186 samples, 16911 seconds]
256 26 25 30 35 58 185 244 259 [1943963 samples, 16912 seconds]
512 26 25 30 35 58 185 244 259 [1980822 samples, 16913 seconds]
1024 26 25 30 36 57 185 244 259 [2015310 samples, 16914 seconds]
64 26 25 30 36 57 185 244 259 [2054295 samples, 16915 seconds]
128 26 25 30 36 57 185 244 259 [2092909 samples, 16916 seconds]
256 26 25 30 35 57 185 244 259 [2130657 samples, 16917 seconds]
512 26 25 30 35 56 185 245 259 [2167547 samples, 16918 seconds]
1024 26 25 30 36 57 185 246 259 [2202052 samples, 16919 seconds]
64 26 25 30 35 57 185 246 259 [2241098 samples, 16920 seconds]
128 25 25 28 34 51 115 115 115 [38692 samples, 16921 seconds]
256 25 25 28 36 42 115 117 117 [76545 samples, 16922 seconds]
512 26 25 28 37 52 117 146 146 [113441 samples, 16923 seconds]
1024 26 25 30 37 51 146 162 162 [147946 samples, 16924 seconds]
64 26 25 30 37 52 118 162 162 [186890 samples, 16925 seconds]
128 26 25 30 37 52 118 162 162 [225539 samples, 16926 seconds]
256 26 25 30 37 53 118 173 173 [263335 samples, 16927 seconds]
512 26 25 30 37 53 146 173 173 [300221 samples, 16928 seconds]
1024 26 25 30 37 52 146 173 173 [334618 samples, 16929 seconds]
64 26 25 30 37 52 118 173 173 [373555 samples, 16930 seconds]
128 26 25 30 36 52 118 173 173 [412159 samples, 16931 seconds]
256 26 25 30 36 52 146 207 207 [449910 samples, 16932 seconds]
512 26 25 30 36 53 148 207 207 [486773 samples, 16933 seconds]
1024 26 25 30 36 59 173 207 271 [521284 samples, 16934 seconds]
64 26 25 30 36 58 162 207 271 [560237 samples, 16935 seconds]
128 26 25 30 36 58 162 207 271 [598872 samples, 16936 seconds]
256 26 25 30 36 59 162 207 271 [636552 samples, 16937 seconds]
512 26 25 30 36 65 167 213 271 [673411 samples, 16938 seconds]
1024 26 25 30 36 64 173 228 271 [707874 samples, 16939 seconds]
64 26 25 30 36 64 183 228 271 [746901 samples, 16940 seconds]
128 26 25 30 36 60 173 228 271 [785576 samples, 16941 seconds]
256 26 25 30 35 60 203 228 271 [823340 samples, 16942 seconds]
512 26 25 30 35 60 203 271 297 [860178 samples, 16943 seconds]
1024 26 25 30 35 60 203 271 297 [894716 samples, 16944 seconds]
64 26 25 30 35 58 203 271 297 [934013 samples, 16945 seconds]
128 26 25 30 35 58 183 271 297 [972807 samples, 16946 seconds]
256 26 25 30 35 58 203 271 297 [1010772 samples, 16947 seconds]
512 26 25 30 35 59 206 273 297 [1047828 samples, 16948 seconds]
1024 26 25 30 35 59 206 273 297 [1082984 samples, 16949 seconds]
64 26 25 30 35 58 206 273 297 [1122556 samples, 16950 seconds]
128 26 25 30 35 56 203 273 297 [1161708 samples, 16951 seconds]
256 26 25 30 35 55 203 273 297 [1199804 samples, 16952 seconds]
512 26 25 30 35 55 203 273 297 [1236984 samples, 16953 seconds]
1024 26 25 30 35 54 199 273 297 [1272058 samples, 16954 seconds]
64 26 25 30 35 54 199 273 297 [1311453 samples, 16955 seconds]
128 26 25 30 35 53 197 273 297 [1350384 samples, 16956 seconds]
256 26 25 30 35 52 197 273 297 [1388354 samples, 16957 seconds]
512 26 25 30 35 53 197 273 297 [1425366 samples, 16958 seconds]
1024 26 25 30 35 54 197 273 297 [1460346 samples, 16959 seconds]
64 26 25 30 35 54 197 273 297 [1499687 samples, 16960 seconds]
128 26 25 30 35 53 197 271 297 [1538622 samples, 16961 seconds]
256 26 25 30 35 52 196 271 297 [1576726 samples, 16962 seconds]
512 26 25 30 35 52 197 271 297 [1613852 samples, 16963 seconds]
1024 26 25 30 35 52 199 271 297 [1649054 samples, 16964 seconds]
64 26 25 30 35 52 197 271 297 [1688540 samples, 16965 seconds]
128 26 25 30 35 51 197 271 297 [1727537 samples, 16966 seconds]
256 26 25 30 35 51 196 271 297 [1765609 samples, 16967 seconds]
512 26 25 30 35 52 197 271 297 [1802679 samples, 16968 seconds]
1024 26 25 30 35 52 197 271 297 [1837807 samples, 16969 seconds]
64 26 25 30 35 52 196 271 297 [1877203 samples, 16970 seconds]
128 26 25 30 35 51 196 271 297 [1916279 samples, 16971 seconds]
256 26 25 30 35 52 196 271 297 [1954227 samples, 16972 seconds]
512 26 25 30 35 51 196 271 297 [1991315 samples, 16973 seconds]
1024 26 25 30 35 52 196 271 297 [2026233 samples, 16974 seconds]
64 26 25 30 35 51 194 271 297 [2065500 samples, 16975 seconds]
128 26 25 30 35 51 194 271 297 [2104424 samples, 16976 seconds]
256 26 25 30 35 49 194 271 297 [2142329 samples, 16977 seconds]
512 26 25 30 35 49 183 271 297 [2179379 samples, 16978 seconds]
1024 26 25 30 35 49 194 271 297 [2214451 samples, 16979 seconds]
64 26 25 30 35 48 183 271 297 [2253873 samples, 16980 seconds]
128 25 25 27 30 36 181 181 181 [38874 samples, 16981 seconds]
256 25 25 27 31 41 176 181 181 [76786 samples, 16982 seconds]
512 26 25 28 32 42 178 181 181 [113920 samples, 16983 seconds]
1024 26 25 29 34 44 181 197 197 [149026 samples, 16984 seconds]
64 26 24 29 34 44 178 197 197 [188439 samples, 16985 seconds]
128 25 24 29 34 44 178 197 197 [227397 samples, 16986 seconds]
256 26 25 29 34 44 176 197 197 [265440 samples, 16987 seconds]
512 26 25 29 34 43 176 197 197 [302584 samples, 16988 seconds]
1024 26 25 29 34 44 176 197 197 [337663 samples, 16989 seconds]
64 26 24 29 34 44 176 197 197 [377014 samples, 16990 seconds]
128 26 24 29 34 43 176 197 197 [416023 samples, 16991 seconds]
256 26 24 29 34 43 143 197 197 [454112 samples, 16992 seconds]
512 26 25 29 34 44 176 197 197 [491288 samples, 16993 seconds]
1024 26 25 29 34 45 176 196 197 [526423 samples, 16994 seconds]
64 26 24 29 34 44 164 196 197 [565845 samples, 16995 seconds]
128 26 24 29 34 44 164 196 197 [604855 samples, 16996 seconds]
256 26 24 29 34 44 176 197 245 [642908 samples, 16997 seconds]
512 26 25 29 34 44 176 210 245 [680013 samples, 16998 seconds]
1024 26 25 29 34 44 176 210 245 [715013 samples, 16999 seconds]
64 26 24 29 34 45 164 210 245 [754264 samples, 17000 seconds]
128 26 24 29 34 44 164 210 245 [793193 samples, 17001 seconds]
256 26 24 29 34 44 164 210 245 [831280 samples, 17002 seconds]
512 26 25 29 34 44 164 210 245 [868511 samples, 17003 seconds]
1024 26 25 29 34 45 164 210 245 [903655 samples, 17004 seconds]
64 26 24 29 34 44 164 210 245 [942989 samples, 17005 seconds]
128 26 24 29 34 44 155 210 245 [981981 samples, 17006 seconds]
256 26 24 29 34 44 155 210 245 [1019995 samples, 17007 seconds]
512 26 25 29 34 44 155 210 245 [1057091 samples, 17008 seconds]
1024 26 25 29 34 44 155 210 245 [1092178 samples, 17009 seconds]
64 26 24 29 34 44 155 210 245 [1131653 samples, 17010 seconds]
128 26 24 29 34 44 153 210 245 [1170820 samples, 17011 seconds]
256 26 24 29 34 44 153 210 245 [1208969 samples, 17012 seconds]
512 26 24 29 34 44 155 210 245 [1246095 samples, 17013 seconds]
1024 26 24 29 34 44 153 210 245 [1281245 samples, 17014 seconds]
64 26 24 29 34 44 153 210 245 [1320584 samples, 17015 seconds]
128 26 24 29 34 44 153 210 245 [1359524 samples, 17016 seconds]
256 26 24 29 34 44 155 210 245 [1397567 samples, 17017 seconds]
512 26 24 29 34 44 164 210 245 [1434791 samples, 17018 seconds]
1024 26 24 29 34 44 172 210 245 [1469791 samples, 17019 seconds]
64 26 24 29 34 44 172 197 245 [1509094 samples, 17020 seconds]
128 26 24 29 34 44 172 197 245 [1548040 samples, 17021 seconds]
256 26 24 29 34 44 164 197 245 [1586078 samples, 17022 seconds]
512 26 24 29 34 44 172 197 245 [1623223 samples, 17023 seconds]
1024 26 24 29 34 44 176 210 245 [1658259 samples, 17024 seconds]
64 26 24 29 34 44 178 218 245 [1697534 samples, 17025 seconds]
128 26 24 29 34 44 178 218 245 [1736517 samples, 17026 seconds]
256 26 24 29 34 44 181 241 245 [1774522 samples, 17027 seconds]
512 26 24 29 34 44 181 241 245 [1811621 samples, 17028 seconds]
1024 26 24 29 34 44 183 241 245 [1846469 samples, 17029 seconds]
64 26 24 29 34 44 181 241 245 [1885635 samples, 17030 seconds]
128 26 24 29 34 44 181 241 245 [1924541 samples, 17031 seconds]
256 26 24 29 34 44 178 241 245 [1962503 samples, 17032 seconds]
512 26 25 29 34 44 178 241 245 [1999584 samples, 17033 seconds]
1024 26 25 29 34 44 178 241 245 [2034589 samples, 17034 seconds]
64 26 24 29 34 44 178 241 245 [2073923 samples, 17035 seconds]
128 26 24 29 34 43 178 241 245 [2112936 samples, 17036 seconds]
256 26 24 29 34 43 176 241 245 [2150883 samples, 17037 seconds]
512 26 25 29 34 43 176 241 245 [2187973 samples, 17038 seconds]
1024 26 25 29 34 43 181 241 245 [2223133 samples, 17039 seconds]
64 26 24 29 34 43 178 241 245 [2262645 samples, 17040 seconds]
128 25 24 27 30 36 124 124 124 [39078 samples, 17041 seconds]
256 25 25 27 30 36 124 124 124 [77210 samples, 17042 seconds]
512 26 25 28 31 36 124 124 124 [114436 samples, 17043 seconds]
1024 26 25 29 33 38 124 124 124 [149484 samples, 17044 seconds]
64 26 24 29 32 38 124 161 161 [188843 samples, 17045 seconds]
128 25 24 29 32 38 124 161 161 [227900 samples, 17046 seconds]
256 25 24 29 32 38 124 161 161 [266085 samples, 17047 seconds]
512 26 25 29 32 40 124 161 161 [303387 samples, 17048 seconds]
1024 26 25 29 33 41 124 161 161 [338515 samples, 17049 seconds]
64 26 24 29 33 41 124 188 188 [377987 samples, 17050 seconds]
128 25 24 29 33 41 130 188 188 [417093 samples, 17051 seconds]
256 25 24 29 33 41 130 253 253 [455089 samples, 17052 seconds]
512 26 24 29 33 42 135 253 253 [492063 samples, 17053 seconds]
1024 26 24 29 34 43 155 205 253 [526724 samples, 17054 seconds]
64 26 24 29 34 43 151 205 253 [565891 samples, 17055 seconds]
128 26 24 29 34 42 151 205 253 [604627 samples, 17056 seconds]
256 26 24 29 34 42 155 233 253 [642684 samples, 17057 seconds]
512 26 25 29 34 42 151 233 253 [679780 samples, 17058 seconds]
1024 26 25 29 34 42 151 233 253 [714773 samples, 17059 seconds]
64 26 24 29 34 42 144 233 253 [754004 samples, 17060 seconds]
128 26 24 29 34 42 151 233 253 [792816 samples, 17061 seconds]
256 26 25 29 34 42 151 233 253 [830723 samples, 17062 seconds]
512 26 25 29 34 42 144 233 253 [867729 samples, 17063 seconds]
1024 26 25 29 34 42 144 233 253 [902655 samples, 17064 seconds]
64 26 25 29 34 42 151 233 253 [941954 samples, 17065 seconds]
128 26 25 29 34 42 144 233 253 [980736 samples, 17066 seconds]
256 26 25 29 34 42 144 233 253 [1018637 samples, 17067 seconds]
512 26 25 29 34 42 151 253 253 [1055775 samples, 17068 seconds]
1024 26 25 29 34 42 155 253 259 [1090685 samples, 17069 seconds]
64 26 25 29 34 42 155 253 259 [1129925 samples, 17070 seconds]
128 26 25 29 34 42 155 253 259 [1168849 samples, 17071 seconds]
256 26 25 29 34 42 155 253 259 [1206811 samples, 17072 seconds]
512 26 25 29 34 42 161 253 259 [1243793 samples, 17073 seconds]
1024 26 25 29 34 43 161 253 259 [1278673 samples, 17074 seconds]
64 26 25 29 34 42 161 253 259 [1317851 samples, 17075 seconds]
128 26 25 29 34 42 155 253 259 [1356680 samples, 17076 seconds]
256 26 25 29 34 42 155 253 259 [1394472 samples, 17077 seconds]
512 26 25 29 34 42 161 253 259 [1431440 samples, 17078 seconds]
1024 26 25 29 34 43 161 253 259 [1466191 samples, 17079 seconds]
64 26 25 29 34 43 161 253 259 [1505230 samples, 17080 seconds]
128 26 25 29 34 43 161 253 259 [1543915 samples, 17081 seconds]
256 26 25 29 34 43 155 253 259 [1581878 samples, 17082 seconds]
512 26 25 29 34 43 155 253 259 [1618945 samples, 17083 seconds]
1024 26 25 29 35 43 155 253 269 [1653804 samples, 17084 seconds]
64 26 25 29 35 43 155 253 269 [1692904 samples, 17085 seconds]
128 26 25 29 35 43 161 253 269 [1731624 samples, 17086 seconds]
256 26 25 29 35 43 161 253 269 [1769487 samples, 17087 seconds]
512 26 25 29 35 43 161 253 269 [1806659 samples, 17088 seconds]
1024 26 25 29 35 43 161 253 269 [1841435 samples, 17089 seconds]
64 26 25 29 35 43 161 253 269 [1880609 samples, 17090 seconds]
128 26 25 29 35 43 161 253 269 [1919349 samples, 17091 seconds]
256 26 25 29 35 43 159 253 269 [1957261 samples, 17092 seconds]
512 26 25 29 35 43 159 253 269 [1994264 samples, 17093 seconds]
1024 26 25 29 35 43 159 253 269 [2029118 samples, 17094 seconds]
64 26 25 29 35 43 155 253 269 [2068240 samples, 17095 seconds]
128 26 25 29 35 43 155 253 269 [2106910 samples, 17096 seconds]
256 26 25 29 35 43 155 253 269 [2144634 samples, 17097 seconds]
512 26 25 29 35 43 151 253 269 [2181573 samples, 17098 seconds]
1024 26 25 29 35 43 151 253 269 [2216459 samples, 17099 seconds]
64 26 25 29 35 43 151 253 269 [2255461 samples, 17100 seconds]
128 25 25 27 31 43 161 161 161 [38738 samples, 17101 seconds]
256 25 25 28 31 41 111 161 161 [76711 samples, 17102 seconds]
512 26 25 28 32 41 111 161 161 [113734 samples, 17103 seconds]
1024 26 25 30 34 43 161 237 237 [148639 samples, 17104 seconds]
64 26 25 29 34 42 130 237 237 [187670 samples, 17105 seconds]
128 26 25 29 33 42 130 237 237 [226363 samples, 17106 seconds]
256 26 25 29 34 43 130 246 246 [264104 samples, 17107 seconds]
512 26 25 29 34 43 130 246 246 [301038 samples, 17108 seconds]
1024 26 25 30 35 44 161 246 246 [335851 samples, 17109 seconds]
64 26 25 29 35 44 130 246 246 [374945 samples, 17110 seconds]
128 26 25 29 35 43 130 246 246 [413706 samples, 17111 seconds]
256 26 25 29 35 43 130 246 246 [451561 samples, 17112 seconds]
512 26 25 29 35 43 134 246 246 [488573 samples, 17113 seconds]
1024 26 25 30 35 44 152 237 246 [523347 samples, 17114 seconds]
64 26 25 29 35 44 152 237 246 [562392 samples, 17115 seconds]
128 26 25 29 35 44 152 237 246 [601003 samples, 17116 seconds]
256 26 25 29 35 43 152 237 246 [638608 samples, 17117 seconds]
512 26 25 29 35 44 142 237 246 [675372 samples, 17118 seconds]
1024 26 25 30 36 45 152 237 246 [710037 samples, 17119 seconds]
64 26 25 30 35 44 152 237 246 [748998 samples, 17120 seconds]
128 26 25 30 35 44 142 237 246 [787637 samples, 17121 seconds]
256 26 25 30 35 44 142 237 246 [825411 samples, 17122 seconds]
512 26 25 29 35 44 137 237 246 [862297 samples, 17123 seconds]
1024 26 25 30 36 44 137 237 246 [897171 samples, 17124 seconds]
64 26 25 30 36 45 137 237 246 [936206 samples, 17125 seconds]
128 26 25 30 35 45 137 237 246 [974909 samples, 17126 seconds]
256 26 25 29 35 45 137 237 246 [1012637 samples, 17127 seconds]
512 26 25 29 35 45 137 237 246 [1049482 samples, 17128 seconds]
1024 26 25 30 35 45 137 237 246 [1084329 samples, 17129 seconds]
64 26 25 30 35 45 137 237 246 [1123395 samples, 17130 seconds]
128 26 25 30 35 44 137 237 246 [1162064 samples, 17131 seconds]
256 26 25 29 35 44 137 237 246 [1199812 samples, 17132 seconds]
512 26 25 29 35 44 137 237 246 [1236757 samples, 17133 seconds]
1024 26 25 30 35 45 137 237 246 [1271654 samples, 17134 seconds]
64 26 25 29 35 45 137 237 246 [1310828 samples, 17135 seconds]
128 26 25 29 35 44 137 237 246 [1349619 samples, 17136 seconds]
256 26 25 29 35 44 134 237 246 [1387551 samples, 17137 seconds]
512 26 25 29 35 44 134 237 246 [1424635 samples, 17138 seconds]
1024 26 25 29 36 45 137 237 246 [1459626 samples, 17139 seconds]
64 26 25 29 36 45 137 237 246 [1498910 samples, 17140 seconds]
128 26 25 29 35 45 137 224 246 [1537833 samples, 17141 seconds]
256 26 25 29 35 45 137 224 246 [1575852 samples, 17142 seconds]
512 26 25 29 35 45 137 224 246 [1613045 samples, 17143 seconds]
1024 26 25 29 36 45 143 232 246 [1647985 samples, 17144 seconds]
64 26 25 29 35 45 142 232 246 [1687340 samples, 17145 seconds]
128 26 25 29 35 45 142 232 246 [1726329 samples, 17146 seconds]
256 26 25 29 35 45 142 232 246 [1764343 samples, 17147 seconds]
512 26 25 29 35 45 143 237 293 [1801464 samples, 17148 seconds]
1024 26 25 29 35 45 143 237 293 [1836249 samples, 17149 seconds]
64 26 25 29 35 45 142 237 293 [1875418 samples, 17150 seconds]
128 26 25 29 35 45 142 237 293 [1914143 samples, 17151 seconds]
256 26 25 29 35 45 137 237 293 [1952064 samples, 17152 seconds]
512 26 25 29 35 45 137 237 293 [1989069 samples, 17153 seconds]
1024 26 25 29 35 45 137 237 293 [2023875 samples, 17154 seconds]
64 26 25 29 35 45 137 237 293 [2062995 samples, 17155 seconds]
128 26 25 29 35 45 137 237 293 [2101671 samples, 17156 seconds]
256 26 25 29 35 45 142 237 293 [2139538 samples, 17157 seconds]
512 26 25 29 35 45 137 237 293 [2176646 samples, 17158 seconds]
1024 26 25 29 35 45 137 237 293 [2211393 samples, 17159 seconds]
64 26 25 29 35 45 137 237 293 [2250494 samples, 17160 seconds]
128 25 25 28 35 54 216 216 216 [38687 samples, 17161 seconds]
256 25 25 28 34 43 99 216 216 [76569 samples, 17162 seconds]
512 26 25 28 35 43 99 216 216 [113512 samples, 17163 seconds]
1024 26 25 30 36 48 122 216 216 [148344 samples, 17164 seconds]
64 26 25 29 36 45 119 216 216 [187501 samples, 17165 seconds]
128 26 25 29 36 45 119 216 216 [226267 samples, 17166 seconds]
256 26 25 29 35 45 122 216 216 [264174 samples, 17167 seconds]
512 26 25 29 35 45 122 216 216 [301341 samples, 17168 seconds]
1024 26 25 30 36 45 122 216 216 [336238 samples, 17169 seconds]
64 26 25 29 36 45 119 216 216 [375302 samples, 17170 seconds]
128 26 25 29 36 45 122 216 216 [414115 samples, 17171 seconds]
256 26 25 29 36 45 119 216 216 [452084 samples, 17172 seconds]
512 26 25 29 36 45 122 216 216 [489134 samples, 17173 seconds]
1024 26 25 30 36 45 122 182 216 [524018 samples, 17174 seconds]
64 26 25 29 36 45 119 182 216 [563133 samples, 17175 seconds]
128 26 25 29 36 45 122 182 216 [601867 samples, 17176 seconds]
256 26 25 29 36 45 122 182 216 [639771 samples, 17177 seconds]
512 26 25 29 36 44 119 182 216 [676819 samples, 17178 seconds]
1024 26 25 30 36 45 122 216 283 [711654 samples, 17179 seconds]
64 26 25 29 36 44 119 216 283 [750831 samples, 17180 seconds]
128 26 25 29 36 45 122 216 283 [789559 samples, 17181 seconds]
256 26 25 29 36 45 134 219 283 [827325 samples, 17182 seconds]
512 26 25 29 36 45 128 219 283 [864301 samples, 17183 seconds]
1024 26 25 29 36 45 134 219 283 [899148 samples, 17184 seconds]
64 26 25 29 36 45 148 219 283 [938180 samples, 17185 seconds]
128 26 25 29 36 44 134 219 283 [976866 samples, 17186 seconds]
256 26 25 29 36 44 134 219 283 [1014608 samples, 17187 seconds]
512 26 25 29 36 44 134 219 283 [1051642 samples, 17188 seconds]
1024 26 25 30 36 44 159 221 283 [1086387 samples, 17189 seconds]
64 26 25 29 36 44 159 221 283 [1125455 samples, 17190 seconds]
128 26 25 29 36 44 148 221 283 [1164221 samples, 17191 seconds]
256 26 25 29 36 44 157 221 283 [1202146 samples, 17192 seconds]
512 26 25 29 36 44 157 221 283 [1239013 samples, 17193 seconds]
1024 26 25 30 36 45 157 221 283 [1273769 samples, 17194 seconds]
64 26 25 29 36 44 157 221 283 [1312862 samples, 17195 seconds]
128 26 25 29 36 44 148 221 283 [1351617 samples, 17196 seconds]
256 26 25 29 36 44 148 221 283 [1389409 samples, 17197 seconds]
512 26 25 29 36 44 148 221 283 [1426347 samples, 17198 seconds]
1024 26 25 30 36 44 134 221 283 [1460989 samples, 17199 seconds]
64 26 25 30 36 44 134 219 283 [1500071 samples, 17200 seconds]
128 26 25 30 36 44 134 219 283 [1538801 samples, 17201 seconds]
256 26 25 29 36 44 129 219 283 [1576688 samples, 17202 seconds]
512 26 25 29 36 44 129 219 283 [1613701 samples, 17203 seconds]
1024 26 25 30 36 45 134 221 283 [1648464 samples, 17204 seconds]
64 26 25 30 36 45 134 221 283 [1687545 samples, 17205 seconds]
128 26 25 30 36 45 134 221 283 [1726336 samples, 17206 seconds]
256 26 25 29 36 45 129 221 283 [1764125 samples, 17207 seconds]
512 26 25 29 36 45 134 221 283 [1801125 samples, 17208 seconds]
1024 26 25 30 36 45 134 221 283 [1835856 samples, 17209 seconds]
64 26 25 30 36 45 131 221 283 [1874935 samples, 17210 seconds]
128 26 25 30 36 44 131 221 283 [1913720 samples, 17211 seconds]
256 26 25 30 36 45 131 223 283 [1951523 samples, 17212 seconds]
512 26 25 30 36 45 134 223 283 [1988501 samples, 17213 seconds]
1024 26 25 30 36 45 134 223 283 [2023348 samples, 17214 seconds]
64 26 25 30 36 45 134 233 283 [2062421 samples, 17215 seconds]
128 26 25 30 36 45 138 233 283 [2101091 samples, 17216 seconds]
256 26 25 30 36 44 138 233 283 [2138914 samples, 17217 seconds]
512 26 25 29 36 44 134 233 283 [2175871 samples, 17218 seconds]
1024 26 25 30 36 45 134 233 283 [2210769 samples, 17219 seconds]
64 26 25 30 36 45 138 233 283 [2249874 samples, 17220 seconds]
128 25 25 28 36 44 118 118 118 [38676 samples, 17221 seconds]
256 25 25 28 36 43 89 118 118 [76557 samples, 17222 seconds]
512 26 25 28 36 47 118 179 179 [113553 samples, 17223 seconds]
1024 26 25 30 37 47 118 179 179 [148378 samples, 17224 seconds]
64 26 25 30 37 44 92 179 179 [187605 samples, 17225 seconds]
128 26 25 29 37 44 92 179 179 [226489 samples, 17226 seconds]
256 26 25 29 37 44 117 179 179 [264412 samples, 17227 seconds]
512 26 25 29 36 44 117 179 179 [301517 samples, 17228 seconds]
1024 26 25 30 37 44 117 179 179 [336258 samples, 17229 seconds]
64 26 25 30 36 44 96 179 179 [375156 samples, 17230 seconds]
128 26 25 30 36 44 96 179 179 [413932 samples, 17231 seconds]
256 26 25 30 36 44 96 205 205 [451721 samples, 17232 seconds]
512 26 25 29 36 44 117 205 205 [488634 samples, 17233 seconds]
1024 26 25 30 37 44 117 179 205 [523390 samples, 17234 seconds]
64 26 25 30 37 45 117 179 205 [562433 samples, 17235 seconds]
128 26 25 30 36 45 126 179 205 [601151 samples, 17236 seconds]
256 26 25 30 36 44 148 205 228 [639018 samples, 17237 seconds]
512 26 25 29 36 45 126 205 228 [676040 samples, 17238 seconds]
1024 26 25 30 36 45 149 213 228 [710905 samples, 17239 seconds]
64 26 25 30 36 45 148 213 228 [750043 samples, 17240 seconds]
128 26 25 30 36 45 148 213 228 [788761 samples, 17241 seconds]
256 26 25 29 36 44 149 213 228 [826614 samples, 17242 seconds]
512 26 25 29 36 44 148 213 228 [863627 samples, 17243 seconds]
1024 26 25 30 36 44 148 213 228 [898505 samples, 17244 seconds]
64 26 25 30 36 44 149 228 295 [937631 samples, 17245 seconds]
128 26 25 29 36 44 148 228 295 [976334 samples, 17246 seconds]
256 26 25 29 36 44 148 228 295 [1014249 samples, 17247 seconds]
512 26 25 29 36 44 141 228 295 [1051241 samples, 17248 seconds]
1024 26 25 30 36 44 141 228 295 [1086067 samples, 17249 seconds]
64 26 25 30 36 44 141 228 295 [1125246 samples, 17250 seconds]
128 26 25 29 36 44 126 228 295 [1164015 samples, 17251 seconds]
256 26 25 29 36 44 126 228 295 [1201805 samples, 17252 seconds]
512 26 25 29 36 45 141 228 295 [1238725 samples, 17253 seconds]
1024 26 25 30 36 44 141 228 295 [1273492 samples, 17254 seconds]
64 26 25 30 36 44 148 228 295 [1312538 samples, 17255 seconds]
128 26 25 30 36 44 148 228 295 [1351240 samples, 17256 seconds]
256 26 25 30 36 44 148 228 295 [1389104 samples, 17257 seconds]
512 26 25 29 36 44 149 228 295 [1426040 samples, 17258 seconds]
1024 26 25 30 36 44 148 228 295 [1460928 samples, 17259 seconds]
64 26 25 30 36 45 148 228 295 [1499985 samples, 17260 seconds]
128 26 25 30 36 44 148 225 295 [1538652 samples, 17261 seconds]
256 26 25 29 36 44 148 225 295 [1576327 samples, 17262 seconds]
512 26 25 29 36 44 149 228 295 [1613159 samples, 17263 seconds]
1024 26 25 30 36 44 149 228 295 [1647952 samples, 17264 seconds]
64 26 25 30 36 44 149 228 295 [1686938 samples, 17265 seconds]
128 26 25 30 36 44 149 228 295 [1725583 samples, 17266 seconds]
256 26 25 29 36 44 148 228 295 [1763399 samples, 17267 seconds]
512 26 25 29 36 44 148 228 295 [1800364 samples, 17268 seconds]
1024 26 25 30 36 44 148 228 295 [1835127 samples, 17269 seconds]
64 26 25 30 36 44 141 228 295 [1874066 samples, 17270 seconds]
128 26 25 30 36 44 141 228 295 [1912688 samples, 17271 seconds]
256 26 25 29 36 44 141 236 295 [1950427 samples, 17272 seconds]
512 26 25 29 36 45 141 236 295 [1987282 samples, 17273 seconds]
1024 26 25 30 36 45 141 236 295 [2021916 samples, 17274 seconds]
64 26 25 30 36 45 141 236 295 [2060888 samples, 17275 seconds]
128 26 25 30 36 45 141 236 295 [2099519 samples, 17276 seconds]
256 26 25 30 36 45 141 236 295 [2137238 samples, 17277 seconds]
512 26 25 30 36 44 135 236 295 [2174143 samples, 17278 seconds]
1024 26 25 30 36 44 141 236 295 [2208914 samples, 17279 seconds]
64 26 25 30 36 44 141 236 295 [2247922 samples, 17280 seconds]
128 25 25 28 35 42 93 93 93 [38641 samples, 17281 seconds]
256 26 25 28 35 47 93 114 114 [76297 samples, 17282 seconds]
512 26 25 28 35 53 93 114 114 [113158 samples, 17283 seconds]
1024 26 25 30 36 52 114 123 123 [147982 samples, 17284 seconds]
64 26 25 30 35 44 93 123 123 [187016 samples, 17285 seconds]
128 26 25 29 35 44 119 163 163 [225661 samples, 17286 seconds]
256 26 25 29 36 44 123 170 170 [263391 samples, 17287 seconds]
512 26 25 29 36 44 132 170 170 [300247 samples, 17288 seconds]
1024 26 25 30 36 44 152 214 214 [335033 samples, 17289 seconds]
64 26 25 30 36 44 132 214 214 [373954 samples, 17290 seconds]
128 26 25 29 36 44 132 214 214 [412631 samples, 17291 seconds]
256 26 25 29 36 44 132 214 214 [450488 samples, 17292 seconds]
512 26 25 29 36 44 144 214 214 [487525 samples, 17293 seconds]
1024 26 25 30 36 44 144 192 214 [522345 samples, 17294 seconds]
64 26 25 30 36 44 136 192 214 [561489 samples, 17295 seconds]
128 26 25 30 36 44 137 192 214 [600201 samples, 17296 seconds]
256 26 25 29 36 44 137 192 214 [637919 samples, 17297 seconds]
512 26 25 29 36 44 136 192 214 [674801 samples, 17298 seconds]
1024 26 25 30 36 44 137 192 214 [709529 samples, 17299 seconds]
64 26 25 30 36 44 137 192 214 [748511 samples, 17300 seconds]
128 26 25 30 36 44 136 192 214 [787172 samples, 17301 seconds]
256 26 25 29 36 44 136 192 214 [824900 samples, 17302 seconds]
512 26 25 29 36 44 134 192 214 [861773 samples, 17303 seconds]
1024 26 25 30 36 44 136 214 216 [896383 samples, 17304 seconds]
64 26 25 30 36 44 136 214 216 [935398 samples, 17305 seconds]
128 26 25 30 36 44 134 214 216 [974096 samples, 17306 seconds]
256 26 25 30 36 44 134 214 216 [1011861 samples, 17307 seconds]
512 26 25 30 36 44 136 216 230 [1048737 samples, 17308 seconds]
1024 26 25 30 36 44 134 216 230 [1083381 samples, 17309 seconds]
64 26 25 30 36 44 136 216 230 [1122381 samples, 17310 seconds]
128 26 25 30 36 44 134 216 230 [1161087 samples, 17311 seconds]
256 26 25 30 36 44 134 216 230 [1198853 samples, 17312 seconds]
512 26 25 30 36 44 134 216 230 [1235734 samples, 17313 seconds]
1024 26 25 30 36 44 132 216 230 [1270577 samples, 17314 seconds]
64 26 25 30 36 44 132 216 230 [1309529 samples, 17315 seconds]
128 26 25 30 36 44 134 216 230 [1348191 samples, 17316 seconds]
256 26 25 30 36 44 132 216 230 [1386016 samples, 17317 seconds]
512 26 25 30 36 44 132 216 230 [1422922 samples, 17318 seconds]
1024 26 25 30 36 44 132 216 230 [1457764 samples, 17319 seconds]
64 26 25 30 36 44 132 216 230 [1496734 samples, 17320 seconds]
128 26 25 30 36 44 132 214 230 [1535296 samples, 17321 seconds]
256 26 25 30 36 44 132 214 230 [1573063 samples, 17322 seconds]
512 26 25 30 36 44 132 214 230 [1610014 samples, 17323 seconds]
1024 26 25 30 36 45 136 216 230 [1644800 samples, 17324 seconds]
64 26 25 30 36 45 136 216 230 [1683732 samples, 17325 seconds]
128 26 25 30 36 44 137 216 230 [1722366 samples, 17326 seconds]
256 26 25 30 36 45 137 230 247 [1760110 samples, 17327 seconds]
512 26 25 30 36 45 144 230 247 [1796930 samples, 17328 seconds]
1024 26 25 30 36 45 144 230 247 [1831758 samples, 17329 seconds]
64 26 25 30 36 45 140 230 247 [1870728 samples, 17330 seconds]
128 26 25 30 36 45 144 230 247 [1909429 samples, 17331 seconds]
256 26 25 30 36 45 144 230 247 [1947152 samples, 17332 seconds]
512 26 25 30 36 45 144 230 247 [1984093 samples, 17333 seconds]
1024 26 25 30 36 45 144 230 247 [2019015 samples, 17334 seconds]
64 26 25 30 36 45 140 230 247 [2058114 samples, 17335 seconds]
128 26 25 30 36 45 140 230 247 [2096880 samples, 17336 seconds]
256 26 25 29 35 45 140 230 247 [2134800 samples, 17337 seconds]
512 26 25 29 35 45 140 230 247 [2171744 samples, 17338 seconds]
1024 26 25 30 36 45 140 230 247 [2206677 samples, 17339 seconds]
64 26 25 29 36 45 144 230 247 [2245826 samples, 17340 seconds]
128 25 25 27 33 42 226 226 226 [38717 samples, 17341 seconds]
256 25 25 28 33 49 226 233 233 [76603 samples, 17342 seconds]
512 26 25 28 34 48 226 233 233 [113694 samples, 17343 seconds]
1024 26 25 29 36 49 226 233 233 [148796 samples, 17344 seconds]
64 26 25 29 35 47 213 233 233 [187938 samples, 17345 seconds]
128 26 25 29 35 43 213 233 233 [226858 samples, 17346 seconds]
256 26 25 29 35 45 205 233 233 [264793 samples, 17347 seconds]
512 26 25 29 35 43 205 233 233 [301995 samples, 17348 seconds]
1024 26 25 29 35 43 205 233 233 [337040 samples, 17349 seconds]
64 26 25 29 35 43 179 233 233 [376055 samples, 17350 seconds]
128 26 25 29 34 44 179 233 233 [414833 samples, 17351 seconds]
256 26 25 29 34 43 179 233 233 [452756 samples, 17352 seconds]
512 26 25 29 34 43 179 233 233 [489916 samples, 17353 seconds]
1024 26 25 29 34 44 189 226 233 [525116 samples, 17354 seconds]
64 26 25 29 34 44 179 226 233 [564544 samples, 17355 seconds]
128 26 25 29 34 44 179 226 233 [603446 samples, 17356 seconds]
256 26 25 29 34 45 179 226 233 [641427 samples, 17357 seconds]
512 26 25 29 34 44 179 226 233 [678486 samples, 17358 seconds]
1024 26 25 29 34 45 187 233 257 [713612 samples, 17359 seconds]
64 26 25 29 34 45 179 233 257 [752754 samples, 17360 seconds]
128 26 25 29 34 45 179 233 257 [791468 samples, 17361 seconds]
256 26 25 29 35 47 187 233 257 [829409 samples, 17362 seconds]
512 26 25 29 35 47 179 233 257 [866588 samples, 17363 seconds]
1024 26 25 29 35 47 179 233 257 [901806 samples, 17364 seconds]
64 26 25 29 35 45 179 233 257 [941170 samples, 17365 seconds]
128 26 25 29 35 45 158 233 257 [980024 samples, 17366 seconds]
256 26 25 29 35 45 179 233 257 [1017900 samples, 17367 seconds]
512 26 25 29 35 45 179 233 257 [1054927 samples, 17368 seconds]
1024 26 25 29 35 45 179 233 257 [1089931 samples, 17369 seconds]
64 26 25 29 35 44 179 233 257 [1129166 samples, 17370 seconds]
128 26 25 29 35 44 158 233 257 [1168118 samples, 17371 seconds]
256 26 25 29 35 44 158 233 257 [1206159 samples, 17372 seconds]
512 26 25 29 35 44 158 233 257 [1243272 samples, 17373 seconds]
1024 26 25 29 35 44 157 233 257 [1278263 samples, 17374 seconds]
64 26 25 29 35 44 158 233 257 [1317456 samples, 17375 seconds]
128 26 25 29 35 44 157 233 257 [1356294 samples, 17376 seconds]
256 26 25 29 35 44 157 233 257 [1394194 samples, 17377 seconds]
512 26 25 29 35 44 157 233 257 [1431267 samples, 17378 seconds]
1024 26 25 29 35 44 157 233 257 [1466293 samples, 17379 seconds]
64 26 25 29 35 44 158 226 257 [1505513 samples, 17380 seconds]
128 26 25 29 35 44 158 226 257 [1544292 samples, 17381 seconds]
256 26 25 29 35 44 158 226 257 [1582274 samples, 17382 seconds]
512 26 25 29 35 44 158 226 257 [1619430 samples, 17383 seconds]
1024 26 25 29 35 44 157 226 257 [1654511 samples, 17384 seconds]
64 26 25 29 35 44 157 226 257 [1693794 samples, 17385 seconds]
128 26 25 29 35 44 157 226 257 [1732660 samples, 17386 seconds]
256 26 25 29 35 44 155 226 257 [1770667 samples, 17387 seconds]
512 26 25 29 35 44 157 226 257 [1807851 samples, 17388 seconds]
1024 26 25 29 35 44 157 226 257 [1842991 samples, 17389 seconds]
64 26 25 29 35 44 155 226 257 [1882177 samples, 17390 seconds]
128 26 25 29 35 44 155 226 257 [1921101 samples, 17391 seconds]
256 26 25 29 35 44 150 226 257 [1959187 samples, 17392 seconds]
512 26 25 29 35 44 150 226 257 [1996287 samples, 17393 seconds]
1024 26 25 29 35 44 155 226 257 [2031304 samples, 17394 seconds]
64 26 25 29 35 44 150 226 257 [2070446 samples, 17395 seconds]
128 26 25 29 35 44 150 226 257 [2109097 samples, 17396 seconds]
256 26 25 29 35 44 150 226 257 [2146867 samples, 17397 seconds]
512 26 25 29 35 44 142 226 257 [2183918 samples, 17398 seconds]
1024 26 25 29 35 44 142 226 257 [2218939 samples, 17399 seconds]
64 26 25 29 35 44 133 226 257 [2258162 samples, 17400 seconds]
128 25 25 27 33 40 84 84 84 [38943 samples, 17401 seconds]
256 25 25 27 33 42 78 84 84 [76846 samples, 17402 seconds]
512 26 25 28 33 42 78 84 84 [114043 samples, 17403 seconds]
1024 26 25 29 35 44 78 84 84 [149076 samples, 17404 seconds]
64 26 25 29 34 44 84 195 195 [188325 samples, 17405 seconds]
128 25 25 29 34 44 93 195 195 [227254 samples, 17406 seconds]
256 26 25 29 34 44 85 195 195 [265232 samples, 17407 seconds]
512 26 25 29 35 44 85 195 195 [302316 samples, 17408 seconds]
1024 26 25 29 36 44 89 195 195 [337489 samples, 17409 seconds]
64 26 25 29 36 44 85 195 195 [376737 samples, 17410 seconds]
128 26 25 29 36 44 89 195 195 [415616 samples, 17411 seconds]
256 26 25 29 36 44 93 215 215 [453385 samples, 17412 seconds]
512 26 25 29 36 44 99 331 331 [490529 samples, 17413 seconds]
1024 26 25 29 36 44 99 215 331 [525725 samples, 17414 seconds]
64 26 25 29 35 44 117 215 331 [565018 samples, 17415 seconds]
128 26 25 29 35 44 117 215 331 [603919 samples, 17416 seconds]
256 26 25 29 35 44 168 228 331 [641938 samples, 17417 seconds]
512 26 25 29 35 44 117 228 331 [679167 samples, 17418 seconds]
1024 26 25 29 35 44 117 228 331 [714451 samples, 17419 seconds]
64 26 25 29 35 44 117 228 331 [753652 samples, 17420 seconds]
128 26 25 29 35 44 134 228 331 [792531 samples, 17421 seconds]
256 26 25 29 35 44 134 228 331 [830472 samples, 17422 seconds]
512 26 25 29 34 44 117 228 331 [867606 samples, 17423 seconds]
1024 26 25 29 35 44 117 228 331 [902642 samples, 17424 seconds]
64 26 25 29 35 44 117 228 331 [941696 samples, 17425 seconds]
128 26 25 29 34 44 116 228 331 [980478 samples, 17426 seconds]
256 26 25 29 34 44 117 228 331 [1018637 samples, 17427 seconds]
512 26 25 29 35 44 117 228 331 [1055783 samples, 17428 seconds]
1024 26 25 29 35 44 119 233 331 [1090832 samples, 17429 seconds]
64 26 25 29 35 44 134 233 331 [1130186 samples, 17430 seconds]
128 26 25 29 35 44 119 233 331 [1169205 samples, 17431 seconds]
256 26 25 29 35 44 119 233 331 [1207236 samples, 17432 seconds]
512 26 25 29 35 44 134 233 331 [1244231 samples, 17433 seconds]
1024 26 25 29 35 44 119 233 331 [1279159 samples, 17434 seconds]
64 26 25 29 35 44 119 233 331 [1318615 samples, 17435 seconds]
128 26 25 29 35 44 117 233 331 [1357597 samples, 17436 seconds]
256 26 25 29 35 43 117 233 331 [1395683 samples, 17437 seconds]
512 26 25 29 35 43 117 233 331 [1432940 samples, 17438 seconds]
1024 26 25 29 35 43 117 250 331 [1468119 samples, 17439 seconds]
64 26 25 29 35 43 117 233 331 [1507304 samples, 17440 seconds]
128 26 25 29 35 44 117 233 331 [1546082 samples, 17441 seconds]
256 26 25 29 35 44 117 233 331 [1584009 samples, 17442 seconds]
512 26 25 29 35 44 134 233 331 [1621117 samples, 17443 seconds]
1024 26 25 29 35 44 150 250 331 [1656216 samples, 17444 seconds]
64 26 25 29 35 44 150 250 331 [1695552 samples, 17445 seconds]
128 26 25 29 35 44 150 250 331 [1734458 samples, 17446 seconds]
256 26 25 29 35 44 150 250 331 [1772529 samples, 17447 seconds]
512 26 25 29 35 44 158 250 331 [1809638 samples, 17448 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
1024 26 25 29 35 44 161 250 331 [1844715 samples, 17449 seconds]
64 26 25 29 35 44 161 250 331 [1883917 samples, 17450 seconds]
128 26 25 29 35 44 166 250 331 [1922757 samples, 17451 seconds]
256 26 25 29 35 44 166 250 331 [1960665 samples, 17452 seconds]
512 26 25 29 35 44 166 250 331 [1997751 samples, 17453 seconds]
1024 26 25 29 35 44 168 250 331 [2032919 samples, 17454 seconds]
64 26 25 29 35 44 166 250 331 [2072154 samples, 17455 seconds]
128 26 25 29 35 44 166 250 331 [2111100 samples, 17456 seconds]
256 26 25 29 35 44 166 250 331 [2149062 samples, 17457 seconds]
512 26 25 29 35 44 166 250 331 [2186155 samples, 17458 seconds]
1024 26 25 29 35 44 168 250 331 [2221172 samples, 17459 seconds]
64 26 25 29 35 44 166 250 331 [2260503 samples, 17460 seconds]
128 25 24 26 35 39 99 99 99 [38932 samples, 17461 seconds]
256 25 25 27 34 40 127 250 250 [76917 samples, 17462 seconds]
512 26 25 28 35 43 127 250 250 [114056 samples, 17463 seconds]
1024 26 25 29 36 45 229 250 250 [149207 samples, 17464 seconds]
64 26 25 29 35 44 175 250 250 [188473 samples, 17465 seconds]
128 25 25 29 35 43 175 250 250 [227376 samples, 17466 seconds]
256 26 25 29 35 43 127 250 250 [265444 samples, 17467 seconds]
512 26 25 29 35 43 127 250 250 [302607 samples, 17468 seconds]
1024 26 25 29 36 43 127 250 250 [337716 samples, 17469 seconds]
64 26 25 29 35 43 122 250 250 [376924 samples, 17470 seconds]
128 26 25 29 35 43 122 250 250 [415769 samples, 17471 seconds]
256 26 25 29 35 43 122 250 250 [453752 samples, 17472 seconds]
512 26 25 29 35 43 127 289 289 [490779 samples, 17473 seconds]
1024 26 25 29 35 43 127 250 289 [525920 samples, 17474 seconds]
64 26 25 29 35 43 127 250 289 [565223 samples, 17475 seconds]
128 26 25 29 35 43 128 250 289 [604077 samples, 17476 seconds]
256 26 25 29 35 43 128 250 289 [642224 samples, 17477 seconds]
512 26 25 29 35 43 127 250 289 [679355 samples, 17478 seconds]
1024 26 25 29 35 43 128 250 289 [714437 samples, 17479 seconds]
64 26 25 29 35 43 127 250 289 [753725 samples, 17480 seconds]
128 26 25 29 35 43 127 250 289 [792554 samples, 17481 seconds]
256 26 25 29 35 43 128 250 289 [830628 samples, 17482 seconds]
512 26 25 29 35 43 128 250 289 [867877 samples, 17483 seconds]
1024 26 25 29 35 43 128 250 289 [903010 samples, 17484 seconds]
64 26 25 29 35 43 129 250 289 [942210 samples, 17485 seconds]
128 26 25 29 35 43 128 250 289 [981161 samples, 17486 seconds]
256 26 25 29 35 43 128 250 289 [1019112 samples, 17487 seconds]
512 26 25 29 35 43 129 250 289 [1056127 samples, 17488 seconds]
1024 26 25 29 35 44 129 250 289 [1091217 samples, 17489 seconds]
64 26 25 29 35 43 129 250 289 [1130374 samples, 17490 seconds]
128 26 25 29 35 43 128 250 289 [1169329 samples, 17491 seconds]
256 26 25 29 35 43 128 250 289 [1207255 samples, 17492 seconds]
512 26 25 29 35 43 129 250 289 [1244365 samples, 17493 seconds]
1024 26 25 29 35 43 128 250 289 [1279476 samples, 17494 seconds]
64 26 25 29 35 43 129 250 289 [1318698 samples, 17495 seconds]
128 26 25 29 35 43 129 250 289 [1357610 samples, 17496 seconds]
256 26 25 29 35 43 129 250 289 [1395655 samples, 17497 seconds]
512 26 25 29 35 43 145 250 289 [1432801 samples, 17498 seconds]
1024 26 25 29 35 43 139 250 289 [1467999 samples, 17499 seconds]
64 26 25 29 35 43 139 248 289 [1507419 samples, 17500 seconds]
128 26 25 29 35 43 139 248 289 [1546256 samples, 17501 seconds]
256 26 25 29 35 43 139 248 289 [1584294 samples, 17502 seconds]
512 26 25 29 35 43 139 248 289 [1621464 samples, 17503 seconds]
1024 26 25 29 35 43 139 248 289 [1656514 samples, 17504 seconds]
64 26 25 29 35 43 139 248 289 [1695840 samples, 17505 seconds]
128 26 25 29 35 43 139 248 289 [1734819 samples, 17506 seconds]
256 26 25 29 35 43 133 248 289 [1772810 samples, 17507 seconds]
512 26 25 29 35 43 133 248 289 [1809943 samples, 17508 seconds]
1024 26 25 29 35 43 133 248 289 [1845157 samples, 17509 seconds]
64 26 25 29 35 43 131 248 289 [1884379 samples, 17510 seconds]
128 26 25 29 35 43 133 248 289 [1923161 samples, 17511 seconds]
256 26 25 29 35 43 133 248 289 [1961232 samples, 17512 seconds]
512 26 25 29 35 43 133 248 289 [1998419 samples, 17513 seconds]
1024 26 25 29 35 43 139 248 289 [2033608 samples, 17514 seconds]
64 26 25 29 35 43 139 248 289 [2072870 samples, 17515 seconds]
128 26 25 29 35 43 143 248 289 [2111686 samples, 17516 seconds]
256 26 25 29 35 43 143 248 289 [2149775 samples, 17517 seconds]
512 26 25 29 35 43 139 248 289 [2186899 samples, 17518 seconds]
1024 26 25 29 35 43 139 248 289 [2222076 samples, 17519 seconds]
64 26 25 29 35 43 133 248 289 [2261489 samples, 17520 seconds]
128 25 25 27 34 41 87 87 87 [38832 samples, 17521 seconds]
256 25 25 27 35 42 110 140 140 [76856 samples, 17522 seconds]
512 26 25 28 36 43 110 140 140 [113947 samples, 17523 seconds]
1024 26 25 29 36 43 140 177 177 [148971 samples, 17524 seconds]
64 26 25 29 36 43 110 177 177 [188180 samples, 17525 seconds]
128 25 25 29 36 43 110 177 177 [227034 samples, 17526 seconds]
256 26 25 29 36 42 110 228 228 [265003 samples, 17527 seconds]
512 26 25 29 36 43 127 228 228 [302157 samples, 17528 seconds]
1024 26 25 29 36 44 177 228 228 [337257 samples, 17529 seconds]
64 26 25 29 36 44 140 228 228 [376526 samples, 17530 seconds]
128 26 25 29 36 44 140 228 228 [415294 samples, 17531 seconds]
256 26 25 29 36 44 128 228 228 [453328 samples, 17532 seconds]
512 26 25 29 36 44 140 238 238 [490308 samples, 17533 seconds]
1024 26 25 29 36 44 140 228 238 [525430 samples, 17534 seconds]
64 26 25 29 36 45 128 228 238 [564707 samples, 17535 seconds]
128 26 25 29 36 45 135 228 238 [603570 samples, 17536 seconds]
256 26 25 29 36 45 135 228 238 [641529 samples, 17537 seconds]
512 26 25 29 36 45 140 228 238 [678659 samples, 17538 seconds]
1024 26 25 29 36 45 158 233 238 [713792 samples, 17539 seconds]
64 26 25 29 36 45 156 233 238 [753185 samples, 17540 seconds]
128 26 25 29 36 45 156 233 238 [791852 samples, 17541 seconds]
256 26 25 29 36 45 156 233 238 [829847 samples, 17542 seconds]
512 26 25 29 36 45 158 233 238 [866976 samples, 17543 seconds]
1024 26 25 29 36 45 158 233 238 [902039 samples, 17544 seconds]
64 26 25 29 36 45 158 233 238 [941301 samples, 17545 seconds]
128 26 25 29 35 44 156 233 238 [980118 samples, 17546 seconds]
256 26 25 29 35 44 156 233 238 [1018069 samples, 17547 seconds]
512 26 25 29 35 44 156 233 238 [1055178 samples, 17548 seconds]
1024 26 25 29 36 44 156 233 238 [1090213 samples, 17549 seconds]
64 26 25 29 35 44 156 233 238 [1129588 samples, 17550 seconds]
128 26 25 29 35 44 153 233 238 [1168466 samples, 17551 seconds]
256 26 25 29 35 44 153 233 238 [1206389 samples, 17552 seconds]
512 26 25 29 35 44 153 233 238 [1243408 samples, 17553 seconds]
1024 26 25 29 35 44 156 236 238 [1278426 samples, 17554 seconds]
64 26 25 29 35 44 156 236 238 [1317585 samples, 17555 seconds]
128 26 25 29 35 44 156 236 238 [1356393 samples, 17556 seconds]
256 26 25 29 35 44 156 236 238 [1394238 samples, 17557 seconds]
512 26 25 29 35 44 156 236 238 [1431287 samples, 17558 seconds]
1024 26 25 29 35 44 153 236 238 [1466329 samples, 17559 seconds]
64 26 25 29 35 44 156 233 238 [1505575 samples, 17560 seconds]
128 26 25 29 35 44 156 233 238 [1544310 samples, 17561 seconds]
256 26 25 29 35 44 153 233 238 [1582224 samples, 17562 seconds]
512 26 25 29 35 44 153 233 238 [1619459 samples, 17563 seconds]
1024 26 25 29 35 44 153 235 238 [1654595 samples, 17564 seconds]
64 26 25 29 35 44 153 235 238 [1693981 samples, 17565 seconds]
128 26 25 29 35 44 153 235 238 [1732886 samples, 17566 seconds]
256 26 25 29 35 44 146 235 238 [1770826 samples, 17567 seconds]
512 26 25 29 35 44 153 235 238 [1807952 samples, 17568 seconds]
1024 26 25 29 35 44 156 235 238 [1843160 samples, 17569 seconds]
64 26 25 29 35 44 156 235 238 [1882614 samples, 17570 seconds]
128 26 25 29 35 44 158 235 238 [1921510 samples, 17571 seconds]
256 26 25 29 35 44 156 235 238 [1959640 samples, 17572 seconds]
512 26 25 29 35 44 156 235 238 [1996755 samples, 17573 seconds]
1024 26 25 29 35 44 156 235 238 [2031828 samples, 17574 seconds]
64 26 25 29 35 44 153 235 238 [2071065 samples, 17575 seconds]
128 26 25 29 35 44 153 235 238 [2109864 samples, 17576 seconds]
256 26 25 29 35 44 153 235 238 [2147749 samples, 17577 seconds]
512 26 25 29 35 44 153 235 238 [2184829 samples, 17578 seconds]
1024 26 25 29 35 44 153 235 238 [2219634 samples, 17579 seconds]
64 26 25 29 35 44 150 235 238 [2258869 samples, 17580 seconds]
128 25 25 27 31 41 85 85 85 [38826 samples, 17581 seconds]
256 25 25 27 34 41 85 216 216 [76812 samples, 17582 seconds]
512 26 25 28 35 42 132 216 216 [113952 samples, 17583 seconds]
1024 26 25 29 36 42 132 216 216 [149024 samples, 17584 seconds]
64 26 25 29 35 42 132 216 216 [188343 samples, 17585 seconds]
128 25 25 29 35 42 132 216 216 [227253 samples, 17586 seconds]
256 26 25 29 35 42 111 216 216 [265364 samples, 17587 seconds]
512 26 25 29 35 42 111 216 216 [302549 samples, 17588 seconds]
1024 26 25 29 35 43 163 216 216 [337618 samples, 17589 seconds]
64 26 25 29 35 43 132 216 216 [376877 samples, 17590 seconds]
128 26 25 29 35 43 137 216 216 [415686 samples, 17591 seconds]
256 26 25 29 35 43 132 216 216 [453724 samples, 17592 seconds]
512 26 25 29 35 43 138 216 216 [490797 samples, 17593 seconds]
1024 26 25 29 35 43 163 201 216 [526009 samples, 17594 seconds]
64 26 25 29 35 43 138 201 216 [565387 samples, 17595 seconds]
128 26 25 29 35 43 138 201 216 [604255 samples, 17596 seconds]
256 26 25 29 35 43 138 201 216 [642280 samples, 17597 seconds]
512 26 25 29 35 43 138 201 216 [679330 samples, 17598 seconds]
1024 26 25 29 35 43 163 204 216 [714440 samples, 17599 seconds]
64 26 25 29 35 43 138 204 216 [753820 samples, 17600 seconds]
128 26 25 29 35 43 138 204 216 [792542 samples, 17601 seconds]
256 26 25 29 35 43 174 210 216 [830614 samples, 17602 seconds]
512 26 25 29 35 43 163 210 216 [867800 samples, 17603 seconds]
1024 26 25 29 35 43 174 210 216 [903030 samples, 17604 seconds]
64 26 25 29 35 43 174 210 216 [942353 samples, 17605 seconds]
128 26 25 29 35 43 163 210 216 [981266 samples, 17606 seconds]
256 26 25 29 35 43 174 210 216 [1019381 samples, 17607 seconds]
512 26 25 29 35 43 163 210 216 [1056619 samples, 17608 seconds]
1024 26 25 29 35 43 174 216 227 [1091815 samples, 17609 seconds]
64 26 25 29 35 43 174 216 227 [1131318 samples, 17610 seconds]
128 26 25 29 35 43 163 216 227 [1170329 samples, 17611 seconds]
256 26 25 29 35 43 163 216 227 [1208412 samples, 17612 seconds]
512 26 25 29 35 43 163 216 227 [1245612 samples, 17613 seconds]
1024 26 25 29 35 43 138 216 227 [1280686 samples, 17614 seconds]
64 26 25 29 35 43 163 216 227 [1319962 samples, 17615 seconds]
128 26 25 29 35 43 163 227 235 [1358897 samples, 17616 seconds]
256 26 25 29 35 43 174 227 235 [1396992 samples, 17617 seconds]
512 26 25 29 35 44 174 227 235 [1434210 samples, 17618 seconds]
1024 26 25 29 35 44 163 227 235 [1469472 samples, 17619 seconds]
64 26 25 29 35 44 163 216 235 [1508905 samples, 17620 seconds]
128 26 24 29 35 44 174 216 235 [1547901 samples, 17621 seconds]
256 26 25 29 35 44 163 216 235 [1586009 samples, 17622 seconds]
512 26 25 29 35 44 163 216 235 [1623384 samples, 17623 seconds]
1024 26 25 29 35 44 182 227 235 [1658631 samples, 17624 seconds]
64 26 24 29 35 44 182 227 235 [1698144 samples, 17625 seconds]
128 26 24 29 35 44 182 227 235 [1737286 samples, 17626 seconds]
256 26 24 29 35 44 174 227 235 [1775413 samples, 17627 seconds]
512 26 24 29 35 44 182 227 235 [1812701 samples, 17628 seconds]
1024 26 24 29 35 44 182 227 235 [1847978 samples, 17629 seconds]
64 26 24 29 35 44 182 227 235 [1887381 samples, 17630 seconds]
128 26 24 29 35 44 182 227 235 [1926303 samples, 17631 seconds]
256 26 24 29 35 44 175 227 235 [1964391 samples, 17632 seconds]
512 26 24 29 35 44 182 227 235 [2001677 samples, 17633 seconds]
1024 26 24 29 35 44 182 227 235 [2036837 samples, 17634 seconds]
64 26 24 29 35 44 175 227 235 [2076274 samples, 17635 seconds]
128 26 24 29 35 44 182 230 238 [2115247 samples, 17636 seconds]
256 26 24 29 35 44 183 230 238 [2153363 samples, 17637 seconds]
512 26 24 29 35 44 183 230 238 [2190670 samples, 17638 seconds]
1024 26 24 29 35 44 186 230 238 [2225877 samples, 17639 seconds]
64 26 24 29 35 44 185 230 238 [2265356 samples, 17640 seconds]
128 25 24 27 33 48 180 180 180 [39004 samples, 17641 seconds]
256 25 25 27 33 42 110 180 180 [77207 samples, 17642 seconds]
512 26 25 28 33 46 112 180 180 [114624 samples, 17643 seconds]
1024 26 25 29 34 44 112 180 180 [149864 samples, 17644 seconds]
64 26 24 29 34 44 112 216 216 [189217 samples, 17645 seconds]
128 25 24 29 34 44 180 216 216 [228324 samples, 17646 seconds]
256 25 24 29 34 44 112 216 216 [266574 samples, 17647 seconds]
512 26 24 29 34 44 112 216 216 [303988 samples, 17648 seconds]
1024 26 25 29 35 44 170 216 216 [339291 samples, 17649 seconds]
64 26 24 29 35 44 112 216 216 [378591 samples, 17650 seconds]
128 25 24 29 35 44 112 216 216 [417714 samples, 17651 seconds]
256 25 24 29 35 44 111 216 216 [456039 samples, 17652 seconds]
512 26 24 29 35 44 112 216 216 [493359 samples, 17653 seconds]
1024 26 24 29 35 44 123 201 216 [528564 samples, 17654 seconds]
64 26 24 29 35 44 123 216 221 [567955 samples, 17655 seconds]
128 25 24 29 35 44 128 216 221 [606909 samples, 17656 seconds]
256 25 24 29 35 44 128 216 221 [645019 samples, 17657 seconds]
512 26 24 29 35 44 128 221 237 [682281 samples, 17658 seconds]
1024 26 24 29 35 44 170 221 237 [717574 samples, 17659 seconds]
64 26 24 29 35 44 128 221 237 [757105 samples, 17660 seconds]
128 25 24 29 35 44 170 221 237 [796010 samples, 17661 seconds]
256 26 24 29 35 44 172 221 237 [833984 samples, 17662 seconds]
512 26 24 29 35 44 170 221 237 [871319 samples, 17663 seconds]
1024 26 24 29 35 44 170 221 237 [906608 samples, 17664 seconds]
64 26 24 29 35 44 170 221 237 [946080 samples, 17665 seconds]
128 26 24 29 34 44 142 221 237 [985083 samples, 17666 seconds]
256 26 24 29 34 44 142 221 237 [1023228 samples, 17667 seconds]
512 26 24 29 34 44 142 221 237 [1060431 samples, 17668 seconds]
1024 26 24 29 34 44 142 221 237 [1095605 samples, 17669 seconds]
64 26 24 29 34 44 142 221 237 [1134964 samples, 17670 seconds]
128 26 24 29 34 44 142 221 237 [1173730 samples, 17671 seconds]
256 26 24 29 34 43 142 221 237 [1211746 samples, 17672 seconds]
512 26 24 29 34 43 142 221 237 [1248847 samples, 17673 seconds]
1024 26 24 29 34 43 137 221 237 [1283936 samples, 17674 seconds]
64 26 24 29 34 43 142 224 237 [1323182 samples, 17675 seconds]
128 26 24 29 34 44 142 224 237 [1361980 samples, 17676 seconds]
256 26 24 29 34 43 142 224 237 [1399912 samples, 17677 seconds]
512 26 24 29 34 43 142 224 237 [1437093 samples, 17678 seconds]
1024 26 24 29 34 43 142 224 237 [1472160 samples, 17679 seconds]
64 26 24 29 34 43 142 221 237 [1511420 samples, 17680 seconds]
128 26 24 29 34 43 142 221 237 [1550157 samples, 17681 seconds]
256 26 24 29 34 44 142 221 237 [1588144 samples, 17682 seconds]
512 26 24 29 34 43 142 221 237 [1625292 samples, 17683 seconds]
1024 26 24 29 34 44 142 221 237 [1660383 samples, 17684 seconds]
64 26 24 29 34 44 168 221 237 [1699715 samples, 17685 seconds]
128 26 24 29 34 44 168 221 237 [1738537 samples, 17686 seconds]
256 26 24 29 34 44 168 224 311 [1776483 samples, 17687 seconds]
512 26 24 29 34 44 168 224 311 [1813723 samples, 17688 seconds]
1024 26 24 29 34 44 168 224 311 [1848913 samples, 17689 seconds]
64 26 24 29 34 44 142 224 311 [1888404 samples, 17690 seconds]
128 26 24 29 34 44 154 224 311 [1927309 samples, 17691 seconds]
256 26 24 29 34 44 142 224 311 [1965375 samples, 17692 seconds]
512 26 24 29 34 44 142 224 311 [2002655 samples, 17693 seconds]
1024 26 24 29 34 44 142 224 311 [2037845 samples, 17694 seconds]
64 26 24 29 34 44 142 224 311 [2077163 samples, 17695 seconds]
128 26 24 29 34 43 142 224 311 [2115998 samples, 17696 seconds]
256 26 24 29 34 43 139 224 311 [2153925 samples, 17697 seconds]
512 26 24 29 34 43 142 224 311 [2191023 samples, 17698 seconds]
1024 26 24 29 34 44 159 224 311 [2225987 samples, 17699 seconds]
64 26 24 29 34 44 154 224 311 [2265308 samples, 17700 seconds]
128 25 25 27 35 41 103 103 103 [38812 samples, 17701 seconds]
256 25 25 28 35 42 106 141 141 [76654 samples, 17702 seconds]
512 26 25 28 35 42 106 141 141 [113792 samples, 17703 seconds]
1024 26 25 29 36 44 106 141 141 [148923 samples, 17704 seconds]
64 26 25 29 36 44 103 141 141 [188112 samples, 17705 seconds]
128 26 25 29 36 43 106 162 162 [227030 samples, 17706 seconds]
256 26 25 29 36 42 106 162 162 [265110 samples, 17707 seconds]
512 26 25 29 36 43 106 162 162 [302306 samples, 17708 seconds]
1024 26 25 29 36 44 158 236 236 [337362 samples, 17709 seconds]
64 26 25 29 36 44 158 236 236 [376635 samples, 17710 seconds]
128 26 25 29 36 44 162 236 236 [415533 samples, 17711 seconds]
256 26 25 29 36 44 158 236 236 [453558 samples, 17712 seconds]
512 26 25 29 36 44 162 236 236 [490655 samples, 17713 seconds]
1024 26 25 29 36 44 162 215 236 [525908 samples, 17714 seconds]
64 26 25 29 36 44 158 215 236 [565350 samples, 17715 seconds]
128 26 25 29 36 44 158 215 236 [604285 samples, 17716 seconds]
256 26 25 29 36 44 158 215 236 [642320 samples, 17717 seconds]
512 26 25 29 35 45 158 217 236 [679412 samples, 17718 seconds]
1024 26 25 29 36 49 158 217 236 [714230 samples, 17719 seconds]
64 26 25 29 36 47 141 217 236 [753345 samples, 17720 seconds]
128 26 25 29 35 47 141 217 236 [792069 samples, 17721 seconds]
256 26 25 29 35 47 144 217 236 [829892 samples, 17722 seconds]
512 26 25 29 35 47 141 217 236 [867056 samples, 17723 seconds]
1024 26 25 29 35 47 141 217 236 [902221 samples, 17724 seconds]
64 26 25 29 35 46 141 217 236 [941503 samples, 17725 seconds]
128 26 25 29 35 46 129 217 236 [980324 samples, 17726 seconds]
256 26 25 29 35 47 141 236 240 [1018230 samples, 17727 seconds]
512 26 25 29 35 46 136 236 240 [1055317 samples, 17728 seconds]
1024 26 25 29 35 46 136 236 240 [1090438 samples, 17729 seconds]
64 26 25 29 35 46 136 236 240 [1129757 samples, 17730 seconds]
128 26 25 29 35 46 129 236 240 [1168701 samples, 17731 seconds]
256 26 25 29 35 45 129 236 240 [1206680 samples, 17732 seconds]
512 26 25 29 35 45 136 236 240 [1243701 samples, 17733 seconds]
1024 26 25 29 35 46 141 240 249 [1278606 samples, 17734 seconds]
64 26 25 29 35 45 141 240 249 [1317862 samples, 17735 seconds]
128 26 25 29 35 45 136 240 249 [1356867 samples, 17736 seconds]
256 26 25 29 35 46 136 240 249 [1394872 samples, 17737 seconds]
512 26 25 29 35 45 136 240 249 [1432042 samples, 17738 seconds]
1024 26 25 29 35 45 129 240 249 [1467216 samples, 17739 seconds]
64 26 25 29 35 45 129 236 249 [1506692 samples, 17740 seconds]
128 26 25 29 35 45 136 236 249 [1545594 samples, 17741 seconds]
256 26 25 29 35 46 129 236 249 [1583552 samples, 17742 seconds]
512 26 25 29 35 46 129 236 249 [1620643 samples, 17743 seconds]
1024 26 25 29 35 46 136 236 249 [1655787 samples, 17744 seconds]
64 26 25 29 35 46 136 236 249 [1695081 samples, 17745 seconds]
128 26 25 29 35 46 141 236 249 [1733898 samples, 17746 seconds]
256 26 25 29 35 46 136 236 249 [1771865 samples, 17747 seconds]
512 26 25 29 35 46 136 236 249 [1808872 samples, 17748 seconds]
1024 26 25 29 35 46 136 236 249 [1843984 samples, 17749 seconds]
64 26 25 29 35 45 129 236 249 [1883416 samples, 17750 seconds]
128 26 25 29 35 45 136 236 249 [1922395 samples, 17751 seconds]
256 26 25 29 35 45 129 236 249 [1960312 samples, 17752 seconds]
512 26 25 29 35 45 129 236 249 [1997329 samples, 17753 seconds]
1024 26 25 29 35 45 129 236 249 [2032394 samples, 17754 seconds]
64 26 25 29 35 45 127 236 249 [2071633 samples, 17755 seconds]
128 26 25 29 35 45 127 236 249 [2110546 samples, 17756 seconds]
256 26 25 29 35 45 127 236 249 [2148417 samples, 17757 seconds]
512 26 25 29 35 45 125 236 249 [2185416 samples, 17758 seconds]
1024 26 25 29 35 45 125 236 249 [2220499 samples, 17759 seconds]
64 26 25 29 35 45 125 236 249 [2259801 samples, 17760 seconds]
128 25 25 27 33 41 103 103 103 [38913 samples, 17761 seconds]
256 25 25 27 33 42 103 109 109 [76766 samples, 17762 seconds]
512 26 25 28 34 42 109 254 254 [113777 samples, 17763 seconds]
1024 26 25 29 35 43 179 254 254 [148795 samples, 17764 seconds]
64 26 25 29 35 42 152 254 254 [188062 samples, 17765 seconds]
128 26 25 29 35 42 152 254 254 [226874 samples, 17766 seconds]
256 26 25 29 35 43 152 254 254 [264810 samples, 17767 seconds]
512 26 25 29 35 42 152 254 254 [301974 samples, 17768 seconds]
1024 26 25 29 35 43 179 254 254 [337070 samples, 17769 seconds]
64 26 25 29 35 43 152 254 254 [376398 samples, 17770 seconds]
128 26 25 29 35 42 152 254 254 [415416 samples, 17771 seconds]
256 26 25 29 35 43 152 254 254 [453529 samples, 17772 seconds]
512 26 25 29 35 43 152 254 254 [490776 samples, 17773 seconds]
1024 26 25 29 35 43 152 239 254 [525965 samples, 17774 seconds]
64 26 25 29 35 43 139 239 254 [565288 samples, 17775 seconds]
128 26 25 29 35 44 139 239 254 [604081 samples, 17776 seconds]
256 26 25 29 35 44 139 239 254 [641960 samples, 17777 seconds]
512 26 25 29 35 44 139 239 254 [679017 samples, 17778 seconds]
1024 26 25 29 35 44 152 239 254 [713903 samples, 17779 seconds]
64 26 25 29 35 44 139 239 254 [753175 samples, 17780 seconds]
128 26 25 29 35 44 152 239 254 [791898 samples, 17781 seconds]
256 26 25 29 35 44 152 239 254 [829810 samples, 17782 seconds]
512 26 25 29 35 44 152 239 254 [866821 samples, 17783 seconds]
1024 26 25 29 35 45 158 239 254 [901731 samples, 17784 seconds]
64 26 25 29 35 45 158 239 254 [941021 samples, 17785 seconds]
128 26 25 29 35 44 152 239 254 [979809 samples, 17786 seconds]
256 26 25 29 34 44 152 239 254 [1017817 samples, 17787 seconds]
512 26 25 29 34 44 152 239 254 [1054913 samples, 17788 seconds]
1024 26 25 29 35 44 158 239 254 [1089942 samples, 17789 seconds]
64 26 25 29 35 44 158 239 254 [1129196 samples, 17790 seconds]
128 26 25 29 35 44 158 254 271 [1168055 samples, 17791 seconds]
256 26 25 29 35 44 158 254 271 [1205928 samples, 17792 seconds]
512 26 25 29 35 44 158 254 271 [1242851 samples, 17793 seconds]
1024 26 25 29 35 44 152 254 271 [1277784 samples, 17794 seconds]
64 26 25 29 35 44 158 254 271 [1316970 samples, 17795 seconds]
128 26 25 29 35 44 158 254 271 [1355805 samples, 17796 seconds]
256 26 25 29 35 44 171 254 271 [1393753 samples, 17797 seconds]
512 26 25 29 35 44 171 254 271 [1430898 samples, 17798 seconds]
1024 26 25 29 35 44 171 254 271 [1466011 samples, 17799 seconds]
64 26 25 29 35 44 171 239 271 [1505356 samples, 17800 seconds]
128 26 25 29 35 44 171 239 271 [1544136 samples, 17801 seconds]
256 26 25 29 35 44 158 239 271 [1582052 samples, 17802 seconds]
512 26 25 29 35 44 158 239 271 [1619202 samples, 17803 seconds]
1024 26 25 29 35 44 152 239 271 [1654340 samples, 17804 seconds]
64 26 25 29 35 44 152 239 271 [1693614 samples, 17805 seconds]
128 26 25 29 35 44 158 239 271 [1732570 samples, 17806 seconds]
256 26 25 29 35 44 152 239 271 [1770556 samples, 17807 seconds]
512 26 25 29 35 44 158 239 271 [1807760 samples, 17808 seconds]
1024 26 25 29 35 44 158 239 271 [1842904 samples, 17809 seconds]
64 26 25 29 35 44 158 239 271 [1882213 samples, 17810 seconds]
128 26 25 29 35 44 158 239 271 [1921091 samples, 17811 seconds]
256 26 25 29 35 44 152 239 271 [1959145 samples, 17812 seconds]
512 26 25 29 35 44 152 239 271 [1996335 samples, 17813 seconds]
1024 26 25 29 35 44 158 239 271 [2031555 samples, 17814 seconds]
64 26 25 29 35 44 158 239 271 [2070928 samples, 17815 seconds]
128 26 25 29 35 44 158 239 271 [2109917 samples, 17816 seconds]
256 26 25 29 35 44 158 239 271 [2147913 samples, 17817 seconds]
512 26 25 29 35 44 152 239 271 [2185136 samples, 17818 seconds]
1024 26 25 29 35 44 158 254 271 [2220289 samples, 17819 seconds]
64 26 25 29 35 44 152 254 271 [2259664 samples, 17820 seconds]
128 25 25 27 32 41 110 110 110 [38889 samples, 17821 seconds]
256 25 25 27 35 42 185 273 273 [76789 samples, 17822 seconds]
512 26 25 28 35 42 185 273 273 [113969 samples, 17823 seconds]
1024 26 25 29 37 45 215 273 273 [148933 samples, 17824 seconds]
64 26 25 29 37 44 185 273 273 [188184 samples, 17825 seconds]
128 25 25 29 36 43 185 273 273 [227061 samples, 17826 seconds]
256 26 25 29 36 43 178 273 273 [265134 samples, 17827 seconds]
512 26 25 29 36 43 185 273 273 [302415 samples, 17828 seconds]
1024 26 25 29 36 43 190 273 273 [337597 samples, 17829 seconds]
64 26 25 29 36 43 185 273 273 [376963 samples, 17830 seconds]
128 26 25 29 36 43 185 273 273 [415861 samples, 17831 seconds]
256 26 25 29 36 43 178 273 273 [453769 samples, 17832 seconds]
512 26 25 29 36 42 178 273 273 [490819 samples, 17833 seconds]
1024 26 25 29 36 43 178 215 273 [525861 samples, 17834 seconds]
64 26 25 29 36 42 151 215 273 [565220 samples, 17835 seconds]
128 26 25 29 35 42 151 215 273 [604053 samples, 17836 seconds]
256 26 25 29 35 43 177 215 273 [641951 samples, 17837 seconds]
512 26 25 29 35 43 178 245 273 [678910 samples, 17838 seconds]
1024 26 25 29 35 43 189 245 273 [714060 samples, 17839 seconds]
64 26 25 29 35 43 185 245 273 [753496 samples, 17840 seconds]
128 26 25 29 35 43 185 245 273 [792382 samples, 17841 seconds]
256 26 25 29 35 43 189 245 273 [830339 samples, 17842 seconds]
512 26 25 29 35 43 185 245 273 [867471 samples, 17843 seconds]
1024 26 25 29 35 43 190 245 273 [902573 samples, 17844 seconds]
64 26 25 29 35 43 200 245 273 [941809 samples, 17845 seconds]
128 26 25 29 35 43 191 245 273 [980716 samples, 17846 seconds]
256 26 25 29 35 43 191 245 273 [1018632 samples, 17847 seconds]
512 26 25 29 35 43 190 245 273 [1055775 samples, 17848 seconds]
1024 26 25 29 35 43 190 245 273 [1090796 samples, 17849 seconds]
64 26 25 29 35 43 190 245 273 [1130220 samples, 17850 seconds]
128 26 25 29 35 43 190 245 273 [1169115 samples, 17851 seconds]
256 26 25 29 35 43 190 245 273 [1207166 samples, 17852 seconds]
512 26 25 29 35 43 194 245 273 [1244155 samples, 17853 seconds]
1024 26 25 29 35 43 194 245 273 [1278891 samples, 17854 seconds]
64 26 25 29 35 43 194 245 273 [1317994 samples, 17855 seconds]
128 26 25 29 35 43 191 245 273 [1356878 samples, 17856 seconds]
256 26 25 29 35 43 191 245 273 [1394803 samples, 17857 seconds]
512 26 25 29 35 43 191 245 273 [1431963 samples, 17858 seconds]
1024 26 25 29 35 43 190 245 273 [1467115 samples, 17859 seconds]
64 26 25 29 35 43 190 240 273 [1506464 samples, 17860 seconds]
128 26 25 29 35 43 191 240 273 [1545411 samples, 17861 seconds]
256 26 25 29 35 43 190 240 273 [1583268 samples, 17862 seconds]
512 26 25 29 35 43 191 240 273 [1620231 samples, 17863 seconds]
1024 26 25 29 35 43 190 240 273 [1655276 samples, 17864 seconds]
64 26 25 29 35 43 190 240 273 [1694625 samples, 17865 seconds]
128 26 25 29 35 43 190 240 273 [1733512 samples, 17866 seconds]
256 26 25 29 35 43 189 240 273 [1771417 samples, 17867 seconds]
512 26 25 29 35 43 189 240 273 [1808566 samples, 17868 seconds]
1024 26 25 29 35 43 189 240 273 [1843625 samples, 17869 seconds]
64 26 25 29 35 43 185 240 273 [1883006 samples, 17870 seconds]
128 26 25 29 35 43 185 240 273 [1921818 samples, 17871 seconds]
256 26 25 29 35 43 185 240 273 [1959753 samples, 17872 seconds]
512 26 25 29 35 43 190 245 273 [1996824 samples, 17873 seconds]
1024 26 25 29 35 43 191 245 273 [2031958 samples, 17874 seconds]
64 26 25 29 35 43 190 245 273 [2071334 samples, 17875 seconds]
128 26 25 29 35 43 190 245 273 [2110250 samples, 17876 seconds]
256 26 25 29 35 43 190 245 273 [2148235 samples, 17877 seconds]
512 26 25 29 35 43 189 245 273 [2185452 samples, 17878 seconds]
1024 26 25 29 35 43 191 261 277 [2220627 samples, 17879 seconds]
64 26 25 29 35 43 190 261 277 [2260048 samples, 17880 seconds]
128 25 25 27 33 40 94 94 94 [38848 samples, 17881 seconds]
256 25 25 27 34 42 94 114 114 [76709 samples, 17882 seconds]
512 26 25 28 35 42 114 115 115 [113761 samples, 17883 seconds]
1024 26 25 29 36 43 175 240 240 [148850 samples, 17884 seconds]
64 26 25 29 36 43 115 240 240 [188148 samples, 17885 seconds]
128 26 25 29 36 42 115 240 240 [226981 samples, 17886 seconds]
256 26 25 29 36 42 115 240 240 [264882 samples, 17887 seconds]
512 26 25 29 36 42 115 240 240 [301946 samples, 17888 seconds]
1024 26 25 29 36 43 124 240 240 [337053 samples, 17889 seconds]
64 26 25 29 36 43 115 240 240 [376299 samples, 17890 seconds]
128 26 25 29 36 43 115 240 240 [415266 samples, 17891 seconds]
256 26 25 29 36 43 114 240 240 [453307 samples, 17892 seconds]
512 26 25 29 35 43 114 240 240 [490342 samples, 17893 seconds]
1024 26 25 29 35 43 115 215 240 [525332 samples, 17894 seconds]
64 26 25 29 35 43 114 215 240 [564633 samples, 17895 seconds]
128 26 25 29 35 43 120 215 240 [603474 samples, 17896 seconds]
256 26 25 29 35 43 124 215 240 [641397 samples, 17897 seconds]
512 26 25 29 35 43 124 215 240 [678485 samples, 17898 seconds]
1024 26 25 29 35 43 130 215 240 [713663 samples, 17899 seconds]
64 26 25 29 35 43 124 215 240 [753144 samples, 17900 seconds]
128 26 25 29 35 43 124 215 240 [792100 samples, 17901 seconds]
256 26 25 29 35 43 124 215 240 [830219 samples, 17902 seconds]
512 26 25 29 35 43 123 215 240 [867266 samples, 17903 seconds]
1024 26 25 29 35 43 124 215 240 [902302 samples, 17904 seconds]
64 26 25 29 35 43 124 215 240 [941604 samples, 17905 seconds]
128 26 25 29 35 43 123 215 240 [980435 samples, 17906 seconds]
256 26 25 29 35 43 123 215 240 [1018345 samples, 17907 seconds]
512 26 25 29 34 43 121 215 240 [1055439 samples, 17908 seconds]
1024 26 25 29 35 43 123 234 240 [1090442 samples, 17909 seconds]
64 26 25 29 35 43 123 234 240 [1129807 samples, 17910 seconds]
128 26 25 29 35 43 121 234 240 [1168843 samples, 17911 seconds]
256 26 25 29 35 43 121 234 240 [1206904 samples, 17912 seconds]
512 26 25 29 35 43 121 234 240 [1243853 samples, 17913 seconds]
1024 26 25 29 35 43 120 234 240 [1278880 samples, 17914 seconds]
64 26 25 29 35 43 121 234 240 [1318065 samples, 17915 seconds]
128 26 25 29 35 43 120 234 240 [1356933 samples, 17916 seconds]
256 26 25 29 35 43 120 234 240 [1394869 samples, 17917 seconds]
512 26 25 29 35 43 120 234 240 [1432073 samples, 17918 seconds]
1024 26 25 29 35 43 120 234 240 [1467135 samples, 17919 seconds]
64 26 25 29 35 43 121 215 240 [1506490 samples, 17920 seconds]
128 26 25 29 35 43 121 215 240 [1545372 samples, 17921 seconds]
256 26 25 29 35 43 120 215 240 [1583301 samples, 17922 seconds]
512 26 25 29 35 43 121 215 240 [1620353 samples, 17923 seconds]
1024 26 25 29 35 43 120 215 240 [1655429 samples, 17924 seconds]
64 26 25 29 35 43 120 215 240 [1694858 samples, 17925 seconds]
128 26 25 29 35 43 121 215 240 [1733693 samples, 17926 seconds]
256 26 25 29 35 43 123 215 240 [1771636 samples, 17927 seconds]
512 26 25 29 35 43 123 215 240 [1808722 samples, 17928 seconds]
1024 26 25 29 35 43 123 215 240 [1843695 samples, 17929 seconds]
64 26 25 29 35 43 123 215 240 [1883040 samples, 17930 seconds]
128 26 25 29 35 43 124 215 240 [1921935 samples, 17931 seconds]
256 26 25 29 35 43 124 234 240 [1959974 samples, 17932 seconds]
512 26 25 29 35 43 124 234 240 [1997073 samples, 17933 seconds]
1024 26 25 29 35 43 125 234 240 [2032198 samples, 17934 seconds]
64 26 25 29 35 43 125 234 240 [2071522 samples, 17935 seconds]
128 26 25 29 35 43 125 234 240 [2110402 samples, 17936 seconds]
256 26 25 29 35 43 125 234 240 [2148438 samples, 17937 seconds]
512 26 25 29 35 43 125 234 240 [2185506 samples, 17938 seconds]
1024 26 25 29 35 44 133 234 240 [2220462 samples, 17939 seconds]
64 26 25 29 35 44 130 234 240 [2259843 samples, 17940 seconds]
128 25 25 27 34 41 90 90 90 [38900 samples, 17941 seconds]
256 25 25 27 33 41 90 129 129 [76937 samples, 17942 seconds]
512 26 25 28 33 41 90 129 129 [114102 samples, 17943 seconds]
1024 26 25 29 36 42 159 164 164 [149076 samples, 17944 seconds]
64 26 25 29 36 42 155 164 164 [188412 samples, 17945 seconds]
128 25 25 29 36 44 155 164 164 [227148 samples, 17946 seconds]
256 26 25 29 35 42 129 164 164 [265068 samples, 17947 seconds]
512 26 25 29 35 42 129 164 164 [302251 samples, 17948 seconds]
1024 26 25 29 36 43 159 184 184 [337088 samples, 17949 seconds]
64 26 25 29 36 43 155 184 184 [376332 samples, 17950 seconds]
128 26 25 29 36 43 155 184 184 [415174 samples, 17951 seconds]
256 26 25 29 36 43 129 184 184 [453119 samples, 17952 seconds]
512 26 25 29 36 43 129 184 184 [490189 samples, 17953 seconds]
1024 26 25 29 36 44 159 194 224 [525224 samples, 17954 seconds]
64 26 25 29 36 44 155 194 224 [564488 samples, 17955 seconds]
128 26 25 29 36 44 155 194 224 [603336 samples, 17956 seconds]
256 26 25 29 36 44 159 194 224 [641219 samples, 17957 seconds]
512 26 25 29 36 44 155 194 224 [678355 samples, 17958 seconds]
1024 26 25 29 36 44 155 194 224 [713354 samples, 17959 seconds]
64 26 25 29 36 44 129 194 224 [752510 samples, 17960 seconds]
128 26 25 29 36 44 155 201 224 [791362 samples, 17961 seconds]
256 26 25 29 36 44 159 224 250 [829152 samples, 17962 seconds]
512 26 25 29 36 44 155 224 250 [866151 samples, 17963 seconds]
1024 26 25 29 36 45 159 224 250 [901142 samples, 17964 seconds]
64 26 25 29 35 44 159 224 250 [940362 samples, 17965 seconds]
128 26 25 29 35 44 155 224 250 [979149 samples, 17966 seconds]
256 26 25 29 35 44 155 224 250 [1017048 samples, 17967 seconds]
512 26 25 29 35 45 157 224 250 [1053948 samples, 17968 seconds]
1024 26 25 29 35 45 159 226 250 [1088901 samples, 17969 seconds]
64 26 25 29 35 45 159 226 250 [1128137 samples, 17970 seconds]
128 26 25 29 35 45 157 226 250 [1167001 samples, 17971 seconds]
256 26 25 29 35 45 159 226 250 [1204845 samples, 17972 seconds]
512 26 25 29 35 45 164 226 250 [1241949 samples, 17973 seconds]
1024 26 25 29 35 45 159 226 250 [1276934 samples, 17974 seconds]
64 26 25 29 35 45 164 226 250 [1316096 samples, 17975 seconds]
128 26 25 29 35 45 159 226 250 [1354950 samples, 17976 seconds]
256 26 25 29 35 44 159 226 250 [1392889 samples, 17977 seconds]
512 26 25 29 35 44 159 226 250 [1429983 samples, 17978 seconds]
1024 26 25 29 35 44 157 226 250 [1464930 samples, 17979 seconds]
64 26 25 29 35 44 159 226 250 [1504105 samples, 17980 seconds]
128 26 25 29 35 44 162 226 250 [1542959 samples, 17981 seconds]
256 26 25 29 35 44 164 226 250 [1580906 samples, 17982 seconds]
512 26 25 29 35 45 164 226 250 [1617909 samples, 17983 seconds]
1024 26 25 29 35 45 164 226 250 [1652885 samples, 17984 seconds]
64 26 25 29 35 45 164 226 250 [1692085 samples, 17985 seconds]
128 26 25 29 35 45 164 226 250 [1730885 samples, 17986 seconds]
256 26 25 29 35 45 164 226 250 [1768901 samples, 17987 seconds]
512 26 25 29 35 45 164 226 250 [1805998 samples, 17988 seconds]
1024 26 25 29 35 45 164 226 250 [1840829 samples, 17989 seconds]
64 26 25 29 35 45 164 226 250 [1880099 samples, 17990 seconds]
128 26 25 29 35 45 164 226 250 [1918942 samples, 17991 seconds]
256 26 25 29 35 45 162 226 250 [1956972 samples, 17992 seconds]
512 26 25 29 35 45 162 226 250 [1994069 samples, 17993 seconds]
1024 26 25 29 35 45 164 226 250 [2029247 samples, 17994 seconds]
64 26 25 29 35 45 164 226 250 [2068620 samples, 17995 seconds]
128 26 25 29 35 45 164 226 250 [2107546 samples, 17996 seconds]
256 26 25 29 35 45 164 226 250 [2145537 samples, 17997 seconds]
512 26 25 29 35 45 162 226 250 [2182652 samples, 17998 seconds]
1024 26 25 29 35 45 164 226 250 [2217714 samples, 17999 seconds]
64 26 25 29 35 45 162 226 250 [2256941 samples, 18000 seconds]
128 25 25 27 33 40 171 171 171 [38806 samples, 18001 seconds]
256 25 25 27 34 42 106 171 171 [76674 samples, 18002 seconds]
512 26 25 28 33 42 106 171 171 [113782 samples, 18003 seconds]
1024 26 25 29 35 45 172 195 195 [148726 samples, 18004 seconds]
64 26 25 29 34 44 171 195 195 [187999 samples, 18005 seconds]
128 26 25 29 34 43 171 195 195 [226901 samples, 18006 seconds]
256 26 25 29 34 43 106 195 195 [264891 samples, 18007 seconds]
512 26 25 29 34 42 106 195 195 [301976 samples, 18008 seconds]
1024 26 25 29 35 43 139 195 195 [337062 samples, 18009 seconds]
64 26 25 29 35 43 139 196 196 [376408 samples, 18010 seconds]
128 26 25 29 35 43 139 196 196 [415395 samples, 18011 seconds]
256 26 25 29 35 43 106 196 196 [453392 samples, 18012 seconds]
512 26 25 29 35 43 111 196 196 [490513 samples, 18013 seconds]
1024 26 25 29 35 44 168 196 303 [525633 samples, 18014 seconds]
64 26 25 29 35 44 139 196 303 [564962 samples, 18015 seconds]
128 26 25 29 35 44 162 196 303 [603884 samples, 18016 seconds]
256 26 25 29 34 44 162 196 303 [641772 samples, 18017 seconds]
512 26 25 29 34 44 156 196 303 [678884 samples, 18018 seconds]
1024 26 25 29 35 44 162 196 303 [713934 samples, 18019 seconds]
64 26 25 29 34 44 156 196 303 [753261 samples, 18020 seconds]
128 26 25 29 34 44 156 196 303 [792186 samples, 18021 seconds]
256 26 25 29 34 43 156 196 303 [830057 samples, 18022 seconds]
512 26 25 29 34 44 152 196 303 [867078 samples, 18023 seconds]
1024 26 25 29 34 44 156 234 303 [902087 samples, 18024 seconds]
64 26 25 29 34 44 156 234 303 [941342 samples, 18025 seconds]
128 26 25 29 34 44 152 234 303 [980244 samples, 18026 seconds]
256 26 25 29 34 44 152 234 303 [1018238 samples, 18027 seconds]
512 26 25 29 34 43 142 234 303 [1055362 samples, 18028 seconds]
1024 26 25 29 34 44 142 234 303 [1090561 samples, 18029 seconds]
64 26 25 29 34 44 142 234 303 [1129891 samples, 18030 seconds]
128 26 25 29 34 44 139 234 303 [1168803 samples, 18031 seconds]
256 26 25 29 34 43 139 234 303 [1206754 samples, 18032 seconds]
512 26 25 29 34 43 152 234 303 [1243834 samples, 18033 seconds]
1024 26 25 29 34 44 152 265 303 [1278850 samples, 18034 seconds]
64 26 25 29 34 43 152 265 303 [1318091 samples, 18035 seconds]
128 26 25 29 34 44 145 265 303 [1356966 samples, 18036 seconds]
256 26 25 29 34 44 145 265 303 [1394840 samples, 18037 seconds]
512 26 25 29 34 44 145 265 303 [1431711 samples, 18038 seconds]
1024 26 25 29 34 44 142 265 303 [1466701 samples, 18039 seconds]
64 26 25 29 34 44 142 234 303 [1505997 samples, 18040 seconds]
128 26 25 29 34 44 145 234 303 [1544830 samples, 18041 seconds]
256 26 25 29 34 44 145 234 303 [1582742 samples, 18042 seconds]
512 26 25 29 34 44 152 234 303 [1619842 samples, 18043 seconds]
1024 26 25 29 34 44 145 234 303 [1654902 samples, 18044 seconds]
64 26 25 29 34 44 145 234 303 [1694260 samples, 18045 seconds]
128 26 25 29 34 44 145 234 303 [1733185 samples, 18046 seconds]
256 26 25 29 34 44 145 234 303 [1771072 samples, 18047 seconds]
512 26 25 29 34 44 146 234 303 [1808144 samples, 18048 seconds]
1024 26 25 29 35 44 156 234 303 [1843165 samples, 18049 seconds]
64 26 25 29 35 44 156 234 303 [1882486 samples, 18050 seconds]
128 26 25 29 35 44 156 234 303 [1921471 samples, 18051 seconds]
256 26 25 29 35 44 156 234 303 [1959448 samples, 18052 seconds]
512 26 25 29 35 44 156 234 303 [1996388 samples, 18053 seconds]
1024 26 25 29 35 44 156 234 303 [2031382 samples, 18054 seconds]
64 26 25 29 35 44 156 234 303 [2070623 samples, 18055 seconds]
128 26 25 29 35 44 156 234 303 [2109409 samples, 18056 seconds]
256 26 25 29 35 44 156 234 303 [2147332 samples, 18057 seconds]
512 26 25 29 35 44 152 234 303 [2184394 samples, 18058 seconds]
1024 26 25 29 35 44 152 234 303 [2219551 samples, 18059 seconds]
64 26 25 29 35 44 146 234 303 [2258876 samples, 18060 seconds]
128 25 25 27 32 42 104 104 104 [38921 samples, 18061 seconds]
256 25 25 27 33 43 104 130 130 [76908 samples, 18062 seconds]
512 26 25 28 33 43 104 130 130 [114004 samples, 18063 seconds]
1024 26 25 29 35 45 143 245 245 [148951 samples, 18064 seconds]
64 26 24 29 35 44 130 245 245 [188340 samples, 18065 seconds]
128 25 24 29 35 43 130 245 245 [227219 samples, 18066 seconds]
256 26 25 29 35 43 143 245 245 [265281 samples, 18067 seconds]
512 26 25 29 34 43 143 245 245 [302510 samples, 18068 seconds]
1024 26 25 29 35 43 143 245 245 [337671 samples, 18069 seconds]
64 26 25 29 35 43 143 245 245 [376927 samples, 18070 seconds]
128 26 25 29 35 43 143 245 245 [415923 samples, 18071 seconds]
256 26 25 29 35 43 130 245 245 [453969 samples, 18072 seconds]
512 26 25 29 35 43 130 245 245 [491014 samples, 18073 seconds]
1024 26 25 29 35 43 144 214 245 [525972 samples, 18074 seconds]
64 26 25 29 35 43 143 214 245 [565293 samples, 18075 seconds]
128 26 25 29 35 43 143 214 245 [604248 samples, 18076 seconds]
256 26 25 29 35 43 143 214 245 [642313 samples, 18077 seconds]
512 26 25 29 35 43 130 214 245 [679413 samples, 18078 seconds]
1024 26 25 29 35 44 130 214 245 [714612 samples, 18079 seconds]
64 26 25 29 35 44 115 214 245 [753962 samples, 18080 seconds]
128 26 25 29 35 44 115 214 245 [792902 samples, 18081 seconds]
256 26 25 29 35 43 130 214 245 [830960 samples, 18082 seconds]
512 26 25 29 35 43 115 214 245 [868172 samples, 18083 seconds]
1024 26 25 29 35 44 137 214 245 [903318 samples, 18084 seconds]
64 26 25 29 35 44 137 214 245 [942648 samples, 18085 seconds]
128 26 25 29 35 43 130 214 245 [981512 samples, 18086 seconds]
256 26 25 29 35 43 137 214 245 [1019438 samples, 18087 seconds]
512 26 25 29 35 43 130 214 245 [1056542 samples, 18088 seconds]
1024 26 25 29 35 44 130 214 245 [1091637 samples, 18089 seconds]
64 26 25 29 35 44 137 214 245 [1131003 samples, 18090 seconds]
128 26 25 29 35 44 130 214 245 [1169911 samples, 18091 seconds]
256 26 25 29 35 44 130 214 245 [1207958 samples, 18092 seconds]
512 26 25 29 35 44 137 214 245 [1245009 samples, 18093 seconds]
1024 26 25 29 35 44 137 214 245 [1280043 samples, 18094 seconds]
64 26 25 29 35 43 143 245 245 [1319184 samples, 18095 seconds]
128 26 25 29 35 44 137 245 245 [1358000 samples, 18096 seconds]
256 26 25 29 35 44 137 245 245 [1395841 samples, 18097 seconds]
512 26 25 29 35 44 137 245 245 [1432907 samples, 18098 seconds]
1024 26 25 29 35 44 137 245 245 [1467824 samples, 18099 seconds]
64 26 25 29 35 43 143 214 245 [1507032 samples, 18100 seconds]
128 26 25 29 35 43 143 214 245 [1545898 samples, 18101 seconds]
256 26 25 29 35 43 137 214 245 [1583915 samples, 18102 seconds]
512 26 25 29 35 43 143 226 245 [1621057 samples, 18103 seconds]
1024 26 25 29 35 43 143 226 245 [1656093 samples, 18104 seconds]
64 26 25 29 35 43 143 226 245 [1695430 samples, 18105 seconds]
128 26 25 29 35 43 143 226 245 [1734294 samples, 18106 seconds]
256 26 25 29 35 43 143 226 245 [1772220 samples, 18107 seconds]
512 26 25 29 35 43 143 226 245 [1809362 samples, 18108 seconds]
1024 26 25 29 35 44 143 226 245 [1844317 samples, 18109 seconds]
64 26 25 29 35 44 143 226 245 [1883551 samples, 18110 seconds]
128 26 25 29 35 43 143 226 245 [1922317 samples, 18111 seconds]
256 26 25 29 35 43 137 226 245 [1960170 samples, 18112 seconds]
512 26 25 29 35 44 144 245 261 [1996983 samples, 18113 seconds]
1024 26 25 29 35 44 154 245 261 [2031913 samples, 18114 seconds]
64 26 25 29 35 44 146 245 261 [2071205 samples, 18115 seconds]
128 26 25 29 35 44 146 245 261 [2109996 samples, 18116 seconds]
256 26 25 29 35 44 146 245 261 [2147850 samples, 18117 seconds]
512 26 25 29 35 44 144 245 261 [2184910 samples, 18118 seconds]
1024 26 25 29 35 44 146 245 261 [2219867 samples, 18119 seconds]
64 26 25 29 35 44 144 245 261 [2259122 samples, 18120 seconds]
128 25 25 27 33 42 263 263 263 [38771 samples, 18121 seconds]
256 25 25 27 33 42 110 263 263 [76712 samples, 18122 seconds]
512 26 25 28 33 43 114 263 263 [113815 samples, 18123 seconds]
1024 26 25 29 35 43 114 263 263 [148783 samples, 18124 seconds]
64 26 25 29 35 43 110 263 263 [187930 samples, 18125 seconds]
128 26 25 29 35 43 110 263 263 [226752 samples, 18126 seconds]
256 26 25 29 35 43 110 263 263 [264690 samples, 18127 seconds]
512 26 25 29 35 43 110 263 263 [301876 samples, 18128 seconds]
1024 26 25 29 36 43 114 263 263 [336872 samples, 18129 seconds]
64 26 25 29 36 43 112 263 263 [375778 samples, 18130 seconds]
128 26 25 29 35 43 112 263 263 [414463 samples, 18131 seconds]
256 26 25 29 35 43 110 263 263 [452360 samples, 18132 seconds]
512 26 25 29 35 44 112 263 263 [489435 samples, 18133 seconds]
1024 26 25 29 36 45 116 245 263 [524401 samples, 18134 seconds]
64 26 25 29 36 45 114 245 263 [563633 samples, 18135 seconds]
128 26 25 29 36 45 116 245 263 [602530 samples, 18136 seconds]
256 26 25 29 36 44 116 245 263 [640744 samples, 18137 seconds]
512 26 25 29 36 44 114 245 263 [678086 samples, 18138 seconds]
1024 26 25 29 36 44 114 245 263 [713467 samples, 18139 seconds]
64 26 25 29 36 45 114 245 263 [752902 samples, 18140 seconds]
128 26 25 29 35 45 114 245 263 [791780 samples, 18141 seconds]
256 26 25 29 35 45 114 245 263 [829908 samples, 18142 seconds]
512 26 25 29 35 44 112 245 263 [867234 samples, 18143 seconds]
1024 26 25 29 35 45 112 245 263 [902187 samples, 18144 seconds]
64 26 25 29 35 45 114 245 263 [941456 samples, 18145 seconds]
128 26 25 29 35 45 112 245 263 [980226 samples, 18146 seconds]
256 26 25 29 35 44 112 245 263 [1018299 samples, 18147 seconds]
512 26 25 29 35 44 110 245 263 [1055536 samples, 18148 seconds]
1024 26 25 29 35 44 110 245 263 [1090651 samples, 18149 seconds]
64 26 25 29 35 44 110 245 263 [1130029 samples, 18150 seconds]
128 26 25 29 35 44 110 245 263 [1168870 samples, 18151 seconds]
256 26 25 29 35 44 112 245 263 [1206890 samples, 18152 seconds]
512 26 25 29 35 44 114 249 263 [1243788 samples, 18153 seconds]
1024 26 25 29 35 44 116 249 263 [1278439 samples, 18154 seconds]
64 26 25 29 35 44 116 249 263 [1317590 samples, 18155 seconds]
128 26 25 29 35 44 114 249 263 [1356385 samples, 18156 seconds]
256 26 25 29 35 44 116 249 263 [1394371 samples, 18157 seconds]
512 26 25 29 35 44 120 249 263 [1431548 samples, 18158 seconds]
1024 26 25 29 35 44 116 249 263 [1466464 samples, 18159 seconds]
64 26 25 29 35 44 116 245 263 [1505732 samples, 18160 seconds]
128 26 25 29 35 44 116 245 263 [1544663 samples, 18161 seconds]
256 26 25 29 35 44 116 245 263 [1582757 samples, 18162 seconds]
512 26 25 29 35 44 120 245 263 [1619850 samples, 18163 seconds]
1024 26 25 29 35 44 119 245 263 [1654826 samples, 18164 seconds]
64 26 25 29 35 44 119 245 263 [1694119 samples, 18165 seconds]
128 26 25 29 35 44 120 245 263 [1732929 samples, 18166 seconds]
256 26 25 29 35 44 119 245 263 [1770913 samples, 18167 seconds]
512 26 25 29 35 45 120 245 263 [1807983 samples, 18168 seconds]
1024 26 25 29 35 45 120 245 263 [1843069 samples, 18169 seconds]
64 26 25 29 35 45 119 245 263 [1882359 samples, 18170 seconds]
128 26 25 29 35 44 119 245 263 [1921150 samples, 18171 seconds]
256 26 25 29 35 44 116 245 263 [1959012 samples, 18172 seconds]
512 26 25 29 35 44 116 245 263 [1996085 samples, 18173 seconds]
1024 26 25 29 35 45 141 249 271 [2030975 samples, 18174 seconds]
64 26 25 29 35 44 120 249 271 [2070315 samples, 18175 seconds]
128 26 25 29 35 44 120 249 271 [2109156 samples, 18176 seconds]
256 26 25 29 35 44 120 249 271 [2146991 samples, 18177 seconds]
512 26 25 29 35 44 121 249 271 [2183979 samples, 18178 seconds]
1024 26 25 29 35 44 141 263 293 [2219001 samples, 18179 seconds]
64 26 25 29 35 44 141 263 293 [2258308 samples, 18180 seconds]
128 25 25 27 34 41 109 109 109 [38756 samples, 18181 seconds]
256 25 25 28 33 41 84 109 109 [76649 samples, 18182 seconds]
512 26 25 28 34 41 109 110 110 [113733 samples, 18183 seconds]
1024 26 25 29 36 43 110 295 295 [148773 samples, 18184 seconds]
64 26 25 29 35 43 109 295 295 [188083 samples, 18185 seconds]
128 26 25 29 35 43 109 295 295 [227000 samples, 18186 seconds]
256 26 25 29 34 43 104 295 295 [264971 samples, 18187 seconds]
512 26 25 29 35 42 109 295 295 [302183 samples, 18188 seconds]
1024 26 25 29 35 43 109 295 295 [337208 samples, 18189 seconds]
64 26 25 29 35 43 104 295 295 [376487 samples, 18190 seconds]
128 26 25 29 35 43 104 295 295 [415481 samples, 18191 seconds]
256 26 25 29 35 43 106 295 295 [453411 samples, 18192 seconds]
512 26 25 29 35 42 107 295 295 [490570 samples, 18193 seconds]
1024 26 25 29 35 43 107 178 295 [525663 samples, 18194 seconds]
64 26 25 29 35 43 106 178 295 [564960 samples, 18195 seconds]
128 26 25 29 35 43 106 178 295 [603848 samples, 18196 seconds]
256 26 25 29 35 43 107 178 295 [641736 samples, 18197 seconds]
512 26 25 29 34 43 106 178 295 [678850 samples, 18198 seconds]
1024 26 25 29 35 43 109 178 295 [713914 samples, 18199 seconds]
64 26 25 29 34 43 107 178 295 [753172 samples, 18200 seconds]
128 26 25 29 34 43 107 178 295 [792067 samples, 18201 seconds]
256 26 25 29 34 43 110 178 295 [829932 samples, 18202 seconds]
512 26 25 29 34 43 109 178 295 [867028 samples, 18203 seconds]
1024 26 25 29 34 44 112 295 315 [901963 samples, 18204 seconds]
64 26 25 29 34 44 112 295 315 [941368 samples, 18205 seconds]
128 26 25 29 34 44 110 295 315 [980226 samples, 18206 seconds]
256 26 25 29 34 44 110 295 315 [1018200 samples, 18207 seconds]
512 26 25 29 34 43 109 295 315 [1055192 samples, 18208 seconds]
1024 26 25 29 34 44 109 295 315 [1090188 samples, 18209 seconds]
64 26 25 29 34 44 109 295 315 [1129473 samples, 18210 seconds]
128 26 25 29 34 44 107 295 315 [1168345 samples, 18211 seconds]
256 26 25 29 34 44 107 295 315 [1206281 samples, 18212 seconds]
512 26 25 29 34 44 107 295 315 [1243323 samples, 18213 seconds]
1024 26 25 29 34 44 107 295 315 [1278272 samples, 18214 seconds]
64 26 25 29 34 44 109 295 315 [1317379 samples, 18215 seconds]
128 26 25 29 34 44 107 295 315 [1356116 samples, 18216 seconds]
256 26 25 29 34 44 107 295 315 [1393930 samples, 18217 seconds]
512 26 25 29 34 44 110 295 315 [1430970 samples, 18218 seconds]
1024 26 25 29 34 44 109 295 315 [1466000 samples, 18219 seconds]
64 26 25 29 34 44 110 230 315 [1505175 samples, 18220 seconds]
128 26 25 29 34 44 112 240 315 [1543973 samples, 18221 seconds]
256 26 25 29 34 44 112 240 315 [1581683 samples, 18222 seconds]
512 26 25 29 34 44 114 240 315 [1618687 samples, 18223 seconds]
1024 26 25 29 34 44 128 252 315 [1653544 samples, 18224 seconds]
64 26 25 29 34 44 128 252 315 [1692788 samples, 18225 seconds]
128 26 25 29 34 44 128 252 315 [1731608 samples, 18226 seconds]
256 26 25 29 34 44 125 252 315 [1769524 samples, 18227 seconds]
512 26 25 29 34 44 128 252 315 [1806493 samples, 18228 seconds]
1024 26 25 29 34 44 128 252 315 [1841515 samples, 18229 seconds]
64 26 25 29 34 44 128 252 315 [1880630 samples, 18230 seconds]
128 26 25 29 34 44 130 252 315 [1919466 samples, 18231 seconds]
256 26 25 29 34 44 128 252 315 [1957383 samples, 18232 seconds]
512 26 25 29 34 44 130 252 315 [1994435 samples, 18233 seconds]
1024 26 25 29 34 45 136 252 315 [2029277 samples, 18234 seconds]
64 26 25 29 34 45 132 252 315 [2068604 samples, 18235 seconds]
128 26 25 29 34 45 132 252 315 [2107468 samples, 18236 seconds]
256 26 25 29 34 44 132 252 315 [2145407 samples, 18237 seconds]
512 26 25 29 34 44 130 252 315 [2182351 samples, 18238 seconds]
1024 26 25 29 34 44 131 252 315 [2217453 samples, 18239 seconds]
64 26 25 29 34 44 131 252 315 [2256695 samples, 18240 seconds]
128 25 25 27 32 57 225 225 225 [38829 samples, 18241 seconds]
256 25 25 27 33 41 111 225 225 [76852 samples, 18242 seconds]
512 26 25 28 34 43 118 225 225 [113883 samples, 18243 seconds]
1024 26 25 29 35 44 205 225 225 [148806 samples, 18244 seconds]
64 26 25 29 35 43 118 225 225 [188160 samples, 18245 seconds]
128 25 25 29 34 43 118 225 225 [227008 samples, 18246 seconds]
256 26 25 29 34 43 111 225 225 [264999 samples, 18247 seconds]
512 26 25 29 35 43 111 225 225 [302127 samples, 18248 seconds]
1024 26 25 29 35 43 118 225 225 [337069 samples, 18249 seconds]
64 26 25 29 35 43 118 225 225 [376244 samples, 18250 seconds]
128 26 25 29 35 43 118 225 225 [415068 samples, 18251 seconds]
256 26 25 29 35 43 113 225 225 [453041 samples, 18252 seconds]
512 26 25 29 35 43 138 225 225 [490121 samples, 18253 seconds]
1024 26 25 29 35 43 143 225 250 [525194 samples, 18254 seconds]
64 26 25 29 35 43 138 225 250 [564587 samples, 18255 seconds]
128 26 25 29 35 43 143 225 250 [603506 samples, 18256 seconds]
256 26 25 29 35 43 143 225 250 [641630 samples, 18257 seconds]
512 26 25 29 35 43 138 225 250 [678774 samples, 18258 seconds]
1024 26 25 29 35 44 152 229 250 [713840 samples, 18259 seconds]
64 26 25 29 35 44 151 229 250 [753190 samples, 18260 seconds]
128 26 25 29 35 44 151 229 250 [792106 samples, 18261 seconds]
256 26 25 29 35 43 152 250 261 [830155 samples, 18262 seconds]
512 26 25 29 35 44 161 250 261 [867295 samples, 18263 seconds]
1024 26 25 29 35 44 161 250 261 [902283 samples, 18264 seconds]
64 26 25 29 35 44 161 250 261 [941673 samples, 18265 seconds]
128 26 25 29 35 44 152 250 261 [980539 samples, 18266 seconds]
256 26 25 29 35 44 164 250 261 [1018614 samples, 18267 seconds]
512 26 25 29 35 44 161 250 261 [1055770 samples, 18268 seconds]
1024 26 25 29 35 44 161 250 261 [1090928 samples, 18269 seconds]
64 26 25 29 35 44 161 250 261 [1130264 samples, 18270 seconds]
128 26 25 29 35 44 152 250 261 [1169181 samples, 18271 seconds]
256 26 25 29 35 44 161 250 261 [1207130 samples, 18272 seconds]
512 26 25 29 35 44 161 250 261 [1244161 samples, 18273 seconds]
1024 26 25 29 35 44 152 250 261 [1279128 samples, 18274 seconds]
64 26 25 29 35 44 161 250 261 [1318316 samples, 18275 seconds]
128 26 25 29 35 44 152 250 261 [1357113 samples, 18276 seconds]
256 26 25 29 35 44 152 250 261 [1395055 samples, 18277 seconds]
512 26 25 29 35 44 152 250 261 [1432198 samples, 18278 seconds]
1024 26 25 29 35 44 152 261 273 [1467200 samples, 18279 seconds]
64 26 25 29 35 44 152 250 273 [1506500 samples, 18280 seconds]
128 26 25 29 35 44 152 250 273 [1545376 samples, 18281 seconds]
256 26 25 29 35 44 151 250 273 [1583347 samples, 18282 seconds]
512 26 25 29 35 44 152 250 273 [1620548 samples, 18283 seconds]
1024 26 25 29 35 44 152 250 273 [1655615 samples, 18284 seconds]
64 26 25 29 35 44 152 250 273 [1694916 samples, 18285 seconds]
128 26 25 29 35 44 161 250 273 [1733845 samples, 18286 seconds]
256 26 25 29 35 44 152 250 273 [1771934 samples, 18287 seconds]
512 26 25 29 35 44 152 250 273 [1809165 samples, 18288 seconds]
1024 26 25 29 35 44 152 250 273 [1844335 samples, 18289 seconds]
64 26 25 29 35 44 151 250 273 [1883743 samples, 18290 seconds]
128 26 25 29 35 44 151 250 273 [1922837 samples, 18291 seconds]
256 26 25 29 35 44 151 250 273 [1960897 samples, 18292 seconds]
512 26 25 29 35 44 151 250 273 [1998038 samples, 18293 seconds]
1024 26 25 29 35 44 151 250 273 [2033118 samples, 18294 seconds]
64 26 25 29 35 44 143 250 273 [2072416 samples, 18295 seconds]
128 26 25 29 35 44 143 250 273 [2111435 samples, 18296 seconds]
256 26 25 29 35 44 143 250 273 [2149539 samples, 18297 seconds]
512 26 25 29 35 44 141 250 273 [2186679 samples, 18298 seconds]
1024 26 25 29 35 44 141 250 273 [2221849 samples, 18299 seconds]
64 26 25 29 35 44 141 250 273 [2261136 samples, 18300 seconds]
128 25 25 27 34 46 102 102 102 [38873 samples, 18301 seconds]
256 25 25 27 34 42 101 102 102 [76951 samples, 18302 seconds]
512 26 25 28 34 42 102 217 217 [114307 samples, 18303 seconds]
1024 26 25 29 35 44 217 220 220 [149438 samples, 18304 seconds]
64 26 24 29 35 44 178 220 220 [188795 samples, 18305 seconds]
128 25 24 29 35 43 178 220 220 [227742 samples, 18306 seconds]
256 25 25 29 36 43 130 220 220 [265839 samples, 18307 seconds]
512 26 25 29 36 43 130 220 220 [303171 samples, 18308 seconds]
1024 26 25 29 37 44 178 220 220 [338315 samples, 18309 seconds]
64 26 25 29 36 44 178 252 252 [377500 samples, 18310 seconds]
128 26 25 29 36 44 178 252 252 [416347 samples, 18311 seconds]
256 26 25 29 36 43 172 252 252 [454343 samples, 18312 seconds]
512 26 25 29 36 44 178 252 252 [491291 samples, 18313 seconds]
1024 26 25 29 36 44 194 220 252 [526251 samples, 18314 seconds]
64 26 25 29 36 44 185 220 252 [565507 samples, 18315 seconds]
128 26 25 29 36 44 185 220 252 [604191 samples, 18316 seconds]
256 26 25 29 36 44 185 220 252 [641960 samples, 18317 seconds]
512 26 25 29 36 44 178 220 252 [678894 samples, 18318 seconds]
1024 26 25 29 36 48 178 220 252 [713911 samples, 18319 seconds]
64 26 25 29 36 47 172 220 252 [753362 samples, 18320 seconds]
128 26 25 29 36 47 172 220 252 [792321 samples, 18321 seconds]
256 26 25 29 36 47 172 220 252 [830497 samples, 18322 seconds]
512 26 25 29 36 46 168 220 252 [867803 samples, 18323 seconds]
1024 26 25 29 36 46 172 220 252 [902959 samples, 18324 seconds]
64 26 25 29 36 47 172 220 252 [942295 samples, 18325 seconds]
128 26 25 29 36 46 172 220 252 [981166 samples, 18326 seconds]
256 26 25 29 36 46 172 221 252 [1019227 samples, 18327 seconds]
512 26 25 29 36 45 172 221 252 [1056449 samples, 18328 seconds]
1024 26 25 29 36 45 172 221 252 [1091657 samples, 18329 seconds]
64 26 25 29 36 45 172 236 252 [1130879 samples, 18330 seconds]
128 26 25 29 36 45 172 236 252 [1169846 samples, 18331 seconds]
256 26 25 29 35 44 172 236 252 [1207740 samples, 18332 seconds]
512 26 25 29 36 45 172 236 252 [1244765 samples, 18333 seconds]
1024 26 25 29 36 44 168 236 252 [1279799 samples, 18334 seconds]
64 26 25 29 36 44 168 236 252 [1319090 samples, 18335 seconds]
128 26 25 29 36 44 159 236 252 [1358064 samples, 18336 seconds]
256 26 25 29 36 44 159 236 252 [1395975 samples, 18337 seconds]
512 26 25 29 36 44 159 236 252 [1433154 samples, 18338 seconds]
1024 26 25 29 36 44 146 236 252 [1468207 samples, 18339 seconds]
64 26 25 29 36 44 146 221 252 [1507516 samples, 18340 seconds]
128 26 25 29 35 44 159 235 252 [1546439 samples, 18341 seconds]
256 26 25 29 35 44 146 235 252 [1584449 samples, 18342 seconds]
512 26 25 29 35 44 168 235 252 [1621471 samples, 18343 seconds]
1024 26 25 29 36 44 172 235 252 [1656496 samples, 18344 seconds]
64 26 25 29 35 44 172 235 252 [1695893 samples, 18345 seconds]
128 26 25 29 35 44 172 235 252 [1734830 samples, 18346 seconds]
256 26 25 29 35 44 168 235 252 [1772834 samples, 18347 seconds]
512 26 25 29 35 44 168 235 252 [1809930 samples, 18348 seconds]
1024 26 25 29 35 44 168 235 252 [1844996 samples, 18349 seconds]
64 26 25 29 35 44 168 235 252 [1884202 samples, 18350 seconds]
128 26 25 29 35 44 172 235 252 [1923057 samples, 18351 seconds]
256 26 25 29 35 44 172 236 271 [1960914 samples, 18352 seconds]
512 26 25 29 35 44 172 236 271 [1997903 samples, 18353 seconds]
1024 26 25 29 35 44 172 236 271 [2032861 samples, 18354 seconds]
64 26 25 29 35 44 172 236 271 [2071976 samples, 18355 seconds]
128 26 25 29 35 44 172 236 271 [2110867 samples, 18356 seconds]
256 26 25 29 35 44 172 236 271 [2148804 samples, 18357 seconds]
512 26 25 29 35 44 172 249 271 [2185666 samples, 18358 seconds]
1024 26 25 29 35 44 172 249 271 [2220768 samples, 18359 seconds]
64 26 25 29 35 44 172 249 271 [2259965 samples, 18360 seconds]
128 25 25 27 32 41 93 93 93 [38891 samples, 18361 seconds]
256 25 25 27 34 42 93 199 199 [76867 samples, 18362 seconds]
512 26 25 28 34 43 97 199 199 [113946 samples, 18363 seconds]
1024 26 25 29 35 43 97 199 199 [149085 samples, 18364 seconds]
64 26 24 29 35 43 94 199 199 [188477 samples, 18365 seconds]
128 25 24 29 35 42 97 199 199 [227442 samples, 18366 seconds]
256 26 25 29 35 42 94 199 199 [265470 samples, 18367 seconds]
512 26 25 29 34 43 97 199 199 [302722 samples, 18368 seconds]
1024 26 25 29 35 43 99 333 333 [337928 samples, 18369 seconds]
64 26 24 29 35 43 97 333 333 [377232 samples, 18370 seconds]
128 26 24 29 35 43 102 333 333 [416196 samples, 18371 seconds]
256 26 25 29 35 43 102 333 333 [454243 samples, 18372 seconds]
512 26 25 29 35 43 102 333 333 [491419 samples, 18373 seconds]
1024 26 25 29 35 43 102 199 333 [526665 samples, 18374 seconds]
64 26 24 29 35 43 102 221 333 [566091 samples, 18375 seconds]
128 26 24 29 35 43 110 221 333 [604941 samples, 18376 seconds]
256 26 24 29 35 43 141 221 333 [642945 samples, 18377 seconds]
512 26 25 29 35 43 141 221 333 [679974 samples, 18378 seconds]
1024 26 25 29 35 44 164 221 333 [715068 samples, 18379 seconds]
64 26 24 29 35 44 161 221 333 [754452 samples, 18380 seconds]
128 26 24 29 35 44 161 221 333 [793317 samples, 18381 seconds]
256 26 24 29 35 44 176 237 333 [831274 samples, 18382 seconds]
512 26 25 29 34 44 164 237 333 [868489 samples, 18383 seconds]
1024 26 25 29 35 44 164 237 333 [903661 samples, 18384 seconds]
64 26 24 29 35 44 164 237 333 [942877 samples, 18385 seconds]
128 26 24 29 34 44 161 237 333 [981854 samples, 18386 seconds]
256 26 25 29 34 44 161 237 333 [1019871 samples, 18387 seconds]
512 26 25 29 34 44 148 237 333 [1056896 samples, 18388 seconds]
1024 26 25 29 35 44 161 237 333 [1092018 samples, 18389 seconds]
64 26 24 29 35 44 161 237 333 [1131463 samples, 18390 seconds]
128 26 24 29 35 44 161 254 333 [1170373 samples, 18391 seconds]
256 26 24 29 35 44 164 254 333 [1208451 samples, 18392 seconds]
512 26 24 29 34 44 168 254 333 [1245483 samples, 18393 seconds]
1024 26 25 29 35 44 164 254 333 [1280463 samples, 18394 seconds]
64 26 24 29 35 44 168 257 333 [1319625 samples, 18395 seconds]
128 26 24 29 35 44 164 257 333 [1358546 samples, 18396 seconds]
256 26 25 29 34 44 164 257 333 [1396471 samples, 18397 seconds]
512 26 25 29 34 44 164 257 333 [1433796 samples, 18398 seconds]
1024 26 25 29 35 44 164 257 333 [1468768 samples, 18399 seconds]
64 26 25 29 35 44 164 254 333 [1507932 samples, 18400 seconds]
128 26 25 29 35 44 164 254 333 [1546703 samples, 18401 seconds]
256 26 25 29 34 44 163 254 333 [1584603 samples, 18402 seconds]
512 26 25 29 35 44 163 254 333 [1621602 samples, 18403 seconds]
1024 26 25 29 35 44 161 254 333 [1656622 samples, 18404 seconds]
64 26 25 29 35 44 161 254 333 [1695670 samples, 18405 seconds]
128 26 25 29 35 44 161 254 333 [1734287 samples, 18406 seconds]
256 26 25 29 35 44 148 254 333 [1772195 samples, 18407 seconds]
512 26 25 29 35 44 148 254 333 [1809279 samples, 18408 seconds]
1024 26 25 29 35 44 148 254 333 [1844291 samples, 18409 seconds]
64 26 25 29 35 44 147 254 333 [1883654 samples, 18410 seconds]
128 26 25 29 35 44 147 254 333 [1922529 samples, 18411 seconds]
256 26 25 29 35 44 147 254 333 [1960479 samples, 18412 seconds]
512 26 25 29 35 44 148 257 333 [1997551 samples, 18413 seconds]
1024 26 25 29 35 45 155 257 333 [2032523 samples, 18414 seconds]
64 26 25 29 35 45 153 257 333 [2071765 samples, 18415 seconds]
128 26 25 29 35 45 153 257 333 [2110640 samples, 18416 seconds]
256 26 25 29 35 45 153 257 333 [2148659 samples, 18417 seconds]
512 26 25 29 35 45 148 257 333 [2185809 samples, 18418 seconds]
1024 26 25 29 35 45 148 257 333 [2220951 samples, 18419 seconds]
64 26 25 29 35 45 148 257 333 [2260380 samples, 18420 seconds]
128 25 25 27 36 52 164 164 164 [38744 samples, 18421 seconds]
256 25 25 28 35 47 92 164 164 [76648 samples, 18422 seconds]
512 26 25 28 35 44 92 164 164 [113783 samples, 18423 seconds]
1024 26 25 29 35 49 164 222 222 [148689 samples, 18424 seconds]
64 26 25 29 35 48 154 222 222 [187916 samples, 18425 seconds]
128 26 25 29 35 47 154 222 222 [226729 samples, 18426 seconds]
256 26 25 29 35 48 114 222 222 [264571 samples, 18427 seconds]
512 26 25 29 35 44 114 222 222 [301669 samples, 18428 seconds]
1024 26 25 29 37 47 114 222 222 [336640 samples, 18429 seconds]
64 26 25 29 37 46 114 307 307 [375924 samples, 18430 seconds]
128 26 25 29 37 46 154 307 307 [414918 samples, 18431 seconds]
256 26 25 29 37 45 114 307 307 [452933 samples, 18432 seconds]
512 26 25 29 37 45 154 307 307 [490017 samples, 18433 seconds]
1024 26 25 29 37 45 154 222 307 [525164 samples, 18434 seconds]
64 26 25 29 37 46 154 222 307 [564460 samples, 18435 seconds]
128 26 25 29 37 45 158 222 307 [603373 samples, 18436 seconds]
256 26 25 29 36 45 164 222 307 [641425 samples, 18437 seconds]
512 26 25 29 37 47 178 246 307 [678438 samples, 18438 seconds]
1024 26 25 29 37 47 178 246 307 [713484 samples, 18439 seconds]
64 26 25 29 37 47 164 246 307 [752863 samples, 18440 seconds]
128 26 25 29 36 47 164 246 307 [791815 samples, 18441 seconds]
256 26 25 29 36 47 164 246 307 [829956 samples, 18442 seconds]
512 26 25 29 36 46 158 246 307 [867181 samples, 18443 seconds]
1024 26 25 29 37 46 164 246 307 [902199 samples, 18444 seconds]
64 26 25 29 36 46 164 246 307 [941337 samples, 18445 seconds]
128 26 25 29 36 46 158 246 307 [980129 samples, 18446 seconds]
256 26 25 29 36 46 164 246 307 [1018105 samples, 18447 seconds]
512 26 25 29 36 45 158 246 307 [1055290 samples, 18448 seconds]
1024 26 25 29 36 45 158 246 307 [1090415 samples, 18449 seconds]
64 26 25 29 36 45 158 246 307 [1129604 samples, 18450 seconds]
128 26 25 29 36 45 156 246 307 [1168399 samples, 18451 seconds]
256 26 25 29 36 45 156 246 307 [1206313 samples, 18452 seconds]
512 26 25 29 36 45 156 246 307 [1243321 samples, 18453 seconds]
1024 26 25 29 36 45 154 246 307 [1278390 samples, 18454 seconds]
64 26 25 29 36 45 154 246 307 [1317645 samples, 18455 seconds]
128 26 25 29 36 45 146 246 307 [1356490 samples, 18456 seconds]
256 26 25 29 36 45 146 246 307 [1394410 samples, 18457 seconds]
512 26 25 29 36 45 154 246 307 [1431444 samples, 18458 seconds]
1024 26 25 29 36 45 156 246 307 [1466536 samples, 18459 seconds]
64 26 25 29 36 45 158 246 307 [1505879 samples, 18460 seconds]
128 26 25 29 36 45 164 246 307 [1544748 samples, 18461 seconds]
256 26 25 29 36 45 158 246 307 [1582824 samples, 18462 seconds]
512 26 25 29 36 45 158 246 307 [1619995 samples, 18463 seconds]
1024 26 25 29 36 45 156 246 307 [1655132 samples, 18464 seconds]
64 26 25 29 36 45 156 246 307 [1694451 samples, 18465 seconds]
128 26 25 29 36 45 156 246 307 [1733303 samples, 18466 seconds]
256 26 25 29 36 45 154 246 307 [1771343 samples, 18467 seconds]
512 26 25 29 36 45 154 246 307 [1808613 samples, 18468 seconds]
1024 26 25 29 36 45 154 246 307 [1843820 samples, 18469 seconds]
64 26 25 29 36 45 146 246 307 [1883324 samples, 18470 seconds]
128 26 25 29 36 45 146 246 307 [1922316 samples, 18471 seconds]
256 26 25 29 36 45 139 246 307 [1960515 samples, 18472 seconds]
512 26 25 29 36 45 139 246 307 [1997797 samples, 18473 seconds]
1024 26 25 29 36 45 146 246 307 [2032942 samples, 18474 seconds]
64 26 25 29 36 45 139 246 307 [2072303 samples, 18475 seconds]
128 26 25 29 36 45 139 246 307 [2111357 samples, 18476 seconds]
256 26 25 29 36 45 139 246 307 [2149550 samples, 18477 seconds]
512 26 25 29 36 45 137 246 307 [2186855 samples, 18478 seconds]
1024 26 25 29 36 45 137 246 307 [2222001 samples, 18479 seconds]
64 26 25 29 36 45 137 248 307 [2261461 samples, 18480 seconds]
128 25 24 27 36 44 101 101 101 [38974 samples, 18481 seconds]
256 25 25 27 36 42 97 101 101 [77178 samples, 18482 seconds]
512 26 25 28 37 42 105 229 229 [114346 samples, 18483 seconds]
1024 26 25 29 37 44 138 229 229 [149498 samples, 18484 seconds]
64 26 24 29 37 43 105 229 229 [188821 samples, 18485 seconds]
128 25 24 29 36 43 105 229 229 [227869 samples, 18486 seconds]
256 25 24 29 36 43 102 229 229 [265927 samples, 18487 seconds]
512 26 25 29 36 43 102 229 229 [303315 samples, 18488 seconds]
1024 26 25 29 36 43 105 229 229 [338484 samples, 18489 seconds]
64 26 24 29 36 43 102 229 229 [377938 samples, 18490 seconds]
128 25 24 29 36 43 102 229 229 [417008 samples, 18491 seconds]
256 25 24 29 36 43 101 229 229 [455153 samples, 18492 seconds]
512 26 24 29 36 43 102 229 229 [492429 samples, 18493 seconds]
1024 26 24 29 36 43 116 227 229 [527694 samples, 18494 seconds]
64 26 24 29 36 43 111 227 229 [567181 samples, 18495 seconds]
128 25 24 29 36 43 116 227 229 [606210 samples, 18496 seconds]
256 26 24 29 36 43 138 227 229 [644157 samples, 18497 seconds]
512 26 24 29 36 43 138 229 230 [681351 samples, 18498 seconds]
1024 26 24 29 36 43 138 229 230 [716530 samples, 18499 seconds]
64 26 24 29 36 43 116 229 230 [755947 samples, 18500 seconds]
128 26 24 29 36 43 116 229 230 [794925 samples, 18501 seconds]
256 26 24 29 36 43 138 229 230 [833042 samples, 18502 seconds]
512 26 24 29 36 43 116 229 230 [870296 samples, 18503 seconds]
1024 26 24 29 36 43 138 229 230 [905576 samples, 18504 seconds]
64 26 24 29 36 43 138 229 230 [944974 samples, 18505 seconds]
128 26 24 29 36 43 116 229 230 [983910 samples, 18506 seconds]
256 26 24 29 36 43 116 229 230 [1022050 samples, 18507 seconds]
512 26 24 29 36 43 116 229 230 [1059318 samples, 18508 seconds]
1024 26 24 29 36 43 116 229 230 [1094520 samples, 18509 seconds]
64 26 24 29 36 43 116 229 230 [1134109 samples, 18510 seconds]
128 26 24 29 36 43 116 229 230 [1173155 samples, 18511 seconds]
256 26 24 29 36 43 116 229 230 [1211285 samples, 18512 seconds]
512 26 24 29 36 43 116 229 230 [1248369 samples, 18513 seconds]
1024 26 24 29 36 43 116 229 230 [1283445 samples, 18514 seconds]
64 26 24 29 36 43 123 229 230 [1322769 samples, 18515 seconds]
128 26 24 29 35 43 123 229 230 [1361788 samples, 18516 seconds]
256 26 24 29 35 43 123 229 230 [1399824 samples, 18517 seconds]
512 26 24 29 36 43 123 229 230 [1437080 samples, 18518 seconds]
1024 26 24 29 36 44 123 229 230 [1472223 samples, 18519 seconds]
64 26 24 29 36 44 126 227 230 [1511384 samples, 18520 seconds]
128 26 24 29 36 44 126 227 230 [1550161 samples, 18521 seconds]
256 26 24 29 36 44 126 227 230 [1588217 samples, 18522 seconds]
512 26 24 29 36 43 126 227 230 [1625457 samples, 18523 seconds]
1024 26 24 29 36 44 123 227 230 [1660603 samples, 18524 seconds]
64 26 24 29 35 44 126 227 230 [1699944 samples, 18525 seconds]
128 26 24 29 35 44 126 227 230 [1738859 samples, 18526 seconds]
256 26 24 29 35 44 126 227 230 [1776820 samples, 18527 seconds]
512 26 24 29 35 44 138 227 230 [1814010 samples, 18528 seconds]
1024 26 24 29 36 44 138 227 230 [1849200 samples, 18529 seconds]
64 26 24 29 36 44 138 227 230 [1888769 samples, 18530 seconds]
128 26 24 29 36 44 138 227 230 [1927877 samples, 18531 seconds]
256 26 24 29 36 44 129 227 230 [1965997 samples, 18532 seconds]
512 26 24 29 36 44 138 227 230 [2003092 samples, 18533 seconds]
1024 26 24 29 36 44 138 227 230 [2038233 samples, 18534 seconds]
64 26 24 29 36 44 138 227 230 [2077648 samples, 18535 seconds]
128 26 24 29 36 44 138 227 230 [2116577 samples, 18536 seconds]
256 26 24 29 36 44 129 227 230 [2154708 samples, 18537 seconds]
512 26 24 29 36 44 132 227 230 [2191805 samples, 18538 seconds]
1024 26 24 29 36 44 138 229 236 [2226860 samples, 18539 seconds]
64 26 24 29 36 44 138 229 236 [2266267 samples, 18540 seconds]
128 25 24 27 34 41 107 107 107 [38949 samples, 18541 seconds]
256 25 25 27 35 43 95 107 107 [77018 samples, 18542 seconds]
512 26 25 28 36 43 105 107 107 [114166 samples, 18543 seconds]
1024 26 25 29 37 45 141 212 212 [149305 samples, 18544 seconds]
64 26 24 29 36 45 107 212 212 [188692 samples, 18545 seconds]
128 25 24 29 36 44 107 212 212 [227652 samples, 18546 seconds]
256 25 25 29 36 43 107 212 212 [265695 samples, 18547 seconds]
512 26 25 29 36 44 107 212 212 [302832 samples, 18548 seconds]
1024 26 25 29 37 44 107 212 212 [337986 samples, 18549 seconds]
64 26 24 29 37 44 107 220 220 [377271 samples, 18550 seconds]
128 26 24 29 36 44 107 220 220 [416227 samples, 18551 seconds]
256 26 25 29 36 44 105 220 220 [454321 samples, 18552 seconds]
512 26 25 29 36 43 107 220 220 [491506 samples, 18553 seconds]
1024 26 25 29 36 44 141 212 220 [526681 samples, 18554 seconds]
64 26 24 29 36 44 117 212 220 [566117 samples, 18555 seconds]
128 26 24 29 35 44 117 212 220 [605060 samples, 18556 seconds]
256 26 24 29 35 44 117 212 220 [643148 samples, 18557 seconds]
512 26 24 29 35 44 116 212 220 [680437 samples, 18558 seconds]
1024 26 25 29 35 44 116 212 220 [715704 samples, 18559 seconds]
64 26 24 29 35 44 116 212 220 [755054 samples, 18560 seconds]
128 26 24 29 35 44 117 212 220 [794030 samples, 18561 seconds]
256 26 24 29 35 44 117 212 220 [832198 samples, 18562 seconds]
512 26 24 29 35 44 116 212 220 [869321 samples, 18563 seconds]
1024 26 25 29 35 44 116 212 220 [904481 samples, 18564 seconds]
64 26 24 29 35 44 117 220 250 [943845 samples, 18565 seconds]
128 26 24 29 35 44 117 220 250 [982639 samples, 18566 seconds]
256 26 24 29 35 44 117 220 250 [1020650 samples, 18567 seconds]
512 26 24 29 35 44 116 220 250 [1057803 samples, 18568 seconds]
1024 26 25 29 35 44 117 220 250 [1092841 samples, 18569 seconds]
64 26 24 29 35 44 117 220 250 [1132276 samples, 18570 seconds]
128 26 24 29 35 44 117 220 250 [1171232 samples, 18571 seconds]
256 26 24 29 35 44 118 220 250 [1209159 samples, 18572 seconds]
512 26 24 29 35 44 118 220 250 [1246168 samples, 18573 seconds]
1024 26 24 29 35 44 117 220 250 [1281090 samples, 18574 seconds]
64 26 24 29 35 44 117 220 250 [1320389 samples, 18575 seconds]
128 26 24 29 35 43 117 220 250 [1359229 samples, 18576 seconds]
256 26 24 29 35 43 117 220 250 [1397138 samples, 18577 seconds]
512 26 24 29 35 43 117 220 250 [1434222 samples, 18578 seconds]
1024 26 25 29 35 43 116 220 250 [1469270 samples, 18579 seconds]
64 26 24 29 35 44 117 212 250 [1508394 samples, 18580 seconds]
128 26 24 29 35 44 118 212 250 [1547343 samples, 18581 seconds]
256 26 25 29 35 44 124 212 250 [1585424 samples, 18582 seconds]
512 26 25 29 35 44 124 212 250 [1622646 samples, 18583 seconds]
1024 26 25 29 35 44 124 212 250 [1657736 samples, 18584 seconds]
64 26 25 29 35 44 138 212 250 [1696921 samples, 18585 seconds]
128 26 25 29 35 44 138 212 250 [1735750 samples, 18586 seconds]
256 26 25 29 35 44 138 220 250 [1773545 samples, 18587 seconds]
512 26 25 29 35 44 141 236 250 [1810578 samples, 18588 seconds]
1024 26 25 29 35 44 146 236 250 [1845465 samples, 18589 seconds]
64 26 25 29 35 44 141 236 250 [1884636 samples, 18590 seconds]
128 26 25 29 35 44 141 236 250 [1923587 samples, 18591 seconds]
256 26 25 29 35 44 146 236 250 [1961562 samples, 18592 seconds]
512 26 25 29 35 44 150 236 250 [1998648 samples, 18593 seconds]
1024 26 25 29 35 44 150 236 250 [2033674 samples, 18594 seconds]
64 26 25 29 35 44 150 236 250 [2073001 samples, 18595 seconds]
128 26 25 29 35 44 153 236 250 [2111881 samples, 18596 seconds]
256 26 25 29 34 44 161 236 250 [2150000 samples, 18597 seconds]
512 26 25 29 34 44 153 236 250 [2187180 samples, 18598 seconds]
1024 26 25 29 35 44 161 236 250 [2222193 samples, 18599 seconds]
64 26 25 29 34 44 153 236 250 [2261496 samples, 18600 seconds]
128 25 25 27 31 39 93 93 93 [38932 samples, 18601 seconds]
256 25 25 27 32 40 78 93 93 [76967 samples, 18602 seconds]
512 26 25 28 32 40 78 93 93 [114049 samples, 18603 seconds]
1024 26 25 29 34 42 93 208 208 [149099 samples, 18604 seconds]
64 26 25 29 34 42 93 208 208 [188319 samples, 18605 seconds]
128 25 25 29 33 42 148 208 208 [227193 samples, 18606 seconds]
256 25 25 29 33 42 148 261 261 [265351 samples, 18607 seconds]
512 26 25 29 33 43 148 261 261 [302786 samples, 18608 seconds]
1024 26 25 29 34 44 148 261 261 [338012 samples, 18609 seconds]
64 26 25 29 34 44 99 261 261 [377331 samples, 18610 seconds]
128 26 25 29 34 44 103 261 261 [416430 samples, 18611 seconds]
256 26 25 29 34 44 99 261 261 [454583 samples, 18612 seconds]
512 26 25 29 34 43 99 261 261 [491815 samples, 18613 seconds]
1024 26 25 29 34 44 99 208 261 [526899 samples, 18614 seconds]
64 26 24 29 34 44 98 208 261 [566285 samples, 18615 seconds]
128 26 25 29 34 44 99 208 261 [605140 samples, 18616 seconds]
256 26 25 29 34 44 132 208 261 [643204 samples, 18617 seconds]
512 26 25 29 34 44 103 208 261 [680552 samples, 18618 seconds]
1024 26 25 29 34 44 103 208 261 [715683 samples, 18619 seconds]
64 26 25 29 34 44 99 208 261 [754978 samples, 18620 seconds]
128 26 25 29 34 44 103 208 261 [793880 samples, 18621 seconds]
256 26 25 29 34 44 103 208 261 [831937 samples, 18622 seconds]
512 26 25 29 34 44 99 208 261 [869096 samples, 18623 seconds]
1024 26 25 29 34 44 99 208 261 [904336 samples, 18624 seconds]
64 26 25 29 34 44 99 208 261 [943701 samples, 18625 seconds]
128 26 25 29 34 43 99 208 261 [982599 samples, 18626 seconds]
256 26 25 29 34 43 103 208 261 [1020774 samples, 18627 seconds]
512 26 25 29 34 44 99 208 261 [1058060 samples, 18628 seconds]
1024 26 25 29 35 44 103 233 261 [1093165 samples, 18629 seconds]
64 26 24 29 35 44 104 233 261 [1132544 samples, 18630 seconds]
128 26 24 29 35 43 104 233 261 [1171461 samples, 18631 seconds]
256 26 25 29 35 43 104 233 261 [1209614 samples, 18632 seconds]
512 26 25 29 34 43 104 233 261 [1246782 samples, 18633 seconds]
1024 26 25 29 35 44 109 233 261 [1281952 samples, 18634 seconds]
64 26 24 29 35 44 109 233 261 [1321273 samples, 18635 seconds]
128 26 24 29 34 44 104 233 261 [1360215 samples, 18636 seconds]
256 26 25 29 34 43 109 233 261 [1398293 samples, 18637 seconds]
512 26 25 29 34 43 109 233 261 [1435506 samples, 18638 seconds]
1024 26 25 29 35 43 104 233 261 [1470823 samples, 18639 seconds]
64 26 24 29 35 43 104 230 261 [1510195 samples, 18640 seconds]
128 26 24 29 35 43 110 230 261 [1549139 samples, 18641 seconds]
256 26 24 29 35 43 110 230 261 [1587126 samples, 18642 seconds]
512 26 25 29 35 43 110 230 261 [1624283 samples, 18643 seconds]
1024 26 25 29 35 44 123 230 261 [1659522 samples, 18644 seconds]
64 26 24 29 35 44 123 230 261 [1699065 samples, 18645 seconds]
128 26 24 29 35 44 123 230 261 [1738037 samples, 18646 seconds]
256 26 24 29 35 44 127 230 261 [1776137 samples, 18647 seconds]
512 26 24 29 35 44 132 230 261 [1813302 samples, 18648 seconds]
1024 26 24 29 35 44 132 230 261 [1848526 samples, 18649 seconds]
64 26 24 29 35 44 130 230 261 [1887951 samples, 18650 seconds]
128 26 24 29 35 44 130 230 261 [1927058 samples, 18651 seconds]
256 26 24 29 35 44 127 230 261 [1965215 samples, 18652 seconds]
512 26 24 29 35 44 130 230 261 [2002369 samples, 18653 seconds]
1024 26 24 29 35 44 130 230 261 [2037595 samples, 18654 seconds]
64 26 24 29 35 44 130 230 261 [2076993 samples, 18655 seconds]
128 26 24 29 35 44 132 230 261 [2115812 samples, 18656 seconds]
256 26 24 29 35 44 132 230 261 [2153896 samples, 18657 seconds]
512 26 24 29 35 44 132 230 261 [2191189 samples, 18658 seconds]
1024 26 24 29 35 44 132 230 261 [2226372 samples, 18659 seconds]
64 26 24 29 35 44 130 230 261 [2265957 samples, 18660 seconds]
128 25 24 27 31 39 103 103 103 [39035 samples, 18661 seconds]
256 25 25 27 32 42 71 103 103 [77157 samples, 18662 seconds]
512 26 25 28 33 43 91 103 103 [114378 samples, 18663 seconds]
1024 26 25 29 35 44 103 189 189 [149500 samples, 18664 seconds]
64 26 24 29 35 44 103 216 216 [188832 samples, 18665 seconds]
128 25 24 29 35 44 109 216 216 [227726 samples, 18666 seconds]
256 25 25 29 35 43 103 216 216 [265840 samples, 18667 seconds]
512 26 25 29 35 43 109 216 216 [303004 samples, 18668 seconds]
1024 26 25 29 35 43 109 222 222 [338126 samples, 18669 seconds]
64 26 24 29 35 43 109 222 222 [377358 samples, 18670 seconds]
128 25 24 29 35 43 109 222 222 [416307 samples, 18671 seconds]
256 26 25 29 35 43 103 222 222 [454340 samples, 18672 seconds]
512 26 25 29 35 43 103 222 222 [491527 samples, 18673 seconds]
1024 26 25 29 35 44 109 216 222 [526718 samples, 18674 seconds]
64 26 25 29 35 44 103 216 222 [566019 samples, 18675 seconds]
128 26 25 29 35 44 109 222 235 [604910 samples, 18676 seconds]
256 26 25 29 35 44 109 222 235 [643002 samples, 18677 seconds]
512 26 25 29 35 44 109 222 235 [680197 samples, 18678 seconds]
1024 26 25 29 35 44 109 222 235 [715291 samples, 18679 seconds]
64 26 24 29 35 44 109 222 235 [754679 samples, 18680 seconds]
128 26 24 29 35 44 109 222 235 [793506 samples, 18681 seconds]
256 26 25 29 35 44 119 222 235 [831493 samples, 18682 seconds]
512 26 25 29 35 44 109 222 235 [868710 samples, 18683 seconds]
1024 26 25 29 35 44 119 222 235 [903803 samples, 18684 seconds]
64 26 24 29 35 44 124 222 235 [943198 samples, 18685 seconds]
128 26 24 29 35 44 119 222 235 [982086 samples, 18686 seconds]
256 26 25 29 35 44 119 222 235 [1020151 samples, 18687 seconds]
512 26 25 29 35 44 109 222 235 [1057330 samples, 18688 seconds]
1024 26 25 29 35 44 109 222 235 [1092574 samples, 18689 seconds]
64 26 24 29 35 44 109 222 235 [1132060 samples, 18690 seconds]
128 26 24 29 35 44 109 222 235 [1171041 samples, 18691 seconds]
256 26 24 29 35 44 119 222 235 [1209146 samples, 18692 seconds]
512 26 24 29 36 44 128 222 235 [1246285 samples, 18693 seconds]
1024 26 24 29 36 44 128 222 235 [1281457 samples, 18694 seconds]
64 26 24 29 36 44 128 222 235 [1320883 samples, 18695 seconds]
128 26 24 29 36 44 124 222 235 [1359717 samples, 18696 seconds]
256 26 24 29 36 44 128 222 235 [1397598 samples, 18697 seconds]
512 26 24 29 36 44 128 222 235 [1434643 samples, 18698 seconds]
1024 26 24 29 36 44 126 222 235 [1469667 samples, 18699 seconds]
64 26 24 29 36 44 128 216 235 [1508770 samples, 18700 seconds]
128 26 24 29 36 44 128 216 235 [1547661 samples, 18701 seconds]
256 26 24 29 36 44 128 216 235 [1585768 samples, 18702 seconds]
512 26 24 29 36 44 144 216 235 [1622949 samples, 18703 seconds]
1024 26 25 29 36 44 128 216 235 [1658090 samples, 18704 seconds]
64 26 24 29 36 44 128 216 235 [1697389 samples, 18705 seconds]
128 26 24 29 36 44 128 216 235 [1736175 samples, 18706 seconds]
256 26 24 29 36 44 126 216 235 [1774192 samples, 18707 seconds]
512 26 25 29 36 44 126 216 235 [1811334 samples, 18708 seconds]
1024 26 25 29 36 44 128 216 235 [1846353 samples, 18709 seconds]
64 26 24 29 36 44 126 216 235 [1885610 samples, 18710 seconds]
128 26 24 29 36 44 126 216 235 [1924516 samples, 18711 seconds]
256 26 25 29 36 44 128 223 240 [1962369 samples, 18712 seconds]
512 26 25 29 36 44 128 223 240 [1999514 samples, 18713 seconds]
1024 26 25 29 36 44 128 223 240 [2034578 samples, 18714 seconds]
64 26 24 29 36 44 128 223 240 [2073933 samples, 18715 seconds]
128 26 25 29 36 44 128 223 240 [2112765 samples, 18716 seconds]
256 26 25 29 36 44 126 223 240 [2150779 samples, 18717 seconds]
512 26 25 29 36 44 126 223 240 [2187822 samples, 18718 seconds]
1024 26 25 29 36 44 126 223 240 [2222901 samples, 18719 seconds]
64 26 25 29 36 44 124 223 240 [2262158 samples, 18720 seconds]
128 25 25 27 32 40 96 96 96 [38781 samples, 18721 seconds]
256 25 25 27 33 41 96 103 103 [76704 samples, 18722 seconds]
512 26 25 28 33 41 96 103 103 [113785 samples, 18723 seconds]
1024 26 25 30 35 44 181 222 222 [148645 samples, 18724 seconds]
64 26 25 29 35 43 113 222 222 [187838 samples, 18725 seconds]
128 26 25 29 35 43 113 222 222 [226657 samples, 18726 seconds]
256 26 25 29 35 42 103 222 222 [264710 samples, 18727 seconds]
512 26 25 29 35 42 104 222 222 [301897 samples, 18728 seconds]
1024 26 25 29 35 43 113 222 222 [336920 samples, 18729 seconds]
64 26 25 29 35 43 113 222 222 [376197 samples, 18730 seconds]
128 26 25 29 34 43 113 222 222 [415144 samples, 18731 seconds]
256 26 25 29 34 43 110 222 222 [453288 samples, 18732 seconds]
512 26 25 29 34 43 115 222 222 [490538 samples, 18733 seconds]
1024 26 25 29 34 43 123 222 259 [525700 samples, 18734 seconds]
64 26 25 29 34 43 115 222 259 [565029 samples, 18735 seconds]
128 26 25 29 34 44 123 222 259 [603900 samples, 18736 seconds]
256 26 25 29 34 44 135 222 259 [641797 samples, 18737 seconds]
512 26 25 29 34 44 123 222 259 [678980 samples, 18738 seconds]
1024 26 25 29 34 44 123 222 259 [714130 samples, 18739 seconds]
64 26 25 29 34 44 115 222 259 [753524 samples, 18740 seconds]
128 26 25 29 34 44 115 222 259 [792420 samples, 18741 seconds]
256 26 25 29 34 44 135 222 259 [830361 samples, 18742 seconds]
512 26 25 29 34 44 123 222 259 [867547 samples, 18743 seconds]
1024 26 25 29 34 44 135 222 259 [902634 samples, 18744 seconds]
64 26 25 29 34 44 136 222 259 [941896 samples, 18745 seconds]
128 26 25 29 34 44 135 222 259 [980766 samples, 18746 seconds]
256 26 25 29 34 44 135 222 259 [1018768 samples, 18747 seconds]
512 26 25 29 34 44 123 222 259 [1055983 samples, 18748 seconds]
1024 26 25 29 34 44 135 222 259 [1091104 samples, 18749 seconds]
64 26 25 29 34 44 135 222 259 [1130457 samples, 18750 seconds]
128 26 25 29 34 44 135 222 259 [1169368 samples, 18751 seconds]
256 26 25 29 34 44 135 222 259 [1207391 samples, 18752 seconds]
512 26 25 29 34 44 135 222 259 [1244510 samples, 18753 seconds]
1024 26 25 29 35 44 123 222 259 [1279580 samples, 18754 seconds]
64 26 25 29 34 44 123 222 259 [1318884 samples, 18755 seconds]
128 26 25 29 34 44 135 222 259 [1357755 samples, 18756 seconds]
256 26 25 29 34 44 135 222 259 [1395802 samples, 18757 seconds]
512 26 25 29 34 44 135 222 259 [1433015 samples, 18758 seconds]
1024 26 25 29 35 44 135 222 259 [1467982 samples, 18759 seconds]
64 26 25 29 35 44 135 212 259 [1507245 samples, 18760 seconds]
128 26 25 29 35 44 135 212 259 [1546325 samples, 18761 seconds]
256 26 25 29 35 44 123 212 259 [1584441 samples, 18762 seconds]
512 26 25 29 35 44 123 212 259 [1621634 samples, 18763 seconds]
1024 26 25 29 35 44 121 212 259 [1656828 samples, 18764 seconds]
64 26 25 29 35 44 123 212 259 [1696197 samples, 18765 seconds]
128 26 25 29 35 44 123 212 259 [1735115 samples, 18766 seconds]
256 26 25 29 35 44 123 212 259 [1773138 samples, 18767 seconds]
512 26 25 29 35 44 123 212 259 [1810355 samples, 18768 seconds]
1024 26 25 29 35 44 123 212 259 [1845547 samples, 18769 seconds]
64 26 25 29 35 44 121 212 259 [1884943 samples, 18770 seconds]
128 26 25 29 35 44 121 212 259 [1923953 samples, 18771 seconds]
256 26 25 29 35 44 121 212 259 [1961986 samples, 18772 seconds]
512 26 25 29 34 44 123 212 259 [1998956 samples, 18773 seconds]
1024 26 25 29 35 44 123 212 259 [2033999 samples, 18774 seconds]
64 26 25 29 34 44 123 212 259 [2073320 samples, 18775 seconds]
128 26 25 29 34 44 123 212 259 [2112237 samples, 18776 seconds]
256 26 25 29 34 44 135 212 259 [2150139 samples, 18777 seconds]
512 26 25 29 34 44 135 212 259 [2187335 samples, 18778 seconds]
1024 26 25 29 34 44 136 212 259 [2222327 samples, 18779 seconds]
64 26 25 29 34 44 136 222 259 [2261766 samples, 18780 seconds]
128 25 25 27 30 39 255 255 255 [38884 samples, 18781 seconds]
256 25 25 27 30 39 105 255 255 [76893 samples, 18782 seconds]
512 26 25 28 31 44 105 255 255 [113929 samples, 18783 seconds]
1024 26 25 29 33 42 105 255 255 [149127 samples, 18784 seconds]
64 26 25 29 32 41 102 255 255 [188451 samples, 18785 seconds]
128 25 25 29 32 41 102 255 255 [227440 samples, 18786 seconds]
256 26 25 29 32 40 98 255 255 [265577 samples, 18787 seconds]
512 26 25 29 32 40 102 255 255 [302888 samples, 18788 seconds]
1024 26 25 29 33 41 104 255 255 [338064 samples, 18789 seconds]
64 26 25 29 32 41 104 255 255 [377380 samples, 18790 seconds]
128 26 25 29 32 41 104 255 255 [416273 samples, 18791 seconds]
256 26 25 29 32 41 102 255 255 [454395 samples, 18792 seconds]
512 26 25 29 32 41 104 255 255 [491464 samples, 18793 seconds]
1024 26 25 29 33 41 104 208 255 [526622 samples, 18794 seconds]
64 26 25 29 33 41 102 208 255 [565998 samples, 18795 seconds]
128 26 25 29 32 41 102 208 255 [604811 samples, 18796 seconds]
256 26 25 29 32 41 105 234 255 [642759 samples, 18797 seconds]
512 26 25 29 32 41 104 234 255 [679952 samples, 18798 seconds]
1024 26 25 29 33 41 105 234 255 [715024 samples, 18799 seconds]
64 26 25 29 33 41 105 234 255 [754357 samples, 18800 seconds]
128 26 25 29 32 41 107 234 255 [793258 samples, 18801 seconds]
256 26 25 29 32 41 117 234 255 [831435 samples, 18802 seconds]
512 26 25 29 32 41 107 234 255 [868650 samples, 18803 seconds]
1024 26 25 29 33 42 107 234 255 [903899 samples, 18804 seconds]
64 26 25 29 33 41 107 234 255 [943181 samples, 18805 seconds]
128 26 25 29 33 41 105 234 255 [982097 samples, 18806 seconds]
256 26 25 29 33 41 117 234 255 [1019939 samples, 18807 seconds]
512 26 25 29 33 41 107 234 255 [1057032 samples, 18808 seconds]
1024 26 25 29 33 42 107 234 255 [1092014 samples, 18809 seconds]
64 26 25 29 33 42 107 234 255 [1131381 samples, 18810 seconds]
128 26 25 29 33 41 105 234 255 [1170286 samples, 18811 seconds]
256 26 25 29 33 41 107 234 255 [1208307 samples, 18812 seconds]
512 26 25 29 33 42 117 234 255 [1245363 samples, 18813 seconds]
1024 26 25 29 33 42 117 234 255 [1280517 samples, 18814 seconds]
64 26 25 29 33 42 117 234 255 [1319785 samples, 18815 seconds]
128 26 25 29 33 42 107 234 255 [1358709 samples, 18816 seconds]
256 26 25 29 33 42 125 234 255 [1396530 samples, 18817 seconds]
512 26 25 29 33 42 125 234 255 [1433665 samples, 18818 seconds]
1024 26 25 29 33 42 125 234 255 [1468768 samples, 18819 seconds]
64 26 25 29 33 42 125 208 255 [1508059 samples, 18820 seconds]
128 26 25 29 33 42 129 208 255 [1546929 samples, 18821 seconds]
256 26 25 29 33 42 127 208 255 [1584898 samples, 18822 seconds]
512 26 25 29 33 42 127 208 255 [1621936 samples, 18823 seconds]
1024 26 25 29 33 42 125 208 255 [1657067 samples, 18824 seconds]
64 26 25 29 33 42 125 208 255 [1696465 samples, 18825 seconds]
128 26 25 29 33 42 125 208 255 [1735333 samples, 18826 seconds]
256 26 25 29 33 42 120 208 255 [1773252 samples, 18827 seconds]
512 26 25 29 33 42 125 208 255 [1810463 samples, 18828 seconds]
1024 26 25 29 33 42 125 208 255 [1845467 samples, 18829 seconds]
64 26 25 29 33 42 120 208 255 [1884732 samples, 18830 seconds]
128 26 25 29 33 42 124 208 255 [1923608 samples, 18831 seconds]
256 26 25 29 33 42 120 208 255 [1961545 samples, 18832 seconds]
512 26 25 29 33 42 120 208 255 [1998507 samples, 18833 seconds]
1024 26 25 29 33 42 124 228 255 [2033446 samples, 18834 seconds]
64 26 25 29 33 42 124 234 255 [2072710 samples, 18835 seconds]
128 26 25 29 33 42 124 234 255 [2111624 samples, 18836 seconds]
256 26 25 29 33 42 124 234 255 [2149431 samples, 18837 seconds]
512 26 25 29 33 42 120 234 255 [2186443 samples, 18838 seconds]
1024 26 25 29 33 42 124 234 255 [2221399 samples, 18839 seconds]
64 26 25 29 33 42 120 234 255 [2260689 samples, 18840 seconds]
128 25 24 27 35 41 83 83 83 [38923 samples, 18841 seconds]
256 25 25 27 34 41 58 83 83 [76933 samples, 18842 seconds]
512 26 25 28 33 43 158 172 172 [113903 samples, 18843 seconds]
1024 26 25 29 35 44 172 228 228 [149011 samples, 18844 seconds]
64 26 24 29 35 44 158 228 228 [188365 samples, 18845 seconds]
128 25 24 29 35 43 158 228 228 [227263 samples, 18846 seconds]
256 26 25 29 35 43 138 228 228 [265201 samples, 18847 seconds]
512 26 25 29 35 43 138 228 228 [302423 samples, 18848 seconds]
1024 26 25 29 35 44 158 228 228 [337415 samples, 18849 seconds]
64 26 24 29 35 44 138 228 228 [376752 samples, 18850 seconds]
128 26 24 29 35 44 138 228 228 [415679 samples, 18851 seconds]
256 26 25 29 35 44 138 232 232 [453645 samples, 18852 seconds]
512 26 25 29 35 44 138 232 232 [490741 samples, 18853 seconds]
1024 26 25 29 36 44 138 228 232 [525895 samples, 18854 seconds]
64 26 24 29 36 44 134 228 232 [565250 samples, 18855 seconds]
128 26 24 29 35 44 138 228 232 [604224 samples, 18856 seconds]
256 26 25 29 35 44 158 232 235 [642122 samples, 18857 seconds]
512 26 25 29 35 44 138 232 235 [679235 samples, 18858 seconds]
1024 26 25 29 35 44 138 232 235 [714419 samples, 18859 seconds]
64 26 24 29 35 44 138 232 235 [753801 samples, 18860 seconds]
128 26 24 29 35 44 138 232 235 [792696 samples, 18861 seconds]
256 26 25 29 35 44 158 232 235 [830590 samples, 18862 seconds]
512 26 25 29 35 44 138 232 235 [867610 samples, 18863 seconds]
1024 26 25 29 35 44 158 232 235 [902713 samples, 18864 seconds]
64 26 25 29 35 44 172 232 235 [941664 samples, 18865 seconds]
128 26 25 29 35 44 158 232 235 [980364 samples, 18866 seconds]
256 26 25 29 35 44 158 232 235 [1018271 samples, 18867 seconds]
512 26 25 29 35 44 157 232 235 [1055321 samples, 18868 seconds]
1024 26 25 29 35 44 157 232 235 [1090305 samples, 18869 seconds]
64 26 25 29 35 44 158 235 246 [1129572 samples, 18870 seconds]
128 26 25 29 35 44 158 235 246 [1168423 samples, 18871 seconds]
256 26 25 29 35 44 158 235 246 [1206391 samples, 18872 seconds]
512 26 25 29 35 44 172 241 246 [1243372 samples, 18873 seconds]
1024 26 25 29 35 44 172 241 246 [1278424 samples, 18874 seconds]
64 26 25 29 35 44 172 241 246 [1317670 samples, 18875 seconds]
128 26 25 29 35 44 172 246 279 [1356582 samples, 18876 seconds]
256 26 25 29 35 44 172 246 279 [1394481 samples, 18877 seconds]
512 26 25 29 35 44 172 246 279 [1431748 samples, 18878 seconds]
1024 26 25 29 35 44 172 246 279 [1466941 samples, 18879 seconds]
64 26 25 29 35 44 172 241 279 [1506264 samples, 18880 seconds]
128 26 25 29 35 44 172 241 279 [1545000 samples, 18881 seconds]
256 26 25 29 35 44 158 241 279 [1582883 samples, 18882 seconds]
512 26 25 29 35 44 158 241 279 [1620211 samples, 18883 seconds]
1024 26 25 29 35 44 157 241 279 [1655423 samples, 18884 seconds]
64 26 25 29 35 44 158 241 279 [1694741 samples, 18885 seconds]
128 26 25 29 35 44 158 241 279 [1733614 samples, 18886 seconds]
256 26 25 29 35 44 157 241 279 [1771484 samples, 18887 seconds]
512 26 25 29 35 44 157 241 279 [1808653 samples, 18888 seconds]
1024 26 25 29 35 44 157 241 279 [1843770 samples, 18889 seconds]
64 26 25 29 35 44 150 241 279 [1883120 samples, 18890 seconds]
128 26 25 29 35 44 150 241 279 [1921910 samples, 18891 seconds]
256 26 25 29 35 44 138 241 279 [1959946 samples, 18892 seconds]
512 26 25 29 35 44 138 241 279 [1997081 samples, 18893 seconds]
1024 26 25 29 35 44 150 241 279 [2031972 samples, 18894 seconds]
64 26 25 29 35 44 138 241 279 [2071064 samples, 18895 seconds]
128 26 25 29 35 44 138 241 279 [2110014 samples, 18896 seconds]
256 26 25 29 35 44 138 241 279 [2147962 samples, 18897 seconds]
512 26 25 29 35 44 134 241 279 [2185210 samples, 18898 seconds]
1024 26 25 29 35 44 138 241 279 [2220336 samples, 18899 seconds]
64 26 25 29 35 44 134 241 279 [2259649 samples, 18900 seconds]
128 25 24 27 33 42 95 95 95 [38948 samples, 18901 seconds]
256 25 25 27 34 42 79 95 95 [76904 samples, 18902 seconds]
512 26 25 28 35 42 86 95 95 [113971 samples, 18903 seconds]
1024 26 25 29 36 43 95 205 205 [149055 samples, 18904 seconds]
64 26 25 29 35 43 86 205 205 [188281 samples, 18905 seconds]
128 25 25 29 35 43 94 205 205 [227178 samples, 18906 seconds]
256 26 25 29 35 42 86 205 205 [265312 samples, 18907 seconds]
512 26 25 29 35 42 92 205 205 [302534 samples, 18908 seconds]
1024 26 25 29 35 43 94 205 205 [337685 samples, 18909 seconds]
64 26 25 29 35 43 92 205 205 [376994 samples, 18910 seconds]
128 26 25 29 35 43 92 205 205 [415942 samples, 18911 seconds]
256 26 25 29 35 43 94 205 205 [453974 samples, 18912 seconds]
512 26 25 29 35 43 95 205 205 [491055 samples, 18913 seconds]
1024 26 25 29 35 43 100 193 205 [526159 samples, 18914 seconds]
64 26 25 29 35 43 97 193 205 [565503 samples, 18915 seconds]
128 26 25 29 35 43 100 193 205 [604394 samples, 18916 seconds]
256 26 25 29 35 43 100 193 205 [642248 samples, 18917 seconds]
512 26 25 29 35 43 98 193 205 [679403 samples, 18918 seconds]
1024 26 25 29 35 44 98 193 205 [714227 samples, 18919 seconds]
64 26 25 29 35 44 97 193 205 [753397 samples, 18920 seconds]
128 26 25 29 35 44 97 193 205 [792103 samples, 18921 seconds]
256 26 25 29 35 44 100 205 265 [830109 samples, 18922 seconds]
512 26 25 29 35 44 98 205 265 [867321 samples, 18923 seconds]
1024 26 25 29 35 44 105 213 265 [902405 samples, 18924 seconds]
64 26 25 29 35 44 105 213 265 [941611 samples, 18925 seconds]
128 26 25 29 35 44 100 213 265 [980637 samples, 18926 seconds]
256 26 25 29 35 44 100 213 265 [1018572 samples, 18927 seconds]
512 26 25 29 35 43 100 213 265 [1055747 samples, 18928 seconds]
1024 26 25 29 35 44 100 213 265 [1090965 samples, 18929 seconds]
64 26 25 29 35 44 105 213 265 [1130241 samples, 18930 seconds]
128 26 25 29 35 43 105 213 265 [1169094 samples, 18931 seconds]
256 26 25 29 35 43 106 213 265 [1207165 samples, 18932 seconds]
512 26 25 29 35 43 106 213 265 [1244334 samples, 18933 seconds]
1024 26 25 34 39 56 106 213 265 [1275073 samples, 18934 seconds]
64 26 25 34 39 56 106 213 265 [1314431 samples, 18935 seconds]
128 26 25 34 39 56 106 213 265 [1353373 samples, 18936 seconds]
256 26 25 33 39 54 106 213 265 [1391333 samples, 18937 seconds]
512 26 25 33 39 54 106 213 265 [1428450 samples, 18938 seconds]
1024 26 25 33 39 54 106 213 265 [1463813 samples, 18939 seconds]
64 26 25 33 39 54 106 208 265 [1503237 samples, 18940 seconds]
128 26 25 33 39 53 106 208 265 [1542166 samples, 18941 seconds]
256 26 25 33 38 53 105 208 265 [1580308 samples, 18942 seconds]
512 26 25 33 38 52 105 208 265 [1617596 samples, 18943 seconds]
1024 26 25 33 38 52 105 208 265 [1652610 samples, 18944 seconds]
64 26 25 33 38 52 105 211 265 [1691979 samples, 18945 seconds]
128 26 25 32 38 52 106 211 265 [1730824 samples, 18946 seconds]
256 26 25 32 38 52 106 211 265 [1768833 samples, 18947 seconds]
512 26 25 32 38 52 106 211 265 [1805920 samples, 18948 seconds]
1024 26 25 32 38 52 106 211 265 [1841065 samples, 18949 seconds]
64 26 25 32 38 52 106 211 265 [1880443 samples, 18950 seconds]
128 26 25 32 38 52 106 211 265 [1919382 samples, 18951 seconds]
256 26 25 32 38 52 106 211 265 [1957473 samples, 18952 seconds]
512 26 25 32 38 52 106 211 265 [1994600 samples, 18953 seconds]
1024 26 25 32 38 52 106 211 265 [2029738 samples, 18954 seconds]
64 26 25 32 38 52 106 211 265 [2069117 samples, 18955 seconds]
128 26 25 32 38 51 116 211 265 [2108041 samples, 18956 seconds]
256 26 25 32 38 51 117 211 265 [2145893 samples, 18957 seconds]
512 26 25 31 38 51 116 211 265 [2183025 samples, 18958 seconds]
1024 26 25 31 38 51 116 211 265 [2218137 samples, 18959 seconds]
64 26 25 31 38 51 116 211 265 [2257367 samples, 18960 seconds]
128 25 25 27 35 41 140 140 140 [38885 samples, 18961 seconds]
256 25 25 27 35 42 140 252 252 [76905 samples, 18962 seconds]
512 26 25 28 35 49 216 252 252 [114053 samples, 18963 seconds]
1024 26 25 29 37 50 223 252 252 [149174 samples, 18964 seconds]
64 26 24 29 36 49 216 252 252 [188577 samples, 18965 seconds]
128 25 24 29 36 45 216 252 252 [227529 samples, 18966 seconds]
256 25 25 29 36 45 213 252 252 [265680 samples, 18967 seconds]
512 26 25 29 36 44 213 252 252 [303010 samples, 18968 seconds]
1024 26 25 29 36 45 213 252 252 [338289 samples, 18969 seconds]
64 26 24 29 36 44 140 252 252 [377694 samples, 18970 seconds]
128 25 24 29 36 44 140 252 252 [416747 samples, 18971 seconds]
256 26 24 29 36 44 136 252 252 [454773 samples, 18972 seconds]
512 26 24 29 36 44 180 295 295 [491786 samples, 18973 seconds]
1024 26 25 29 36 44 213 261 295 [526918 samples, 18974 seconds]
64 26 24 29 36 44 185 261 295 [566382 samples, 18975 seconds]
128 26 24 29 36 44 185 261 295 [605306 samples, 18976 seconds]
256 26 24 29 36 44 185 261 295 [643256 samples, 18977 seconds]
512 26 24 29 36 44 180 261 295 [680433 samples, 18978 seconds]
1024 26 24 29 36 44 180 261 295 [715635 samples, 18979 seconds]
64 26 24 29 36 44 170 261 295 [754951 samples, 18980 seconds]
128 26 24 29 36 44 170 261 295 [793894 samples, 18981 seconds]
256 26 24 29 36 44 180 261 295 [831857 samples, 18982 seconds]
512 26 24 29 36 44 174 261 295 [869053 samples, 18983 seconds]
1024 26 24 29 36 45 174 261 295 [904230 samples, 18984 seconds]
64 26 24 29 36 45 174 261 295 [943538 samples, 18985 seconds]
128 26 24 29 36 45 170 261 295 [982446 samples, 18986 seconds]
256 26 24 29 36 45 170 261 295 [1020532 samples, 18987 seconds]
512 26 24 29 35 45 170 261 295 [1057617 samples, 18988 seconds]
1024 26 24 29 36 45 170 261 295 [1092741 samples, 18989 seconds]
64 26 24 29 35 45 174 261 295 [1132044 samples, 18990 seconds]
128 26 24 29 35 45 170 261 295 [1170914 samples, 18991 seconds]
256 26 24 29 35 45 174 261 295 [1208822 samples, 18992 seconds]
512 26 24 29 35 45 180 261 295 [1245817 samples, 18993 seconds]
1024 26 25 29 35 44 180 261 295 [1280831 samples, 18994 seconds]
64 26 24 29 35 44 180 261 295 [1320063 samples, 18995 seconds]
128 26 24 29 35 44 174 261 295 [1358878 samples, 18996 seconds]
256 26 24 29 35 44 180 261 295 [1396737 samples, 18997 seconds]
512 26 25 29 35 44 180 261 295 [1433715 samples, 18998 seconds]
1024 26 25 29 35 44 180 261 295 [1468577 samples, 18999 seconds]
64 26 25 29 35 44 181 252 295 [1507718 samples, 19000 seconds]
128 26 25 29 35 44 185 252 295 [1546513 samples, 19001 seconds]
256 26 25 29 35 44 181 252 295 [1584493 samples, 19002 seconds]
512 26 25 29 35 44 185 261 295 [1621528 samples, 19003 seconds]
1024 26 25 29 35 44 188 261 295 [1656567 samples, 19004 seconds]
64 26 24 29 35 44 188 261 295 [1696009 samples, 19005 seconds]
128 26 25 29 35 44 188 261 295 [1734853 samples, 19006 seconds]
256 26 25 29 35 44 185 261 295 [1772768 samples, 19007 seconds]
512 26 25 29 35 44 185 261 295 [1809803 samples, 19008 seconds]
1024 26 25 29 35 44 185 261 295 [1844914 samples, 19009 seconds]
64 26 25 29 35 44 181 261 295 [1884225 samples, 19010 seconds]
128 26 25 29 35 44 181 261 295 [1923136 samples, 19011 seconds]
256 26 25 29 35 44 180 261 295 [1961203 samples, 19012 seconds]
512 26 25 29 35 44 180 261 295 [1998245 samples, 19013 seconds]
1024 26 25 29 35 44 180 261 295 [2033305 samples, 19014 seconds]
64 26 25 29 35 44 180 261 295 [2072624 samples, 19015 seconds]
128 26 25 29 35 44 181 261 295 [2111673 samples, 19016 seconds]
256 26 25 29 35 44 181 261 295 [2149838 samples, 19017 seconds]
512 26 25 29 35 44 181 261 295 [2186980 samples, 19018 seconds]
1024 26 25 29 35 44 185 261 295 [2222132 samples, 19019 seconds]
64 26 25 29 35 44 181 261 295 [2261461 samples, 19020 seconds]
128 25 25 27 32 38 99 99 99 [38878 samples, 19021 seconds]
256 25 25 27 33 42 150 291 291 [76883 samples, 19022 seconds]
512 26 25 28 35 42 150 291 291 [114023 samples, 19023 seconds]
1024 26 25 29 35 43 208 291 291 [149102 samples, 19024 seconds]
64 26 25 29 35 43 162 291 291 [188347 samples, 19025 seconds]
128 25 25 29 35 43 162 291 291 [227240 samples, 19026 seconds]
256 26 25 29 35 43 150 291 291 [265297 samples, 19027 seconds]
512 26 25 29 35 43 150 291 291 [302446 samples, 19028 seconds]
1024 26 25 29 36 44 162 291 291 [337547 samples, 19029 seconds]
64 26 25 29 36 44 150 291 291 [376838 samples, 19030 seconds]
128 26 25 29 35 44 150 291 291 [415732 samples, 19031 seconds]
256 26 25 29 35 44 113 291 291 [453807 samples, 19032 seconds]
512 26 25 29 35 44 113 291 291 [490933 samples, 19033 seconds]
1024 26 25 29 36 44 113 208 291 [526008 samples, 19034 seconds]
64 26 25 29 36 43 107 208 291 [565332 samples, 19035 seconds]
128 26 25 29 35 43 107 208 291 [604269 samples, 19036 seconds]
256 26 25 29 35 43 107 208 291 [642254 samples, 19037 seconds]
512 26 25 29 35 43 106 208 291 [679373 samples, 19038 seconds]
1024 26 25 29 36 43 107 208 291 [714395 samples, 19039 seconds]
64 26 25 29 36 43 106 208 291 [753692 samples, 19040 seconds]
128 26 25 29 35 43 107 208 291 [792595 samples, 19041 seconds]
256 26 25 29 35 44 113 208 291 [830624 samples, 19042 seconds]
512 26 25 29 35 43 107 208 291 [867945 samples, 19043 seconds]
1024 26 25 29 36 44 123 208 291 [903036 samples, 19044 seconds]
64 26 25 29 36 44 137 208 291 [942228 samples, 19045 seconds]
128 26 25 29 35 44 123 208 291 [981050 samples, 19046 seconds]
256 26 25 29 35 43 123 208 291 [1019017 samples, 19047 seconds]
512 26 25 29 35 43 123 208 291 [1055964 samples, 19048 seconds]
1024 26 25 29 35 44 137 208 291 [1090800 samples, 19049 seconds]
64 26 25 29 35 44 150 233 291 [1130060 samples, 19050 seconds]
128 26 25 29 35 44 137 233 291 [1168965 samples, 19051 seconds]
256 26 25 29 35 44 137 233 291 [1206958 samples, 19052 seconds]
512 26 25 29 35 44 137 233 291 [1244015 samples, 19053 seconds]
1024 26 25 29 35 44 137 233 291 [1278929 samples, 19054 seconds]
64 26 25 29 35 44 137 233 291 [1318266 samples, 19055 seconds]
128 26 25 29 35 44 123 233 291 [1357113 samples, 19056 seconds]
256 26 25 29 35 44 123 233 291 [1394995 samples, 19057 seconds]
512 26 25 29 35 44 123 233 291 [1432077 samples, 19058 seconds]
1024 26 25 29 35 44 118 233 291 [1467189 samples, 19059 seconds]
64 26 25 29 35 44 118 228 291 [1506439 samples, 19060 seconds]
128 26 25 29 35 44 118 228 291 [1545360 samples, 19061 seconds]
256 26 25 29 35 44 113 228 291 [1583302 samples, 19062 seconds]
512 26 25 29 35 44 113 228 291 [1620483 samples, 19063 seconds]
1024 26 25 29 35 44 107 228 291 [1655542 samples, 19064 seconds]
64 26 25 29 35 44 107 228 291 [1694717 samples, 19065 seconds]
128 26 25 29 35 44 107 228 291 [1733702 samples, 19066 seconds]
256 26 25 29 35 44 106 228 291 [1771463 samples, 19067 seconds]
512 26 25 29 35 44 106 228 291 [1808575 samples, 19068 seconds]
1024 26 25 29 35 44 107 228 291 [1843538 samples, 19069 seconds]
64 26 25 29 35 44 106 228 291 [1882761 samples, 19070 seconds]
128 26 25 29 35 44 106 228 291 [1921635 samples, 19071 seconds]
256 26 25 29 35 44 107 228 291 [1959613 samples, 19072 seconds]
512 26 25 29 35 44 107 228 291 [1996753 samples, 19073 seconds]
1024 26 25 29 35 44 118 228 291 [2031890 samples, 19074 seconds]
64 26 25 29 35 44 118 228 291 [2071028 samples, 19075 seconds]
128 26 25 29 35 44 118 228 291 [2109773 samples, 19076 seconds]
256 26 25 29 35 44 118 228 291 [2147673 samples, 19077 seconds]
512 26 25 29 35 44 113 228 291 [2184670 samples, 19078 seconds]
1024 26 25 29 35 44 113 228 291 [2219657 samples, 19079 seconds]
64 26 25 29 35 44 113 228 291 [2258814 samples, 19080 seconds]
128 25 25 27 31 38 86 86 86 [38759 samples, 19081 seconds]
256 25 25 27 33 40 86 97 97 [76767 samples, 19082 seconds]
512 26 25 28 34 42 86 97 97 [113951 samples, 19083 seconds]
1024 26 25 29 36 45 222 234 234 [149009 samples, 19084 seconds]
64 26 25 29 36 45 131 234 234 [188153 samples, 19085 seconds]
128 26 25 29 36 45 131 234 234 [226930 samples, 19086 seconds]
256 26 25 29 36 44 101 234 234 [264835 samples, 19087 seconds]
512 26 25 29 36 44 101 234 234 [301855 samples, 19088 seconds]
1024 26 25 29 36 45 131 234 234 [336764 samples, 19089 seconds]
64 26 25 29 36 45 131 234 234 [375887 samples, 19090 seconds]
128 26 25 29 36 44 131 234 234 [414653 samples, 19091 seconds]
256 26 25 29 36 44 101 234 234 [452571 samples, 19092 seconds]
512 26 25 29 36 44 104 234 234 [489529 samples, 19093 seconds]
1024 26 25 29 36 44 134 234 246 [524411 samples, 19094 seconds]
64 26 25 29 36 44 131 234 246 [563584 samples, 19095 seconds]
128 26 25 29 36 44 134 234 246 [602283 samples, 19096 seconds]
256 26 25 29 36 44 147 234 246 [640301 samples, 19097 seconds]
512 26 25 29 36 44 134 234 246 [677340 samples, 19098 seconds]
1024 26 25 29 36 44 139 234 246 [712427 samples, 19099 seconds]
64 26 25 29 35 44 134 234 246 [751715 samples, 19100 seconds]
128 26 25 29 35 44 134 234 246 [790512 samples, 19101 seconds]
256 26 25 29 35 45 139 234 246 [828480 samples, 19102 seconds]
512 26 25 29 35 45 134 234 246 [865591 samples, 19103 seconds]
1024 26 25 29 35 45 139 234 246 [900644 samples, 19104 seconds]
64 26 25 29 35 45 147 234 246 [939862 samples, 19105 seconds]
128 26 25 29 35 45 139 234 246 [978561 samples, 19106 seconds]
256 26 25 29 35 45 139 234 246 [1016326 samples, 19107 seconds]
512 26 25 29 35 45 139 234 246 [1053322 samples, 19108 seconds]
1024 26 25 29 35 45 147 234 246 [1088129 samples, 19109 seconds]
64 26 25 29 35 45 147 234 246 [1127261 samples, 19110 seconds]
128 26 25 29 35 45 139 234 246 [1165987 samples, 19111 seconds]
256 26 25 29 35 45 139 234 246 [1203843 samples, 19112 seconds]
512 26 25 29 35 45 147 234 246 [1240671 samples, 19113 seconds]
1024 26 25 29 35 45 139 234 246 [1275174 samples, 19114 seconds]
64 26 25 29 35 45 139 234 246 [1314099 samples, 19115 seconds]
128 26 25 29 35 45 134 234 246 [1352700 samples, 19116 seconds]
256 26 25 29 35 45 139 234 246 [1390403 samples, 19117 seconds]
512 26 25 29 35 45 139 234 246 [1427211 samples, 19118 seconds]
1024 26 25 29 35 46 139 234 246 [1461716 samples, 19119 seconds]
64 26 25 29 35 46 139 233 246 [1500685 samples, 19120 seconds]
128 26 25 29 35 46 139 233 246 [1539249 samples, 19121 seconds]
256 26 25 29 35 46 138 233 246 [1577046 samples, 19122 seconds]
512 26 25 29 35 46 139 233 246 [1613889 samples, 19123 seconds]
1024 26 25 30 36 47 148 234 277 [1648389 samples, 19124 seconds]
64 26 25 30 36 47 148 234 277 [1687342 samples, 19125 seconds]
128 26 25 29 36 47 148 234 277 [1725986 samples, 19126 seconds]
256 26 25 29 36 47 147 234 277 [1763657 samples, 19127 seconds]
512 26 25 29 36 48 148 234 277 [1800600 samples, 19128 seconds]
1024 26 25 30 36 48 152 234 277 [1835250 samples, 19129 seconds]
64 26 25 30 36 48 148 234 277 [1874415 samples, 19130 seconds]
128 26 25 30 36 48 148 234 277 [1913164 samples, 19131 seconds]
256 26 25 30 36 48 147 234 277 [1951036 samples, 19132 seconds]
512 26 25 30 36 47 147 234 277 [1988094 samples, 19133 seconds]
1024 26 25 30 36 48 148 234 277 [2022725 samples, 19134 seconds]
64 26 25 30 36 48 147 234 277 [2061709 samples, 19135 seconds]
128 26 25 30 36 48 147 234 277 [2100444 samples, 19136 seconds]
256 26 25 30 36 48 147 234 277 [2138178 samples, 19137 seconds]
512 26 25 30 36 48 139 234 277 [2175101 samples, 19138 seconds]
1024 26 25 30 36 49 147 234 277 [2209610 samples, 19139 seconds]
64 26 25 30 36 49 148 234 277 [2248528 samples, 19140 seconds]
128 25 25 28 35 44 143 143 143 [38564 samples, 19141 seconds]
256 26 25 28 34 44 114 143 143 [76202 samples, 19142 seconds]
512 26 25 29 34 67 143 291 291 [112940 samples, 19143 seconds]
1024 26 25 30 37 67 251 291 291 [147375 samples, 19144 seconds]
64 26 25 30 36 59 206 291 291 [186316 samples, 19145 seconds]
128 26 25 30 36 59 206 291 291 [224920 samples, 19146 seconds]
256 26 25 30 37 64 143 291 291 [262529 samples, 19147 seconds]
512 26 25 30 37 59 165 291 291 [299405 samples, 19148 seconds]
1024 26 25 30 37 64 210 291 291 [333814 samples, 19149 seconds]
64 26 25 30 37 54 206 291 291 [372721 samples, 19150 seconds]
128 26 25 30 37 51 206 291 291 [411321 samples, 19151 seconds]
256 26 25 30 37 57 206 291 291 [448924 samples, 19152 seconds]
512 26 25 30 37 57 175 291 291 [485756 samples, 19153 seconds]
1024 26 25 30 37 59 183 251 291 [520158 samples, 19154 seconds]
64 26 25 30 37 57 183 251 291 [559123 samples, 19155 seconds]
128 26 25 30 37 57 183 251 291 [597748 samples, 19156 seconds]
256 26 25 30 36 57 183 251 291 [635395 samples, 19157 seconds]
512 26 25 30 36 56 175 251 291 [672342 samples, 19158 seconds]
1024 26 25 30 37 61 205 251 291 [706828 samples, 19159 seconds]
64 26 25 30 36 59 205 251 291 [745766 samples, 19160 seconds]
128 26 25 30 36 59 183 251 291 [784405 samples, 19161 seconds]
256 26 25 30 36 59 205 251 291 [822188 samples, 19162 seconds]
512 26 25 30 36 62 183 251 291 [859075 samples, 19163 seconds]
1024 26 25 30 36 62 205 251 291 [893710 samples, 19164 seconds]
64 26 25 30 36 61 205 251 291 [932650 samples, 19165 seconds]
128 26 25 30 36 59 183 251 291 [971297 samples, 19166 seconds]
256 26 25 30 36 61 183 251 291 [1008923 samples, 19167 seconds]
512 26 25 30 36 59 183 251 291 [1045815 samples, 19168 seconds]
1024 26 25 30 36 59 175 251 291 [1080163 samples, 19169 seconds]
64 26 25 30 36 59 175 251 291 [1119052 samples, 19170 seconds]
128 26 25 30 36 59 165 251 291 [1157624 samples, 19171 seconds]
256 26 25 30 36 58 175 251 291 [1195306 samples, 19172 seconds]
512 26 25 30 36 58 175 251 291 [1232185 samples, 19173 seconds]
1024 26 25 30 36 58 175 251 291 [1266593 samples, 19174 seconds]
64 26 25 30 36 57 175 251 291 [1305568 samples, 19175 seconds]
128 26 25 30 35 57 175 251 291 [1344126 samples, 19176 seconds]
256 26 25 30 35 58 165 251 291 [1381752 samples, 19177 seconds]
512 26 25 30 35 58 195 251 291 [1418616 samples, 19178 seconds]
1024 26 25 30 36 60 205 251 291 [1453023 samples, 19179 seconds]
64 26 25 30 35 59 205 251 291 [1491955 samples, 19180 seconds]
128 26 25 30 35 59 205 242 291 [1530512 samples, 19181 seconds]
256 26 25 30 35 58 195 242 291 [1568230 samples, 19182 seconds]
512 26 25 30 35 60 197 242 291 [1604992 samples, 19183 seconds]
1024 26 25 30 36 62 206 251 291 [1639269 samples, 19184 seconds]
64 26 25 30 36 61 206 251 291 [1678095 samples, 19185 seconds]
128 26 25 30 36 60 206 251 291 [1716649 samples, 19186 seconds]
256 26 25 30 35 62 205 251 291 [1754151 samples, 19187 seconds]
512 26 25 30 35 62 206 251 291 [1790939 samples, 19188 seconds]
1024 26 25 30 36 62 206 251 291 [1825326 samples, 19189 seconds]
64 26 25 30 36 61 205 251 291 [1864336 samples, 19190 seconds]
128 26 25 30 36 60 205 251 291 [1902987 samples, 19191 seconds]
256 26 25 30 35 62 205 251 291 [1940704 samples, 19192 seconds]
512 26 25 30 36 62 205 257 291 [1977521 samples, 19193 seconds]
1024 26 25 30 36 63 206 257 291 [2011926 samples, 19194 seconds]
64 26 25 30 36 63 205 257 291 [2050867 samples, 19195 seconds]
128 26 25 30 36 63 205 257 291 [2089529 samples, 19196 seconds]
256 26 25 30 36 63 205 257 291 [2127240 samples, 19197 seconds]
512 26 25 30 36 62 198 257 291 [2164171 samples, 19198 seconds]
1024 26 25 30 36 63 205 257 291 [2198588 samples, 19199 seconds]
64 26 25 30 36 62 205 257 291 [2237539 samples, 19200 seconds]
128 25 25 28 36 42 102 102 102 [38658 samples, 19201 seconds]
256 25 25 28 37 51 144 189 189 [76359 samples, 19202 seconds]
512 26 25 28 37 67 189 203 203 [113332 samples, 19203 seconds]
1024 26 25 30 37 85 190 203 203 [147876 samples, 19204 seconds]
64 26 25 30 37 69 189 203 203 [186863 samples, 19205 seconds]
128 26 25 30 36 67 189 203 203 [225593 samples, 19206 seconds]
256 26 25 30 36 70 189 203 203 [263417 samples, 19207 seconds]
512 26 25 30 36 70 194 231 231 [300303 samples, 19208 seconds]
1024 26 25 30 37 81 203 231 231 [334769 samples, 19209 seconds]
64 26 25 30 37 70 197 231 231 [373740 samples, 19210 seconds]
128 26 25 30 37 69 197 231 231 [412379 samples, 19211 seconds]
256 26 25 30 36 69 194 231 231 [450158 samples, 19212 seconds]
512 26 25 30 36 69 194 231 231 [487161 samples, 19213 seconds]
1024 26 25 30 36 72 200 231 301 [521654 samples, 19214 seconds]
64 26 25 30 36 69 197 231 301 [560649 samples, 19215 seconds]
128 26 25 30 36 67 197 231 301 [599288 samples, 19216 seconds]
256 26 25 30 36 68 197 231 301 [636935 samples, 19217 seconds]
512 26 25 30 36 69 194 231 301 [673736 samples, 19218 seconds]
1024 26 25 30 36 70 197 231 301 [708195 samples, 19219 seconds]
64 26 25 30 36 68 197 231 301 [747135 samples, 19220 seconds]
128 26 25 30 36 67 194 231 301 [785730 samples, 19221 seconds]
256 26 25 30 36 68 194 231 301 [823400 samples, 19222 seconds]
512 26 25 30 36 69 194 231 301 [860137 samples, 19223 seconds]
1024 26 25 30 36 69 194 231 301 [894545 samples, 19224 seconds]
64 26 25 30 36 68 194 231 301 [933439 samples, 19225 seconds]
128 26 25 30 36 68 190 231 301 [972051 samples, 19226 seconds]
256 26 25 30 36 68 190 231 301 [1009772 samples, 19227 seconds]
512 26 25 30 36 68 194 231 301 [1046640 samples, 19228 seconds]
1024 26 25 30 36 70 194 253 301 [1081047 samples, 19229 seconds]
64 26 25 30 36 69 194 253 301 [1120007 samples, 19230 seconds]
128 26 25 30 35 68 194 253 301 [1158693 samples, 19231 seconds]
256 26 25 30 35 68 194 253 301 [1196340 samples, 19232 seconds]
512 26 25 30 35 70 194 253 301 [1233147 samples, 19233 seconds]
1024 26 25 30 35 71 194 253 301 [1267687 samples, 19234 seconds]
64 26 25 30 35 70 194 253 301 [1306623 samples, 19235 seconds]
128 26 25 30 35 69 194 253 301 [1345254 samples, 19236 seconds]
256 26 25 30 35 70 194 253 301 [1382980 samples, 19237 seconds]
512 26 25 30 35 70 194 253 301 [1419856 samples, 19238 seconds]
1024 26 25 30 35 72 194 253 301 [1454290 samples, 19239 seconds]
64 26 25 30 35 70 194 253 301 [1493331 samples, 19240 seconds]
128 26 25 30 35 69 194 245 301 [1531964 samples, 19241 seconds]
256 26 25 30 35 69 194 245 301 [1569679 samples, 19242 seconds]
512 26 25 30 35 70 194 245 301 [1606545 samples, 19243 seconds]
1024 26 25 30 35 71 194 245 301 [1641057 samples, 19244 seconds]
64 26 25 30 35 70 194 245 301 [1680023 samples, 19245 seconds]
128 26 25 30 35 69 194 245 301 [1718734 samples, 19246 seconds]
256 26 25 30 35 69 191 245 301 [1756475 samples, 19247 seconds]
512 26 25 30 35 71 191 245 301 [1793261 samples, 19248 seconds]
1024 26 25 30 35 70 194 245 301 [1827763 samples, 19249 seconds]
64 26 25 30 35 69 191 245 301 [1866817 samples, 19250 seconds]
128 26 25 30 35 69 191 245 301 [1905429 samples, 19251 seconds]
256 26 25 30 35 69 191 245 301 [1943184 samples, 19252 seconds]
512 26 25 30 35 69 191 245 301 [1980024 samples, 19253 seconds]
1024 26 25 30 35 69 191 245 301 [2014507 samples, 19254 seconds]
64 26 25 30 35 69 190 245 301 [2053425 samples, 19255 seconds]
128 26 25 30 35 69 190 245 301 [2092027 samples, 19256 seconds]
256 26 25 30 35 68 190 245 301 [2129812 samples, 19257 seconds]
512 26 25 30 35 68 189 245 301 [2166775 samples, 19258 seconds]
1024 26 25 30 35 68 190 245 301 [2201285 samples, 19259 seconds]
64 26 25 30 35 67 190 245 301 [2240257 samples, 19260 seconds]
128 25 25 28 32 44 145 145 145 [38590 samples, 19261 seconds]
256 26 25 28 33 62 145 192 192 [76336 samples, 19262 seconds]
512 26 25 28 33 78 232 234 234 [113247 samples, 19263 seconds]
1024 26 25 30 35 62 232 234 234 [147894 samples, 19264 seconds]
64 26 25 30 34 59 192 234 234 [186926 samples, 19265 seconds]
128 26 25 30 34 59 192 234 234 [225513 samples, 19266 seconds]
256 26 25 30 34 59 145 234 234 [263243 samples, 19267 seconds]
512 26 25 29 34 57 152 234 234 [300208 samples, 19268 seconds]
1024 26 25 30 35 59 198 234 234 [334690 samples, 19269 seconds]
64 26 25 30 34 57 192 234 234 [373710 samples, 19270 seconds]
128 26 25 30 34 56 192 234 234 [412352 samples, 19271 seconds]
256 26 25 30 34 56 192 234 234 [450122 samples, 19272 seconds]
512 26 25 30 34 56 192 234 234 [487096 samples, 19273 seconds]
1024 26 25 30 35 57 198 234 234 [521599 samples, 19274 seconds]
64 26 25 30 34 56 192 234 234 [560549 samples, 19275 seconds]
128 26 25 30 34 54 192 234 234 [599188 samples, 19276 seconds]
256 26 25 30 34 54 192 234 234 [636949 samples, 19277 seconds]
512 26 25 30 34 54 192 234 244 [673948 samples, 19278 seconds]
1024 26 25 30 35 54 198 234 244 [708482 samples, 19279 seconds]
64 26 25 30 35 53 198 234 244 [747451 samples, 19280 seconds]
128 26 25 30 35 53 192 234 244 [786156 samples, 19281 seconds]
256 26 25 30 35 53 198 234 244 [824034 samples, 19282 seconds]
512 26 25 30 35 54 198 234 244 [860992 samples, 19283 seconds]
1024 26 25 30 35 56 198 234 244 [895501 samples, 19284 seconds]
64 26 25 30 35 56 198 234 244 [934368 samples, 19285 seconds]
128 26 25 30 35 56 192 234 244 [972998 samples, 19286 seconds]
256 26 25 30 35 56 192 234 244 [1010683 samples, 19287 seconds]
512 26 25 30 35 56 192 234 244 [1047579 samples, 19288 seconds]
1024 26 25 30 35 57 182 234 244 [1081998 samples, 19289 seconds]
64 26 25 30 35 57 182 234 244 [1120881 samples, 19290 seconds]
128 26 25 30 35 57 175 234 244 [1159383 samples, 19291 seconds]
256 26 25 30 35 56 175 234 244 [1197067 samples, 19292 seconds]
512 26 25 30 35 57 175 234 244 [1233889 samples, 19293 seconds]
1024 26 25 30 35 56 174 234 244 [1268334 samples, 19294 seconds]
64 26 25 30 35 56 174 234 244 [1307203 samples, 19295 seconds]
128 26 25 30 35 56 174 234 244 [1345808 samples, 19296 seconds]
256 26 25 30 35 56 171 234 244 [1383471 samples, 19297 seconds]
512 26 25 30 35 56 174 244 254 [1420288 samples, 19298 seconds]
1024 26 25 30 36 60 174 244 254 [1454641 samples, 19299 seconds]
64 26 25 30 36 59 174 244 254 [1493527 samples, 19300 seconds]
128 26 25 30 35 60 174 234 254 [1532075 samples, 19301 seconds]
256 26 25 30 35 59 171 234 254 [1569789 samples, 19302 seconds]
512 26 25 30 36 60 171 234 254 [1606595 samples, 19303 seconds]
1024 26 25 30 36 61 175 234 254 [1640999 samples, 19304 seconds]
64 26 25 30 36 61 174 234 254 [1679869 samples, 19305 seconds]
128 26 25 30 36 60 174 234 254 [1718405 samples, 19306 seconds]
256 26 25 30 36 60 171 234 254 [1755988 samples, 19307 seconds]
512 26 25 30 36 61 173 234 254 [1792736 samples, 19308 seconds]
1024 26 25 30 36 62 175 244 257 [1827056 samples, 19309 seconds]
64 26 25 30 36 61 174 244 257 [1865956 samples, 19310 seconds]
128 26 25 30 36 61 174 244 257 [1904540 samples, 19311 seconds]
256 26 25 30 36 61 174 244 257 [1942246 samples, 19312 seconds]
512 26 25 30 36 64 175 244 257 [1979025 samples, 19313 seconds]
1024 26 25 30 36 64 175 244 257 [2013609 samples, 19314 seconds]
64 26 25 30 36 64 174 244 257 [2052950 samples, 19315 seconds]
128 26 25 30 36 63 174 244 257 [2091836 samples, 19316 seconds]
256 26 25 30 36 63 175 244 257 [2129798 samples, 19317 seconds]
512 26 25 30 36 61 174 244 257 [2166861 samples, 19318 seconds]
1024 26 25 30 36 63 185 249 257 [2201756 samples, 19319 seconds]
64 26 25 30 36 61 185 249 257 [2241034 samples, 19320 seconds]
128 25 25 27 35 41 99 99 99 [38785 samples, 19321 seconds]
256 25 25 27 34 41 79 99 99 [76740 samples, 19322 seconds]
512 26 25 28 34 42 152 183 183 [113745 samples, 19323 seconds]
1024 26 25 30 35 42 199 224 224 [148505 samples, 19324 seconds]
64 26 25 30 34 42 183 224 224 [187662 samples, 19325 seconds]
128 25 25 29 34 42 183 224 224 [226577 samples, 19326 seconds]
256 26 25 29 34 43 152 224 224 [264582 samples, 19327 seconds]
512 26 25 29 34 42 152 224 224 [301871 samples, 19328 seconds]
1024 26 25 29 34 43 152 224 224 [337093 samples, 19329 seconds]
64 26 24 29 34 43 129 224 224 [376572 samples, 19330 seconds]
128 26 24 29 34 42 129 224 224 [415509 samples, 19331 seconds]
256 26 25 29 34 42 111 224 224 [453652 samples, 19332 seconds]
512 26 25 29 34 42 111 224 224 [490919 samples, 19333 seconds]
1024 26 25 29 35 43 129 199 224 [526070 samples, 19334 seconds]
64 26 24 29 35 43 129 203 224 [565477 samples, 19335 seconds]
128 26 24 29 34 43 129 203 224 [604613 samples, 19336 seconds]
256 26 24 29 34 43 129 203 224 [642958 samples, 19337 seconds]
512 26 24 29 34 44 111 203 224 [680341 samples, 19338 seconds]
1024 26 25 29 35 44 129 203 224 [715546 samples, 19339 seconds]
64 26 24 29 35 44 129 203 224 [754820 samples, 19340 seconds]
128 26 24 29 35 44 129 203 224 [793728 samples, 19341 seconds]
256 26 24 29 35 44 129 203 224 [831830 samples, 19342 seconds]
512 26 24 29 35 44 114 203 224 [869114 samples, 19343 seconds]
1024 26 25 29 35 44 129 204 224 [904259 samples, 19344 seconds]
64 26 24 29 35 44 133 223 224 [943630 samples, 19345 seconds]
128 26 24 29 35 44 133 223 224 [982626 samples, 19346 seconds]
256 26 24 29 35 44 133 223 224 [1020821 samples, 19347 seconds]
512 26 24 29 34 44 129 223 224 [1058272 samples, 19348 seconds]
1024 26 24 29 35 44 133 223 224 [1093504 samples, 19349 seconds]
64 26 24 29 35 44 133 223 224 [1132821 samples, 19350 seconds]
128 26 24 29 35 44 129 223 224 [1171884 samples, 19351 seconds]
256 26 24 29 34 44 129 223 224 [1210042 samples, 19352 seconds]
512 26 24 29 34 44 129 223 224 [1247216 samples, 19353 seconds]
1024 26 24 29 34 44 123 223 224 [1282475 samples, 19354 seconds]
64 26 24 29 34 44 123 223 224 [1321746 samples, 19355 seconds]
128 26 24 29 34 44 121 223 224 [1360752 samples, 19356 seconds]
256 26 24 29 34 44 123 223 224 [1398816 samples, 19357 seconds]
512 26 24 29 34 44 123 223 224 [1436142 samples, 19358 seconds]
1024 26 24 29 34 44 122 223 224 [1471362 samples, 19359 seconds]
64 26 24 29 34 44 122 204 224 [1510738 samples, 19360 seconds]
128 26 24 29 34 44 122 204 224 [1549752 samples, 19361 seconds]
256 26 24 29 34 44 121 204 224 [1587951 samples, 19362 seconds]
512 26 24 29 34 44 121 204 224 [1625245 samples, 19363 seconds]
1024 26 24 29 35 44 117 204 224 [1660472 samples, 19364 seconds]
64 26 24 29 35 44 121 223 225 [1699711 samples, 19365 seconds]
128 26 24 29 35 44 121 223 225 [1738644 samples, 19366 seconds]
256 26 24 29 35 44 117 223 225 [1776682 samples, 19367 seconds]
512 26 24 29 35 44 121 223 225 [1813901 samples, 19368 seconds]
1024 26 24 29 35 44 125 224 234 [1849111 samples, 19369 seconds]
64 26 24 29 35 44 123 224 234 [1888547 samples, 19370 seconds]
128 26 24 29 35 44 123 224 234 [1927630 samples, 19371 seconds]
256 26 24 29 35 44 123 224 234 [1965882 samples, 19372 seconds]
512 26 24 29 35 44 123 224 234 [2003165 samples, 19373 seconds]
1024 26 24 29 35 44 125 225 234 [2038500 samples, 19374 seconds]
64 26 24 29 35 44 123 225 234 [2077823 samples, 19375 seconds]
128 26 24 29 35 44 123 225 234 [2116816 samples, 19376 seconds]
256 26 24 29 35 44 122 225 234 [2154931 samples, 19377 seconds]
512 26 24 29 35 44 122 225 234 [2192173 samples, 19378 seconds]
1024 26 24 29 35 44 122 225 234 [2227416 samples, 19379 seconds]
64 26 24 29 35 44 121 225 234 [2266762 samples, 19380 seconds]
128 25 24 27 35 42 121 121 121 [38953 samples, 19381 seconds]
256 25 25 27 35 42 109 121 121 [77100 samples, 19382 seconds]
512 26 25 28 35 42 109 121 121 [114443 samples, 19383 seconds]
1024 26 25 29 36 43 109 121 121 [149668 samples, 19384 seconds]
64 26 24 29 36 42 107 121 121 [189034 samples, 19385 seconds]
128 25 24 29 35 42 107 121 121 [228150 samples, 19386 seconds]
256 25 24 29 35 42 107 121 121 [266307 samples, 19387 seconds]
512 26 24 29 35 43 109 221 221 [303549 samples, 19388 seconds]
1024 26 25 29 35 43 115 238 238 [338684 samples, 19389 seconds]
64 26 24 29 35 43 109 238 238 [378233 samples, 19390 seconds]
128 25 24 29 35 43 109 238 238 [417262 samples, 19391 seconds]
256 25 24 29 35 42 107 238 238 [455449 samples, 19392 seconds]
512 26 24 29 35 43 107 238 238 [492648 samples, 19393 seconds]
1024 26 24 29 35 43 108 221 238 [527900 samples, 19394 seconds]
64 26 24 29 35 43 107 221 238 [567304 samples, 19395 seconds]
128 26 24 29 35 43 107 221 238 [606132 samples, 19396 seconds]
256 26 24 29 35 43 107 221 238 [644223 samples, 19397 seconds]
512 26 24 29 35 43 107 221 238 [681430 samples, 19398 seconds]
1024 26 24 29 35 43 108 221 238 [716674 samples, 19399 seconds]
64 26 24 29 35 43 107 221 238 [756090 samples, 19400 seconds]
128 26 24 29 35 43 108 221 238 [794982 samples, 19401 seconds]
256 26 24 29 35 43 108 221 238 [833118 samples, 19402 seconds]
512 26 24 29 35 43 107 221 238 [870268 samples, 19403 seconds]
1024 26 24 29 35 45 107 221 238 [905167 samples, 19404 seconds]
64 26 24 29 35 45 107 221 238 [944385 samples, 19405 seconds]
128 26 24 29 38 55 102 221 238 [982696 samples, 19406 seconds]
256 26 24 29 40 56 108 221 238 [1019823 samples, 19407 seconds]
512 26 24 29 40 56 107 221 238 [1056622 samples, 19408 seconds]
1024 26 24 29 41 58 112 221 238 [1091472 samples, 19409 seconds]
64 26 24 29 41 58 115 221 238 [1130661 samples, 19410 seconds]
128 26 24 29 40 57 115 238 355 [1169484 samples, 19411 seconds]
256 26 24 29 40 57 115 238 355 [1207377 samples, 19412 seconds]
512 26 24 29 40 57 119 238 355 [1244319 samples, 19413 seconds]
1024 26 24 29 40 57 115 238 355 [1279057 samples, 19414 seconds]
64 26 24 29 40 57 119 355 5151 [1317855 samples, 19415 seconds]
128 26 24 29 40 57 119 355 5151 [1356652 samples, 19416 seconds]
256 26 24 29 39 57 121 355 5151 [1394506 samples, 19417 seconds]
512 26 24 29 39 57 121 355 5151 [1431508 samples, 19418 seconds]
1024 26 25 29 39 58 126 355 5151 [1466338 samples, 19419 seconds]
64 26 24 29 39 57 128 238 5151 [1505501 samples, 19420 seconds]
128 26 24 29 39 57 133 238 5151 [1544395 samples, 19421 seconds]
256 26 24 29 39 57 133 245 5151 [1582338 samples, 19422 seconds]
512 26 25 29 39 57 133 245 5151 [1619241 samples, 19423 seconds]
1024 26 25 29 39 57 133 245 5151 [1654186 samples, 19424 seconds]
64 26 24 29 39 57 141 245 5151 [1693445 samples, 19425 seconds]
128 26 24 29 39 57 141 245 5151 [1732315 samples, 19426 seconds]
256 26 25 29 39 57 133 245 5151 [1770215 samples, 19427 seconds]
512 26 25 29 38 57 133 245 5151 [1807280 samples, 19428 seconds]
1024 26 25 29 38 57 141 245 5151 [1842233 samples, 19429 seconds]
64 26 25 29 38 57 141 245 5151 [1881455 samples, 19430 seconds]
128 26 25 29 38 57 141 245 5151 [1920232 samples, 19431 seconds]
256 26 25 29 38 57 141 254 5151 [1958061 samples, 19432 seconds]
512 26 25 29 38 56 141 254 5151 [1995265 samples, 19433 seconds]
1024 26 25 29 38 57 141 254 5151 [2030284 samples, 19434 seconds]
64 26 25 29 38 57 133 254 5151 [2069325 samples, 19435 seconds]
128 26 25 29 38 57 133 254 5151 [2108056 samples, 19436 seconds]
256 26 25 29 38 56 133 254 5151 [2146019 samples, 19437 seconds]
512 26 25 29 38 57 141 263 5151 [2183095 samples, 19438 seconds]
1024 26 25 29 38 56 146 263 5151 [2218080 samples, 19439 seconds]
64 26 25 29 38 56 142 263 5151 [2257162 samples, 19440 seconds]
128 25 25 27 34 73 257 257 257 [38767 samples, 19441 seconds]
256 25 25 28 34 42 125 257 257 [76680 samples, 19442 seconds]
512 26 25 28 34 43 125 257 257 [113903 samples, 19443 seconds]
1024 26 25 29 36 43 125 257 257 [148923 samples, 19444 seconds]
64 26 25 29 35 43 118 257 257 [188278 samples, 19445 seconds]
128 25 25 29 35 43 118 257 257 [227167 samples, 19446 seconds]
256 26 25 29 34 43 118 295 295 [265166 samples, 19447 seconds]
512 26 25 29 34 43 118 295 295 [302231 samples, 19448 seconds]
1024 26 25 29 35 43 125 295 295 [337138 samples, 19449 seconds]
64 26 25 29 35 43 125 295 295 [376264 samples, 19450 seconds]
128 26 25 29 35 43 125 295 295 [415025 samples, 19451 seconds]
256 26 25 29 34 43 118 295 295 [452882 samples, 19452 seconds]
512 26 25 29 34 43 125 295 295 [489923 samples, 19453 seconds]
1024 26 25 29 35 43 125 257 295 [524945 samples, 19454 seconds]
64 26 25 29 35 43 118 257 295 [564103 samples, 19455 seconds]
128 26 25 29 35 43 118 257 295 [602859 samples, 19456 seconds]
256 26 25 29 35 43 118 257 295 [640797 samples, 19457 seconds]
512 26 25 29 34 43 118 257 295 [677721 samples, 19458 seconds]
1024 26 25 29 35 43 127 257 295 [712663 samples, 19459 seconds]
64 26 25 29 35 43 125 257 295 [751950 samples, 19460 seconds]
128 26 25 29 35 43 127 257 295 [790802 samples, 19461 seconds]
256 26 25 29 35 43 127 257 295 [828762 samples, 19462 seconds]
512 26 25 29 34 43 127 257 295 [865777 samples, 19463 seconds]
1024 26 25 29 35 44 161 257 295 [900758 samples, 19464 seconds]
64 26 25 29 35 44 161 257 295 [940067 samples, 19465 seconds]
128 26 25 29 34 44 161 257 295 [978935 samples, 19466 seconds]
256 26 25 29 34 43 161 257 295 [1017115 samples, 19467 seconds]
512 26 25 29 34 43 153 257 295 [1054185 samples, 19468 seconds]
1024 26 25 29 35 44 161 257 295 [1089316 samples, 19469 seconds]
64 26 25 29 35 43 176 257 295 [1128572 samples, 19470 seconds]
128 26 25 29 35 43 176 257 295 [1167467 samples, 19471 seconds]
256 26 25 29 34 43 176 257 295 [1205489 samples, 19472 seconds]
512 26 25 29 34 43 176 257 295 [1242580 samples, 19473 seconds]
1024 26 25 29 35 43 161 257 295 [1277635 samples, 19474 seconds]
64 26 25 29 35 43 161 257 295 [1317018 samples, 19475 seconds]
128 26 25 29 34 43 156 257 295 [1355956 samples, 19476 seconds]
256 26 25 29 34 43 156 257 295 [1393895 samples, 19477 seconds]
512 26 25 29 34 43 156 257 295 [1430943 samples, 19478 seconds]
1024 26 25 29 35 43 153 257 295 [1466043 samples, 19479 seconds]
64 26 25 29 35 43 153 229 295 [1505439 samples, 19480 seconds]
128 26 25 29 35 43 153 229 295 [1544422 samples, 19481 seconds]
256 26 25 29 35 43 144 229 295 [1582357 samples, 19482 seconds]
512 26 25 29 34 43 144 229 295 [1619541 samples, 19483 seconds]
1024 26 25 29 35 43 143 229 295 [1654709 samples, 19484 seconds]
64 26 25 29 35 43 144 229 295 [1694069 samples, 19485 seconds]
128 26 25 29 34 43 144 229 295 [1732921 samples, 19486 seconds]
256 26 25 29 34 43 143 229 295 [1770865 samples, 19487 seconds]
512 26 25 29 34 43 143 229 295 [1807985 samples, 19488 seconds]
1024 26 25 29 34 43 143 229 295 [1843057 samples, 19489 seconds]
64 26 25 29 34 43 136 229 295 [1882529 samples, 19490 seconds]
128 26 25 29 34 43 143 229 295 [1921578 samples, 19491 seconds]
256 26 25 29 34 43 144 229 295 [1959612 samples, 19492 seconds]
512 26 25 29 34 43 144 229 295 [1996813 samples, 19493 seconds]
1024 26 25 29 34 43 144 229 295 [2031902 samples, 19494 seconds]
64 26 25 29 34 43 144 229 295 [2071289 samples, 19495 seconds]
128 26 25 29 34 43 144 229 295 [2110145 samples, 19496 seconds]
256 26 25 29 34 43 149 229 295 [2148217 samples, 19497 seconds]
512 26 25 29 34 43 144 229 295 [2185437 samples, 19498 seconds]
1024 26 25 29 34 43 153 229 295 [2220459 samples, 19499 seconds]
64 26 25 29 34 43 149 229 295 [2259804 samples, 19500 seconds]
128 25 24 27 31 42 102 102 102 [38944 samples, 19501 seconds]
256 25 25 27 31 42 76 102 102 [77008 samples, 19502 seconds]
512 26 25 28 32 42 82 102 102 [114382 samples, 19503 seconds]
1024 26 25 29 35 44 213 249 249 [149506 samples, 19504 seconds]
64 26 24 29 35 44 130 249 249 [188953 samples, 19505 seconds]
128 25 24 29 35 43 130 249 249 [227940 samples, 19506 seconds]
256 25 24 29 34 43 130 249 249 [265983 samples, 19507 seconds]
512 26 24 29 34 43 130 249 249 [303228 samples, 19508 seconds]
1024 26 25 29 35 44 171 249 249 [338277 samples, 19509 seconds]
64 26 24 29 35 44 171 249 249 [377607 samples, 19510 seconds]
128 26 24 29 35 44 171 249 249 [416530 samples, 19511 seconds]
256 26 24 29 35 44 130 249 249 [454596 samples, 19512 seconds]
512 26 24 29 35 44 171 249 249 [491739 samples, 19513 seconds]
1024 26 25 29 35 44 171 220 249 [526894 samples, 19514 seconds]
64 26 24 29 35 44 130 220 249 [566153 samples, 19515 seconds]
128 26 24 29 35 44 130 220 249 [605024 samples, 19516 seconds]
256 26 24 29 35 44 130 220 249 [642844 samples, 19517 seconds]
512 26 25 29 35 44 113 220 249 [679659 samples, 19518 seconds]
1024 26 25 29 35 46 113 220 249 [714540 samples, 19519 seconds]
64 26 24 29 35 46 113 220 249 [753868 samples, 19520 seconds]
128 26 24 29 35 46 113 220 249 [792883 samples, 19521 seconds]
256 26 24 29 35 46 169 220 249 [831034 samples, 19522 seconds]
512 26 25 29 35 46 169 220 249 [868151 samples, 19523 seconds]
1024 26 25 29 35 48 185 221 249 [903148 samples, 19524 seconds]
64 26 24 29 35 48 185 221 249 [942405 samples, 19525 seconds]
128 26 24 29 35 48 185 249 250 [981308 samples, 19526 seconds]
256 26 24 29 35 47 185 249 250 [1019355 samples, 19527 seconds]
512 26 25 29 35 47 171 249 250 [1056525 samples, 19528 seconds]
1024 26 25 29 35 48 173 249 250 [1091559 samples, 19529 seconds]
64 26 24 29 35 47 173 249 250 [1130830 samples, 19530 seconds]
128 26 24 29 35 47 171 249 250 [1169753 samples, 19531 seconds]
256 26 25 29 35 46 171 249 250 [1207867 samples, 19532 seconds]
512 26 25 29 35 46 171 249 250 [1245049 samples, 19533 seconds]
1024 26 25 29 35 46 171 249 250 [1280158 samples, 19534 seconds]
64 26 24 29 35 46 171 249 250 [1319562 samples, 19535 seconds]
128 26 24 29 35 46 171 249 250 [1358550 samples, 19536 seconds]
256 26 24 29 35 45 171 249 250 [1396606 samples, 19537 seconds]
512 26 25 29 35 45 171 249 250 [1433810 samples, 19538 seconds]
1024 26 25 29 35 45 169 249 250 [1469086 samples, 19539 seconds]
64 26 24 29 35 45 169 249 250 [1508494 samples, 19540 seconds]
128 26 24 29 35 45 171 249 250 [1547511 samples, 19541 seconds]
256 26 24 29 35 45 169 249 250 [1585689 samples, 19542 seconds]
512 26 24 29 35 45 169 249 250 [1623006 samples, 19543 seconds]
1024 26 24 29 35 45 161 249 250 [1658136 samples, 19544 seconds]
64 26 24 29 35 45 169 249 250 [1697472 samples, 19545 seconds]
128 26 24 29 35 45 169 249 250 [1736256 samples, 19546 seconds]
256 26 24 29 35 45 161 249 250 [1774271 samples, 19547 seconds]
512 26 24 29 35 45 169 249 250 [1811444 samples, 19548 seconds]
1024 26 25 29 35 45 171 249 250 [1846520 samples, 19549 seconds]
64 26 24 29 35 45 171 249 250 [1885934 samples, 19550 seconds]
128 26 24 29 35 45 171 249 250 [1924931 samples, 19551 seconds]
256 26 24 29 35 45 169 249 250 [1963061 samples, 19552 seconds]
512 26 24 29 35 44 169 249 250 [2000255 samples, 19553 seconds]
1024 26 24 29 35 44 169 249 250 [2035291 samples, 19554 seconds]
64 26 24 29 35 44 165 249 250 [2074619 samples, 19555 seconds]
128 26 24 29 35 44 169 249 250 [2113496 samples, 19556 seconds]
256 26 24 29 35 44 165 249 250 [2151594 samples, 19557 seconds]
512 26 24 29 35 44 165 249 250 [2188795 samples, 19558 seconds]
1024 26 24 29 35 44 165 249 250 [2224004 samples, 19559 seconds]
64 26 24 29 35 44 161 249 250 [2263411 samples, 19560 seconds]
128 25 25 27 35 41 97 97 97 [38829 samples, 19561 seconds]
256 25 25 28 36 42 93 97 97 [76867 samples, 19562 seconds]
512 26 25 28 35 42 93 97 97 [114070 samples, 19563 seconds]
1024 26 25 29 36 44 93 97 97 [149294 samples, 19564 seconds]
64 26 24 29 35 43 89 97 97 [188810 samples, 19565 seconds]
128 25 24 29 35 43 89 97 97 [227823 samples, 19566 seconds]
256 25 24 29 35 43 84 97 97 [266047 samples, 19567 seconds]
512 26 24 29 35 43 84 97 97 [303482 samples, 19568 seconds]
1024 26 25 29 35 43 84 97 97 [338564 samples, 19569 seconds]
64 26 24 29 35 43 89 180 180 [377905 samples, 19570 seconds]
128 25 24 29 35 43 89 180 180 [416934 samples, 19571 seconds]
256 25 24 29 35 43 87 180 180 [455134 samples, 19572 seconds]
512 26 24 29 35 42 89 180 180 [492348 samples, 19573 seconds]
1024 26 24 29 35 43 90 180 208 [527508 samples, 19574 seconds]
64 26 24 29 35 43 89 180 208 [566896 samples, 19575 seconds]
128 26 24 29 35 43 90 180 208 [605904 samples, 19576 seconds]
256 26 24 29 35 43 90 180 208 [644096 samples, 19577 seconds]
512 26 24 29 35 43 90 180 208 [681481 samples, 19578 seconds]
1024 26 24 29 35 43 90 180 208 [716813 samples, 19579 seconds]
64 26 24 29 35 43 89 180 208 [756219 samples, 19580 seconds]
128 26 24 29 35 43 90 180 208 [795201 samples, 19581 seconds]
256 26 24 29 35 43 97 206 208 [833251 samples, 19582 seconds]
512 26 24 29 35 43 94 206 208 [870379 samples, 19583 seconds]
1024 26 24 29 35 43 97 206 208 [905529 samples, 19584 seconds]
64 26 24 29 35 43 97 206 208 [944875 samples, 19585 seconds]
128 26 24 29 35 43 97 206 208 [983758 samples, 19586 seconds]
256 26 24 29 34 43 97 206 208 [1021859 samples, 19587 seconds]
512 26 24 29 34 43 97 206 208 [1059073 samples, 19588 seconds]
1024 26 24 29 35 43 97 206 208 [1094127 samples, 19589 seconds]
64 26 24 29 34 43 97 206 208 [1133563 samples, 19590 seconds]
128 26 24 29 34 43 97 206 208 [1172349 samples, 19591 seconds]
256 26 24 29 34 43 99 206 208 [1210255 samples, 19592 seconds]
512 26 24 29 34 43 100 208 239 [1247266 samples, 19593 seconds]
1024 26 24 29 34 43 99 208 239 [1282185 samples, 19594 seconds]
64 26 24 29 34 43 100 208 239 [1321251 samples, 19595 seconds]
128 26 24 29 34 43 99 208 239 [1359970 samples, 19596 seconds]
256 26 24 29 34 43 103 220 239 [1397821 samples, 19597 seconds]
512 26 24 29 34 43 103 220 239 [1434856 samples, 19598 seconds]
1024 26 24 29 34 43 103 220 239 [1469547 samples, 19599 seconds]
64 26 24 29 34 44 103 208 239 [1508615 samples, 19600 seconds]
128 26 24 29 34 43 103 208 239 [1547450 samples, 19601 seconds]
256 26 24 29 34 43 100 208 239 [1585468 samples, 19602 seconds]
512 26 25 29 34 43 117 208 239 [1622654 samples, 19603 seconds]
1024 26 25 29 34 44 103 208 239 [1658015 samples, 19604 seconds]
64 26 24 29 34 44 117 208 239 [1697363 samples, 19605 seconds]
128 26 24 29 34 43 117 208 239 [1736340 samples, 19606 seconds]
256 26 24 29 34 43 117 208 239 [1774559 samples, 19607 seconds]
512 26 25 29 34 43 117 208 239 [1811834 samples, 19608 seconds]
1024 26 25 29 35 44 117 220 239 [1847010 samples, 19609 seconds]
64 26 24 29 34 44 117 220 239 [1886472 samples, 19610 seconds]
128 26 24 29 35 44 118 220 239 [1925462 samples, 19611 seconds]
256 26 24 29 35 44 125 220 239 [1963565 samples, 19612 seconds]
512 26 24 29 35 44 127 220 239 [2000862 samples, 19613 seconds]
1024 26 24 29 35 44 134 229 242 [2036045 samples, 19614 seconds]
64 26 24 29 35 44 131 229 242 [2075258 samples, 19615 seconds]
128 26 24 29 35 44 134 239 242 [2114119 samples, 19616 seconds]
256 26 24 29 35 44 131 239 242 [2152176 samples, 19617 seconds]
512 26 24 29 35 44 131 239 242 [2189403 samples, 19618 seconds]
1024 26 25 29 35 44 134 239 242 [2224439 samples, 19619 seconds]
64 26 24 29 35 44 131 239 242 [2263859 samples, 19620 seconds]
128 25 25 27 31 42 222 222 222 [38813 samples, 19621 seconds]
256 25 25 27 31 42 117 222 222 [76707 samples, 19622 seconds]
512 26 25 28 31 40 117 222 222 [113747 samples, 19623 seconds]
1024 26 25 29 33 42 222 237 237 [148783 samples, 19624 seconds]
64 26 25 29 33 42 150 237 237 [187961 samples, 19625 seconds]
128 26 25 29 32 41 150 237 237 [226802 samples, 19626 seconds]
256 26 25 29 32 42 136 237 237 [264846 samples, 19627 seconds]
512 26 25 29 32 42 136 237 237 [302010 samples, 19628 seconds]
1024 26 25 29 34 42 150 237 237 [336942 samples, 19629 seconds]
64 26 25 29 33 42 136 237 237 [376170 samples, 19630 seconds]
128 26 25 29 33 42 140 237 237 [415115 samples, 19631 seconds]
256 26 25 29 33 42 136 237 237 [453255 samples, 19632 seconds]
512 26 25 29 33 42 136 237 237 [490428 samples, 19633 seconds]
1024 26 25 29 33 42 136 222 237 [525641 samples, 19634 seconds]
64 26 25 29 33 42 128 222 237 [565125 samples, 19635 seconds]
128 26 25 29 33 42 128 222 237 [604127 samples, 19636 seconds]
256 26 25 29 33 42 128 222 237 [642315 samples, 19637 seconds]
512 26 25 29 33 42 124 222 237 [679597 samples, 19638 seconds]
1024 26 25 29 33 42 124 222 237 [714805 samples, 19639 seconds]
64 26 24 29 33 42 117 222 237 [754237 samples, 19640 seconds]
128 26 24 29 33 43 124 222 237 [793223 samples, 19641 seconds]
256 26 25 29 33 43 124 222 237 [831321 samples, 19642 seconds]
512 26 25 29 33 43 128 237 244 [868579 samples, 19643 seconds]
1024 26 25 29 33 43 128 237 244 [903848 samples, 19644 seconds]
64 26 24 29 33 43 128 237 244 [943157 samples, 19645 seconds]
128 26 24 29 33 43 128 237 244 [982082 samples, 19646 seconds]
256 26 25 29 33 43 128 237 244 [1020122 samples, 19647 seconds]
512 26 25 29 33 43 126 237 244 [1057309 samples, 19648 seconds]
1024 26 25 29 33 43 126 237 244 [1092397 samples, 19649 seconds]
64 26 24 29 33 43 126 237 244 [1131927 samples, 19650 seconds]
128 26 24 29 33 43 124 237 244 [1170925 samples, 19651 seconds]
256 26 24 29 33 43 124 237 244 [1209100 samples, 19652 seconds]
512 26 24 29 33 43 124 237 244 [1246439 samples, 19653 seconds]
1024 26 24 29 33 43 117 237 244 [1281609 samples, 19654 seconds]
64 26 24 29 33 43 124 237 244 [1320970 samples, 19655 seconds]
128 26 24 29 33 42 117 237 244 [1359993 samples, 19656 seconds]
256 26 24 29 33 42 124 237 244 [1398048 samples, 19657 seconds]
512 26 24 29 33 43 126 237 244 [1435227 samples, 19658 seconds]
1024 26 24 29 33 43 124 237 244 [1470410 samples, 19659 seconds]
64 26 24 29 33 43 126 237 244 [1509943 samples, 19660 seconds]
128 26 24 29 33 43 126 237 244 [1548913 samples, 19661 seconds]
256 26 24 29 33 43 125 237 244 [1587050 samples, 19662 seconds]
512 26 24 29 33 43 126 237 244 [1624189 samples, 19663 seconds]
1024 26 24 29 34 43 126 243 251 [1659172 samples, 19664 seconds]
64 26 24 29 34 43 126 243 251 [1698536 samples, 19665 seconds]
128 26 24 29 34 43 126 243 251 [1737448 samples, 19666 seconds]
256 26 24 29 34 43 126 243 251 [1775512 samples, 19667 seconds]
512 26 24 29 34 43 126 243 251 [1812681 samples, 19668 seconds]
1024 26 24 29 34 43 126 243 251 [1847678 samples, 19669 seconds]
64 26 24 29 34 43 125 243 251 [1886897 samples, 19670 seconds]
128 26 24 29 34 43 125 243 251 [1925896 samples, 19671 seconds]
256 26 24 29 34 43 125 243 251 [1963990 samples, 19672 seconds]
512 26 24 29 34 43 125 243 251 [2001095 samples, 19673 seconds]
1024 26 24 29 34 43 125 243 251 [2036186 samples, 19674 seconds]
64 26 24 29 34 43 125 243 251 [2075558 samples, 19675 seconds]
128 26 24 29 34 43 125 243 251 [2114622 samples, 19676 seconds]
256 26 24 29 34 43 124 243 251 [2152766 samples, 19677 seconds]
512 26 24 29 34 43 124 243 251 [2190009 samples, 19678 seconds]
1024 26 24 29 34 43 125 243 251 [2225157 samples, 19679 seconds]
64 26 24 29 34 43 124 243 251 [2264579 samples, 19680 seconds]
128 25 24 27 33 45 114 114 114 [38929 samples, 19681 seconds]
256 25 25 27 35 42 90 114 114 [76965 samples, 19682 seconds]
512 26 25 28 34 43 105 114 114 [114132 samples, 19683 seconds]
1024 26 25 29 35 43 105 114 114 [149375 samples, 19684 seconds]
64 26 24 29 35 43 92 114 114 [188742 samples, 19685 seconds]
128 25 24 29 35 42 92 114 114 [227821 samples, 19686 seconds]
256 25 24 29 35 42 105 205 205 [265897 samples, 19687 seconds]
512 26 25 29 35 43 114 205 205 [303100 samples, 19688 seconds]
1024 26 25 29 35 44 124 205 205 [338104 samples, 19689 seconds]
64 26 24 29 35 44 124 218 218 [377427 samples, 19690 seconds]
128 26 24 29 35 44 124 218 218 [416248 samples, 19691 seconds]
256 26 24 29 35 44 114 218 218 [454202 samples, 19692 seconds]
512 26 25 29 35 43 114 218 218 [491336 samples, 19693 seconds]
1024 26 25 29 35 44 115 205 218 [526452 samples, 19694 seconds]
64 26 24 29 35 44 114 205 218 [565718 samples, 19695 seconds]
128 26 24 29 35 44 114 205 218 [604691 samples, 19696 seconds]
256 26 25 29 35 44 116 218 257 [642737 samples, 19697 seconds]
512 26 25 29 35 43 115 218 257 [679885 samples, 19698 seconds]
1024 26 25 29 35 44 124 218 257 [715073 samples, 19699 seconds]
64 26 24 29 35 44 116 218 257 [754448 samples, 19700 seconds]
128 26 24 29 35 44 118 218 257 [793335 samples, 19701 seconds]
256 26 24 29 35 44 118 218 257 [831546 samples, 19702 seconds]
512 26 25 29 35 44 124 218 257 [868827 samples, 19703 seconds]
1024 26 25 29 35 44 147 257 263 [903947 samples, 19704 seconds]
64 26 24 29 35 44 147 257 263 [943196 samples, 19705 seconds]
128 26 24 29 35 44 147 257 263 [982081 samples, 19706 seconds]
256 26 25 29 35 44 147 257 263 [1020112 samples, 19707 seconds]
512 26 25 29 35 44 143 257 263 [1057304 samples, 19708 seconds]
1024 26 25 29 35 44 143 257 263 [1092373 samples, 19709 seconds]
64 26 24 29 35 44 143 257 263 [1131822 samples, 19710 seconds]
128 26 24 29 35 44 139 257 263 [1170655 samples, 19711 seconds]
256 26 24 29 35 44 143 257 263 [1208712 samples, 19712 seconds]
512 26 25 29 35 44 143 257 263 [1245897 samples, 19713 seconds]
1024 26 25 29 35 44 143 257 263 [1280987 samples, 19714 seconds]
64 26 24 29 35 44 143 257 263 [1320342 samples, 19715 seconds]
128 26 24 29 34 44 143 257 263 [1359299 samples, 19716 seconds]
256 26 24 29 34 44 143 257 263 [1397443 samples, 19717 seconds]
512 26 25 29 34 44 143 257 263 [1434791 samples, 19718 seconds]
1024 26 25 29 35 44 143 257 263 [1469793 samples, 19719 seconds]
64 26 24 29 34 44 143 218 263 [1509049 samples, 19720 seconds]
128 26 24 29 34 44 143 218 263 [1547817 samples, 19721 seconds]
256 26 25 29 34 44 142 218 263 [1585866 samples, 19722 seconds]
512 26 25 29 34 44 142 218 263 [1623069 samples, 19723 seconds]
1024 26 25 29 34 44 139 218 263 [1658122 samples, 19724 seconds]
64 26 25 29 34 44 139 218 263 [1697413 samples, 19725 seconds]
128 26 25 29 34 44 142 218 263 [1736272 samples, 19726 seconds]
256 26 25 29 34 44 139 218 263 [1774265 samples, 19727 seconds]
512 26 25 29 34 44 139 218 263 [1811459 samples, 19728 seconds]
1024 26 25 29 34 44 142 218 263 [1846769 samples, 19729 seconds]
64 26 25 29 34 44 139 218 263 [1886139 samples, 19730 seconds]
128 26 24 29 34 44 139 218 263 [1925147 samples, 19731 seconds]
256 26 25 29 34 44 130 218 263 [1963336 samples, 19732 seconds]
512 26 25 29 34 44 130 218 263 [2000567 samples, 19733 seconds]
1024 26 25 29 34 44 142 218 263 [2035717 samples, 19734 seconds]
64 26 24 29 34 44 139 218 263 [2075127 samples, 19735 seconds]
128 26 24 29 34 44 139 218 263 [2114058 samples, 19736 seconds]
256 26 24 29 34 44 136 218 263 [2152054 samples, 19737 seconds]
512 26 25 29 34 44 136 218 263 [2189319 samples, 19738 seconds]
1024 26 25 29 34 44 136 218 263 [2224500 samples, 19739 seconds]
64 26 24 29 34 44 130 218 263 [2263887 samples, 19740 seconds]
128 25 25 27 31 41 233 233 233 [38915 samples, 19741 seconds]
256 25 25 27 31 41 173 233 233 [76860 samples, 19742 seconds]
512 26 25 28 32 42 227 233 233 [114028 samples, 19743 seconds]
1024 26 25 29 33 42 227 233 233 [149132 samples, 19744 seconds]
64 26 25 29 33 42 173 233 233 [188456 samples, 19745 seconds]
128 25 25 29 32 42 173 233 233 [227494 samples, 19746 seconds]
256 26 25 29 32 42 146 233 233 [265528 samples, 19747 seconds]
512 26 25 29 32 42 146 233 233 [302657 samples, 19748 seconds]
1024 26 25 29 33 42 146 233 233 [337661 samples, 19749 seconds]
64 26 25 29 33 42 137 233 233 [376882 samples, 19750 seconds]
128 26 25 29 33 41 137 233 233 [415711 samples, 19751 seconds]
256 26 25 29 33 41 113 233 233 [453615 samples, 19752 seconds]
512 26 25 29 33 41 113 233 233 [490731 samples, 19753 seconds]
1024 26 25 29 33 42 137 227 233 [525908 samples, 19754 seconds]
64 26 25 29 33 42 113 227 233 [565351 samples, 19755 seconds]
128 26 24 29 33 42 113 227 233 [604351 samples, 19756 seconds]
256 26 25 29 33 42 113 227 233 [642387 samples, 19757 seconds]
512 26 25 29 33 42 112 227 233 [679571 samples, 19758 seconds]
1024 26 25 29 34 42 112 227 233 [714700 samples, 19759 seconds]
64 26 25 29 34 42 111 227 233 [754020 samples, 19760 seconds]
128 26 25 29 34 42 112 227 233 [792877 samples, 19761 seconds]
256 26 25 29 34 42 112 227 233 [831022 samples, 19762 seconds]
512 26 25 29 34 42 112 233 275 [868182 samples, 19763 seconds]
1024 26 25 29 34 42 112 233 275 [903462 samples, 19764 seconds]
64 26 25 29 34 43 112 233 275 [942779 samples, 19765 seconds]
128 26 25 29 34 43 112 233 275 [981651 samples, 19766 seconds]
256 26 25 29 34 43 112 233 275 [1019728 samples, 19767 seconds]
512 26 25 29 34 43 111 233 275 [1056959 samples, 19768 seconds]
1024 26 25 29 34 43 111 233 275 [1092162 samples, 19769 seconds]
64 26 25 29 34 43 112 233 275 [1131479 samples, 19770 seconds]
128 26 25 29 34 43 112 233 275 [1170366 samples, 19771 seconds]
256 26 25 29 34 43 126 233 275 [1208341 samples, 19772 seconds]
512 26 25 29 34 43 126 233 275 [1245389 samples, 19773 seconds]
1024 26 25 29 34 43 125 233 275 [1280581 samples, 19774 seconds]
64 26 25 29 34 43 126 233 275 [1319891 samples, 19775 seconds]
128 26 25 29 34 43 125 233 275 [1358854 samples, 19776 seconds]
256 26 25 29 34 43 125 233 275 [1396822 samples, 19777 seconds]
512 26 25 29 34 43 126 275 311 [1433980 samples, 19778 seconds]
1024 26 25 29 34 43 126 293 311 [1469117 samples, 19779 seconds]
64 26 24 29 34 43 126 275 311 [1508579 samples, 19780 seconds]
128 26 24 29 34 43 137 275 311 [1547393 samples, 19781 seconds]
256 26 24 29 34 43 146 275 311 [1585349 samples, 19782 seconds]
512 26 25 29 34 43 146 275 311 [1622303 samples, 19783 seconds]
1024 26 25 29 34 43 137 275 311 [1657252 samples, 19784 seconds]
64 26 24 29 34 43 146 275 311 [1696511 samples, 19785 seconds]
128 26 24 29 34 43 148 275 311 [1735290 samples, 19786 seconds]
256 26 25 29 34 43 146 275 311 [1773298 samples, 19787 seconds]
512 26 25 29 34 43 146 275 311 [1810417 samples, 19788 seconds]
1024 26 25 29 34 43 146 275 311 [1845606 samples, 19789 seconds]
64 26 25 29 34 43 137 275 311 [1884933 samples, 19790 seconds]
128 26 24 29 34 43 137 275 311 [1923938 samples, 19791 seconds]
256 26 25 29 34 43 132 275 311 [1961987 samples, 19792 seconds]
512 26 25 29 34 43 132 275 311 [1999122 samples, 19793 seconds]
1024 26 25 29 34 43 148 275 311 [2034188 samples, 19794 seconds]
64 26 25 29 34 43 148 275 311 [2073436 samples, 19795 seconds]
128 26 25 29 34 43 148 275 311 [2112353 samples, 19796 seconds]
256 26 25 29 34 43 146 275 311 [2150423 samples, 19797 seconds]
512 26 25 29 34 43 146 275 311 [2187615 samples, 19798 seconds]
1024 26 25 29 34 43 146 275 311 [2222593 samples, 19799 seconds]
64 26 25 29 34 43 137 275 311 [2261977 samples, 19800 seconds]
128 25 24 27 36 42 109 109 109 [38968 samples, 19801 seconds]
256 25 25 27 35 42 77 109 109 [76971 samples, 19802 seconds]
512 26 25 28 35 42 83 109 109 [114071 samples, 19803 seconds]
1024 26 25 29 36 43 124 202 202 [149100 samples, 19804 seconds]
64 26 25 29 35 42 109 202 202 [188464 samples, 19805 seconds]
128 25 24 29 34 42 123 202 202 [227526 samples, 19806 seconds]
256 25 25 29 34 42 109 202 202 [265612 samples, 19807 seconds]
512 26 25 29 34 42 123 202 202 [302908 samples, 19808 seconds]
1024 26 25 29 35 43 123 202 202 [337891 samples, 19809 seconds]
64 26 25 29 35 42 109 202 202 [377143 samples, 19810 seconds]
128 26 25 29 35 42 109 202 202 [416021 samples, 19811 seconds]
256 26 25 29 35 42 100 202 202 [454142 samples, 19812 seconds]
512 26 25 29 35 42 100 202 202 [491409 samples, 19813 seconds]
1024 26 25 29 35 43 100 124 202 [526579 samples, 19814 seconds]
64 26 25 29 35 43 92 124 202 [565949 samples, 19815 seconds]
128 26 25 29 35 43 100 202 203 [604828 samples, 19816 seconds]
256 26 25 29 35 43 123 203 307 [642939 samples, 19817 seconds]
512 26 25 29 35 43 109 203 307 [680254 samples, 19818 seconds]
1024 26 25 29 35 43 123 244 307 [715406 samples, 19819 seconds]
64 26 24 29 35 43 123 244 307 [754838 samples, 19820 seconds]
128 26 25 29 35 43 123 244 307 [793712 samples, 19821 seconds]
256 26 25 29 34 43 124 244 307 [831812 samples, 19822 seconds]
512 26 25 29 34 43 123 244 307 [869179 samples, 19823 seconds]
1024 26 25 29 34 43 124 244 307 [904492 samples, 19824 seconds]
64 26 24 29 34 43 124 244 307 [943953 samples, 19825 seconds]
128 26 24 29 34 43 124 244 307 [982893 samples, 19826 seconds]
256 26 24 29 34 43 124 244 307 [1021020 samples, 19827 seconds]
512 26 25 29 34 43 123 244 307 [1058337 samples, 19828 seconds]
1024 26 25 29 34 43 129 261 307 [1093625 samples, 19829 seconds]
64 26 24 29 34 43 129 261 307 [1133091 samples, 19830 seconds]
128 26 24 29 34 43 124 261 307 [1172203 samples, 19831 seconds]
256 26 24 29 34 43 142 261 307 [1210234 samples, 19832 seconds]
512 26 24 29 34 43 150 261 307 [1247390 samples, 19833 seconds]
1024 26 24 29 34 43 142 261 307 [1282627 samples, 19834 seconds]
64 26 24 29 34 43 142 261 307 [1321926 samples, 19835 seconds]
128 26 24 29 34 43 129 261 307 [1360950 samples, 19836 seconds]
256 26 24 29 34 43 129 261 307 [1399051 samples, 19837 seconds]
512 26 24 29 34 43 129 261 307 [1436286 samples, 19838 seconds]
1024 26 24 29 34 43 129 261 307 [1471451 samples, 19839 seconds]
64 26 24 29 34 43 129 244 307 [1510797 samples, 19840 seconds]
128 26 24 29 34 43 142 244 307 [1549677 samples, 19841 seconds]
256 26 24 29 34 43 133 244 307 [1587815 samples, 19842 seconds]
512 26 24 29 34 43 142 244 307 [1625096 samples, 19843 seconds]
1024 26 24 29 34 43 133 244 307 [1660229 samples, 19844 seconds]
64 26 24 29 34 43 133 244 307 [1699568 samples, 19845 seconds]
128 26 24 29 34 43 133 244 307 [1738421 samples, 19846 seconds]
256 26 24 29 34 43 129 244 307 [1776448 samples, 19847 seconds]
512 26 24 29 34 43 133 244 307 [1813577 samples, 19848 seconds]
1024 26 24 29 35 43 133 244 307 [1848751 samples, 19849 seconds]
64 26 24 29 35 43 133 244 307 [1888086 samples, 19850 seconds]
128 26 24 29 35 44 133 244 307 [1927069 samples, 19851 seconds]
256 26 24 29 35 43 130 244 307 [1965128 samples, 19852 seconds]
512 26 24 29 35 44 139 244 307 [2002282 samples, 19853 seconds]
1024 26 24 29 35 44 142 244 307 [2037535 samples, 19854 seconds]
64 26 24 29 35 44 142 244 307 [2076889 samples, 19855 seconds]
128 26 24 29 35 44 146 244 307 [2115846 samples, 19856 seconds]
256 26 24 29 35 44 150 244 307 [2153862 samples, 19857 seconds]
512 26 24 29 35 44 150 244 307 [2190996 samples, 19858 seconds]
1024 26 24 29 35 44 153 244 307 [2226122 samples, 19859 seconds]
64 26 24 29 35 44 153 244 307 [2265414 samples, 19860 seconds]
128 25 24 27 34 41 197 197 197 [38917 samples, 19861 seconds]
256 25 25 27 35 41 105 197 197 [77035 samples, 19862 seconds]
512 26 25 28 35 42 105 197 197 [114129 samples, 19863 seconds]
1024 26 25 29 35 42 141 197 197 [149248 samples, 19864 seconds]
64 26 24 29 35 42 141 218 218 [188658 samples, 19865 seconds]
128 25 24 29 35 42 141 218 218 [227614 samples, 19866 seconds]
256 25 24 29 34 42 121 218 218 [265783 samples, 19867 seconds]
512 26 25 29 34 42 121 218 218 [303131 samples, 19868 seconds]
1024 26 25 29 35 42 141 229 229 [338100 samples, 19869 seconds]
64 26 24 29 35 42 121 229 229 [377453 samples, 19870 seconds]
128 25 24 29 35 42 121 229 229 [416393 samples, 19871 seconds]
256 26 24 29 34 42 120 229 229 [454469 samples, 19872 seconds]
512 26 25 29 34 42 120 229 229 [491768 samples, 19873 seconds]
1024 26 25 29 35 42 120 218 229 [526999 samples, 19874 seconds]
64 26 25 29 35 42 121 218 229 [566023 samples, 19875 seconds]
128 26 25 29 34 43 121 218 229 [604930 samples, 19876 seconds]
256 26 25 29 34 43 121 218 229 [642982 samples, 19877 seconds]
512 26 25 29 34 43 121 218 229 [680274 samples, 19878 seconds]
1024 26 25 29 35 43 121 218 229 [715503 samples, 19879 seconds]
64 26 24 29 34 43 121 221 229 [754974 samples, 19880 seconds]
128 26 24 29 34 43 123 221 229 [793923 samples, 19881 seconds]
256 26 24 29 35 43 128 221 229 [831914 samples, 19882 seconds]
512 26 25 29 34 43 128 221 229 [869084 samples, 19883 seconds]
1024 26 25 29 35 43 128 221 229 [904244 samples, 19884 seconds]
64 26 24 29 35 43 128 221 229 [943521 samples, 19885 seconds]
128 26 24 29 34 43 128 221 229 [982389 samples, 19886 seconds]
256 26 25 29 34 43 135 229 250 [1020486 samples, 19887 seconds]
512 26 25 29 34 43 135 229 250 [1057729 samples, 19888 seconds]
1024 26 25 29 35 44 141 229 250 [1093038 samples, 19889 seconds]
64 26 24 29 35 44 141 229 250 [1132531 samples, 19890 seconds]
128 26 24 29 34 43 135 229 250 [1171438 samples, 19891 seconds]
256 26 24 29 34 43 141 229 250 [1209546 samples, 19892 seconds]
512 26 24 29 34 43 156 229 250 [1246572 samples, 19893 seconds]
1024 26 25 29 35 44 153 229 250 [1281634 samples, 19894 seconds]
64 26 24 29 35 44 156 229 250 [1320943 samples, 19895 seconds]
128 26 24 29 35 44 153 229 250 [1359855 samples, 19896 seconds]
256 26 24 29 35 44 160 236 250 [1397756 samples, 19897 seconds]
512 26 24 29 34 44 160 236 250 [1434805 samples, 19898 seconds]
1024 26 25 29 35 44 156 236 250 [1469696 samples, 19899 seconds]
64 26 24 29 35 44 160 229 250 [1508971 samples, 19900 seconds]
128 26 24 29 35 44 160 229 250 [1547851 samples, 19901 seconds]
256 26 24 29 35 44 156 229 250 [1585955 samples, 19902 seconds]
512 26 25 29 35 43 156 229 250 [1623141 samples, 19903 seconds]
1024 26 25 29 35 44 156 229 250 [1658229 samples, 19904 seconds]
64 26 24 29 35 44 156 229 250 [1697568 samples, 19905 seconds]
128 26 24 29 35 44 156 229 250 [1736476 samples, 19906 seconds]
256 26 24 29 35 44 155 229 250 [1774517 samples, 19907 seconds]
512 26 25 29 35 44 155 229 250 [1811663 samples, 19908 seconds]
1024 26 25 29 35 44 155 229 250 [1846814 samples, 19909 seconds]
64 26 24 29 35 44 155 229 250 [1886163 samples, 19910 seconds]
128 26 24 29 35 44 155 229 250 [1925107 samples, 19911 seconds]
256 26 24 29 35 44 153 229 250 [1963208 samples, 19912 seconds]
512 26 24 29 35 44 153 229 250 [2000455 samples, 19913 seconds]
1024 26 25 29 35 44 155 236 250 [2035596 samples, 19914 seconds]
64 26 24 29 35 44 153 236 250 [2075051 samples, 19915 seconds]
128 26 24 29 35 44 153 236 250 [2114085 samples, 19916 seconds]
256 26 24 29 35 44 150 236 250 [2152109 samples, 19917 seconds]
512 26 24 29 35 44 150 236 250 [2189210 samples, 19918 seconds]
1024 26 24 29 35 44 150 236 250 [2224393 samples, 19919 seconds]
64 26 24 29 35 44 150 236 250 [2263725 samples, 19920 seconds]
128 25 24 27 34 41 107 107 107 [38931 samples, 19921 seconds]
256 25 25 27 35 42 71 107 107 [76976 samples, 19922 seconds]
512 26 25 28 35 42 107 203 203 [114037 samples, 19923 seconds]
1024 26 25 29 35 42 119 203 203 [149138 samples, 19924 seconds]
64 26 25 29 35 43 119 203 203 [188385 samples, 19925 seconds]
128 25 25 29 35 42 119 203 203 [227315 samples, 19926 seconds]
256 25 25 29 35 42 115 203 203 [265414 samples, 19927 seconds]
512 26 25 29 35 42 115 203 203 [302691 samples, 19928 seconds]
1024 26 25 30 35 45 197 218 218 [337527 samples, 19929 seconds]
64 26 24 30 35 44 144 218 218 [376894 samples, 19930 seconds]
128 26 24 30 35 44 144 218 218 [415907 samples, 19931 seconds]
256 26 25 29 35 43 119 218 218 [454084 samples, 19932 seconds]
512 26 25 29 35 43 119 218 218 [491212 samples, 19933 seconds]
1024 26 25 29 35 44 197 218 234 [526468 samples, 19934 seconds]
64 26 24 29 35 44 144 218 234 [565838 samples, 19935 seconds]
128 26 24 29 35 44 144 218 234 [604873 samples, 19936 seconds]
256 26 24 29 35 43 185 218 234 [642945 samples, 19937 seconds]
512 26 25 29 34 43 185 227 234 [680142 samples, 19938 seconds]
1024 26 25 29 35 43 185 227 234 [715431 samples, 19939 seconds]
64 26 24 29 34 43 165 227 234 [754933 samples, 19940 seconds]
128 26 24 29 34 43 165 227 234 [793861 samples, 19941 seconds]
256 26 24 29 34 43 165 227 234 [831850 samples, 19942 seconds]
512 26 24 29 34 43 144 227 234 [868918 samples, 19943 seconds]
1024 26 24 29 34 43 165 227 234 [904036 samples, 19944 seconds]
64 26 24 29 34 43 175 227 234 [943396 samples, 19945 seconds]
128 26 24 29 34 43 165 227 234 [982286 samples, 19946 seconds]
256 26 24 29 34 43 175 227 234 [1020461 samples, 19947 seconds]
512 26 24 29 34 43 165 227 234 [1057669 samples, 19948 seconds]
1024 26 24 29 34 43 165 227 234 [1092821 samples, 19949 seconds]
64 26 24 29 34 43 165 227 234 [1132362 samples, 19950 seconds]
128 26 24 29 34 43 165 234 239 [1171464 samples, 19951 seconds]
256 26 24 29 34 43 165 234 239 [1209596 samples, 19952 seconds]
512 26 24 29 34 43 165 234 239 [1246665 samples, 19953 seconds]
1024 26 24 29 34 43 144 234 239 [1281884 samples, 19954 seconds]
64 26 24 29 34 43 151 234 239 [1321226 samples, 19955 seconds]
128 26 24 29 34 43 151 239 267 [1360173 samples, 19956 seconds]
256 26 24 29 34 43 165 239 267 [1398255 samples, 19957 seconds]
512 26 24 29 34 43 165 239 267 [1435656 samples, 19958 seconds]
1024 26 24 29 34 43 151 239 267 [1470899 samples, 19959 seconds]
64 26 24 29 34 43 151 234 267 [1510142 samples, 19960 seconds]
128 26 24 29 34 43 151 234 267 [1549027 samples, 19961 seconds]
256 26 24 29 34 43 144 234 267 [1587356 samples, 19962 seconds]
512 26 24 29 34 43 144 234 267 [1624720 samples, 19963 seconds]
1024 26 24 29 34 43 151 235 267 [1659984 samples, 19964 seconds]
64 26 24 29 34 43 151 235 267 [1699471 samples, 19965 seconds]
128 26 24 29 34 43 151 235 267 [1738364 samples, 19966 seconds]
256 26 24 29 34 43 151 235 267 [1776455 samples, 19967 seconds]
512 26 24 29 34 43 165 235 267 [1813810 samples, 19968 seconds]
1024 26 24 29 34 43 165 235 267 [1849007 samples, 19969 seconds]
64 26 24 29 34 43 151 235 267 [1888527 samples, 19970 seconds]
128 26 24 29 34 43 151 235 267 [1927585 samples, 19971 seconds]
256 26 24 29 34 43 144 235 267 [1965730 samples, 19972 seconds]
512 26 24 29 34 43 144 235 267 [2002996 samples, 19973 seconds]
1024 26 24 29 34 43 165 239 291 [2038254 samples, 19974 seconds]
64 26 24 29 34 43 151 239 291 [2077854 samples, 19975 seconds]
128 26 24 29 34 43 151 239 291 [2116900 samples, 19976 seconds]
256 26 24 29 34 43 144 239 291 [2155182 samples, 19977 seconds]
512 26 24 29 34 43 144 239 291 [2192568 samples, 19978 seconds]
1024 26 24 29 34 43 144 239 291 [2227887 samples, 19979 seconds]
64 26 24 29 34 43 142 239 291 [2267419 samples, 19980 seconds]
128 25 24 27 32 41 182 182 182 [39014 samples, 19981 seconds]
256 25 25 27 34 41 106 182 182 [77120 samples, 19982 seconds]
512 26 25 28 34 41 106 182 182 [114134 samples, 19983 seconds]
1024 26 25 29 35 42 107 182 182 [149246 samples, 19984 seconds]
64 26 24 29 35 42 168 199 199 [188572 samples, 19985 seconds]
128 25 24 29 35 42 168 199 199 [227521 samples, 19986 seconds]
256 25 25 29 34 42 118 199 199 [265579 samples, 19987 seconds]
512 26 25 29 34 42 135 199 199 [302894 samples, 19988 seconds]
1024 26 25 29 35 43 135 199 199 [338035 samples, 19989 seconds]
64 26 24 29 35 43 135 199 199 [377323 samples, 19990 seconds]
128 26 24 29 35 43 135 199 199 [416333 samples, 19991 seconds]
256 26 25 29 35 43 118 199 199 [454506 samples, 19992 seconds]
512 26 25 29 35 43 118 199 199 [491720 samples, 19993 seconds]
1024 26 25 29 35 43 152 188 199 [526938 samples, 19994 seconds]
64 26 24 29 35 43 135 188 199 [566299 samples, 19995 seconds]
128 26 24 29 35 42 135 188 199 [605221 samples, 19996 seconds]
256 26 24 29 35 43 145 188 199 [643414 samples, 19997 seconds]
512 26 25 29 35 42 135 188 199 [680781 samples, 19998 seconds]
1024 26 25 29 35 43 136 188 199 [716125 samples, 19999 seconds]
64 26 24 29 35 43 145 199 200 [755600 samples, 20000 seconds]
128 26 24 29 35 43 145 199 200 [794608 samples, 20001 seconds]
256 26 24 29 35 43 146 200 227 [832876 samples, 20002 seconds]
512 26 24 29 35 43 145 200 227 [870278 samples, 20003 seconds]
1024 26 24 29 35 43 146 200 227 [905567 samples, 20004 seconds]
64 26 24 29 35 43 146 200 227 [944975 samples, 20005 seconds]
128 26 24 29 35 43 145 200 227 [983918 samples, 20006 seconds]
256 26 24 29 35 43 145 200 227 [1021996 samples, 20007 seconds]
512 26 24 29 35 43 136 200 227 [1059291 samples, 20008 seconds]
1024 26 24 29 35 43 136 200 227 [1094390 samples, 20009 seconds]
64 26 24 29 35 43 136 200 227 [1133833 samples, 20010 seconds]
128 26 24 29 35 43 135 200 227 [1172911 samples, 20011 seconds]
256 26 24 29 34 43 135 200 227 [1211080 samples, 20012 seconds]
512 26 24 29 34 43 135 200 227 [1248210 samples, 20013 seconds]
1024 26 24 29 35 43 131 200 227 [1283328 samples, 20014 seconds]
64 26 24 29 34 43 131 200 227 [1322609 samples, 20015 seconds]
128 26 24 29 34 43 126 200 227 [1361556 samples, 20016 seconds]
256 26 24 29 34 43 126 200 227 [1399566 samples, 20017 seconds]
512 26 24 29 34 43 126 200 227 [1436766 samples, 20018 seconds]
1024 26 24 29 34 43 118 200 227 [1471855 samples, 20019 seconds]
64 26 24 29 34 43 118 199 227 [1511283 samples, 20020 seconds]
128 26 24 29 34 43 113 199 227 [1550082 samples, 20021 seconds]
256 26 24 29 34 43 113 199 227 [1588168 samples, 20022 seconds]
512 26 24 29 34 43 113 199 227 [1625330 samples, 20023 seconds]
1024 26 24 29 34 43 118 199 227 [1660381 samples, 20024 seconds]
64 26 24 29 34 43 126 199 227 [1699698 samples, 20025 seconds]
128 26 24 29 34 43 126 199 227 [1738610 samples, 20026 seconds]
256 26 24 29 34 43 118 199 227 [1776597 samples, 20027 seconds]
512 26 24 29 34 43 118 199 227 [1813754 samples, 20028 seconds]
1024 26 24 29 34 43 121 199 227 [1848894 samples, 20029 seconds]
64 26 24 29 34 43 118 199 227 [1888211 samples, 20030 seconds]
128 26 24 29 34 43 126 199 227 [1927062 samples, 20031 seconds]
256 26 24 29 34 43 121 199 227 [1965063 samples, 20032 seconds]
512 26 24 29 34 43 126 200 227 [2002230 samples, 20033 seconds]
1024 26 24 29 34 43 131 200 227 [2037138 samples, 20034 seconds]
64 26 24 29 34 43 126 200 227 [2076415 samples, 20035 seconds]
128 26 24 29 34 43 131 200 227 [2115257 samples, 20036 seconds]
256 26 24 29 34 43 126 200 227 [2153215 samples, 20037 seconds]
512 26 24 29 34 43 131 209 227 [2190401 samples, 20038 seconds]
1024 26 24 29 34 43 132 209 227 [2225419 samples, 20039 seconds]
64 26 24 29 34 43 131 209 227 [2264746 samples, 20040 seconds]
128 25 25 27 32 41 91 91 91 [38817 samples, 20041 seconds]
256 25 25 27 32 41 87 91 91 [76877 samples, 20042 seconds]
512 26 25 28 33 41 87 91 91 [113937 samples, 20043 seconds]
1024 26 25 29 35 42 91 137 137 [149070 samples, 20044 seconds]
64 26 25 29 34 42 87 137 137 [188368 samples, 20045 seconds]
128 25 25 29 34 41 89 137 137 [227350 samples, 20046 seconds]
256 26 25 29 34 42 91 232 232 [265394 samples, 20047 seconds]
512 26 25 29 34 42 91 232 232 [302660 samples, 20048 seconds]
1024 26 25 29 35 42 102 232 232 [337835 samples, 20049 seconds]
64 26 25 29 35 42 102 232 232 [377154 samples, 20050 seconds]
128 26 25 29 34 42 102 232 232 [415974 samples, 20051 seconds]
256 26 25 29 35 43 100 232 232 [454105 samples, 20052 seconds]
512 26 25 29 35 42 100 232 232 [491352 samples, 20053 seconds]
1024 26 25 29 35 42 100 213 232 [526615 samples, 20054 seconds]
64 26 24 29 34 42 100 232 271 [566071 samples, 20055 seconds]
128 26 24 29 34 42 102 232 271 [604952 samples, 20056 seconds]
256 26 25 29 34 42 102 232 271 [643063 samples, 20057 seconds]
512 26 25 29 34 42 102 232 271 [680304 samples, 20058 seconds]
1024 26 25 29 35 42 102 232 271 [715391 samples, 20059 seconds]
64 26 24 29 34 42 101 232 271 [754885 samples, 20060 seconds]
128 26 24 29 34 42 101 232 271 [793904 samples, 20061 seconds]
256 26 24 29 34 42 102 232 271 [831870 samples, 20062 seconds]
512 26 24 29 34 42 102 232 271 [869176 samples, 20063 seconds]
1024 26 25 29 34 42 117 232 271 [904381 samples, 20064 seconds]
64 26 24 29 34 42 117 232 271 [943765 samples, 20065 seconds]
128 26 24 29 34 42 117 232 271 [982684 samples, 20066 seconds]
256 26 24 29 34 42 117 232 271 [1020705 samples, 20067 seconds]
512 26 24 29 34 42 117 232 271 [1057867 samples, 20068 seconds]
1024 26 24 29 34 42 117 232 271 [1092979 samples, 20069 seconds]
64 26 24 29 34 42 117 232 271 [1132365 samples, 20070 seconds]
128 26 24 29 34 42 107 232 271 [1171318 samples, 20071 seconds]
256 26 24 29 34 42 117 232 271 [1209284 samples, 20072 seconds]
512 26 24 29 34 42 120 232 271 [1246269 samples, 20073 seconds]
1024 26 24 29 34 42 120 232 271 [1281063 samples, 20074 seconds]
64 26 24 29 34 42 120 232 271 [1320215 samples, 20075 seconds]
128 26 24 29 34 42 117 232 271 [1359166 samples, 20076 seconds]
256 26 24 29 34 42 117 232 271 [1397126 samples, 20077 seconds]
512 26 24 29 34 42 117 232 271 [1434344 samples, 20078 seconds]
1024 26 25 29 34 42 117 235 271 [1469475 samples, 20079 seconds]
64 26 24 29 34 42 120 235 271 [1508881 samples, 20080 seconds]
128 26 24 29 34 42 120 235 271 [1547834 samples, 20081 seconds]
256 26 24 29 34 42 117 235 271 [1585885 samples, 20082 seconds]
512 26 24 29 34 42 117 235 271 [1623114 samples, 20083 seconds]
1024 26 24 29 34 43 120 235 271 [1658210 samples, 20084 seconds]
64 26 24 29 34 43 120 235 271 [1697487 samples, 20085 seconds]
128 26 24 29 34 43 121 235 271 [1736449 samples, 20086 seconds]
256 26 24 29 34 43 120 235 271 [1774483 samples, 20087 seconds]
512 26 24 29 34 42 120 235 271 [1811645 samples, 20088 seconds]
1024 26 25 29 34 43 120 235 271 [1846805 samples, 20089 seconds]
64 26 24 29 34 43 120 235 271 [1886136 samples, 20090 seconds]
128 26 24 29 34 43 121 235 271 [1925004 samples, 20091 seconds]
256 26 24 29 34 43 121 235 271 [1962990 samples, 20092 seconds]
512 26 24 29 34 43 137 235 271 [2000172 samples, 20093 seconds]
1024 26 25 29 34 43 138 235 271 [2035421 samples, 20094 seconds]
64 26 24 29 34 43 137 235 271 [2074852 samples, 20095 seconds]
128 26 24 29 34 43 137 235 271 [2113615 samples, 20096 seconds]
256 26 24 29 34 43 121 235 271 [2151581 samples, 20097 seconds]
512 26 24 29 34 43 121 235 271 [2188724 samples, 20098 seconds]
1024 26 24 29 34 43 137 235 271 [2223977 samples, 20099 seconds]
64 26 24 29 34 43 121 235 271 [2263357 samples, 20100 seconds]
128 25 25 27 32 46 153 153 153 [38864 samples, 20101 seconds]
256 25 25 27 32 40 101 153 153 [76899 samples, 20102 seconds]
512 26 25 28 32 43 153 173 173 [114006 samples, 20103 seconds]
1024 26 25 29 35 46 153 173 173 [148908 samples, 20104 seconds]
64 26 24 29 35 44 136 173 173 [188357 samples, 20105 seconds]
128 25 24 29 35 44 136 173 173 [227416 samples, 20106 seconds]
256 25 24 29 35 44 103 173 173 [265601 samples, 20107 seconds]
512 26 24 29 34 44 136 254 254 [302750 samples, 20108 seconds]
1024 26 25 29 35 44 136 254 254 [337868 samples, 20109 seconds]
64 26 24 29 35 44 136 254 254 [377248 samples, 20110 seconds]
128 26 24 29 35 44 136 254 254 [416206 samples, 20111 seconds]
256 26 24 29 34 43 105 254 254 [454311 samples, 20112 seconds]
512 26 24 29 34 43 136 254 254 [491472 samples, 20113 seconds]
1024 26 25 29 34 43 136 248 254 [526619 samples, 20114 seconds]
64 26 24 29 34 43 136 254 297 [566125 samples, 20115 seconds]
128 26 24 29 34 43 146 254 297 [605113 samples, 20116 seconds]
256 26 24 29 34 43 146 254 297 [643112 samples, 20117 seconds]
512 26 24 29 34 43 136 254 297 [680126 samples, 20118 seconds]
1024 26 24 29 34 44 146 254 297 [715036 samples, 20119 seconds]
64 26 24 29 34 44 136 254 297 [754194 samples, 20120 seconds]
128 26 24 29 34 43 136 254 297 [793046 samples, 20121 seconds]
256 26 24 29 34 43 146 254 297 [831093 samples, 20122 seconds]
512 26 24 29 34 44 136 254 297 [868307 samples, 20123 seconds]
1024 26 24 29 34 44 136 254 297 [903472 samples, 20124 seconds]
64 26 24 29 34 44 146 254 297 [942711 samples, 20125 seconds]
128 26 24 29 34 44 146 254 297 [981627 samples, 20126 seconds]
256 26 24 29 34 44 146 254 297 [1019716 samples, 20127 seconds]
512 26 24 29 34 44 136 254 297 [1056962 samples, 20128 seconds]
1024 26 24 29 34 44 136 254 297 [1092082 samples, 20129 seconds]
64 26 24 29 34 44 146 254 297 [1131509 samples, 20130 seconds]
128 26 24 29 34 44 146 254 297 [1170486 samples, 20131 seconds]
256 26 24 29 34 44 146 254 297 [1208743 samples, 20132 seconds]
512 26 24 29 34 44 146 254 297 [1245944 samples, 20133 seconds]
1024 26 24 29 34 44 136 254 297 [1280916 samples, 20134 seconds]
64 26 24 29 34 44 136 254 297 [1320192 samples, 20135 seconds]
128 26 24 29 34 44 132 254 297 [1359168 samples, 20136 seconds]
256 26 24 29 34 44 136 254 297 [1397247 samples, 20137 seconds]
512 26 24 29 34 44 136 254 297 [1434553 samples, 20138 seconds]
1024 26 24 29 34 44 132 254 297 [1469783 samples, 20139 seconds]
64 26 24 29 34 44 132 248 297 [1509141 samples, 20140 seconds]
128 26 24 29 34 44 132 248 297 [1548172 samples, 20141 seconds]
256 26 24 29 34 44 126 248 297 [1586333 samples, 20142 seconds]
512 26 24 29 34 44 126 248 297 [1623671 samples, 20143 seconds]
1024 26 24 29 34 44 126 248 297 [1658819 samples, 20144 seconds]
64 26 24 29 34 44 126 248 297 [1698173 samples, 20145 seconds]
128 26 24 29 34 44 126 248 297 [1737115 samples, 20146 seconds]
256 26 24 29 34 44 126 248 297 [1775069 samples, 20147 seconds]
512 26 24 29 34 44 126 248 297 [1812330 samples, 20148 seconds]
1024 26 24 29 34 44 136 248 297 [1847547 samples, 20149 seconds]
64 26 24 29 34 44 132 248 297 [1886729 samples, 20150 seconds]
128 26 24 29 34 45 132 248 297 [1925549 samples, 20151 seconds]
256 26 24 29 34 45 132 248 297 [1963682 samples, 20152 seconds]
512 26 24 29 34 45 146 254 297 [2000916 samples, 20153 seconds]
1024 26 24 29 34 46 146 254 297 [2036072 samples, 20154 seconds]
64 26 24 29 34 46 139 254 297 [2075508 samples, 20155 seconds]
128 26 24 29 34 46 139 254 297 [2114565 samples, 20156 seconds]
256 26 24 29 34 46 136 254 297 [2152725 samples, 20157 seconds]
512 26 24 29 34 46 136 254 297 [2190000 samples, 20158 seconds]
1024 26 24 29 34 46 139 254 297 [2225194 samples, 20159 seconds]
64 26 24 29 34 46 136 254 297 [2264633 samples, 20160 seconds]
128 25 24 27 33 40 103 103 103 [39071 samples, 20161 seconds]
256 25 25 27 33 41 77 103 103 [77253 samples, 20162 seconds]
512 26 25 28 33 41 92 103 103 [114542 samples, 20163 seconds]
1024 26 25 29 36 45 200 213 213 [149672 samples, 20164 seconds]
64 26 24 29 35 44 200 216 216 [189050 samples, 20165 seconds]
128 25 24 29 35 44 200 216 216 [228100 samples, 20166 seconds]
256 25 24 29 35 44 124 216 216 [266356 samples, 20167 seconds]
512 26 24 29 35 44 200 218 218 [303808 samples, 20168 seconds]
1024 26 25 29 36 44 200 218 218 [339085 samples, 20169 seconds]
64 26 24 29 35 44 124 218 218 [378521 samples, 20170 seconds]
128 25 24 29 35 44 124 218 218 [417511 samples, 20171 seconds]
256 25 24 29 35 44 106 218 218 [455672 samples, 20172 seconds]
512 26 24 29 35 44 106 218 218 [492936 samples, 20173 seconds]
1024 26 24 29 35 44 124 216 218 [528163 samples, 20174 seconds]
64 26 24 29 35 44 118 216 218 [567649 samples, 20175 seconds]
128 25 24 29 35 44 118 216 218 [606672 samples, 20176 seconds]
256 25 24 29 35 44 124 216 218 [644857 samples, 20177 seconds]
512 26 24 29 35 44 155 216 218 [682153 samples, 20178 seconds]
1024 26 24 29 35 44 155 216 218 [717475 samples, 20179 seconds]
64 26 24 29 35 44 138 216 218 [757064 samples, 20180 seconds]
128 25 24 29 35 44 156 216 218 [796011 samples, 20181 seconds]
256 26 24 29 35 44 156 216 218 [834124 samples, 20182 seconds]
512 26 24 29 35 44 156 216 218 [871435 samples, 20183 seconds]
1024 26 24 29 35 45 165 216 218 [906614 samples, 20184 seconds]
64 26 24 29 35 44 165 216 218 [945932 samples, 20185 seconds]
128 26 24 29 35 45 165 216 218 [984903 samples, 20186 seconds]
256 26 24 29 35 45 165 216 218 [1023041 samples, 20187 seconds]
512 26 24 29 35 45 165 218 227 [1060319 samples, 20188 seconds]
1024 26 24 29 35 45 183 227 315 [1095564 samples, 20189 seconds]
64 26 24 29 35 45 183 227 315 [1134962 samples, 20190 seconds]
128 26 24 29 35 45 171 227 315 [1173971 samples, 20191 seconds]
256 26 24 29 35 45 171 227 315 [1212117 samples, 20192 seconds]
512 26 24 29 35 45 183 307 315 [1249344 samples, 20193 seconds]
1024 26 24 29 35 46 171 307 315 [1284441 samples, 20194 seconds]
64 26 24 29 35 46 171 307 315 [1323817 samples, 20195 seconds]
128 26 24 29 35 45 165 307 315 [1362791 samples, 20196 seconds]
256 26 24 29 35 46 166 307 315 [1400887 samples, 20197 seconds]
512 26 24 29 35 46 183 307 315 [1438122 samples, 20198 seconds]
1024 26 24 29 35 46 171 307 315 [1473351 samples, 20199 seconds]
64 26 24 29 35 46 171 263 315 [1512753 samples, 20200 seconds]
128 26 24 29 35 46 166 263 315 [1551673 samples, 20201 seconds]
256 26 24 29 35 46 182 263 315 [1589751 samples, 20202 seconds]
512 26 24 29 35 46 182 263 315 [1626971 samples, 20203 seconds]
1024 26 24 29 35 46 181 263 315 [1662153 samples, 20204 seconds]
64 26 24 29 35 46 181 263 315 [1701580 samples, 20205 seconds]
128 26 24 29 35 46 181 263 315 [1740560 samples, 20206 seconds]
256 26 24 29 35 45 171 263 315 [1778653 samples, 20207 seconds]
512 26 24 29 35 45 171 263 315 [1816051 samples, 20208 seconds]
1024 26 24 29 35 45 166 263 315 [1851308 samples, 20209 seconds]
64 26 24 29 35 45 166 263 315 [1890880 samples, 20210 seconds]
128 26 24 29 35 45 166 263 315 [1930022 samples, 20211 seconds]
256 26 24 29 35 45 165 263 315 [1968234 samples, 20212 seconds]
512 26 24 29 35 45 165 263 315 [2005453 samples, 20213 seconds]
1024 26 24 29 35 45 165 263 315 [2040728 samples, 20214 seconds]
64 26 24 29 35 45 157 263 315 [2080128 samples, 20215 seconds]
128 26 24 29 35 45 157 263 315 [2119112 samples, 20216 seconds]
256 26 24 29 35 45 156 263 315 [2157221 samples, 20217 seconds]
512 26 24 29 35 45 156 263 315 [2194582 samples, 20218 seconds]
1024 26 24 29 35 45 157 263 315 [2229856 samples, 20219 seconds]
64 26 24 29 35 45 156 263 315 [2269263 samples, 20220 seconds]
128 25 24 27 35 42 92 92 92 [39048 samples, 20221 seconds]
256 25 25 27 36 42 84 92 92 [77167 samples, 20222 seconds]
512 26 25 28 34 42 84 92 92 [114431 samples, 20223 seconds]
1024 26 25 29 37 43 92 226 226 [149496 samples, 20224 seconds]
64 26 24 29 36 43 84 226 226 [188851 samples, 20225 seconds]
128 25 24 29 36 43 84 226 226 [227912 samples, 20226 seconds]
256 25 24 29 36 42 81 226 226 [266047 samples, 20227 seconds]
512 26 24 29 36 42 84 226 226 [303434 samples, 20228 seconds]
1024 26 25 29 36 42 89 226 226 [338869 samples, 20229 seconds]
64 26 24 29 35 42 84 226 226 [378558 samples, 20230 seconds]
128 25 24 29 35 42 84 226 226 [417777 samples, 20231 seconds]
256 25 24 29 35 42 84 226 226 [456088 samples, 20232 seconds]
512 26 24 29 35 42 89 226 226 [493552 samples, 20233 seconds]
1024 26 24 29 35 43 91 99 226 [529002 samples, 20234 seconds]
64 26 24 29 35 43 89 99 226 [568660 samples, 20235 seconds]
128 25 24 29 35 42 89 99 226 [607919 samples, 20236 seconds]
256 25 24 29 35 42 89 99 226 [646326 samples, 20237 seconds]
512 26 24 29 35 42 84 99 226 [683806 samples, 20238 seconds]
1024 26 24 29 35 43 84 99 226 [719225 samples, 20239 seconds]
64 26 24 29 35 43 89 156 226 [758648 samples, 20240 seconds]
128 25 24 29 35 43 91 156 226 [797672 samples, 20241 seconds]
256 25 24 29 35 42 91 156 226 [835770 samples, 20242 seconds]
512 26 24 29 35 42 89 156 226 [873016 samples, 20243 seconds]
1024 26 24 29 35 42 92 158 226 [908276 samples, 20244 seconds]
64 26 24 29 35 43 92 166 226 [947681 samples, 20245 seconds]
128 25 24 29 34 43 92 166 226 [986718 samples, 20246 seconds]
256 25 24 29 34 43 94 166 226 [1024860 samples, 20247 seconds]
512 26 24 29 34 43 92 166 226 [1062211 samples, 20248 seconds]
1024 26 24 29 34 43 94 201 226 [1097450 samples, 20249 seconds]
64 26 24 29 34 42 94 201 226 [1136885 samples, 20250 seconds]
128 25 24 29 34 42 94 201 226 [1175926 samples, 20251 seconds]
256 25 24 29 34 42 94 201 226 [1214185 samples, 20252 seconds]
512 26 24 29 34 42 94 201 226 [1251491 samples, 20253 seconds]
1024 26 24 29 34 42 94 226 240 [1286641 samples, 20254 seconds]
64 26 24 29 34 42 94 226 240 [1325980 samples, 20255 seconds]
128 25 24 29 34 42 94 226 240 [1365020 samples, 20256 seconds]
256 25 24 29 34 42 94 226 240 [1403235 samples, 20257 seconds]
512 26 24 29 34 42 98 226 240 [1440509 samples, 20258 seconds]
1024 26 24 29 34 42 99 226 240 [1475790 samples, 20259 seconds]
64 26 24 29 34 42 106 209 240 [1515318 samples, 20260 seconds]
128 25 24 29 34 42 106 209 240 [1554448 samples, 20261 seconds]
256 25 24 29 34 42 106 209 240 [1592649 samples, 20262 seconds]
512 26 24 29 34 42 113 209 240 [1629982 samples, 20263 seconds]
1024 26 24 29 34 42 118 209 240 [1665243 samples, 20264 seconds]
64 26 24 29 34 42 118 209 240 [1704747 samples, 20265 seconds]
128 26 24 29 34 42 119 209 240 [1743719 samples, 20266 seconds]
256 26 24 29 34 42 119 220 240 [1781921 samples, 20267 seconds]
512 26 24 29 34 42 119 220 240 [1819220 samples, 20268 seconds]
1024 26 24 29 34 42 119 220 240 [1854423 samples, 20269 seconds]
64 26 24 29 34 42 121 220 240 [1893830 samples, 20270 seconds]
128 26 24 29 34 42 130 220 240 [1932867 samples, 20271 seconds]
256 26 24 29 34 42 121 220 240 [1971050 samples, 20272 seconds]
512 26 24 29 34 42 121 220 240 [2008351 samples, 20273 seconds]
1024 26 24 29 34 42 125 220 240 [2043420 samples, 20274 seconds]
64 26 24 29 34 42 121 220 240 [2082833 samples, 20275 seconds]
128 26 24 29 34 42 121 220 240 [2121872 samples, 20276 seconds]
256 26 24 29 34 42 119 220 240 [2159968 samples, 20277 seconds]
512 26 24 29 34 42 119 220 240 [2197308 samples, 20278 seconds]
1024 26 24 29 35 42 119 220 240 [2232463 samples, 20279 seconds]
64 26 24 29 35 42 119 220 240 [2271849 samples, 20280 seconds]
128 25 24 27 35 41 94 94 94 [39050 samples, 20281 seconds]
256 25 25 27 36 41 90 94 94 [77223 samples, 20282 seconds]
512 26 25 28 36 41 90 94 94 [114496 samples, 20283 seconds]
1024 26 25 29 36 43 94 193 193 [149665 samples, 20284 seconds]
64 26 24 29 35 43 94 193 193 [188899 samples, 20285 seconds]
128 25 24 29 36 42 94 193 193 [227923 samples, 20286 seconds]
256 25 25 29 36 42 93 193 193 [266090 samples, 20287 seconds]
512 26 25 29 36 42 93 193 193 [303380 samples, 20288 seconds]
1024 26 25 29 36 44 117 238 238 [338541 samples, 20289 seconds]
64 26 24 29 36 43 117 238 238 [377983 samples, 20290 seconds]
128 25 24 29 36 43 117 238 238 [417022 samples, 20291 seconds]
256 25 24 29 36 43 105 238 238 [455174 samples, 20292 seconds]
512 26 24 29 36 43 105 238 238 [492603 samples, 20293 seconds]
1024 26 25 29 36 43 105 233 238 [527906 samples, 20294 seconds]
64 26 24 29 36 43 105 238 279 [567451 samples, 20295 seconds]
128 25 24 29 36 43 117 238 279 [606425 samples, 20296 seconds]
256 25 24 29 36 43 117 238 279 [644720 samples, 20297 seconds]
512 26 24 29 36 43 105 238 279 [682143 samples, 20298 seconds]
1024 26 24 29 36 43 131 238 279 [717455 samples, 20299 seconds]
64 26 24 29 36 43 117 238 279 [756948 samples, 20300 seconds]
128 25 24 29 36 43 117 238 279 [796057 samples, 20301 seconds]
256 25 24 29 36 43 117 238 279 [834424 samples, 20302 seconds]
512 26 24 29 36 43 117 238 279 [871889 samples, 20303 seconds]
1024 26 24 29 36 43 121 238 279 [907312 samples, 20304 seconds]
64 26 24 29 36 43 131 238 279 [946781 samples, 20305 seconds]
128 25 24 29 36 43 122 238 279 [985835 samples, 20306 seconds]
256 25 24 29 36 43 131 238 279 [1024001 samples, 20307 seconds]
512 26 24 29 36 43 123 238 279 [1061347 samples, 20308 seconds]
1024 26 24 29 36 43 123 238 279 [1096610 samples, 20309 seconds]
64 26 24 29 36 43 131 238 279 [1136055 samples, 20310 seconds]
128 25 24 29 36 43 131 238 279 [1175141 samples, 20311 seconds]
256 25 24 29 36 43 131 238 279 [1213431 samples, 20312 seconds]
512 26 24 29 36 43 124 238 279 [1250807 samples, 20313 seconds]
1024 26 24 29 36 43 124 238 279 [1286077 samples, 20314 seconds]
64 26 24 29 36 43 131 238 279 [1325447 samples, 20315 seconds]
128 25 24 29 35 43 124 238 279 [1364516 samples, 20316 seconds]
256 25 24 29 35 43 131 238 279 [1402827 samples, 20317 seconds]
512 26 24 29 35 43 136 238 279 [1440251 samples, 20318 seconds]
1024 26 24 29 35 43 131 238 279 [1475607 samples, 20319 seconds]
64 26 24 29 35 43 136 233 279 [1515176 samples, 20320 seconds]
128 25 24 29 35 43 131 233 279 [1554044 samples, 20321 seconds]
256 26 24 29 35 43 131 233 279 [1592060 samples, 20322 seconds]
512 26 24 29 35 43 131 233 279 [1629346 samples, 20323 seconds]
1024 26 24 29 35 43 131 233 279 [1664528 samples, 20324 seconds]
64 26 24 29 35 43 131 233 279 [1703943 samples, 20325 seconds]
128 26 24 29 35 43 136 233 279 [1742916 samples, 20326 seconds]
256 26 24 29 35 43 136 233 279 [1781091 samples, 20327 seconds]
512 26 24 29 35 43 136 233 279 [1818455 samples, 20328 seconds]
1024 26 24 29 36 43 136 233 279 [1853814 samples, 20329 seconds]
64 26 24 29 36 43 136 233 279 [1893320 samples, 20330 seconds]
128 26 24 29 35 43 136 238 279 [1932376 samples, 20331 seconds]
256 26 24 29 35 43 136 238 279 [1970586 samples, 20332 seconds]
512 26 24 29 36 43 136 238 279 [2007803 samples, 20333 seconds]
1024 26 24 29 36 44 136 238 279 [2043021 samples, 20334 seconds]
64 26 24 29 36 43 136 238 279 [2082493 samples, 20335 seconds]
128 26 24 29 36 43 136 238 279 [2121424 samples, 20336 seconds]
256 26 24 29 35 43 136 238 279 [2159649 samples, 20337 seconds]
512 26 24 29 35 43 136 238 279 [2196915 samples, 20338 seconds]
1024 26 24 29 36 44 139 238 279 [2232244 samples, 20339 seconds]
64 26 24 29 36 43 136 238 279 [2271837 samples, 20340 seconds]
128 25 24 27 33 41 104 104 104 [39001 samples, 20341 seconds]
256 25 25 27 36 42 104 184 184 [77246 samples, 20342 seconds]
512 26 25 28 36 42 104 184 184 [114594 samples, 20343 seconds]
1024 26 25 29 36 43 104 184 184 [149881 samples, 20344 seconds]
64 26 24 29 36 43 104 184 184 [189199 samples, 20345 seconds]
128 25 24 29 36 43 135 196 196 [228210 samples, 20346 seconds]
256 25 24 29 35 42 104 196 196 [266422 samples, 20347 seconds]
512 26 25 29 36 42 104 196 196 [303785 samples, 20348 seconds]
1024 26 25 29 36 44 135 204 204 [338812 samples, 20349 seconds]
64 26 24 29 36 44 119 204 204 [378205 samples, 20350 seconds]
128 25 24 29 36 43 119 204 204 [417234 samples, 20351 seconds]
256 25 24 29 36 43 104 204 204 [455418 samples, 20352 seconds]
512 26 24 29 36 43 104 204 204 [492643 samples, 20353 seconds]
1024 26 25 29 36 44 119 196 204 [527925 samples, 20354 seconds]
64 26 24 29 36 44 119 197 204 [567408 samples, 20355 seconds]
128 25 24 29 36 44 119 197 204 [606373 samples, 20356 seconds]
256 25 24 29 36 44 119 197 204 [644580 samples, 20357 seconds]
512 26 24 29 36 44 119 197 204 [681843 samples, 20358 seconds]
1024 26 24 29 36 44 119 197 204 [717099 samples, 20359 seconds]
64 26 24 29 35 44 118 197 204 [756583 samples, 20360 seconds]
128 25 24 29 35 44 118 197 204 [795646 samples, 20361 seconds]
256 25 24 29 35 44 119 204 206 [833744 samples, 20362 seconds]
512 26 24 29 35 44 119 204 206 [870954 samples, 20363 seconds]
1024 26 24 29 35 44 119 204 206 [906217 samples, 20364 seconds]
64 26 24 29 35 44 135 204 206 [945596 samples, 20365 seconds]
128 26 24 29 35 44 135 204 206 [984661 samples, 20366 seconds]
256 26 24 29 35 44 149 206 228 [1022783 samples, 20367 seconds]
512 26 24 29 35 44 135 206 228 [1060232 samples, 20368 seconds]
1024 26 24 29 35 44 135 206 228 [1095554 samples, 20369 seconds]
64 26 24 29 35 44 135 206 228 [1135131 samples, 20370 seconds]
128 26 24 29 35 44 132 206 228 [1174266 samples, 20371 seconds]
256 26 24 29 35 44 132 206 228 [1212510 samples, 20372 seconds]
512 26 24 29 35 44 135 206 228 [1249878 samples, 20373 seconds]
1024 26 24 29 35 44 135 206 228 [1285212 samples, 20374 seconds]
64 26 24 29 35 44 135 206 228 [1324552 samples, 20375 seconds]
128 26 24 29 35 44 132 206 228 [1363580 samples, 20376 seconds]
256 26 24 29 35 44 132 206 228 [1401661 samples, 20377 seconds]
512 26 24 29 35 44 132 206 228 [1438979 samples, 20378 seconds]
1024 26 24 29 35 44 132 214 228 [1474260 samples, 20379 seconds]
64 26 24 29 35 44 135 206 228 [1513665 samples, 20380 seconds]
128 26 24 29 35 44 135 206 228 [1552648 samples, 20381 seconds]
256 26 24 29 35 44 135 206 228 [1590731 samples, 20382 seconds]
512 26 24 29 35 44 135 206 228 [1627998 samples, 20383 seconds]
1024 26 24 29 35 44 132 206 228 [1663248 samples, 20384 seconds]
64 26 24 29 35 44 132 206 228 [1702645 samples, 20385 seconds]
128 26 24 29 35 44 135 214 244 [1741674 samples, 20386 seconds]
256 26 24 29 35 44 132 214 244 [1779743 samples, 20387 seconds]
512 26 24 29 35 44 132 214 244 [1816987 samples, 20388 seconds]
1024 26 24 29 35 44 132 214 244 [1852369 samples, 20389 seconds]
64 26 24 29 35 43 132 214 244 [1892044 samples, 20390 seconds]
128 26 24 29 35 43 132 214 244 [1931265 samples, 20391 seconds]
256 26 24 29 35 44 132 214 244 [1969449 samples, 20392 seconds]
512 26 24 29 35 44 135 214 244 [2006671 samples, 20393 seconds]
1024 26 24 29 35 44 135 214 244 [2041985 samples, 20394 seconds]
64 26 24 29 35 43 132 214 244 [2081452 samples, 20395 seconds]
128 26 24 29 35 43 132 214 244 [2120492 samples, 20396 seconds]
256 26 24 29 35 43 132 214 244 [2158741 samples, 20397 seconds]
512 26 24 29 35 43 132 214 244 [2196119 samples, 20398 seconds]
1024 26 24 29 35 43 132 224 244 [2231539 samples, 20399 seconds]
64 26 24 29 35 43 132 224 244 [2271191 samples, 20400 seconds]
128 25 24 27 35 42 91 91 91 [39200 samples, 20401 seconds]
256 25 24 27 35 46 91 202 202 [77562 samples, 20402 seconds]
512 25 25 28 35 53 202 229 229 [115014 samples, 20403 seconds]
1024 26 25 29 36 53 107 229 229 [150297 samples, 20404 seconds]
64 25 24 29 35 44 107 229 229 [189688 samples, 20405 seconds]
128 25 24 29 35 44 107 229 229 [228757 samples, 20406 seconds]
256 25 24 29 35 44 107 229 229 [266972 samples, 20407 seconds]
512 25 24 29 35 43 107 229 229 [304344 samples, 20408 seconds]
1024 26 24 29 36 44 107 229 229 [339599 samples, 20409 seconds]
64 25 24 29 36 43 106 229 229 [379150 samples, 20410 seconds]
128 25 24 29 36 43 106 229 229 [418278 samples, 20411 seconds]
256 25 24 29 36 43 100 229 229 [456570 samples, 20412 seconds]
512 25 24 29 36 43 100 229 229 [493866 samples, 20413 seconds]
1024 26 24 29 36 43 100 202 229 [529114 samples, 20414 seconds]
64 25 24 29 36 43 106 229 297 [568561 samples, 20415 seconds]
128 25 24 29 36 43 106 229 297 [607503 samples, 20416 seconds]
256 25 24 29 36 43 106 229 297 [645704 samples, 20417 seconds]
512 26 24 29 36 43 100 229 297 [682961 samples, 20418 seconds]
1024 26 24 29 36 43 107 229 297 [718102 samples, 20419 seconds]
64 26 24 29 36 43 107 229 297 [757582 samples, 20420 seconds]
128 25 24 29 36 43 107 229 297 [796748 samples, 20421 seconds]
256 25 24 29 35 43 107 229 297 [834973 samples, 20422 seconds]
512 26 24 29 35 43 107 229 297 [872271 samples, 20423 seconds]
1024 26 24 29 36 43 110 229 297 [907506 samples, 20424 seconds]
64 26 24 29 36 43 111 229 297 [946682 samples, 20425 seconds]
128 25 24 29 35 43 111 229 297 [985621 samples, 20426 seconds]
256 25 24 29 35 43 111 229 297 [1023908 samples, 20427 seconds]
512 26 24 29 35 43 111 229 297 [1061207 samples, 20428 seconds]
1024 26 24 29 36 43 112 229 297 [1096358 samples, 20429 seconds]
64 26 24 29 36 43 129 231 297 [1135900 samples, 20430 seconds]
128 25 24 29 36 43 112 231 297 [1174967 samples, 20431 seconds]
256 25 24 29 35 43 112 231 297 [1213131 samples, 20432 seconds]
512 26 24 29 35 43 111 231 297 [1250383 samples, 20433 seconds]
1024 26 24 29 35 43 112 231 297 [1285555 samples, 20434 seconds]
64 26 24 29 35 43 112 231 297 [1324929 samples, 20435 seconds]
128 25 24 29 35 43 112 231 297 [1363867 samples, 20436 seconds]
256 26 24 29 35 43 112 231 297 [1402055 samples, 20437 seconds]
512 26 24 29 35 43 112 231 297 [1439388 samples, 20438 seconds]
1024 26 24 29 35 43 111 231 297 [1474587 samples, 20439 seconds]
64 26 24 29 35 43 112 229 297 [1514016 samples, 20440 seconds]
128 26 24 29 35 43 112 229 297 [1552926 samples, 20441 seconds]
256 26 24 29 35 43 115 229 297 [1591078 samples, 20442 seconds]
512 26 24 29 35 43 122 229 297 [1628332 samples, 20443 seconds]
1024 26 24 29 35 43 129 231 297 [1663438 samples, 20444 seconds]
64 26 24 29 35 43 129 231 297 [1702963 samples, 20445 seconds]
128 26 24 29 35 43 129 231 297 [1742039 samples, 20446 seconds]
256 26 24 29 35 43 122 231 297 [1780345 samples, 20447 seconds]
512 26 24 29 35 43 122 231 297 [1817589 samples, 20448 seconds]
1024 26 24 29 35 43 115 231 297 [1852835 samples, 20449 seconds]
64 26 24 29 35 43 115 231 297 [1892410 samples, 20450 seconds]
128 26 24 29 35 43 122 231 297 [1931561 samples, 20451 seconds]
256 26 24 29 35 43 122 231 297 [1969674 samples, 20452 seconds]
512 26 24 29 35 43 123 231 297 [2006947 samples, 20453 seconds]
1024 26 24 29 35 43 129 233 297 [2042194 samples, 20454 seconds]
64 26 24 29 35 43 130 238 297 [2081755 samples, 20455 seconds]
128 26 24 29 35 43 131 238 297 [2120740 samples, 20456 seconds]
256 26 24 29 35 43 131 238 297 [2158843 samples, 20457 seconds]
512 26 24 29 35 43 131 238 297 [2196116 samples, 20458 seconds]
1024 26 24 29 35 43 131 238 297 [2231328 samples, 20459 seconds]
64 26 24 29 35 43 130 238 297 [2270775 samples, 20460 seconds]
128 25 24 27 31 46 160 160 160 [39030 samples, 20461 seconds]
256 25 25 27 33 43 157 160 160 [77161 samples, 20462 seconds]
512 26 25 28 34 43 157 160 160 [114466 samples, 20463 seconds]
1024 26 25 29 36 44 160 227 227 [149641 samples, 20464 seconds]
64 26 24 29 35 44 157 227 227 [188989 samples, 20465 seconds]
128 25 24 29 35 44 157 227 227 [227938 samples, 20466 seconds]
256 25 24 29 35 44 157 227 227 [266195 samples, 20467 seconds]
512 26 25 29 35 44 157 227 227 [303574 samples, 20468 seconds]
1024 26 25 29 35 44 157 227 227 [338856 samples, 20469 seconds]
64 26 24 29 35 44 157 265 265 [378282 samples, 20470 seconds]
128 25 24 29 35 44 157 265 265 [417407 samples, 20471 seconds]
256 25 24 29 35 44 149 265 265 [455683 samples, 20472 seconds]
512 26 24 29 35 44 157 309 309 [493103 samples, 20473 seconds]
1024 26 24 29 35 44 157 265 309 [528502 samples, 20474 seconds]
64 26 24 29 35 44 157 265 309 [568025 samples, 20475 seconds]
128 25 24 29 35 44 160 265 309 [607042 samples, 20476 seconds]
256 25 24 29 35 44 180 265 309 [645388 samples, 20477 seconds]
512 26 24 29 35 44 171 265 309 [682794 samples, 20478 seconds]
1024 26 24 29 35 44 171 265 309 [718160 samples, 20479 seconds]
64 26 24 29 35 44 160 265 309 [757660 samples, 20480 seconds]
128 25 24 29 35 44 160 265 309 [796730 samples, 20481 seconds]
256 25 24 29 35 44 160 265 309 [834940 samples, 20482 seconds]
512 26 24 29 34 44 157 265 309 [872302 samples, 20483 seconds]
1024 26 24 29 35 44 160 265 309 [907616 samples, 20484 seconds]
64 26 24 29 35 44 163 265 309 [947196 samples, 20485 seconds]
128 25 24 29 35 44 163 265 309 [986275 samples, 20486 seconds]
256 25 24 29 34 44 163 265 309 [1024471 samples, 20487 seconds]
512 26 24 29 34 44 160 265 309 [1061776 samples, 20488 seconds]
1024 26 24 29 35 44 163 309 321 [1096990 samples, 20489 seconds]
64 26 24 29 35 44 163 309 321 [1136417 samples, 20490 seconds]
128 25 24 29 35 44 160 309 321 [1175561 samples, 20491 seconds]
256 25 24 29 35 44 163 309 321 [1213856 samples, 20492 seconds]
512 26 24 29 35 44 160 309 321 [1251056 samples, 20493 seconds]
1024 26 24 29 35 44 160 309 321 [1286323 samples, 20494 seconds]
64 26 24 29 35 44 163 309 321 [1325607 samples, 20495 seconds]
128 26 24 29 35 44 160 309 321 [1364490 samples, 20496 seconds]
256 26 24 29 35 44 163 309 321 [1402524 samples, 20497 seconds]
512 26 24 29 35 44 165 309 321 [1439796 samples, 20498 seconds]
1024 26 24 29 35 44 163 309 321 [1475021 samples, 20499 seconds]
64 26 24 29 35 44 165 265 321 [1514607 samples, 20500 seconds]
128 26 24 29 35 44 163 265 321 [1553668 samples, 20501 seconds]
256 26 24 29 35 44 163 265 321 [1591883 samples, 20502 seconds]
512 26 24 29 35 44 163 265 321 [1629148 samples, 20503 seconds]
1024 26 24 29 35 44 160 265 321 [1664298 samples, 20504 seconds]
64 26 24 29 35 44 160 265 321 [1703718 samples, 20505 seconds]
128 26 24 29 35 44 160 265 321 [1742684 samples, 20506 seconds]
256 26 24 29 35 44 159 265 321 [1780823 samples, 20507 seconds]
512 26 24 29 35 44 159 265 321 [1818153 samples, 20508 seconds]
1024 26 24 29 35 44 157 265 321 [1853347 samples, 20509 seconds]
64 26 24 29 34 43 157 265 321 [1892799 samples, 20510 seconds]
128 26 24 29 34 43 159 265 321 [1931898 samples, 20511 seconds]
256 26 24 29 35 43 157 265 321 [1970116 samples, 20512 seconds]
512 26 24 29 35 44 160 265 321 [2007367 samples, 20513 seconds]
1024 26 24 29 35 44 163 265 321 [2042601 samples, 20514 seconds]
64 26 24 29 35 44 160 265 321 [2082160 samples, 20515 seconds]
128 26 24 29 35 44 163 265 321 [2121225 samples, 20516 seconds]
256 26 24 29 35 44 163 265 321 [2159190 samples, 20517 seconds]
512 26 24 29 35 44 163 265 321 [2196456 samples, 20518 seconds]
1024 26 24 29 35 44 165 265 321 [2231818 samples, 20519 seconds]
64 26 24 29 35 44 163 265 321 [2271311 samples, 20520 seconds]
128 25 24 27 34 40 115 115 115 [39125 samples, 20521 seconds]
256 25 24 27 34 42 93 115 115 [77262 samples, 20522 seconds]
512 26 25 28 35 42 93 115 115 [114471 samples, 20523 seconds]
1024 26 25 29 36 43 115 248 248 [149654 samples, 20524 seconds]
64 26 24 29 36 43 104 248 248 [189136 samples, 20525 seconds]
128 25 24 29 35 42 104 248 248 [228139 samples, 20526 seconds]
256 25 24 29 35 42 97 248 248 [266296 samples, 20527 seconds]
512 26 24 29 35 42 97 248 248 [303665 samples, 20528 seconds]
1024 26 24 29 36 43 104 248 248 [338808 samples, 20529 seconds]
64 26 24 29 36 42 98 248 248 [378358 samples, 20530 seconds]
128 25 24 29 35 43 98 248 248 [417435 samples, 20531 seconds]
256 25 24 29 35 42 97 248 248 [455551 samples, 20532 seconds]
512 26 24 29 35 42 97 248 248 [492805 samples, 20533 seconds]
1024 26 24 29 35 42 98 243 248 [528153 samples, 20534 seconds]
64 26 24 29 35 42 98 243 248 [567638 samples, 20535 seconds]
128 25 24 29 35 42 98 243 248 [606721 samples, 20536 seconds]
256 25 24 29 35 42 98 243 248 [644868 samples, 20537 seconds]
512 26 24 29 35 42 97 243 248 [682241 samples, 20538 seconds]
1024 26 24 29 35 42 98 243 248 [717618 samples, 20539 seconds]
64 26 24 29 35 42 97 243 248 [757120 samples, 20540 seconds]
128 25 24 29 35 42 97 243 248 [796197 samples, 20541 seconds]
256 26 24 29 35 42 97 243 248 [834388 samples, 20542 seconds]
512 26 24 29 35 42 93 243 248 [871688 samples, 20543 seconds]
1024 26 24 29 35 43 98 243 248 [906938 samples, 20544 seconds]
64 26 24 29 35 43 98 243 248 [946369 samples, 20545 seconds]
128 26 24 29 35 43 98 243 248 [985292 samples, 20546 seconds]
256 26 24 29 35 43 104 243 248 [1023434 samples, 20547 seconds]
512 26 24 29 34 43 104 243 248 [1060668 samples, 20548 seconds]
1024 26 24 29 35 43 104 243 248 [1095851 samples, 20549 seconds]
64 26 24 29 35 43 104 243 248 [1135322 samples, 20550 seconds]
128 26 24 29 34 43 104 243 248 [1174394 samples, 20551 seconds]
256 26 24 29 34 43 104 243 248 [1212493 samples, 20552 seconds]
512 26 24 29 34 43 104 243 248 [1249705 samples, 20553 seconds]
1024 26 24 29 34 43 104 243 248 [1284920 samples, 20554 seconds]
64 26 24 29 34 43 104 243 248 [1324244 samples, 20555 seconds]
128 26 24 29 34 43 104 243 248 [1363117 samples, 20556 seconds]
256 26 24 29 34 43 104 243 248 [1401270 samples, 20557 seconds]
512 26 24 29 34 43 107 243 248 [1438450 samples, 20558 seconds]
1024 26 24 29 34 43 111 243 248 [1473745 samples, 20559 seconds]
64 26 24 29 34 43 111 240 248 [1513221 samples, 20560 seconds]
128 26 24 29 34 43 107 240 248 [1552272 samples, 20561 seconds]
256 26 24 29 34 43 111 240 248 [1590413 samples, 20562 seconds]
512 26 24 29 34 43 115 240 248 [1627677 samples, 20563 seconds]
1024 26 24 29 34 43 123 240 248 [1662876 samples, 20564 seconds]
64 26 24 29 34 43 123 240 248 [1702335 samples, 20565 seconds]
128 26 24 29 34 43 128 240 248 [1741317 samples, 20566 seconds]
256 26 24 29 34 43 124 240 248 [1779430 samples, 20567 seconds]
512 26 24 29 34 43 128 240 248 [1816661 samples, 20568 seconds]
1024 26 24 29 34 43 129 240 248 [1851903 samples, 20569 seconds]
64 26 24 29 34 43 129 240 248 [1891436 samples, 20570 seconds]
128 26 24 29 34 43 132 240 248 [1930511 samples, 20571 seconds]
256 26 24 29 34 43 145 240 248 [1968748 samples, 20572 seconds]
512 26 24 29 34 43 145 240 248 [2005970 samples, 20573 seconds]
1024 26 24 29 34 44 146 240 248 [2041160 samples, 20574 seconds]
64 26 24 29 34 44 145 240 248 [2080689 samples, 20575 seconds]
128 26 24 29 34 44 145 240 248 [2119721 samples, 20576 seconds]
256 26 24 29 34 44 132 240 248 [2157887 samples, 20577 seconds]
512 26 24 29 34 43 132 240 248 [2195246 samples, 20578 seconds]
1024 26 24 29 34 44 132 240 248 [2230595 samples, 20579 seconds]
64 26 24 29 34 43 129 240 248 [2270081 samples, 20580 seconds]
128 25 24 27 35 41 103 103 103 [39150 samples, 20581 seconds]
256 25 24 27 35 43 103 103 103 [77345 samples, 20582 seconds]
512 26 25 28 35 45 103 103 103 [114653 samples, 20583 seconds]
1024 26 25 29 36 44 103 103 103 [149822 samples, 20584 seconds]
64 26 24 29 35 44 103 195 195 [189279 samples, 20585 seconds]
128 25 24 29 35 44 103 195 195 [228304 samples, 20586 seconds]
256 25 24 29 35 43 103 195 195 [266567 samples, 20587 seconds]
512 26 24 29 35 44 116 195 195 [303872 samples, 20588 seconds]
1024 26 24 29 35 44 116 195 195 [339077 samples, 20589 seconds]
64 26 24 29 35 43 116 201 201 [378565 samples, 20590 seconds]
128 25 24 29 35 43 129 201 201 [417737 samples, 20591 seconds]
256 25 24 29 35 43 116 201 201 [455980 samples, 20592 seconds]
512 26 24 29 35 43 129 201 201 [493281 samples, 20593 seconds]
1024 26 24 29 35 44 129 195 201 [528509 samples, 20594 seconds]
64 26 24 29 35 44 129 201 309 [568066 samples, 20595 seconds]
128 25 24 29 35 44 129 201 309 [607091 samples, 20596 seconds]
256 25 24 29 35 44 129 201 309 [645285 samples, 20597 seconds]
512 26 24 29 35 44 129 210 309 [682439 samples, 20598 seconds]
1024 26 24 29 35 44 129 210 309 [717664 samples, 20599 seconds]
64 26 24 29 35 44 129 210 309 [757059 samples, 20600 seconds]
128 25 24 29 35 44 135 210 309 [796009 samples, 20601 seconds]
256 25 24 29 35 44 135 210 309 [834190 samples, 20602 seconds]
512 26 24 29 35 44 135 234 309 [871543 samples, 20603 seconds]
1024 26 24 29 35 44 140 255 309 [906912 samples, 20604 seconds]
64 26 24 29 34 44 140 255 309 [946342 samples, 20605 seconds]
128 25 24 29 34 44 135 255 309 [985368 samples, 20606 seconds]
256 26 24 29 34 44 135 255 309 [1023496 samples, 20607 seconds]
512 26 24 29 34 43 129 255 309 [1060741 samples, 20608 seconds]
1024 26 24 29 34 44 135 255 309 [1095673 samples, 20609 seconds]
64 26 24 29 34 43 135 255 309 [1135108 samples, 20610 seconds]
128 26 24 29 34 43 129 255 309 [1174271 samples, 20611 seconds]
256 26 24 29 34 43 129 255 309 [1212493 samples, 20612 seconds]
512 26 24 29 34 43 135 255 309 [1249709 samples, 20613 seconds]
1024 26 24 29 35 44 129 255 309 [1284985 samples, 20614 seconds]
64 26 24 29 35 44 135 255 309 [1324415 samples, 20615 seconds]
128 26 24 29 35 44 129 255 309 [1363449 samples, 20616 seconds]
256 26 24 29 35 44 129 255 309 [1401510 samples, 20617 seconds]
512 26 24 29 35 43 135 255 309 [1438680 samples, 20618 seconds]
1024 26 24 29 35 43 135 255 309 [1473937 samples, 20619 seconds]
64 26 24 29 35 43 137 234 309 [1513411 samples, 20620 seconds]
128 26 24 29 35 43 137 234 309 [1552479 samples, 20621 seconds]
256 26 24 29 35 43 140 234 309 [1590645 samples, 20622 seconds]
512 26 24 29 35 43 140 234 309 [1627926 samples, 20623 seconds]
1024 26 24 29 35 43 140 234 309 [1663053 samples, 20624 seconds]
64 26 24 29 35 43 140 234 309 [1702207 samples, 20625 seconds]
128 26 24 29 35 43 140 234 309 [1741247 samples, 20626 seconds]
256 26 24 29 34 43 140 234 309 [1779502 samples, 20627 seconds]
512 26 24 29 34 43 140 234 309 [1816738 samples, 20628 seconds]
1024 26 24 29 35 43 140 234 309 [1851895 samples, 20629 seconds]
64 26 24 29 34 43 140 234 309 [1891229 samples, 20630 seconds]
128 26 24 29 35 43 140 234 309 [1930218 samples, 20631 seconds]
256 26 24 29 35 43 140 234 309 [1968367 samples, 20632 seconds]
512 26 24 29 35 43 155 234 309 [2005534 samples, 20633 seconds]
1024 26 24 29 35 43 155 234 309 [2040661 samples, 20634 seconds]
64 26 24 29 35 43 149 234 309 [2080149 samples, 20635 seconds]
128 26 24 29 35 43 149 234 309 [2119174 samples, 20636 seconds]
256 26 24 29 35 43 149 234 309 [2157291 samples, 20637 seconds]
512 26 24 29 35 43 149 234 309 [2194609 samples, 20638 seconds]
1024 26 24 29 35 43 149 234 309 [2229874 samples, 20639 seconds]
64 26 24 29 35 43 149 234 309 [2269292 samples, 20640 seconds]
128 25 24 27 32 41 98 98 98 [39001 samples, 20641 seconds]
256 25 25 27 35 42 98 108 108 [77210 samples, 20642 seconds]
512 26 25 28 35 43 98 108 108 [114442 samples, 20643 seconds]
1024 26 25 29 36 44 171 199 199 [149620 samples, 20644 seconds]
64 26 24 29 36 44 108 199 199 [189030 samples, 20645 seconds]
128 25 24 29 36 43 108 199 199 [228034 samples, 20646 seconds]
256 25 24 29 36 43 121 199 199 [266181 samples, 20647 seconds]
512 26 25 29 36 43 121 199 199 [303584 samples, 20648 seconds]
1024 26 25 29 36 44 141 199 199 [338938 samples, 20649 seconds]
64 26 24 29 36 43 141 263 263 [378484 samples, 20650 seconds]
128 25 24 29 35 43 160 263 263 [417586 samples, 20651 seconds]
256 25 24 29 35 43 160 263 263 [455876 samples, 20652 seconds]
512 26 24 29 35 43 160 263 263 [493284 samples, 20653 seconds]
1024 26 24 29 35 44 160 199 263 [528569 samples, 20654 seconds]
64 26 24 29 35 44 141 199 263 [568209 samples, 20655 seconds]
128 25 24 29 35 44 141 199 263 [607154 samples, 20656 seconds]
256 25 24 29 35 43 141 199 263 [645447 samples, 20657 seconds]
512 26 24 29 35 43 141 199 263 [682854 samples, 20658 seconds]
1024 26 24 29 35 43 141 199 263 [718186 samples, 20659 seconds]
64 26 24 29 35 43 141 229 263 [757636 samples, 20660 seconds]
128 25 24 29 35 43 141 229 263 [796589 samples, 20661 seconds]
256 25 24 29 35 43 141 229 263 [834910 samples, 20662 seconds]
512 26 24 29 35 43 160 229 263 [872344 samples, 20663 seconds]
1024 26 24 29 35 44 160 229 263 [907779 samples, 20664 seconds]
64 26 24 29 35 43 160 229 263 [947246 samples, 20665 seconds]
128 25 24 29 35 44 160 229 263 [986243 samples, 20666 seconds]
256 25 24 29 35 44 160 229 263 [1024487 samples, 20667 seconds]
512 26 24 29 35 44 152 229 263 [1061941 samples, 20668 seconds]
1024 26 24 29 36 44 159 229 263 [1097259 samples, 20669 seconds]
64 26 24 29 35 44 159 229 263 [1136904 samples, 20670 seconds]
128 25 24 29 35 44 152 229 263 [1176105 samples, 20671 seconds]
256 25 24 29 35 44 159 229 263 [1214348 samples, 20672 seconds]
512 26 24 29 35 44 152 229 263 [1251647 samples, 20673 seconds]
1024 26 24 29 35 44 159 249 263 [1286858 samples, 20674 seconds]
64 26 24 29 35 44 160 249 263 [1326263 samples, 20675 seconds]
128 25 24 29 35 44 159 249 263 [1365317 samples, 20676 seconds]
256 25 24 29 35 44 160 249 263 [1403422 samples, 20677 seconds]
512 26 24 29 35 44 160 249 263 [1440833 samples, 20678 seconds]
1024 26 24 29 35 44 159 249 263 [1476107 samples, 20679 seconds]
64 26 24 29 35 44 159 229 263 [1515721 samples, 20680 seconds]
128 25 24 29 35 44 152 229 263 [1554797 samples, 20681 seconds]
256 25 24 29 35 44 152 229 263 [1593084 samples, 20682 seconds]
512 26 24 29 35 43 152 229 263 [1630342 samples, 20683 seconds]
1024 26 24 29 35 44 159 229 263 [1665557 samples, 20684 seconds]
64 26 24 29 35 44 159 229 263 [1704975 samples, 20685 seconds]
128 25 24 29 35 44 159 229 263 [1743990 samples, 20686 seconds]
256 25 24 29 35 43 152 229 263 [1782193 samples, 20687 seconds]
512 26 24 29 35 43 159 229 263 [1819497 samples, 20688 seconds]
1024 26 24 29 35 44 159 229 263 [1854778 samples, 20689 seconds]
64 26 24 29 35 43 159 229 263 [1894287 samples, 20690 seconds]
128 25 24 29 35 43 160 229 263 [1933324 samples, 20691 seconds]
256 26 24 29 35 43 159 229 263 [1971429 samples, 20692 seconds]
512 26 24 29 35 43 160 229 263 [2008685 samples, 20693 seconds]
1024 26 24 29 35 44 161 229 263 [2043800 samples, 20694 seconds]
64 26 24 29 35 44 160 229 263 [2083229 samples, 20695 seconds]
128 26 24 29 35 44 161 229 263 [2122255 samples, 20696 seconds]
256 26 24 29 35 44 160 229 263 [2160433 samples, 20697 seconds]
512 26 24 29 35 44 160 229 263 [2197715 samples, 20698 seconds]
1024 26 24 29 35 44 160 229 263 [2233045 samples, 20699 seconds]
64 26 24 29 35 44 159 229 263 [2272552 samples, 20700 seconds]
128 25 25 27 34 42 100 100 100 [38832 samples, 20701 seconds]
256 25 25 27 36 42 59 100 100 [77043 samples, 20702 seconds]
512 26 25 28 35 42 100 163 163 [114332 samples, 20703 seconds]
1024 26 25 29 36 44 193 198 198 [149495 samples, 20704 seconds]
64 26 24 29 36 44 193 216 216 [188837 samples, 20705 seconds]
128 25 24 29 36 44 198 216 216 [227742 samples, 20706 seconds]
256 25 25 29 36 44 193 216 216 [265925 samples, 20707 seconds]
512 26 25 29 36 44 193 216 216 [303309 samples, 20708 seconds]
1024 26 25 29 36 44 198 227 227 [338359 samples, 20709 seconds]
64 26 24 29 36 44 193 227 227 [377863 samples, 20710 seconds]
128 25 24 29 36 44 193 227 227 [416982 samples, 20711 seconds]
256 25 24 29 36 43 191 227 227 [455248 samples, 20712 seconds]
512 26 24 29 36 43 191 227 227 [492590 samples, 20713 seconds]
1024 26 24 29 36 43 191 216 227 [527857 samples, 20714 seconds]
64 26 24 29 36 43 191 216 227 [567328 samples, 20715 seconds]
128 25 24 29 36 43 191 216 227 [606435 samples, 20716 seconds]
256 25 24 29 35 43 193 216 227 [644287 samples, 20717 seconds]
512 26 24 29 35 44 191 216 227 [681376 samples, 20718 seconds]
1024 26 24 29 35 47 191 216 227 [716306 samples, 20719 seconds]
64 26 24 29 35 46 186 216 227 [755615 samples, 20720 seconds]
128 26 24 29 35 47 186 216 227 [794487 samples, 20721 seconds]
256 26 24 29 35 46 186 216 227 [832501 samples, 20722 seconds]
512 26 24 29 35 46 173 216 227 [869685 samples, 20723 seconds]
1024 26 24 29 35 46 173 216 227 [904855 samples, 20724 seconds]
64 26 24 29 35 45 175 216 227 [944077 samples, 20725 seconds]
128 26 24 29 35 46 173 216 227 [982946 samples, 20726 seconds]
256 26 24 29 35 46 173 216 227 [1020870 samples, 20727 seconds]
512 26 24 29 35 46 173 216 227 [1057943 samples, 20728 seconds]
1024 26 24 29 35 47 175 216 227 [1092971 samples, 20729 seconds]
64 26 24 29 35 47 175 216 227 [1132070 samples, 20730 seconds]
128 26 24 29 35 46 175 227 237 [1170847 samples, 20731 seconds]
256 26 24 29 35 46 175 227 237 [1208921 samples, 20732 seconds]
512 26 25 29 35 46 175 227 237 [1246037 samples, 20733 seconds]
1024 26 25 29 35 46 173 227 237 [1281069 samples, 20734 seconds]
64 26 24 29 35 45 173 227 237 [1320385 samples, 20735 seconds]
128 26 24 29 35 45 172 227 237 [1359215 samples, 20736 seconds]
256 26 25 29 35 45 172 227 237 [1397187 samples, 20737 seconds]
512 26 25 29 35 45 172 227 237 [1434353 samples, 20738 seconds]
1024 26 25 29 35 45 165 227 237 [1469441 samples, 20739 seconds]
64 26 24 29 35 45 165 216 237 [1508755 samples, 20740 seconds]
128 26 24 29 35 44 165 216 237 [1547728 samples, 20741 seconds]
256 26 25 29 35 44 165 216 237 [1585733 samples, 20742 seconds]
512 26 25 29 35 44 165 216 237 [1622902 samples, 20743 seconds]
1024 26 25 29 35 44 163 216 237 [1657951 samples, 20744 seconds]
64 26 24 29 35 44 163 216 237 [1697257 samples, 20745 seconds]
128 26 25 29 35 44 163 216 237 [1736194 samples, 20746 seconds]
256 26 25 29 35 44 161 216 237 [1774117 samples, 20747 seconds]
512 26 25 29 35 44 161 216 237 [1811281 samples, 20748 seconds]
1024 26 25 29 35 44 161 216 237 [1846271 samples, 20749 seconds]
64 26 24 29 35 44 159 216 237 [1885651 samples, 20750 seconds]
128 26 24 29 35 44 159 216 237 [1924640 samples, 20751 seconds]
256 26 25 29 35 44 155 216 237 [1962611 samples, 20752 seconds]
512 26 25 29 35 44 155 216 237 [1999663 samples, 20753 seconds]
1024 26 25 29 35 44 159 216 237 [2034704 samples, 20754 seconds]
64 26 24 29 35 44 155 216 237 [2074023 samples, 20755 seconds]
128 26 24 29 35 44 155 216 237 [2112966 samples, 20756 seconds]
256 26 25 29 35 44 159 216 237 [2151091 samples, 20757 seconds]
512 26 25 29 35 44 159 216 237 [2188222 samples, 20758 seconds]
1024 26 25 29 35 44 161 216 237 [2223424 samples, 20759 seconds]
64 26 24 29 35 44 159 216 237 [2262895 samples, 20760 seconds]
128 25 24 27 32 40 90 90 90 [39037 samples, 20761 seconds]
256 25 25 27 33 40 56 90 90 [77246 samples, 20762 seconds]
512 26 25 28 33 41 81 90 90 [114442 samples, 20763 seconds]
1024 26 25 29 35 43 90 204 204 [149489 samples, 20764 seconds]
64 26 24 29 35 43 90 225 225 [188870 samples, 20765 seconds]
128 25 24 29 35 42 90 225 225 [227816 samples, 20766 seconds]
256 25 24 29 36 42 90 225 225 [265799 samples, 20767 seconds]
512 26 25 29 36 42 112 225 225 [302988 samples, 20768 seconds]
1024 26 25 29 36 43 123 225 225 [337958 samples, 20769 seconds]
64 26 24 29 36 43 123 225 225 [377260 samples, 20770 seconds]
128 25 24 29 36 43 123 225 225 [416244 samples, 20771 seconds]
256 26 25 29 35 43 112 225 225 [454249 samples, 20772 seconds]
512 26 25 29 35 43 120 225 225 [491402 samples, 20773 seconds]
1024 26 25 29 35 43 123 204 225 [526616 samples, 20774 seconds]
64 26 24 29 35 43 120 204 225 [566059 samples, 20775 seconds]
128 26 24 29 35 43 120 204 225 [605061 samples, 20776 seconds]
256 26 24 29 35 43 120 204 225 [643207 samples, 20777 seconds]
512 26 24 29 35 43 123 204 225 [680486 samples, 20778 seconds]
1024 26 25 29 35 43 123 204 225 [715777 samples, 20779 seconds]
64 26 24 29 35 43 120 204 225 [755374 samples, 20780 seconds]
128 26 24 29 35 43 120 204 225 [794345 samples, 20781 seconds]
256 26 24 29 35 43 123 204 225 [832452 samples, 20782 seconds]
512 26 24 29 35 43 123 204 225 [869745 samples, 20783 seconds]
1024 26 24 29 35 44 123 204 225 [904984 samples, 20784 seconds]
64 26 24 29 35 44 133 204 225 [944258 samples, 20785 seconds]
128 26 24 29 35 44 133 225 248 [983186 samples, 20786 seconds]
256 26 24 29 35 44 133 225 248 [1021259 samples, 20787 seconds]
512 26 24 29 35 44 123 225 248 [1058370 samples, 20788 seconds]
1024 26 24 29 35 44 143 225 248 [1093466 samples, 20789 seconds]
64 26 24 29 35 44 143 225 248 [1132882 samples, 20790 seconds]
128 26 24 29 35 44 133 225 248 [1171915 samples, 20791 seconds]
256 26 24 29 35 44 133 225 248 [1209773 samples, 20792 seconds]
512 26 24 29 35 44 133 225 248 [1246695 samples, 20793 seconds]
1024 26 24 29 35 44 133 225 248 [1281798 samples, 20794 seconds]
64 26 24 29 35 44 133 225 248 [1321189 samples, 20795 seconds]
128 26 24 29 35 44 133 228 248 [1360004 samples, 20796 seconds]
256 26 24 29 35 43 133 228 248 [1398010 samples, 20797 seconds]
512 26 24 29 35 43 133 228 248 [1435337 samples, 20798 seconds]
1024 26 24 29 35 44 133 228 248 [1470518 samples, 20799 seconds]
64 26 24 29 35 44 143 225 248 [1509999 samples, 20800 seconds]
128 26 24 29 35 44 143 225 248 [1549019 samples, 20801 seconds]
256 26 24 29 35 43 133 225 248 [1587292 samples, 20802 seconds]
512 26 24 29 35 43 133 225 248 [1624523 samples, 20803 seconds]
1024 26 24 29 35 44 133 225 248 [1659816 samples, 20804 seconds]
64 26 24 29 35 43 143 225 248 [1699185 samples, 20805 seconds]
128 26 24 29 35 43 143 225 248 [1738126 samples, 20806 seconds]
256 26 24 29 35 43 133 225 248 [1776335 samples, 20807 seconds]
512 26 24 29 35 43 133 225 248 [1813543 samples, 20808 seconds]
1024 26 24 29 35 43 143 225 248 [1848534 samples, 20809 seconds]
64 26 24 29 35 43 143 225 248 [1887959 samples, 20810 seconds]
128 26 24 29 35 43 143 225 248 [1926974 samples, 20811 seconds]
256 26 24 29 35 43 133 225 248 [1964940 samples, 20812 seconds]
512 26 24 29 35 43 133 225 248 [2002005 samples, 20813 seconds]
1024 26 24 29 35 43 143 225 248 [2037042 samples, 20814 seconds]
64 26 24 29 35 43 133 225 248 [2076389 samples, 20815 seconds]
128 26 24 29 35 43 143 225 248 [2115293 samples, 20816 seconds]
256 26 24 29 35 43 133 225 248 [2153507 samples, 20817 seconds]
512 26 24 29 35 43 133 225 248 [2190703 samples, 20818 seconds]
1024 26 24 29 35 43 133 225 248 [2225934 samples, 20819 seconds]
64 26 24 29 35 43 133 225 248 [2265223 samples, 20820 seconds]
128 25 24 27 34 41 214 214 214 [38920 samples, 20821 seconds]
256 25 25 27 35 42 177 214 214 [77081 samples, 20822 seconds]
512 26 25 28 35 42 177 214 214 [114285 samples, 20823 seconds]
1024 26 25 29 36 42 177 214 214 [149363 samples, 20824 seconds]
64 26 25 29 35 42 145 214 214 [188618 samples, 20825 seconds]
128 25 25 29 35 42 145 214 214 [227515 samples, 20826 seconds]
256 25 25 29 35 42 124 214 214 [265443 samples, 20827 seconds]
512 26 25 29 35 43 124 214 214 [302507 samples, 20828 seconds]
1024 26 25 29 36 43 145 214 214 [337711 samples, 20829 seconds]
64 26 25 29 35 43 145 231 231 [377067 samples, 20830 seconds]
128 26 25 29 35 43 145 231 231 [415906 samples, 20831 seconds]
256 26 25 29 35 43 124 231 231 [453894 samples, 20832 seconds]
512 26 25 29 35 43 124 231 231 [491072 samples, 20833 seconds]
1024 26 25 29 36 43 145 214 231 [526289 samples, 20834 seconds]
64 26 24 29 36 43 124 214 231 [565751 samples, 20835 seconds]
128 26 24 29 35 43 124 214 231 [604678 samples, 20836 seconds]
256 26 25 29 35 43 124 214 231 [642680 samples, 20837 seconds]
512 26 25 29 35 43 121 214 231 [679915 samples, 20838 seconds]
1024 26 25 29 35 43 122 214 231 [715013 samples, 20839 seconds]
64 26 24 29 35 43 121 214 231 [754473 samples, 20840 seconds]
128 26 24 29 35 43 122 230 231 [793459 samples, 20841 seconds]
256 26 24 29 35 43 122 230 231 [831577 samples, 20842 seconds]
512 26 24 29 35 43 121 230 231 [868845 samples, 20843 seconds]
1024 26 25 29 35 43 121 230 231 [904213 samples, 20844 seconds]
64 26 24 29 35 43 122 231 239 [943756 samples, 20845 seconds]
128 26 24 29 35 43 122 231 239 [982807 samples, 20846 seconds]
256 26 24 29 35 43 124 231 239 [1020884 samples, 20847 seconds]
512 26 24 29 35 43 124 231 239 [1058194 samples, 20848 seconds]
1024 26 24 29 35 44 157 231 239 [1093425 samples, 20849 seconds]
64 26 24 29 35 44 157 231 239 [1133008 samples, 20850 seconds]
128 26 24 29 35 44 152 231 239 [1172078 samples, 20851 seconds]
256 26 24 29 35 44 152 231 239 [1210311 samples, 20852 seconds]
512 26 24 29 35 44 152 231 239 [1247491 samples, 20853 seconds]
1024 26 24 29 35 44 148 231 239 [1282694 samples, 20854 seconds]
64 26 24 29 35 44 152 231 239 [1321952 samples, 20855 seconds]
128 26 24 29 35 44 152 231 239 [1360853 samples, 20856 seconds]
256 26 24 29 35 44 152 231 239 [1398835 samples, 20857 seconds]
512 26 24 29 35 44 152 231 239 [1435957 samples, 20858 seconds]
1024 26 24 29 35 44 152 238 239 [1470896 samples, 20859 seconds]
64 26 24 29 35 44 152 231 239 [1510282 samples, 20860 seconds]
128 26 24 29 35 44 152 231 239 [1549327 samples, 20861 seconds]
256 26 24 29 35 44 157 231 239 [1587288 samples, 20862 seconds]
512 26 24 29 35 44 157 231 239 [1624427 samples, 20863 seconds]
1024 26 24 29 35 44 157 231 239 [1659477 samples, 20864 seconds]
64 26 24 29 35 44 158 231 239 [1698773 samples, 20865 seconds]
128 26 24 29 34 44 158 231 239 [1737738 samples, 20866 seconds]
256 26 24 29 34 44 167 231 239 [1775683 samples, 20867 seconds]
512 26 24 29 34 44 167 231 239 [1812771 samples, 20868 seconds]
1024 26 24 29 35 44 167 231 239 [1847714 samples, 20869 seconds]
64 26 24 29 34 44 158 231 239 [1887052 samples, 20870 seconds]
128 26 24 29 34 44 158 231 239 [1925996 samples, 20871 seconds]
256 26 24 29 34 44 157 231 239 [1964009 samples, 20872 seconds]
512 26 24 29 34 44 157 231 239 [2001131 samples, 20873 seconds]
1024 26 24 29 34 44 158 231 239 [2036264 samples, 20874 seconds]
64 26 24 29 34 44 157 231 239 [2075573 samples, 20875 seconds]
128 26 24 29 34 44 157 231 239 [2114486 samples, 20876 seconds]
256 26 24 29 34 44 157 231 239 [2152599 samples, 20877 seconds]
512 26 24 29 34 44 157 231 239 [2189762 samples, 20878 seconds]
1024 26 24 29 34 44 157 231 239 [2224977 samples, 20879 seconds]
64 26 24 29 34 44 152 231 239 [2264331 samples, 20880 seconds]
128 25 25 27 33 49 162 162 162 [38864 samples, 20881 seconds]
256 25 25 27 32 42 116 162 162 [76975 samples, 20882 seconds]
512 26 25 28 32 42 157 162 162 [114142 samples, 20883 seconds]
1024 26 25 29 34 42 157 162 162 [149081 samples, 20884 seconds]
64 26 25 29 34 42 116 162 162 [188238 samples, 20885 seconds]
128 25 25 29 34 42 157 162 162 [227198 samples, 20886 seconds]
256 26 25 29 33 42 116 162 162 [265190 samples, 20887 seconds]
512 26 25 29 34 42 116 162 162 [302163 samples, 20888 seconds]
1024 26 25 29 34 42 120 162 162 [337227 samples, 20889 seconds]
64 26 25 29 34 42 116 162 162 [376644 samples, 20890 seconds]
128 26 25 29 34 42 120 162 162 [415604 samples, 20891 seconds]
256 26 25 29 34 42 120 162 162 [453461 samples, 20892 seconds]
512 26 25 29 34 43 120 162 162 [490542 samples, 20893 seconds]
1024 26 25 29 35 43 120 161 162 [525664 samples, 20894 seconds]
64 26 25 29 35 43 120 161 162 [565009 samples, 20895 seconds]
128 26 25 29 35 43 137 162 211 [603862 samples, 20896 seconds]
256 26 25 29 35 43 137 162 211 [641777 samples, 20897 seconds]
512 26 25 29 34 43 123 162 211 [678838 samples, 20898 seconds]
1024 26 25 29 35 43 123 162 211 [714011 samples, 20899 seconds]
64 26 25 29 35 43 123 211 323 [753216 samples, 20900 seconds]
128 26 25 29 35 43 137 211 323 [792054 samples, 20901 seconds]
256 26 25 29 35 43 137 211 323 [830007 samples, 20902 seconds]
512 26 25 29 35 43 123 211 323 [867045 samples, 20903 seconds]
1024 26 25 29 35 43 123 211 323 [902034 samples, 20904 seconds]
64 26 25 29 35 43 123 211 323 [941282 samples, 20905 seconds]
128 26 25 29 35 43 123 211 323 [980191 samples, 20906 seconds]
256 26 25 29 35 43 123 211 323 [1018186 samples, 20907 seconds]
512 26 25 29 35 43 123 211 323 [1055246 samples, 20908 seconds]
1024 26 25 29 35 43 145 269 323 [1089935 samples, 20909 seconds]
64 26 25 29 35 43 145 269 323 [1129159 samples, 20910 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
128 26 25 29 35 43 145 269 323 [1167898 samples, 20911 seconds]
256 26 25 29 35 43 146 269 323 [1205672 samples, 20912 seconds]
512 26 25 29 35 43 146 269 323 [1242639 samples, 20913 seconds]
1024 26 25 29 35 44 145 269 323 [1277683 samples, 20914 seconds]
64 26 25 29 35 43 146 269 323 [1316989 samples, 20915 seconds]
128 26 25 29 35 43 146 269 323 [1355926 samples, 20916 seconds]
256 26 25 29 35 43 146 269 323 [1394049 samples, 20917 seconds]
512 26 25 29 35 43 146 269 323 [1431220 samples, 20918 seconds]
1024 26 25 29 35 43 145 269 323 [1466198 samples, 20919 seconds]
64 26 25 29 35 43 145 250 323 [1505516 samples, 20920 seconds]
128 26 25 29 35 43 145 250 323 [1544357 samples, 20921 seconds]
256 26 25 29 35 43 139 250 323 [1582303 samples, 20922 seconds]
512 26 25 29 35 43 139 250 323 [1619365 samples, 20923 seconds]
1024 26 25 29 35 43 138 250 323 [1654411 samples, 20924 seconds]
64 26 25 29 35 43 138 250 323 [1693767 samples, 20925 seconds]
128 26 25 29 35 43 138 250 323 [1732692 samples, 20926 seconds]
256 26 25 29 35 43 137 250 323 [1770723 samples, 20927 seconds]
512 26 25 29 35 43 139 250 323 [1807952 samples, 20928 seconds]
1024 26 25 29 35 43 146 250 323 [1843094 samples, 20929 seconds]
64 26 25 29 35 43 145 250 323 [1882415 samples, 20930 seconds]
128 26 25 29 35 43 145 250 323 [1921385 samples, 20931 seconds]
256 26 25 29 35 43 146 250 323 [1959303 samples, 20932 seconds]
512 26 25 29 35 43 146 250 323 [1996451 samples, 20933 seconds]
1024 26 25 29 35 43 151 250 323 [2031637 samples, 20934 seconds]
64 26 25 29 35 43 146 250 323 [2070931 samples, 20935 seconds]
128 26 25 29 35 43 151 269 323 [2109782 samples, 20936 seconds]
256 26 25 29 35 43 152 269 323 [2147668 samples, 20937 seconds]
512 26 25 29 35 44 151 269 323 [2184819 samples, 20938 seconds]
1024 26 25 29 35 44 156 269 323 [2219782 samples, 20939 seconds]
64 26 25 29 35 44 156 269 323 [2258934 samples, 20940 seconds]
128 25 25 27 36 41 137 137 137 [38867 samples, 20941 seconds]
256 25 25 27 35 42 135 137 137 [76811 samples, 20942 seconds]
512 26 25 28 35 43 135 137 137 [113891 samples, 20943 seconds]
1024 26 25 29 37 44 135 137 137 [149091 samples, 20944 seconds]
64 26 25 29 36 44 105 137 137 [188354 samples, 20945 seconds]
128 25 25 29 36 44 135 254 254 [227273 samples, 20946 seconds]
256 26 25 29 36 44 135 254 254 [265310 samples, 20947 seconds]
512 26 25 29 36 44 135 254 254 [302295 samples, 20948 seconds]
1024 26 25 29 36 44 135 254 254 [337311 samples, 20949 seconds]
64 26 25 29 36 44 135 254 254 [376631 samples, 20950 seconds]
128 26 25 29 36 44 135 254 254 [415611 samples, 20951 seconds]
256 26 25 29 36 44 105 254 254 [453706 samples, 20952 seconds]
512 26 25 29 36 44 105 254 254 [490965 samples, 20953 seconds]
1024 26 25 29 36 44 137 197 254 [526094 samples, 20954 seconds]
64 26 24 29 36 44 135 197 254 [565504 samples, 20955 seconds]
128 26 24 29 36 44 135 197 254 [604544 samples, 20956 seconds]
256 26 24 29 36 44 135 197 254 [642687 samples, 20957 seconds]
512 26 25 29 36 44 105 197 254 [680023 samples, 20958 seconds]
1024 26 25 29 36 44 105 197 254 [715261 samples, 20959 seconds]
64 26 24 29 36 44 105 197 254 [754639 samples, 20960 seconds]
128 26 24 29 36 44 119 197 254 [793578 samples, 20961 seconds]
256 26 24 29 36 44 135 197 254 [831708 samples, 20962 seconds]
512 26 24 29 36 44 130 197 254 [868881 samples, 20963 seconds]
1024 26 25 29 36 44 130 197 254 [904057 samples, 20964 seconds]
64 26 24 29 36 44 135 239 254 [943326 samples, 20965 seconds]
128 26 24 29 36 44 135 239 254 [982227 samples, 20966 seconds]
256 26 24 29 35 44 137 239 254 [1020319 samples, 20967 seconds]
512 26 25 29 35 44 135 239 254 [1057514 samples, 20968 seconds]
1024 26 25 29 36 44 137 239 254 [1092608 samples, 20969 seconds]
64 26 24 29 36 44 137 239 254 [1131938 samples, 20970 seconds]
128 26 24 29 36 44 137 239 254 [1170854 samples, 20971 seconds]
256 26 24 29 36 44 154 239 254 [1208946 samples, 20972 seconds]
512 26 25 29 36 44 154 239 254 [1246145 samples, 20973 seconds]
1024 26 25 29 36 44 137 239 254 [1281339 samples, 20974 seconds]
64 26 24 29 36 44 154 239 254 [1320549 samples, 20975 seconds]
128 26 25 29 36 44 148 239 254 [1359242 samples, 20976 seconds]
256 26 25 29 36 44 148 239 254 [1397149 samples, 20977 seconds]
512 26 25 29 36 44 148 239 254 [1434328 samples, 20978 seconds]
1024 26 25 29 36 44 148 239 254 [1469468 samples, 20979 seconds]
64 26 24 29 36 44 148 228 254 [1508827 samples, 20980 seconds]
128 26 24 29 36 44 148 228 254 [1547760 samples, 20981 seconds]
256 26 25 29 36 44 148 232 254 [1585850 samples, 20982 seconds]
512 26 25 29 36 44 148 232 254 [1623233 samples, 20983 seconds]
1024 26 25 29 36 44 148 232 254 [1658329 samples, 20984 seconds]
64 26 25 29 36 44 148 232 254 [1697620 samples, 20985 seconds]
128 26 25 29 36 44 148 232 254 [1736498 samples, 20986 seconds]
256 26 25 29 36 44 148 232 254 [1774570 samples, 20987 seconds]
512 26 25 29 36 44 148 232 254 [1811853 samples, 20988 seconds]
1024 26 25 29 36 44 148 232 254 [1846978 samples, 20989 seconds]
64 26 25 29 35 44 148 232 254 [1886233 samples, 20990 seconds]
128 26 25 29 36 44 154 232 254 [1925186 samples, 20991 seconds]
256 26 25 29 36 44 154 232 254 [1963185 samples, 20992 seconds]
512 26 25 29 35 44 159 232 254 [2000292 samples, 20993 seconds]
1024 26 25 29 35 44 159 232 254 [2035542 samples, 20994 seconds]
64 26 25 29 35 44 154 232 254 [2074796 samples, 20995 seconds]
128 26 25 29 35 44 154 232 254 [2113593 samples, 20996 seconds]
256 26 25 29 35 44 148 232 254 [2151580 samples, 20997 seconds]
512 26 25 29 35 44 148 232 254 [2188772 samples, 20998 seconds]
1024 26 25 29 36 44 154 232 254 [2223911 samples, 20999 seconds]
64 26 25 29 35 44 148 232 254 [2263271 samples, 21000 seconds]
128 25 24 27 33 41 90 90 90 [39022 samples, 21001 seconds]
256 25 25 27 33 43 79 90 90 [77055 samples, 21002 seconds]
512 26 25 28 32 42 79 90 90 [114329 samples, 21003 seconds]
1024 26 25 29 35 44 79 90 90 [149491 samples, 21004 seconds]
64 26 24 29 35 43 78 90 90 [188866 samples, 21005 seconds]
128 25 24 29 35 42 79 118 118 [227844 samples, 21006 seconds]
256 25 25 29 35 43 90 161 161 [265818 samples, 21007 seconds]
512 26 25 29 35 43 90 161 161 [302846 samples, 21008 seconds]
1024 26 25 29 36 44 118 234 234 [337827 samples, 21009 seconds]
64 26 24 29 36 44 110 234 234 [377122 samples, 21010 seconds]
128 26 24 29 36 44 110 234 234 [416086 samples, 21011 seconds]
256 26 25 29 36 44 110 234 234 [454128 samples, 21012 seconds]
512 26 25 29 36 44 110 234 234 [491256 samples, 21013 seconds]
1024 26 25 29 37 44 118 219 234 [526365 samples, 21014 seconds]
64 26 25 29 37 44 118 219 234 [565650 samples, 21015 seconds]
128 26 25 29 36 44 133 219 234 [604444 samples, 21016 seconds]
256 26 25 29 36 44 137 219 234 [642158 samples, 21017 seconds]
512 26 25 29 36 44 133 219 234 [679147 samples, 21018 seconds]
1024 26 25 29 37 44 137 227 234 [713788 samples, 21019 seconds]
64 26 25 29 36 44 133 227 234 [752850 samples, 21020 seconds]
128 26 25 29 36 44 133 227 234 [791517 samples, 21021 seconds]
256 26 25 29 36 44 133 227 234 [829422 samples, 21022 seconds]
512 26 25 29 36 44 125 227 234 [866405 samples, 21023 seconds]
1024 26 25 29 36 44 125 227 234 [901452 samples, 21024 seconds]
64 26 25 29 36 44 133 227 234 [940657 samples, 21025 seconds]
128 26 25 29 36 44 125 227 234 [979511 samples, 21026 seconds]
256 26 25 29 36 44 125 227 234 [1017459 samples, 21027 seconds]
512 26 25 29 36 44 118 227 234 [1054512 samples, 21028 seconds]
1024 26 25 29 36 44 138 227 234 [1089675 samples, 21029 seconds]
64 26 25 29 36 44 144 227 234 [1128897 samples, 21030 seconds]
128 26 25 29 36 44 138 227 234 [1167766 samples, 21031 seconds]
256 26 25 29 36 44 138 227 234 [1205789 samples, 21032 seconds]
512 26 25 29 36 44 138 227 234 [1242746 samples, 21033 seconds]
1024 26 25 29 36 44 138 227 234 [1277650 samples, 21034 seconds]
64 26 25 29 36 44 138 227 234 [1316851 samples, 21035 seconds]
128 26 25 29 36 44 137 227 234 [1355618 samples, 21036 seconds]
256 26 25 29 36 44 137 227 234 [1393402 samples, 21037 seconds]
512 26 25 29 36 44 138 227 234 [1430255 samples, 21038 seconds]
1024 26 25 29 36 44 138 227 234 [1464985 samples, 21039 seconds]
64 26 25 29 36 44 138 219 234 [1504044 samples, 21040 seconds]
128 26 25 29 35 44 138 219 234 [1542767 samples, 21041 seconds]
256 26 25 29 35 44 137 219 234 [1580623 samples, 21042 seconds]
512 26 25 29 35 44 137 219 234 [1617498 samples, 21043 seconds]
1024 26 25 29 35 44 138 227 257 [1652227 samples, 21044 seconds]
64 26 25 29 35 44 138 227 257 [1691325 samples, 21045 seconds]
128 26 25 29 35 44 138 227 257 [1730088 samples, 21046 seconds]
256 26 25 29 35 44 144 227 257 [1768018 samples, 21047 seconds]
512 26 25 29 35 44 154 234 257 [1804874 samples, 21048 seconds]
1024 26 25 29 35 44 154 234 257 [1839610 samples, 21049 seconds]
64 26 25 29 35 44 154 234 257 [1878679 samples, 21050 seconds]
128 26 25 29 35 44 154 234 257 [1917450 samples, 21051 seconds]
256 26 25 29 35 44 148 234 257 [1955209 samples, 21052 seconds]
512 26 25 29 35 44 154 234 257 [1992077 samples, 21053 seconds]
1024 26 25 29 36 44 154 234 257 [2026813 samples, 21054 seconds]
64 26 25 29 35 44 154 234 257 [2065773 samples, 21055 seconds]
128 26 25 29 36 44 154 234 257 [2104433 samples, 21056 seconds]
256 26 25 29 35 44 154 234 257 [2142321 samples, 21057 seconds]
512 26 25 29 35 44 148 234 257 [2179321 samples, 21058 seconds]
1024 26 25 29 36 44 154 234 257 [2214170 samples, 21059 seconds]
64 26 25 29 36 44 154 234 257 [2253144 samples, 21060 seconds]
128 25 25 28 35 41 99 99 99 [38742 samples, 21061 seconds]
256 25 25 28 36 42 99 148 148 [76603 samples, 21062 seconds]
512 26 25 28 36 43 148 153 153 [113662 samples, 21063 seconds]
1024 26 25 30 36 44 148 153 153 [148590 samples, 21064 seconds]
64 26 25 29 36 43 146 153 153 [187610 samples, 21065 seconds]
128 26 25 29 35 43 148 156 156 [226233 samples, 21066 seconds]
256 26 25 29 35 43 146 156 156 [264045 samples, 21067 seconds]
512 26 25 29 36 43 148 199 199 [301054 samples, 21068 seconds]
1024 26 25 30 36 44 148 199 199 [335821 samples, 21069 seconds]
64 26 25 30 36 44 153 199 199 [374930 samples, 21070 seconds]
128 26 25 29 36 44 153 199 199 [413685 samples, 21071 seconds]
256 26 25 29 36 44 148 199 199 [451581 samples, 21072 seconds]
512 26 25 29 36 44 148 199 199 [488647 samples, 21073 seconds]
1024 26 25 30 36 44 153 199 206 [523478 samples, 21074 seconds]
64 26 25 30 36 44 153 206 233 [562538 samples, 21075 seconds]
128 26 25 30 36 44 153 206 233 [601245 samples, 21076 seconds]
256 26 25 29 36 44 153 206 233 [639246 samples, 21077 seconds]
512 26 25 29 36 44 148 206 233 [676374 samples, 21078 seconds]
1024 26 25 30 36 44 148 206 233 [711330 samples, 21079 seconds]
64 26 25 30 36 44 148 206 233 [750461 samples, 21080 seconds]
128 26 25 29 36 44 153 206 233 [789217 samples, 21081 seconds]
256 26 25 29 36 44 153 206 233 [827138 samples, 21082 seconds]
512 26 25 29 35 44 153 233 255 [864297 samples, 21083 seconds]
1024 26 25 30 36 44 153 233 255 [899150 samples, 21084 seconds]
64 26 25 29 36 44 153 233 255 [938308 samples, 21085 seconds]
128 26 25 29 36 44 148 233 255 [977052 samples, 21086 seconds]
256 26 25 29 35 44 148 233 255 [1014972 samples, 21087 seconds]
512 26 25 29 35 44 146 233 255 [1051897 samples, 21088 seconds]
1024 26 25 30 36 44 148 233 255 [1086697 samples, 21089 seconds]
64 26 25 30 36 44 148 233 255 [1125835 samples, 21090 seconds]
128 26 25 29 35 44 148 233 255 [1164552 samples, 21091 seconds]
256 26 25 29 35 44 148 233 255 [1202470 samples, 21092 seconds]
512 26 25 29 35 44 148 233 255 [1239441 samples, 21093 seconds]
1024 26 25 30 36 44 146 233 255 [1274213 samples, 21094 seconds]
64 26 25 30 36 44 148 233 255 [1313203 samples, 21095 seconds]
128 26 25 29 36 44 148 233 255 [1351862 samples, 21096 seconds]
256 26 25 29 35 44 148 233 255 [1389644 samples, 21097 seconds]
512 26 25 29 36 44 152 255 261 [1426471 samples, 21098 seconds]
1024 26 25 30 36 44 152 255 261 [1461305 samples, 21099 seconds]
64 26 25 30 36 44 152 233 261 [1500480 samples, 21100 seconds]
128 26 25 29 36 44 152 233 261 [1539318 samples, 21101 seconds]
256 26 25 29 36 44 152 233 261 [1577269 samples, 21102 seconds]
512 26 25 29 35 44 153 233 261 [1614298 samples, 21103 seconds]
1024 26 25 29 36 44 153 233 261 [1649297 samples, 21104 seconds]
64 26 25 29 35 44 153 233 261 [1688592 samples, 21105 seconds]
128 26 25 29 35 44 153 233 261 [1727363 samples, 21106 seconds]
256 26 25 29 35 44 152 233 261 [1765290 samples, 21107 seconds]
512 26 25 29 35 44 152 233 261 [1802428 samples, 21108 seconds]
1024 26 25 29 35 44 152 233 261 [1837444 samples, 21109 seconds]
64 26 25 29 35 44 152 233 261 [1876654 samples, 21110 seconds]
128 26 25 29 35 44 152 255 297 [1915505 samples, 21111 seconds]
256 26 25 29 35 44 152 255 297 [1953429 samples, 21112 seconds]
512 26 25 29 35 44 153 255 297 [1990386 samples, 21113 seconds]
1024 26 25 29 35 44 156 255 297 [2025340 samples, 21114 seconds]
64 26 25 29 35 44 153 255 297 [2064486 samples, 21115 seconds]
128 26 25 29 35 44 153 255 297 [2103222 samples, 21116 seconds]
256 26 25 29 35 44 153 255 297 [2141003 samples, 21117 seconds]
512 26 25 29 35 44 153 255 297 [2177964 samples, 21118 seconds]
1024 26 25 29 35 44 153 255 297 [2212787 samples, 21119 seconds]
64 26 25 29 35 44 152 255 297 [2251846 samples, 21120 seconds]
128 25 25 27 34 41 93 93 93 [38746 samples, 21121 seconds]
256 25 25 28 34 42 114 118 118 [76605 samples, 21122 seconds]
512 26 25 28 35 42 114 118 118 [113556 samples, 21123 seconds]
1024 26 25 30 36 44 118 237 237 [148382 samples, 21124 seconds]
64 26 25 30 36 44 118 271 271 [187484 samples, 21125 seconds]
128 26 25 29 36 44 205 271 271 [226189 samples, 21126 seconds]
256 26 25 29 36 44 118 271 271 [264033 samples, 21127 seconds]
512 26 25 29 36 44 118 271 271 [300875 samples, 21128 seconds]
1024 26 25 30 36 45 224 271 271 [335459 samples, 21129 seconds]
64 26 25 30 36 45 224 271 271 [374389 samples, 21130 seconds]
128 26 25 30 36 45 224 271 271 [413011 samples, 21131 seconds]
256 26 25 30 36 44 205 271 271 [450746 samples, 21132 seconds]
512 26 25 29 36 44 205 271 271 [487703 samples, 21133 seconds]
1024 26 25 30 36 44 205 240 271 [522437 samples, 21134 seconds]
64 26 25 30 36 44 205 240 271 [561399 samples, 21135 seconds]
128 26 25 30 36 44 205 240 271 [599957 samples, 21136 seconds]
256 26 25 30 36 44 205 240 271 [637672 samples, 21137 seconds]
512 26 25 30 36 44 201 240 271 [674619 samples, 21138 seconds]
1024 26 25 30 36 44 201 240 271 [709533 samples, 21139 seconds]
64 26 25 30 36 44 201 240 271 [748585 samples, 21140 seconds]
128 26 25 30 36 44 175 240 271 [787240 samples, 21141 seconds]
256 26 25 30 36 44 175 240 271 [825020 samples, 21142 seconds]
512 26 25 29 36 44 171 240 271 [861935 samples, 21143 seconds]
1024 26 25 30 36 44 175 240 271 [896646 samples, 21144 seconds]
64 26 25 30 36 44 175 240 271 [935639 samples, 21145 seconds]
128 26 25 30 36 44 175 240 271 [974227 samples, 21146 seconds]
256 26 25 30 36 44 175 240 271 [1011974 samples, 21147 seconds]
512 26 25 30 36 44 175 240 271 [1048887 samples, 21148 seconds]
1024 26 25 30 36 44 172 240 271 [1083644 samples, 21149 seconds]
64 26 25 30 36 44 172 240 271 [1122648 samples, 21150 seconds]
128 26 25 30 36 44 171 240 271 [1161290 samples, 21151 seconds]
256 26 25 30 36 44 172 240 271 [1199071 samples, 21152 seconds]
512 26 25 30 36 44 172 240 271 [1236002 samples, 21153 seconds]
1024 26 25 30 36 44 171 240 271 [1270863 samples, 21154 seconds]
64 26 25 30 36 44 171 240 271 [1309913 samples, 21155 seconds]
128 26 25 30 36 44 171 240 271 [1348603 samples, 21156 seconds]
256 26 25 30 36 44 142 240 271 [1386387 samples, 21157 seconds]
512 26 25 30 36 44 149 240 271 [1423362 samples, 21158 seconds]
1024 26 25 30 36 44 149 240 271 [1458209 samples, 21159 seconds]
64 26 25 30 36 44 149 240 271 [1497155 samples, 21160 seconds]
128 26 25 30 36 44 149 238 271 [1535730 samples, 21161 seconds]
256 26 25 30 36 44 142 238 271 [1573439 samples, 21162 seconds]
512 26 25 30 36 44 149 238 271 [1610331 samples, 21163 seconds]
1024 26 25 30 36 44 149 238 271 [1645184 samples, 21164 seconds]
64 26 25 30 36 44 142 238 271 [1684138 samples, 21165 seconds]
128 26 25 30 36 44 147 238 271 [1722754 samples, 21166 seconds]
256 26 25 30 36 44 142 238 271 [1760431 samples, 21167 seconds]
512 26 25 30 36 44 142 238 271 [1797244 samples, 21168 seconds]
1024 26 25 30 36 44 147 238 271 [1832142 samples, 21169 seconds]
64 26 25 30 36 44 142 238 271 [1871121 samples, 21170 seconds]
128 26 25 30 36 44 142 238 271 [1909803 samples, 21171 seconds]
256 26 25 30 36 44 142 238 271 [1947473 samples, 21172 seconds]
512 26 25 30 36 44 142 238 271 [1984339 samples, 21173 seconds]
1024 26 25 30 36 44 147 238 271 [2019156 samples, 21174 seconds]
64 26 25 30 36 44 142 238 271 [2058190 samples, 21175 seconds]
128 26 25 30 36 44 142 238 271 [2096836 samples, 21176 seconds]
256 26 25 30 36 44 142 238 271 [2134518 samples, 21177 seconds]
512 26 25 30 36 44 142 238 271 [2171348 samples, 21178 seconds]
1024 26 25 30 36 44 142 238 271 [2206138 samples, 21179 seconds]
64 26 25 30 36 44 142 238 271 [2245048 samples, 21180 seconds]
128 25 25 27 31 38 89 89 89 [38633 samples, 21181 seconds]
256 25 25 28 32 41 118 145 145 [76427 samples, 21182 seconds]
512 26 25 28 34 43 118 145 145 [113253 samples, 21183 seconds]
1024 26 25 30 36 45 145 170 170 [147939 samples, 21184 seconds]
64 26 25 30 36 45 143 170 170 [186914 samples, 21185 seconds]
128 26 25 30 36 45 143 170 170 [225629 samples, 21186 seconds]
256 26 25 29 36 45 143 170 170 [263444 samples, 21187 seconds]
512 26 25 29 36 45 143 170 170 [300395 samples, 21188 seconds]
1024 26 25 30 36 45 143 170 170 [335005 samples, 21189 seconds]
64 26 25 30 36 45 136 170 170 [373887 samples, 21190 seconds]
128 26 25 30 36 45 136 170 170 [412517 samples, 21191 seconds]
256 26 25 30 36 45 118 170 170 [450337 samples, 21192 seconds]
512 26 25 30 36 44 118 170 170 [487262 samples, 21193 seconds]
1024 26 25 30 36 45 139 170 182 [521988 samples, 21194 seconds]
64 26 25 30 36 44 136 170 182 [561048 samples, 21195 seconds]
128 26 25 30 36 44 136 170 182 [599630 samples, 21196 seconds]
256 26 25 30 36 44 136 170 182 [637390 samples, 21197 seconds]
512 26 25 30 36 44 136 178 182 [674252 samples, 21198 seconds]
1024 26 25 30 36 44 136 178 182 [709114 samples, 21199 seconds]
64 26 25 30 36 44 139 178 182 [748215 samples, 21200 seconds]
128 26 25 30 36 45 136 178 182 [786785 samples, 21201 seconds]
256 26 25 30 36 45 136 178 182 [824492 samples, 21202 seconds]
512 26 25 30 36 45 134 178 182 [861295 samples, 21203 seconds]
1024 26 25 30 36 45 134 178 182 [895984 samples, 21204 seconds]
64 26 25 30 36 45 136 182 215 [934905 samples, 21205 seconds]
128 26 25 30 36 45 134 182 215 [973492 samples, 21206 seconds]
256 26 25 30 36 45 134 182 215 [1011200 samples, 21207 seconds]
512 26 25 30 36 44 134 182 215 [1048055 samples, 21208 seconds]
1024 26 25 30 36 44 118 182 215 [1082824 samples, 21209 seconds]
64 26 25 30 36 44 118 182 215 [1121831 samples, 21210 seconds]
128 26 25 30 36 44 114 182 215 [1160419 samples, 21211 seconds]
256 26 25 30 36 44 118 182 215 [1198090 samples, 21212 seconds]
512 26 25 30 36 44 134 198 215 [1234916 samples, 21213 seconds]
1024 26 25 30 36 45 134 198 215 [1269575 samples, 21214 seconds]
64 26 25 30 36 44 134 198 215 [1308587 samples, 21215 seconds]
128 26 25 30 36 44 134 198 215 [1347290 samples, 21216 seconds]
256 26 25 30 36 44 134 215 233 [1385050 samples, 21217 seconds]
512 26 25 30 36 44 139 233 233 [1421979 samples, 21218 seconds]
1024 26 25 30 36 45 143 233 233 [1456714 samples, 21219 seconds]
64 26 25 30 36 45 143 233 233 [1495679 samples, 21220 seconds]
128 26 25 30 36 45 143 215 233 [1534276 samples, 21221 seconds]
256 26 25 30 36 45 139 215 233 [1571964 samples, 21222 seconds]
512 26 25 30 36 45 139 215 233 [1608811 samples, 21223 seconds]
1024 26 25 30 36 45 139 215 233 [1643531 samples, 21224 seconds]
64 26 25 30 36 45 139 215 233 [1682471 samples, 21225 seconds]
128 26 25 30 36 45 139 215 233 [1721095 samples, 21226 seconds]
256 26 25 30 35 45 139 215 233 [1758831 samples, 21227 seconds]
512 26 25 30 35 44 139 215 233 [1795649 samples, 21228 seconds]
1024 26 25 30 36 45 139 215 233 [1830362 samples, 21229 seconds]
64 26 25 30 35 45 139 223 233 [1869339 samples, 21230 seconds]
128 26 25 30 35 45 139 223 233 [1908025 samples, 21231 seconds]
256 26 25 30 35 44 139 223 233 [1945840 samples, 21232 seconds]
512 26 25 30 35 45 143 223 233 [1982811 samples, 21233 seconds]
1024 26 25 30 35 44 144 227 233 [2017609 samples, 21234 seconds]
64 26 25 30 35 44 143 227 233 [2056662 samples, 21235 seconds]
128 26 25 30 35 44 143 227 233 [2095229 samples, 21236 seconds]
256 26 25 30 35 45 143 227 233 [2132925 samples, 21237 seconds]
512 26 25 30 35 44 139 227 233 [2169841 samples, 21238 seconds]
1024 26 25 30 35 45 139 227 233 [2204599 samples, 21239 seconds]
64 26 25 30 35 45 139 227 233 [2243464 samples, 21240 seconds]
128 25 25 28 34 41 226 226 226 [38594 samples, 21241 seconds]
256 26 25 28 34 42 106 226 226 [76367 samples, 21242 seconds]
512 26 25 28 34 42 106 226 226 [113371 samples, 21243 seconds]
1024 26 25 30 36 43 106 226 226 [148136 samples, 21244 seconds]
64 26 25 30 36 43 106 226 226 [187142 samples, 21245 seconds]
128 26 25 29 35 43 190 229 229 [225720 samples, 21246 seconds]
256 26 25 29 35 43 106 229 229 [263421 samples, 21247 seconds]
512 26 25 29 36 43 106 229 229 [300389 samples, 21248 seconds]
1024 26 25 30 36 44 151 229 229 [335238 samples, 21249 seconds]
64 26 25 30 36 44 117 229 229 [374190 samples, 21250 seconds]
128 26 25 29 36 44 117 229 229 [412895 samples, 21251 seconds]
256 26 25 29 36 44 117 229 229 [450642 samples, 21252 seconds]
512 26 25 29 36 44 117 229 229 [487561 samples, 21253 seconds]
1024 26 25 30 36 44 117 226 229 [522362 samples, 21254 seconds]
64 26 25 30 36 44 113 226 229 [561355 samples, 21255 seconds]
128 26 25 29 36 44 113 226 229 [599978 samples, 21256 seconds]
256 26 25 29 36 44 113 226 229 [637717 samples, 21257 seconds]
512 26 25 29 36 44 113 226 229 [674656 samples, 21258 seconds]
1024 26 25 30 36 44 113 229 343 [709604 samples, 21259 seconds]
64 26 25 29 36 44 117 229 343 [748609 samples, 21260 seconds]
128 26 25 29 36 44 113 229 343 [787164 samples, 21261 seconds]
256 26 25 29 36 44 113 229 343 [824859 samples, 21262 seconds]
512 26 25 29 36 44 113 229 343 [861775 samples, 21263 seconds]
1024 26 25 30 36 44 113 229 343 [896670 samples, 21264 seconds]
64 26 25 29 36 44 113 229 343 [935797 samples, 21265 seconds]
128 26 25 29 36 44 113 229 343 [974550 samples, 21266 seconds]
256 26 25 29 36 44 113 229 343 [1012334 samples, 21267 seconds]
512 26 25 29 36 44 113 229 343 [1049212 samples, 21268 seconds]
1024 26 25 30 36 44 113 229 343 [1084071 samples, 21269 seconds]
64 26 25 29 36 44 113 229 343 [1123246 samples, 21270 seconds]
128 26 25 29 36 44 113 229 343 [1161828 samples, 21271 seconds]
256 26 25 29 36 44 113 229 343 [1199572 samples, 21272 seconds]
512 26 25 29 36 44 129 230 343 [1236348 samples, 21273 seconds]
1024 26 25 30 36 44 117 230 343 [1271079 samples, 21274 seconds]
64 26 25 30 36 44 129 230 343 [1309991 samples, 21275 seconds]
128 26 25 29 36 44 129 230 343 [1348606 samples, 21276 seconds]
256 26 25 29 36 44 117 230 343 [1386408 samples, 21277 seconds]
512 26 25 29 36 44 129 230 343 [1423396 samples, 21278 seconds]
1024 26 25 30 36 44 117 230 343 [1458202 samples, 21279 seconds]
64 26 25 30 36 44 117 230 343 [1497229 samples, 21280 seconds]
128 26 25 29 36 44 117 229 343 [1535973 samples, 21281 seconds]
256 26 25 29 36 44 117 229 343 [1573790 samples, 21282 seconds]
512 26 25 29 36 44 117 229 343 [1610707 samples, 21283 seconds]
1024 26 25 30 36 44 129 229 343 [1645454 samples, 21284 seconds]
64 26 25 30 36 44 117 229 343 [1684391 samples, 21285 seconds]
128 26 25 30 36 44 117 229 343 [1723050 samples, 21286 seconds]
256 26 25 29 36 44 117 229 343 [1760818 samples, 21287 seconds]
512 26 25 29 36 44 129 229 343 [1797737 samples, 21288 seconds]
1024 26 25 30 36 44 132 229 343 [1832499 samples, 21289 seconds]
64 26 25 30 36 44 132 229 343 [1871530 samples, 21290 seconds]
128 26 25 30 36 44 137 229 343 [1910179 samples, 21291 seconds]
256 26 25 29 36 44 145 229 343 [1947937 samples, 21292 seconds]
512 26 25 29 36 44 142 229 343 [1984869 samples, 21293 seconds]
1024 26 25 30 36 44 145 229 343 [2019778 samples, 21294 seconds]
64 26 25 30 36 44 142 229 343 [2058854 samples, 21295 seconds]
128 26 25 30 36 44 142 229 343 [2097503 samples, 21296 seconds]
256 26 25 29 36 44 145 229 343 [2135210 samples, 21297 seconds]
512 26 25 29 36 44 142 229 343 [2172125 samples, 21298 seconds]
1024 26 25 30 36 44 145 229 343 [2206959 samples, 21299 seconds]
64 26 25 30 36 44 147 230 343 [2245845 samples, 21300 seconds]
128 25 25 27 31 38 93 93 93 [38677 samples, 21301 seconds]
256 25 25 28 31 36 79 93 93 [76487 samples, 21302 seconds]
512 26 25 28 32 40 143 226 226 [113465 samples, 21303 seconds]
1024 26 25 30 34 40 143 226 226 [148205 samples, 21304 seconds]
64 26 25 29 33 40 113 226 226 [187169 samples, 21305 seconds]
128 26 25 29 33 40 143 226 226 [225850 samples, 21306 seconds]
256 26 25 29 33 40 129 226 226 [263648 samples, 21307 seconds]
512 26 25 29 33 40 129 226 226 [300664 samples, 21308 seconds]
1024 26 25 30 34 42 129 226 226 [335408 samples, 21309 seconds]
64 26 25 29 34 42 113 226 226 [374394 samples, 21310 seconds]
128 26 25 29 34 42 113 226 226 [413114 samples, 21311 seconds]
256 26 25 29 33 42 113 226 226 [450918 samples, 21312 seconds]
512 26 25 29 33 41 113 226 226 [487827 samples, 21313 seconds]
1024 26 25 30 34 43 129 194 226 [522578 samples, 21314 seconds]
64 26 25 30 34 42 113 194 226 [561671 samples, 21315 seconds]
128 26 25 29 34 42 129 194 226 [600238 samples, 21316 seconds]
256 26 25 29 33 42 129 194 226 [637974 samples, 21317 seconds]
512 26 25 29 33 42 124 194 226 [674823 samples, 21318 seconds]
1024 26 25 30 34 43 124 194 226 [709555 samples, 21319 seconds]
64 26 25 30 34 42 124 194 226 [748529 samples, 21320 seconds]
128 26 25 29 34 42 113 194 226 [787064 samples, 21321 seconds]
256 26 25 29 34 45 124 194 226 [824620 samples, 21322 seconds]
512 26 25 29 34 44 114 194 226 [861545 samples, 21323 seconds]
1024 26 25 30 34 44 125 194 226 [896287 samples, 21324 seconds]
64 26 25 30 34 43 129 194 226 [935260 samples, 21325 seconds]
128 26 25 30 34 43 129 204 226 [973945 samples, 21326 seconds]
256 26 25 29 34 43 129 204 226 [1011675 samples, 21327 seconds]
512 26 25 29 34 43 143 219 226 [1048599 samples, 21328 seconds]
1024 26 25 30 34 43 149 226 230 [1083524 samples, 21329 seconds]
64 26 25 30 34 44 149 226 230 [1122717 samples, 21330 seconds]
128 26 25 30 34 44 149 226 230 [1161455 samples, 21331 seconds]
256 26 25 29 34 44 149 226 230 [1199167 samples, 21332 seconds]
512 26 25 29 34 44 153 226 230 [1235999 samples, 21333 seconds]
1024 26 25 30 34 44 153 226 230 [1270818 samples, 21334 seconds]
64 26 25 30 34 44 153 226 230 [1309899 samples, 21335 seconds]
128 26 25 30 34 44 153 226 230 [1348603 samples, 21336 seconds]
256 26 25 29 34 44 153 226 230 [1386413 samples, 21337 seconds]
512 26 25 29 34 44 153 226 230 [1423385 samples, 21338 seconds]
1024 26 25 30 34 45 153 226 230 [1458179 samples, 21339 seconds]
64 26 25 30 34 45 153 226 230 [1497108 samples, 21340 seconds]
128 26 25 29 34 44 153 219 230 [1535711 samples, 21341 seconds]
256 26 25 29 34 44 149 219 230 [1573470 samples, 21342 seconds]
512 26 25 29 34 44 149 219 230 [1610418 samples, 21343 seconds]
1024 26 25 30 34 45 149 219 230 [1645137 samples, 21344 seconds]
64 26 25 30 34 45 147 219 230 [1684188 samples, 21345 seconds]
128 26 25 30 34 45 147 219 230 [1722876 samples, 21346 seconds]
256 26 25 30 34 44 147 219 230 [1760803 samples, 21347 seconds]
512 26 25 29 34 44 147 219 230 [1797909 samples, 21348 seconds]
1024 26 25 30 34 44 147 219 230 [1832866 samples, 21349 seconds]
64 26 25 30 34 44 147 226 232 [1871914 samples, 21350 seconds]
128 26 25 29 34 45 149 226 232 [1910639 samples, 21351 seconds]
256 26 25 29 34 45 153 226 232 [1948434 samples, 21352 seconds]
512 26 25 29 34 45 155 230 246 [1985453 samples, 21353 seconds]
1024 26 25 30 35 45 158 230 246 [2020324 samples, 21354 seconds]
64 26 25 30 35 45 155 230 246 [2059447 samples, 21355 seconds]
128 26 25 29 35 45 155 230 246 [2098100 samples, 21356 seconds]
256 26 25 29 35 45 155 230 246 [2135773 samples, 21357 seconds]
512 26 25 29 35 45 153 230 246 [2172603 samples, 21358 seconds]
1024 26 25 30 35 45 153 230 246 [2207406 samples, 21359 seconds]
64 26 25 30 35 45 153 230 246 [2246342 samples, 21360 seconds]
128 25 25 28 34 41 102 102 102 [38682 samples, 21361 seconds]
256 25 25 28 33 41 149 190 190 [76504 samples, 21362 seconds]
512 26 25 28 34 43 190 230 230 [113327 samples, 21363 seconds]
1024 26 25 30 36 45 190 230 230 [148000 samples, 21364 seconds]
64 26 25 30 35 44 161 230 230 [187061 samples, 21365 seconds]
128 26 25 30 35 44 161 230 230 [225683 samples, 21366 seconds]
256 26 25 29 35 44 152 230 230 [263400 samples, 21367 seconds]
512 26 25 29 35 44 161 230 230 [300254 samples, 21368 seconds]
1024 26 25 30 36 44 161 230 230 [334916 samples, 21369 seconds]
64 26 25 30 36 45 152 230 230 [373872 samples, 21370 seconds]
128 26 25 30 35 44 152 230 230 [412552 samples, 21371 seconds]
256 26 25 30 35 44 149 230 230 [450284 samples, 21372 seconds]
512 26 25 29 35 44 149 230 230 [487183 samples, 21373 seconds]
1024 26 25 30 36 44 152 230 230 [521954 samples, 21374 seconds]
64 26 25 30 35 44 149 230 230 [560968 samples, 21375 seconds]
128 26 25 30 35 44 149 230 230 [599609 samples, 21376 seconds]
256 26 25 30 35 44 149 230 230 [637417 samples, 21377 seconds]
512 26 25 30 35 44 149 230 230 [674276 samples, 21378 seconds]
1024 26 25 30 35 44 152 230 230 [709092 samples, 21379 seconds]
64 26 25 30 35 44 152 230 230 [748281 samples, 21380 seconds]
128 26 25 30 35 44 149 230 230 [786993 samples, 21381 seconds]
256 26 25 30 35 44 149 230 230 [824739 samples, 21382 seconds]
512 26 25 29 35 44 136 230 230 [861674 samples, 21383 seconds]
1024 26 25 30 35 44 136 230 230 [896567 samples, 21384 seconds]
64 26 25 30 35 44 136 230 230 [935635 samples, 21385 seconds]
128 26 25 30 35 44 125 230 230 [974303 samples, 21386 seconds]
256 26 25 30 35 44 125 230 230 [1012096 samples, 21387 seconds]
512 26 25 29 35 44 136 230 230 [1048982 samples, 21388 seconds]
1024 26 25 30 35 44 136 230 230 [1083894 samples, 21389 seconds]
64 26 25 30 35 44 136 230 230 [1123014 samples, 21390 seconds]
128 26 25 30 35 44 136 230 230 [1161678 samples, 21391 seconds]
256 26 25 29 35 44 136 230 230 [1199380 samples, 21392 seconds]
512 26 25 29 35 44 149 230 230 [1236231 samples, 21393 seconds]
1024 26 25 30 35 45 149 230 235 [1270969 samples, 21394 seconds]
64 26 25 30 35 44 149 230 235 [1310078 samples, 21395 seconds]
128 26 25 30 35 44 149 230 235 [1348785 samples, 21396 seconds]
256 26 25 30 35 44 145 230 235 [1386546 samples, 21397 seconds]
512 26 25 29 35 44 145 230 235 [1423612 samples, 21398 seconds]
1024 26 25 30 35 44 136 230 235 [1458488 samples, 21399 seconds]
64 26 25 30 35 44 136 230 235 [1497498 samples, 21400 seconds]
128 26 25 30 35 44 136 230 235 [1536176 samples, 21401 seconds]
256 26 25 29 35 44 136 230 235 [1573965 samples, 21402 seconds]
512 26 25 29 35 44 145 230 235 [1610952 samples, 21403 seconds]
1024 26 25 30 35 44 145 230 235 [1645860 samples, 21404 seconds]
64 26 25 30 35 44 136 230 235 [1684962 samples, 21405 seconds]
128 26 25 29 35 44 136 230 235 [1723680 samples, 21406 seconds]
256 26 25 29 35 44 130 230 235 [1761406 samples, 21407 seconds]
512 26 25 29 35 44 130 230 235 [1798426 samples, 21408 seconds]
1024 26 25 30 35 44 130 230 235 [1833190 samples, 21409 seconds]
64 26 25 30 35 44 125 230 235 [1872248 samples, 21410 seconds]
128 26 25 30 35 44 125 230 235 [1911032 samples, 21411 seconds]
256 26 25 29 35 44 130 230 235 [1948888 samples, 21412 seconds]
512 26 25 29 35 44 130 230 235 [1985844 samples, 21413 seconds]
1024 26 25 30 35 44 136 230 235 [2020420 samples, 21414 seconds]
64 26 25 30 35 44 130 230 235 [2059326 samples, 21415 seconds]
128 26 25 30 35 44 136 230 235 [2097856 samples, 21416 seconds]
256 26 25 30 35 44 136 230 235 [2135519 samples, 21417 seconds]
512 26 25 30 35 44 130 230 235 [2172419 samples, 21418 seconds]
1024 26 25 30 35 44 136 230 235 [2207146 samples, 21419 seconds]
64 26 25 30 35 44 136 230 235 [2246184 samples, 21420 seconds]
128 25 25 28 35 42 115 115 115 [38630 samples, 21421 seconds]
256 26 25 28 35 42 66 115 115 [76366 samples, 21422 seconds]
512 26 25 28 35 42 98 115 115 [113242 samples, 21423 seconds]
1024 26 25 30 37 45 105 115 115 [147926 samples, 21424 seconds]
64 26 25 30 37 44 98 115 115 [186880 samples, 21425 seconds]
128 26 25 30 36 44 98 115 115 [225603 samples, 21426 seconds]
256 26 25 29 36 44 98 131 131 [263370 samples, 21427 seconds]
512 26 25 29 35 44 105 131 131 [300351 samples, 21428 seconds]
1024 26 25 30 36 44 109 131 131 [335164 samples, 21429 seconds]
64 26 25 30 35 44 109 155 155 [374206 samples, 21430 seconds]
128 26 25 30 35 44 109 155 155 [412927 samples, 21431 seconds]
256 26 25 29 35 44 105 155 155 [450853 samples, 21432 seconds]
512 26 25 29 35 44 105 155 155 [487950 samples, 21433 seconds]
1024 26 25 30 36 44 109 155 155 [522975 samples, 21434 seconds]
64 26 25 30 36 44 105 155 155 [562068 samples, 21435 seconds]
128 26 25 29 36 44 109 155 155 [600739 samples, 21436 seconds]
256 26 25 29 35 44 110 155 184 [638605 samples, 21437 seconds]
512 26 25 29 35 44 110 155 184 [675623 samples, 21438 seconds]
1024 26 25 30 36 44 115 155 184 [710485 samples, 21439 seconds]
64 26 25 30 35 44 115 155 184 [749561 samples, 21440 seconds]
128 26 25 29 35 44 115 184 217 [788212 samples, 21441 seconds]
256 26 25 29 35 44 116 184 217 [826040 samples, 21442 seconds]
512 26 25 29 35 44 115 184 217 [863001 samples, 21443 seconds]
1024 26 25 30 35 44 115 184 217 [897886 samples, 21444 seconds]
64 26 25 29 35 44 115 184 217 [937002 samples, 21445 seconds]
128 26 25 29 35 44 110 184 217 [975672 samples, 21446 seconds]
256 26 25 29 35 44 115 184 217 [1013399 samples, 21447 seconds]
512 26 25 29 35 44 110 184 217 [1050358 samples, 21448 seconds]
1024 26 25 30 35 44 110 184 217 [1085248 samples, 21449 seconds]
64 26 25 29 35 44 115 187 217 [1124298 samples, 21450 seconds]
128 26 25 29 35 44 110 187 217 [1162951 samples, 21451 seconds]
256 26 25 29 35 44 115 187 217 [1200713 samples, 21452 seconds]
512 26 25 29 35 44 115 187 217 [1237752 samples, 21453 seconds]
1024 26 25 30 35 44 115 187 217 [1272516 samples, 21454 seconds]
64 26 25 29 35 44 115 187 217 [1311543 samples, 21455 seconds]
128 26 25 29 35 44 110 187 217 [1350259 samples, 21456 seconds]
256 26 25 29 35 44 115 187 217 [1388164 samples, 21457 seconds]
512 26 25 29 35 44 115 187 217 [1425097 samples, 21458 seconds]
1024 26 25 30 35 44 110 187 217 [1459971 samples, 21459 seconds]
64 26 25 29 35 44 115 217 252 [1498902 samples, 21460 seconds]
128 26 25 29 35 44 115 187 252 [1537502 samples, 21461 seconds]
256 26 25 29 35 44 110 187 252 [1575314 samples, 21462 seconds]
512 26 25 29 35 44 110 187 252 [1612338 samples, 21463 seconds]
1024 26 25 30 35 44 118 217 252 [1646949 samples, 21464 seconds]
64 26 25 30 35 44 117 217 252 [1685911 samples, 21465 seconds]
128 26 25 30 35 44 117 217 252 [1724599 samples, 21466 seconds]
256 26 25 29 35 44 116 217 252 [1762352 samples, 21467 seconds]
512 26 25 29 35 44 116 217 252 [1799286 samples, 21468 seconds]
1024 26 25 30 35 44 116 217 252 [1834020 samples, 21469 seconds]
64 26 25 30 35 44 115 217 252 [1873039 samples, 21470 seconds]
128 26 25 30 35 44 115 217 252 [1911803 samples, 21471 seconds]
256 26 25 30 35 44 115 217 252 [1949677 samples, 21472 seconds]
512 26 25 29 35 44 113 217 252 [1986586 samples, 21473 seconds]
1024 26 25 30 35 44 116 217 252 [2021332 samples, 21474 seconds]
64 26 25 30 35 44 115 217 252 [2060389 samples, 21475 seconds]
128 26 25 30 35 44 115 217 252 [2099040 samples, 21476 seconds]
256 26 25 30 35 44 117 217 252 [2136912 samples, 21477 seconds]
512 26 25 30 35 44 117 233 275 [2173825 samples, 21478 seconds]
1024 26 25 30 35 44 118 233 275 [2208772 samples, 21479 seconds]
64 26 25 30 35 44 123 233 275 [2247700 samples, 21480 seconds]
128 25 25 28 36 42 157 157 157 [38603 samples, 21481 seconds]
256 25 25 28 35 41 121 157 157 [76397 samples, 21482 seconds]
512 26 25 28 36 42 154 157 157 [113418 samples, 21483 seconds]
1024 26 25 30 37 54 157 190 190 [148203 samples, 21484 seconds]
64 26 25 30 37 48 154 190 190 [187271 samples, 21485 seconds]
128 26 25 29 37 47 154 190 190 [225975 samples, 21486 seconds]
256 26 25 29 36 47 137 190 190 [263843 samples, 21487 seconds]
512 26 25 29 37 47 154 269 269 [300808 samples, 21488 seconds]
1024 26 25 30 37 47 157 269 269 [335579 samples, 21489 seconds]
64 26 25 30 36 47 154 269 269 [374593 samples, 21490 seconds]
128 26 25 30 36 47 154 269 269 [413226 samples, 21491 seconds]
256 26 25 29 36 47 137 269 269 [451045 samples, 21492 seconds]
512 26 25 29 36 47 137 269 269 [488020 samples, 21493 seconds]
1024 26 25 30 37 47 137 208 269 [522937 samples, 21494 seconds]
64 26 25 30 37 46 137 223 269 [561957 samples, 21495 seconds]
128 26 25 29 36 46 137 223 269 [600578 samples, 21496 seconds]
256 26 25 29 36 45 137 223 269 [638365 samples, 21497 seconds]
512 26 25 29 36 45 135 223 269 [675379 samples, 21498 seconds]
1024 26 25 30 36 46 137 223 269 [710366 samples, 21499 seconds]
64 26 25 29 36 45 140 223 269 [749477 samples, 21500 seconds]
128 26 25 29 36 45 140 223 269 [788212 samples, 21501 seconds]
256 26 25 29 36 45 140 223 269 [826125 samples, 21502 seconds]
512 26 25 29 36 45 137 223 269 [863095 samples, 21503 seconds]
1024 26 25 29 36 45 140 226 269 [898014 samples, 21504 seconds]
64 26 25 29 36 45 140 226 269 [937155 samples, 21505 seconds]
128 26 25 29 36 45 140 232 269 [975885 samples, 21506 seconds]
256 26 25 29 36 45 143 232 269 [1013748 samples, 21507 seconds]
512 26 25 29 36 45 140 232 269 [1050689 samples, 21508 seconds]
1024 26 25 29 36 45 140 232 269 [1085629 samples, 21509 seconds]
64 26 25 29 36 45 140 232 269 [1124727 samples, 21510 seconds]
128 26 25 29 35 45 137 232 269 [1163404 samples, 21511 seconds]
256 26 25 29 35 45 140 232 269 [1201155 samples, 21512 seconds]
512 26 25 29 35 45 140 232 269 [1238143 samples, 21513 seconds]
1024 26 25 29 35 45 140 232 269 [1272988 samples, 21514 seconds]
64 26 25 29 35 45 140 232 269 [1312046 samples, 21515 seconds]
128 26 25 29 35 45 137 232 269 [1350767 samples, 21516 seconds]
256 26 25 29 35 45 137 232 269 [1388881 samples, 21517 seconds]
512 26 25 29 35 45 137 232 269 [1426065 samples, 21518 seconds]
1024 26 25 29 35 45 137 232 269 [1461217 samples, 21519 seconds]
64 26 25 29 35 45 138 231 269 [1500598 samples, 21520 seconds]
128 26 25 29 35 45 140 232 269 [1539279 samples, 21521 seconds]
256 26 25 29 35 45 140 232 269 [1577303 samples, 21522 seconds]
512 26 25 29 35 45 143 232 269 [1614433 samples, 21523 seconds]
1024 26 25 29 36 45 143 232 269 [1649547 samples, 21524 seconds]
64 26 25 29 35 44 140 232 269 [1688864 samples, 21525 seconds]
128 26 25 29 35 44 140 232 269 [1727774 samples, 21526 seconds]
256 26 25 29 35 45 138 232 269 [1765586 samples, 21527 seconds]
512 26 25 29 35 45 143 232 269 [1802510 samples, 21528 seconds]
1024 26 25 29 36 45 149 232 269 [1837614 samples, 21529 seconds]
64 26 25 29 36 45 149 232 269 [1876864 samples, 21530 seconds]
128 26 25 29 36 45 149 232 269 [1915817 samples, 21531 seconds]
256 26 25 29 36 45 143 232 269 [1953823 samples, 21532 seconds]
512 26 25 29 36 45 143 232 269 [1991014 samples, 21533 seconds]
1024 26 25 29 36 45 143 232 269 [2026205 samples, 21534 seconds]
64 26 25 29 36 45 140 232 269 [2065570 samples, 21535 seconds]
128 26 25 29 36 45 140 232 269 [2104449 samples, 21536 seconds]
256 26 25 29 36 45 140 232 269 [2142430 samples, 21537 seconds]
512 26 25 29 36 45 138 232 269 [2179460 samples, 21538 seconds]
1024 26 25 29 36 45 140 232 269 [2214732 samples, 21539 seconds]
64 26 25 29 36 45 138 232 269 [2254111 samples, 21540 seconds]
128 25 25 27 34 40 173 173 173 [38878 samples, 21541 seconds]
256 25 25 27 34 41 161 173 173 [76981 samples, 21542 seconds]
512 26 25 28 35 43 161 173 173 [114190 samples, 21543 seconds]
1024 26 25 29 36 44 161 173 173 [149253 samples, 21544 seconds]
64 26 24 29 36 44 145 173 173 [188685 samples, 21545 seconds]
128 25 24 29 36 43 145 173 173 [227652 samples, 21546 seconds]
256 25 24 29 36 43 111 173 173 [265758 samples, 21547 seconds]
512 26 25 29 36 43 145 267 267 [302858 samples, 21548 seconds]
1024 26 25 29 37 43 161 267 267 [337940 samples, 21549 seconds]
64 26 24 29 36 43 161 267 267 [377221 samples, 21550 seconds]
128 26 24 29 36 43 161 267 267 [416039 samples, 21551 seconds]
256 26 25 29 36 43 145 267 267 [454274 samples, 21552 seconds]
512 26 25 29 36 43 145 267 267 [491579 samples, 21553 seconds]
1024 26 25 29 36 43 145 249 267 [526929 samples, 21554 seconds]
64 26 24 29 36 43 145 249 267 [566257 samples, 21555 seconds]
128 26 24 29 35 43 155 249 267 [605131 samples, 21556 seconds]
256 26 25 29 35 43 155 249 267 [643120 samples, 21557 seconds]
512 26 25 29 35 43 145 249 267 [680218 samples, 21558 seconds]
1024 26 25 29 36 43 145 249 267 [715357 samples, 21559 seconds]
64 26 25 29 35 44 145 249 267 [754536 samples, 21560 seconds]
128 26 25 29 35 44 145 249 267 [793443 samples, 21561 seconds]
256 26 25 29 35 44 145 249 267 [831510 samples, 21562 seconds]
512 26 25 29 35 43 136 249 267 [868718 samples, 21563 seconds]
1024 26 25 29 36 44 136 249 267 [903857 samples, 21564 seconds]
64 26 25 29 36 43 136 249 267 [943175 samples, 21565 seconds]
128 26 25 29 35 43 124 249 267 [982106 samples, 21566 seconds]
256 26 25 29 35 43 136 249 267 [1020117 samples, 21567 seconds]
512 26 25 29 35 43 124 249 267 [1057252 samples, 21568 seconds]
1024 26 25 29 36 43 124 249 267 [1092457 samples, 21569 seconds]
64 26 24 29 36 43 124 249 267 [1132011 samples, 21570 seconds]
128 26 24 29 35 43 124 249 267 [1171011 samples, 21571 seconds]
256 26 24 29 35 43 124 249 267 [1209001 samples, 21572 seconds]
512 26 24 29 35 43 124 249 267 [1246061 samples, 21573 seconds]
1024 26 24 29 36 43 120 249 267 [1281162 samples, 21574 seconds]
64 26 24 29 36 43 120 249 267 [1320464 samples, 21575 seconds]
128 26 24 29 35 43 116 249 267 [1359379 samples, 21576 seconds]
256 26 24 29 35 43 116 249 267 [1397465 samples, 21577 seconds]
512 26 24 29 35 43 120 249 267 [1434658 samples, 21578 seconds]
1024 26 25 29 36 44 116 249 267 [1469903 samples, 21579 seconds]
64 26 24 29 36 44 120 227 267 [1509273 samples, 21580 seconds]
128 26 24 29 36 44 120 227 267 [1548014 samples, 21581 seconds]
256 26 24 29 36 43 116 227 267 [1586093 samples, 21582 seconds]
512 26 24 29 35 43 120 227 267 [1623440 samples, 21583 seconds]
1024 26 25 29 36 44 116 227 267 [1658678 samples, 21584 seconds]
64 26 24 29 35 44 120 227 267 [1698078 samples, 21585 seconds]
128 26 24 29 35 44 120 227 267 [1737077 samples, 21586 seconds]
256 26 24 29 35 44 116 227 267 [1775363 samples, 21587 seconds]
512 26 24 29 35 44 120 227 267 [1812659 samples, 21588 seconds]
1024 26 24 29 35 44 124 227 267 [1847925 samples, 21589 seconds]
64 26 24 29 35 43 120 227 267 [1887470 samples, 21590 seconds]
128 26 24 29 35 43 120 227 267 [1926594 samples, 21591 seconds]
256 26 24 29 35 43 116 227 267 [1964896 samples, 21592 seconds]
512 26 24 29 35 43 116 227 267 [2002277 samples, 21593 seconds]
1024 26 24 29 35 43 116 227 267 [2037542 samples, 21594 seconds]
64 26 24 29 35 43 113 227 267 [2077050 samples, 21595 seconds]
128 26 24 29 35 43 115 227 267 [2116110 samples, 21596 seconds]
256 26 24 29 35 43 115 227 267 [2154262 samples, 21597 seconds]
512 26 24 29 35 43 115 227 267 [2191665 samples, 21598 seconds]
1024 26 24 29 35 43 116 237 267 [2227017 samples, 21599 seconds]
64 26 24 29 35 43 115 237 267 [2266519 samples, 21600 seconds]
128 25 24 27 35 41 105 105 105 [39061 samples, 21601 seconds]
256 25 25 27 36 42 105 141 141 [77262 samples, 21602 seconds]
512 26 25 28 35 42 105 141 141 [114654 samples, 21603 seconds]
1024 26 25 29 36 43 141 222 222 [149916 samples, 21604 seconds]
64 26 24 29 36 43 105 222 222 [189412 samples, 21605 seconds]
128 25 24 29 36 43 105 222 222 [228544 samples, 21606 seconds]
256 25 24 29 36 43 105 222 222 [266803 samples, 21607 seconds]
512 26 24 29 36 43 141 222 222 [304125 samples, 21608 seconds]
1024 26 24 29 36 43 141 222 222 [339268 samples, 21609 seconds]
64 26 24 29 36 43 131 222 222 [378705 samples, 21610 seconds]
128 25 24 29 36 43 135 222 222 [417643 samples, 21611 seconds]
256 25 24 29 36 43 131 222 222 [455873 samples, 21612 seconds]
512 26 24 29 36 43 131 222 222 [493168 samples, 21613 seconds]
1024 26 24 29 36 43 131 163 222 [528393 samples, 21614 seconds]
64 26 24 29 36 43 123 163 222 [567986 samples, 21615 seconds]
128 25 24 29 36 43 123 163 222 [607007 samples, 21616 seconds]
256 25 24 29 36 43 131 163 222 [645220 samples, 21617 seconds]
512 26 24 29 36 43 123 163 222 [682555 samples, 21618 seconds]
1024 26 24 29 36 43 131 176 222 [717640 samples, 21619 seconds]
64 26 24 29 36 43 131 190 222 [756826 samples, 21620 seconds]
128 25 24 29 36 43 135 190 222 [795715 samples, 21621 seconds]
256 25 24 29 35 43 135 190 222 [833866 samples, 21622 seconds]
512 26 24 29 35 43 131 190 222 [871162 samples, 21623 seconds]
1024 26 24 29 36 43 135 190 222 [906387 samples, 21624 seconds]
64 26 24 29 35 43 135 190 222 [945864 samples, 21625 seconds]
128 25 24 29 35 43 131 190 222 [984827 samples, 21626 seconds]
256 25 24 29 35 43 131 190 222 [1023013 samples, 21627 seconds]
512 26 24 29 35 43 123 190 222 [1060282 samples, 21628 seconds]
1024 26 24 29 35 43 135 190 222 [1095484 samples, 21629 seconds]
64 26 24 29 35 43 135 190 222 [1134969 samples, 21630 seconds]
128 26 24 29 35 43 135 222 226 [1173940 samples, 21631 seconds]
256 26 24 29 35 43 135 222 226 [1212163 samples, 21632 seconds]
512 26 24 29 35 43 135 222 226 [1249376 samples, 21633 seconds]
1024 26 24 29 35 43 135 222 226 [1284559 samples, 21634 seconds]
64 26 24 29 35 43 135 222 226 [1323987 samples, 21635 seconds]
128 26 24 29 35 43 131 222 226 [1362919 samples, 21636 seconds]
256 26 24 29 35 43 131 222 226 [1401219 samples, 21637 seconds]
512 26 24 29 35 43 135 222 226 [1438608 samples, 21638 seconds]
1024 26 24 29 35 43 135 222 226 [1473830 samples, 21639 seconds]
64 26 24 29 35 43 135 198 226 [1513318 samples, 21640 seconds]
128 26 24 29 35 43 131 198 226 [1552351 samples, 21641 seconds]
256 26 24 29 35 43 131 198 226 [1590466 samples, 21642 seconds]
512 26 24 29 35 43 131 198 226 [1627805 samples, 21643 seconds]
1024 26 24 29 35 43 131 198 226 [1663102 samples, 21644 seconds]
64 26 24 29 35 43 131 198 226 [1702480 samples, 21645 seconds]
128 26 24 29 35 43 135 198 226 [1741492 samples, 21646 seconds]
256 26 24 29 35 43 141 222 226 [1779604 samples, 21647 seconds]
512 26 24 29 35 43 141 222 226 [1816842 samples, 21648 seconds]
1024 26 24 29 35 43 141 222 226 [1852139 samples, 21649 seconds]
64 26 24 29 35 43 141 222 226 [1891676 samples, 21650 seconds]
128 26 24 29 35 43 141 222 226 [1930654 samples, 21651 seconds]
256 26 24 29 35 43 141 222 226 [1968752 samples, 21652 seconds]
512 26 24 29 35 43 141 222 226 [2005994 samples, 21653 seconds]
1024 26 24 29 35 43 141 222 226 [2041301 samples, 21654 seconds]
64 26 24 29 35 43 141 222 226 [2080793 samples, 21655 seconds]
128 26 24 29 35 43 142 222 226 [2119814 samples, 21656 seconds]
256 26 24 29 35 43 150 222 226 [2157901 samples, 21657 seconds]
512 26 24 29 35 44 150 222 226 [2195113 samples, 21658 seconds]
1024 26 24 29 35 44 151 222 226 [2230225 samples, 21659 seconds]
64 26 24 29 35 44 151 222 226 [2269677 samples, 21660 seconds]
128 25 24 27 34 51 156 156 156 [39077 samples, 21661 seconds]
256 25 25 27 34 43 156 210 210 [77242 samples, 21662 seconds]
512 26 25 28 33 42 156 210 210 [114616 samples, 21663 seconds]
1024 26 25 29 35 44 156 210 210 [149910 samples, 21664 seconds]
64 26 24 29 35 43 110 210 210 [189362 samples, 21665 seconds]
128 25 24 29 35 43 159 210 210 [228432 samples, 21666 seconds]
256 25 24 29 35 43 156 210 210 [266649 samples, 21667 seconds]
512 26 24 29 35 43 156 210 210 [303831 samples, 21668 seconds]
1024 26 25 29 35 43 156 210 210 [338944 samples, 21669 seconds]
64 26 24 29 35 44 156 211 211 [378292 samples, 21670 seconds]
128 25 24 29 35 44 156 211 211 [417269 samples, 21671 seconds]
256 25 24 29 35 44 151 211 211 [455480 samples, 21672 seconds]
512 26 24 29 35 44 151 211 211 [492776 samples, 21673 seconds]
1024 26 24 29 35 44 151 210 211 [528046 samples, 21674 seconds]
64 26 24 29 35 44 151 210 211 [567417 samples, 21675 seconds]
128 25 24 29 35 44 151 210 211 [606413 samples, 21676 seconds]
256 25 24 29 35 44 151 210 211 [644625 samples, 21677 seconds]
512 26 24 29 35 44 151 210 211 [682011 samples, 21678 seconds]
1024 26 24 29 35 44 151 210 211 [717250 samples, 21679 seconds]
64 26 24 29 35 44 129 210 211 [756848 samples, 21680 seconds]
128 25 24 29 35 43 129 210 211 [795872 samples, 21681 seconds]
256 26 24 29 35 44 150 210 211 [834022 samples, 21682 seconds]
512 26 24 29 35 44 137 210 211 [871329 samples, 21683 seconds]
1024 26 24 29 35 44 137 210 211 [906587 samples, 21684 seconds]
64 26 24 29 35 44 150 210 211 [945876 samples, 21685 seconds]
128 26 24 29 35 44 137 210 211 [984871 samples, 21686 seconds]
256 26 24 29 35 44 149 210 211 [1022875 samples, 21687 seconds]
512 26 24 29 35 44 137 210 211 [1060162 samples, 21688 seconds]
1024 26 24 29 35 44 137 210 211 [1095345 samples, 21689 seconds]
64 26 24 29 35 44 149 211 213 [1134812 samples, 21690 seconds]
128 26 24 29 35 44 137 211 213 [1173823 samples, 21691 seconds]
256 26 24 29 35 44 137 211 213 [1211902 samples, 21692 seconds]
512 26 24 29 35 44 151 211 213 [1248983 samples, 21693 seconds]
1024 26 24 29 35 44 150 211 213 [1284190 samples, 21694 seconds]
64 26 24 29 35 44 151 211 213 [1323448 samples, 21695 seconds]
128 26 24 29 35 44 151 211 213 [1362399 samples, 21696 seconds]
256 26 24 29 35 44 151 211 213 [1400495 samples, 21697 seconds]
512 26 24 29 35 44 151 211 213 [1437590 samples, 21698 seconds]
1024 26 24 29 35 44 150 211 213 [1472664 samples, 21699 seconds]
64 26 24 29 35 44 150 210 213 [1511894 samples, 21700 seconds]
128 26 24 29 35 44 149 210 213 [1550730 samples, 21701 seconds]
256 26 24 29 35 44 149 210 213 [1588793 samples, 21702 seconds]
512 26 24 29 35 44 149 210 213 [1626047 samples, 21703 seconds]
1024 26 24 29 35 44 139 210 213 [1661229 samples, 21704 seconds]
64 26 24 29 35 44 139 210 213 [1700600 samples, 21705 seconds]
128 26 24 29 35 44 149 210 213 [1739579 samples, 21706 seconds]
256 26 24 29 35 44 150 211 234 [1777579 samples, 21707 seconds]
512 26 24 29 35 44 151 211 234 [1814789 samples, 21708 seconds]
1024 26 24 29 35 44 151 211 234 [1849965 samples, 21709 seconds]
64 26 24 29 35 44 151 211 234 [1889344 samples, 21710 seconds]
128 26 24 29 35 44 152 211 234 [1928160 samples, 21711 seconds]
256 26 24 29 35 44 152 211 234 [1966053 samples, 21712 seconds]
512 26 24 29 35 44 155 211 234 [2003208 samples, 21713 seconds]
1024 26 24 29 35 44 156 213 259 [2038401 samples, 21714 seconds]
64 26 24 29 35 44 155 213 259 [2077771 samples, 21715 seconds]
128 26 24 29 35 44 155 213 259 [2116820 samples, 21716 seconds]
256 26 24 29 34 44 152 213 259 [2154802 samples, 21717 seconds]
512 26 24 29 34 44 152 213 259 [2191859 samples, 21718 seconds]
1024 26 24 29 35 44 152 213 259 [2226988 samples, 21719 seconds]
64 26 24 29 35 44 151 213 259 [2266332 samples, 21720 seconds]
128 25 25 27 33 43 85 85 85 [38860 samples, 21721 seconds]
256 25 25 27 33 42 157 162 162 [76865 samples, 21722 seconds]
512 26 25 28 34 42 157 162 162 [113997 samples, 21723 seconds]
1024 26 25 29 35 43 162 236 236 [149098 samples, 21724 seconds]
64 26 25 29 35 42 162 236 236 [188340 samples, 21725 seconds]
128 25 25 29 35 42 162 236 236 [227203 samples, 21726 seconds]
256 26 25 29 35 42 157 236 236 [265132 samples, 21727 seconds]
512 26 25 29 35 42 157 236 236 [302345 samples, 21728 seconds]
1024 26 25 29 35 42 175 236 236 [337372 samples, 21729 seconds]
64 26 25 29 35 42 162 236 236 [376552 samples, 21730 seconds]
128 26 25 29 35 42 167 236 236 [415462 samples, 21731 seconds]
256 26 25 29 35 42 162 236 236 [453421 samples, 21732 seconds]
512 26 25 29 35 43 162 236 236 [490613 samples, 21733 seconds]
1024 26 25 29 35 43 167 225 236 [525886 samples, 21734 seconds]
64 26 24 29 35 43 162 225 236 [565425 samples, 21735 seconds]
128 26 24 29 35 43 162 225 236 [604330 samples, 21736 seconds]
256 26 25 29 35 42 162 225 236 [642427 samples, 21737 seconds]
512 26 25 29 35 43 162 225 236 [679434 samples, 21738 seconds]
1024 26 25 29 35 43 162 225 236 [714300 samples, 21739 seconds]
64 26 25 29 35 43 161 225 236 [753374 samples, 21740 seconds]
128 26 25 29 35 43 162 225 236 [792036 samples, 21741 seconds]
256 26 25 29 35 43 162 225 236 [829988 samples, 21742 seconds]
512 26 25 29 35 43 161 225 236 [866948 samples, 21743 seconds]
1024 26 25 29 35 43 164 225 236 [902122 samples, 21744 seconds]
64 26 24 29 35 43 164 225 236 [941621 samples, 21745 seconds]
128 26 24 29 35 43 164 225 236 [980580 samples, 21746 seconds]
256 26 25 29 35 43 167 236 252 [1018679 samples, 21747 seconds]
512 26 25 29 35 43 164 236 252 [1055859 samples, 21748 seconds]
1024 26 25 29 35 43 167 236 252 [1091012 samples, 21749 seconds]
64 26 24 29 35 43 167 236 252 [1130502 samples, 21750 seconds]
128 26 24 29 35 43 164 236 252 [1169436 samples, 21751 seconds]
256 26 24 29 35 43 167 236 252 [1207531 samples, 21752 seconds]
512 26 24 29 35 43 167 236 252 [1244622 samples, 21753 seconds]
1024 26 25 29 35 43 164 236 252 [1279741 samples, 21754 seconds]
64 26 24 29 35 43 167 236 252 [1319037 samples, 21755 seconds]
128 26 24 29 35 43 164 236 252 [1357865 samples, 21756 seconds]
256 26 24 29 35 43 164 236 252 [1395922 samples, 21757 seconds]
512 26 25 29 35 43 167 236 252 [1433023 samples, 21758 seconds]
1024 26 25 29 35 43 167 236 252 [1468132 samples, 21759 seconds]
64 26 24 29 35 43 167 231 252 [1507525 samples, 21760 seconds]
128 26 24 29 35 43 167 231 252 [1546370 samples, 21761 seconds]
256 26 24 29 35 43 164 231 252 [1584329 samples, 21762 seconds]
512 26 25 29 35 43 164 231 252 [1621552 samples, 21763 seconds]
1024 26 25 29 35 43 167 231 252 [1656726 samples, 21764 seconds]
64 26 24 29 35 43 167 231 252 [1696125 samples, 21765 seconds]
128 26 24 29 35 43 167 231 252 [1734970 samples, 21766 seconds]
256 26 24 29 35 43 164 231 252 [1772858 samples, 21767 seconds]
512 26 25 29 35 43 174 231 252 [1809929 samples, 21768 seconds]
1024 26 25 29 35 43 175 231 252 [1845113 samples, 21769 seconds]
64 26 24 29 35 43 174 231 252 [1884493 samples, 21770 seconds]
128 26 24 29 35 43 174 231 252 [1923455 samples, 21771 seconds]
256 26 24 29 35 43 168 231 252 [1961358 samples, 21772 seconds]
512 26 24 29 35 43 168 231 252 [1998541 samples, 21773 seconds]
1024 26 25 29 35 43 174 231 252 [2033678 samples, 21774 seconds]
64 26 24 29 35 43 168 231 252 [2073074 samples, 21775 seconds]
128 26 24 29 35 43 168 231 252 [2111917 samples, 21776 seconds]
256 26 24 29 35 43 168 231 252 [2149854 samples, 21777 seconds]
512 26 24 29 35 44 168 231 252 [2186852 samples, 21778 seconds]
1024 26 25 29 35 44 168 231 252 [2221884 samples, 21779 seconds]
64 26 24 29 35 44 167 231 252 [2261105 samples, 21780 seconds]
128 25 25 27 34 42 217 217 217 [38728 samples, 21781 seconds]
256 25 25 27 34 42 110 217 217 [76691 samples, 21782 seconds]
512 26 25 28 34 44 217 218 218 [113805 samples, 21783 seconds]
1024 26 25 29 36 44 217 218 218 [149121 samples, 21784 seconds]
64 26 25 29 36 44 117 218 218 [188496 samples, 21785 seconds]
128 25 25 29 35 44 157 218 218 [227434 samples, 21786 seconds]
256 26 25 29 35 44 157 218 218 [265524 samples, 21787 seconds]
512 26 25 29 35 44 157 218 218 [302781 samples, 21788 seconds]
1024 26 25 29 36 44 157 218 218 [337694 samples, 21789 seconds]
64 26 25 29 36 44 151 218 218 [376989 samples, 21790 seconds]
128 26 25 29 36 44 151 218 218 [415906 samples, 21791 seconds]
256 26 25 29 35 44 151 218 218 [453788 samples, 21792 seconds]
512 26 25 29 35 44 151 218 218 [490903 samples, 21793 seconds]
1024 26 25 29 36 44 151 217 218 [526032 samples, 21794 seconds]
64 26 24 29 36 44 130 217 218 [565436 samples, 21795 seconds]
128 26 24 29 36 44 151 217 218 [604354 samples, 21796 seconds]
256 26 25 29 36 44 151 217 218 [642406 samples, 21797 seconds]
512 26 25 29 35 44 152 254 265 [679553 samples, 21798 seconds]
1024 26 25 29 36 44 157 254 265 [714593 samples, 21799 seconds]
64 26 24 29 36 44 152 254 265 [753945 samples, 21800 seconds]
128 26 24 29 35 44 152 254 265 [792963 samples, 21801 seconds]
256 26 25 29 35 44 157 254 265 [831001 samples, 21802 seconds]
512 26 25 29 35 43 152 254 265 [868098 samples, 21803 seconds]
1024 26 25 29 36 44 157 254 265 [903083 samples, 21804 seconds]
64 26 25 29 35 44 169 254 265 [942302 samples, 21805 seconds]
128 26 25 29 35 44 157 254 265 [981191 samples, 21806 seconds]
256 26 25 29 35 43 157 254 265 [1019259 samples, 21807 seconds]
512 26 25 29 35 43 157 254 265 [1056298 samples, 21808 seconds]
1024 26 25 29 35 44 157 254 265 [1091313 samples, 21809 seconds]
64 26 24 29 35 44 157 254 265 [1130740 samples, 21810 seconds]
128 26 24 29 35 44 157 254 265 [1169694 samples, 21811 seconds]
256 26 25 29 35 44 169 254 265 [1207747 samples, 21812 seconds]
512 26 25 29 35 44 169 254 265 [1244945 samples, 21813 seconds]
1024 26 25 29 35 44 157 254 265 [1280185 samples, 21814 seconds]
64 26 24 29 35 44 157 254 265 [1319564 samples, 21815 seconds]
128 26 24 29 35 44 152 254 265 [1358483 samples, 21816 seconds]
256 26 24 29 35 44 168 254 265 [1396507 samples, 21817 seconds]
512 26 25 29 35 44 168 254 265 [1433688 samples, 21818 seconds]
1024 26 25 29 35 44 168 254 265 [1468571 samples, 21819 seconds]
64 26 24 29 35 44 168 231 265 [1507797 samples, 21820 seconds]
128 26 24 29 35 44 168 231 265 [1546635 samples, 21821 seconds]
256 26 25 29 35 44 157 231 265 [1584507 samples, 21822 seconds]
512 26 25 29 35 44 157 231 265 [1621664 samples, 21823 seconds]
1024 26 25 29 35 44 168 231 265 [1656737 samples, 21824 seconds]
64 26 24 29 35 44 168 231 265 [1696112 samples, 21825 seconds]
128 26 24 29 35 44 168 231 265 [1735090 samples, 21826 seconds]
256 26 25 29 35 44 157 231 265 [1773132 samples, 21827 seconds]
512 26 25 29 35 44 157 231 265 [1810341 samples, 21828 seconds]
1024 26 25 29 35 44 168 231 265 [1845427 samples, 21829 seconds]
64 26 24 29 35 44 157 231 265 [1884842 samples, 21830 seconds]
128 26 24 29 35 43 157 231 265 [1923845 samples, 21831 seconds]
256 26 24 29 35 43 157 231 265 [1961821 samples, 21832 seconds]
512 26 25 29 35 43 157 231 265 [1998906 samples, 21833 seconds]
1024 26 25 29 35 43 157 231 265 [2033866 samples, 21834 seconds]
64 26 24 29 35 43 157 231 265 [2073198 samples, 21835 seconds]
128 26 24 29 35 43 157 231 265 [2112099 samples, 21836 seconds]
256 26 25 29 35 43 152 231 265 [2150007 samples, 21837 seconds]
512 26 25 29 35 44 152 231 265 [2187069 samples, 21838 seconds]
1024 26 25 29 35 44 152 231 265 [2222100 samples, 21839 seconds]
64 26 24 29 35 44 151 231 265 [2261422 samples, 21840 seconds]
128 25 25 27 35 41 104 104 104 [38941 samples, 21841 seconds]
256 25 25 27 35 41 118 242 242 [77016 samples, 21842 seconds]
512 26 25 28 35 42 216 242 242 [114144 samples, 21843 seconds]
1024 26 25 29 36 43 216 242 242 [149240 samples, 21844 seconds]
64 26 25 29 36 43 118 242 242 [188552 samples, 21845 seconds]
128 25 25 29 36 42 118 242 242 [227507 samples, 21846 seconds]
256 25 25 29 36 42 118 242 242 [265497 samples, 21847 seconds]
512 26 25 29 36 42 118 242 242 [302621 samples, 21848 seconds]
1024 26 25 29 36 43 118 242 242 [337658 samples, 21849 seconds]
64 26 25 29 36 43 115 242 242 [376916 samples, 21850 seconds]
128 26 25 29 36 43 115 242 242 [415867 samples, 21851 seconds]
256 26 25 29 36 43 115 242 242 [453804 samples, 21852 seconds]
512 26 25 29 36 43 115 242 242 [490913 samples, 21853 seconds]
1024 26 25 29 36 43 118 219 242 [526036 samples, 21854 seconds]
64 26 25 29 36 43 115 219 242 [565422 samples, 21855 seconds]
128 26 25 29 36 43 115 219 242 [604389 samples, 21856 seconds]
256 26 25 29 35 43 115 219 242 [642425 samples, 21857 seconds]
512 26 25 29 35 43 112 219 242 [679662 samples, 21858 seconds]
1024 26 25 29 35 43 112 219 242 [714805 samples, 21859 seconds]
64 26 25 29 35 43 112 219 242 [754061 samples, 21860 seconds]
128 26 25 29 35 43 115 219 242 [792907 samples, 21861 seconds]
256 26 25 29 35 43 118 219 242 [830862 samples, 21862 seconds]
512 26 25 29 35 43 133 219 242 [867881 samples, 21863 seconds]
1024 26 25 29 35 43 135 219 242 [903030 samples, 21864 seconds]
64 26 25 29 35 43 149 219 242 [942234 samples, 21865 seconds]
128 26 25 29 35 43 149 219 242 [981045 samples, 21866 seconds]
256 26 25 29 35 43 156 221 242 [1018960 samples, 21867 seconds]
512 26 25 29 35 43 156 221 242 [1055986 samples, 21868 seconds]
1024 26 25 29 35 43 156 221 242 [1091056 samples, 21869 seconds]
64 26 25 29 35 43 156 221 242 [1130328 samples, 21870 seconds]
128 26 25 29 35 43 156 221 242 [1169225 samples, 21871 seconds]
256 26 25 29 35 43 156 221 242 [1207164 samples, 21872 seconds]
512 26 25 29 35 43 156 221 242 [1244212 samples, 21873 seconds]
1024 26 25 29 35 43 149 221 242 [1279333 samples, 21874 seconds]
64 26 25 29 35 43 149 221 242 [1318641 samples, 21875 seconds]
128 26 25 29 35 43 137 221 242 [1357550 samples, 21876 seconds]
256 26 25 29 35 43 137 221 242 [1395556 samples, 21877 seconds]
512 26 25 29 35 43 137 221 242 [1432662 samples, 21878 seconds]
1024 26 25 29 35 43 136 221 242 [1467829 samples, 21879 seconds]
64 26 25 29 35 43 136 219 242 [1507193 samples, 21880 seconds]
128 26 25 29 35 43 136 219 242 [1546086 samples, 21881 seconds]
256 26 25 29 35 43 135 219 242 [1584006 samples, 21882 seconds]
512 26 25 29 35 43 136 219 242 [1621006 samples, 21883 seconds]
1024 26 25 29 35 43 136 219 242 [1656021 samples, 21884 seconds]
64 26 25 29 35 43 136 219 242 [1695370 samples, 21885 seconds]
128 26 25 29 35 43 136 219 242 [1734171 samples, 21886 seconds]
256 26 25 29 35 43 136 221 275 [1772130 samples, 21887 seconds]
512 26 25 29 35 43 137 221 275 [1809209 samples, 21888 seconds]
1024 26 25 29 35 44 138 221 275 [1844423 samples, 21889 seconds]
64 26 25 29 35 43 137 221 275 [1883980 samples, 21890 seconds]
128 26 25 29 35 43 137 221 275 [1922910 samples, 21891 seconds]
256 26 25 29 35 43 136 221 275 [1961006 samples, 21892 seconds]
512 26 25 29 35 43 136 221 275 [1998072 samples, 21893 seconds]
1024 26 25 29 35 44 136 221 275 [2033247 samples, 21894 seconds]
64 26 25 29 35 44 136 221 275 [2072298 samples, 21895 seconds]
128 26 25 29 35 43 136 221 275 [2111097 samples, 21896 seconds]
256 26 25 29 35 43 137 221 275 [2149079 samples, 21897 seconds]
512 26 25 29 35 43 137 221 275 [2186127 samples, 21898 seconds]
1024 26 25 29 35 44 138 221 275 [2221155 samples, 21899 seconds]
64 26 25 29 35 44 138 221 275 [2260477 samples, 21900 seconds]
128 25 25 27 34 40 98 98 98 [38806 samples, 21901 seconds]
256 25 25 27 35 41 144 177 177 [76766 samples, 21902 seconds]
512 26 25 28 35 43 144 177 177 [113916 samples, 21903 seconds]
1024 26 25 29 36 43 218 243 243 [149027 samples, 21904 seconds]
64 26 24 29 35 42 177 243 243 [188520 samples, 21905 seconds]
128 25 24 29 35 42 213 243 243 [227518 samples, 21906 seconds]
256 25 24 29 35 42 177 243 243 [265703 samples, 21907 seconds]
512 26 25 29 35 43 177 243 243 [302834 samples, 21908 seconds]
1024 26 25 29 36 43 191 243 243 [337869 samples, 21909 seconds]
64 26 24 29 36 43 177 243 243 [377180 samples, 21910 seconds]
128 26 24 29 36 43 177 243 243 [416084 samples, 21911 seconds]
256 26 24 29 35 43 144 243 243 [454113 samples, 21912 seconds]
512 26 25 29 35 43 144 243 243 [491211 samples, 21913 seconds]
1024 26 25 29 36 43 144 218 243 [526493 samples, 21914 seconds]
64 26 24 29 36 43 144 223 243 [565782 samples, 21915 seconds]
128 26 24 29 35 43 144 223 243 [604619 samples, 21916 seconds]
256 26 25 29 35 42 144 223 243 [642627 samples, 21917 seconds]
512 26 25 29 35 43 143 223 243 [679576 samples, 21918 seconds]
1024 26 25 29 35 45 143 223 243 [714457 samples, 21919 seconds]
64 26 25 29 35 44 118 223 243 [753583 samples, 21920 seconds]
128 26 25 29 35 45 118 223 243 [792480 samples, 21921 seconds]
256 26 25 29 35 44 118 223 243 [830468 samples, 21922 seconds]
512 26 25 29 35 44 112 223 243 [867534 samples, 21923 seconds]
1024 26 25 29 35 44 118 223 243 [902650 samples, 21924 seconds]
64 26 25 29 35 44 118 223 243 [941870 samples, 21925 seconds]
128 26 25 29 35 44 112 223 243 [980758 samples, 21926 seconds]
256 26 25 29 35 44 118 223 243 [1018701 samples, 21927 seconds]
512 26 25 29 35 44 112 223 243 [1055824 samples, 21928 seconds]
1024 26 25 29 35 44 125 223 243 [1090908 samples, 21929 seconds]
64 26 25 29 35 44 125 223 243 [1130205 samples, 21930 seconds]
128 26 25 29 35 44 125 223 243 [1169131 samples, 21931 seconds]
256 26 25 29 35 44 125 223 243 [1207041 samples, 21932 seconds]
512 26 25 29 35 44 125 223 243 [1244099 samples, 21933 seconds]
1024 26 25 29 35 44 125 223 243 [1279111 samples, 21934 seconds]
64 26 25 29 35 45 125 223 243 [1318437 samples, 21935 seconds]
128 26 25 29 35 44 125 223 243 [1357372 samples, 21936 seconds]
256 26 25 29 35 44 125 223 243 [1395447 samples, 21937 seconds]
512 26 25 29 35 44 125 223 243 [1432704 samples, 21938 seconds]
1024 26 25 29 35 44 125 223 243 [1467870 samples, 21939 seconds]
64 26 25 29 35 44 125 220 243 [1507140 samples, 21940 seconds]
128 26 25 29 35 44 125 220 243 [1546065 samples, 21941 seconds]
256 26 25 29 35 44 125 220 243 [1584029 samples, 21942 seconds]
512 26 25 29 35 44 125 220 243 [1621017 samples, 21943 seconds]
1024 26 25 29 35 44 133 220 243 [1656107 samples, 21944 seconds]
64 26 25 29 35 44 133 220 243 [1695500 samples, 21945 seconds]
128 26 25 29 35 44 133 220 243 [1734409 samples, 21946 seconds]
256 26 25 29 35 44 125 220 243 [1772488 samples, 21947 seconds]
512 26 25 29 34 44 125 220 243 [1809571 samples, 21948 seconds]
1024 26 25 29 35 44 133 223 255 [1844615 samples, 21949 seconds]
64 26 25 29 34 44 125 223 255 [1883886 samples, 21950 seconds]
128 26 25 29 35 44 125 223 255 [1922864 samples, 21951 seconds]
256 26 25 29 34 44 125 223 255 [1960918 samples, 21952 seconds]
512 26 25 29 34 43 125 223 255 [1997953 samples, 21953 seconds]
1024 26 25 29 35 43 125 223 255 [2033047 samples, 21954 seconds]
64 26 25 29 35 43 125 223 255 [2072432 samples, 21955 seconds]
128 26 25 29 35 43 125 223 255 [2111282 samples, 21956 seconds]
256 26 25 29 35 43 125 223 255 [2149266 samples, 21957 seconds]
512 26 25 29 35 43 123 223 255 [2186402 samples, 21958 seconds]
1024 26 25 29 35 44 125 223 255 [2221445 samples, 21959 seconds]
64 26 25 29 35 44 125 223 255 [2260686 samples, 21960 seconds]
128 25 25 27 35 40 181 181 181 [38868 samples, 21961 seconds]
256 25 25 27 35 41 143 181 181 [77065 samples, 21962 seconds]
512 26 25 28 34 43 181 229 229 [114263 samples, 21963 seconds]
1024 26 25 29 35 43 181 229 229 [149359 samples, 21964 seconds]
64 26 24 29 35 42 143 229 229 [188837 samples, 21965 seconds]
128 25 24 29 34 42 143 229 229 [227752 samples, 21966 seconds]
256 25 24 29 34 43 181 257 257 [265930 samples, 21967 seconds]
512 26 25 29 35 43 206 257 257 [303125 samples, 21968 seconds]
1024 26 25 29 35 44 206 257 257 [338199 samples, 21969 seconds]
64 26 25 29 35 44 206 289 289 [377384 samples, 21970 seconds]
128 25 25 29 35 44 206 289 289 [416212 samples, 21971 seconds]
256 26 25 29 35 43 181 289 289 [454273 samples, 21972 seconds]
512 26 25 29 35 44 201 289 289 [491296 samples, 21973 seconds]
1024 26 25 29 35 44 201 257 289 [526391 samples, 21974 seconds]
64 26 24 29 35 44 181 257 289 [565904 samples, 21975 seconds]
128 26 24 29 35 44 181 257 289 [604899 samples, 21976 seconds]
256 26 24 29 35 43 201 257 289 [642872 samples, 21977 seconds]
512 26 24 29 35 43 181 257 289 [680010 samples, 21978 seconds]
1024 26 25 29 35 43 181 257 289 [715088 samples, 21979 seconds]
64 26 24 29 35 44 181 257 289 [754379 samples, 21980 seconds]
128 26 24 29 35 43 181 257 289 [793249 samples, 21981 seconds]
256 26 24 29 35 43 181 257 289 [831252 samples, 21982 seconds]
512 26 25 29 35 43 181 257 289 [868357 samples, 21983 seconds]
1024 26 25 29 35 43 181 257 289 [903427 samples, 21984 seconds]
64 26 24 29 35 43 181 257 289 [942722 samples, 21985 seconds]
128 26 24 29 35 43 181 257 289 [981586 samples, 21986 seconds]
256 26 25 29 35 43 181 257 289 [1019455 samples, 21987 seconds]
512 26 25 29 35 43 143 257 289 [1056478 samples, 21988 seconds]
1024 26 25 29 35 43 181 257 289 [1091561 samples, 21989 seconds]
64 26 24 29 35 43 181 257 289 [1130927 samples, 21990 seconds]
128 26 24 29 35 43 181 257 289 [1169901 samples, 21991 seconds]
256 26 24 29 35 43 181 257 289 [1207996 samples, 21992 seconds]
512 26 25 29 35 43 181 257 289 [1245171 samples, 21993 seconds]
1024 26 25 29 35 44 181 257 289 [1280125 samples, 21994 seconds]
64 26 24 29 35 43 181 257 289 [1319455 samples, 21995 seconds]
128 26 24 29 35 43 181 257 289 [1358304 samples, 21996 seconds]
256 26 24 29 35 43 181 257 289 [1396350 samples, 21997 seconds]
512 26 25 29 35 43 181 257 289 [1433452 samples, 21998 seconds]
1024 26 25 29 35 44 181 257 289 [1468557 samples, 21999 seconds]
64 26 24 29 35 43 181 237 289 [1507927 samples, 22000 seconds]
128 26 24 29 35 43 181 237 289 [1546863 samples, 22001 seconds]
256 26 24 29 35 43 151 237 289 [1584911 samples, 22002 seconds]
512 26 25 29 35 43 181 237 289 [1621911 samples, 22003 seconds]
1024 26 25 29 35 44 181 237 289 [1657012 samples, 22004 seconds]
64 26 24 29 35 44 181 237 289 [1696271 samples, 22005 seconds]
128 26 24 29 35 43 181 237 289 [1735165 samples, 22006 seconds]
256 26 25 29 35 43 181 237 289 [1773108 samples, 22007 seconds]
512 26 25 29 35 43 181 237 289 [1810259 samples, 22008 seconds]
1024 26 25 29 35 44 181 237 289 [1845442 samples, 22009 seconds]
64 26 24 29 35 44 181 237 289 [1884649 samples, 22010 seconds]
128 26 24 29 35 44 181 237 289 [1923608 samples, 22011 seconds]
256 26 25 29 35 44 181 237 289 [1961598 samples, 22012 seconds]
512 26 25 29 35 44 181 237 289 [1998794 samples, 22013 seconds]
1024 26 25 29 35 44 181 237 289 [2034038 samples, 22014 seconds]
64 26 24 29 35 44 170 237 289 [2073406 samples, 22015 seconds]
128 26 24 29 35 44 170 237 289 [2112449 samples, 22016 seconds]
256 26 24 29 35 44 151 237 289 [2150555 samples, 22017 seconds]
512 26 24 29 35 44 151 237 289 [2187734 samples, 22018 seconds]
1024 26 25 29 35 44 151 237 289 [2222800 samples, 22019 seconds]
64 26 24 29 35 44 144 237 289 [2262103 samples, 22020 seconds]
128 25 24 27 35 41 97 97 97 [38923 samples, 22021 seconds]
256 25 25 27 35 41 82 97 97 [77121 samples, 22022 seconds]
512 26 25 28 36 42 97 117 117 [114285 samples, 22023 seconds]
1024 26 25 29 37 44 117 149 149 [149350 samples, 22024 seconds]
64 26 25 29 37 44 117 153 153 [188598 samples, 22025 seconds]
128 25 25 29 36 44 141 153 153 [227501 samples, 22026 seconds]
256 25 25 29 36 44 141 154 154 [265469 samples, 22027 seconds]
512 26 25 29 36 44 141 154 154 [302669 samples, 22028 seconds]
1024 26 25 29 36 46 141 154 154 [337685 samples, 22029 seconds]
64 26 25 29 36 44 117 154 154 [376920 samples, 22030 seconds]
128 26 25 29 35 44 117 154 154 [415895 samples, 22031 seconds]
256 26 25 29 35 44 106 154 154 [454047 samples, 22032 seconds]
512 26 25 29 35 44 106 154 154 [491144 samples, 22033 seconds]
1024 26 25 29 35 44 141 160 249 [526263 samples, 22034 seconds]
64 26 25 29 35 44 117 160 249 [565660 samples, 22035 seconds]
128 26 25 29 35 44 141 196 249 [604580 samples, 22036 seconds]
256 26 25 29 35 44 141 196 249 [642644 samples, 22037 seconds]
512 26 25 29 35 44 141 249 279 [679764 samples, 22038 seconds]
1024 26 25 29 35 44 149 249 279 [714882 samples, 22039 seconds]
64 26 25 29 35 44 141 249 279 [754235 samples, 22040 seconds]
128 26 25 29 35 44 141 249 279 [793170 samples, 22041 seconds]
256 26 25 29 35 44 141 249 279 [831226 samples, 22042 seconds]
512 26 25 29 35 44 139 249 279 [868396 samples, 22043 seconds]
1024 26 25 29 35 44 139 249 279 [903429 samples, 22044 seconds]
64 26 24 29 35 44 139 249 279 [942841 samples, 22045 seconds]
128 26 24 29 35 44 117 249 279 [981779 samples, 22046 seconds]
256 26 25 29 35 44 139 249 279 [1019886 samples, 22047 seconds]
512 26 25 29 35 44 139 249 279 [1057035 samples, 22048 seconds]
1024 26 25 29 35 44 141 249 279 [1092179 samples, 22049 seconds]
64 26 24 29 35 44 149 249 279 [1131572 samples, 22050 seconds]
128 26 24 29 35 44 141 249 279 [1170507 samples, 22051 seconds]
256 26 25 29 35 44 141 249 279 [1208469 samples, 22052 seconds]
512 26 25 29 35 44 149 249 279 [1245536 samples, 22053 seconds]
1024 26 25 29 35 44 141 249 279 [1280578 samples, 22054 seconds]
64 26 24 29 35 44 149 249 279 [1319879 samples, 22055 seconds]
128 26 24 29 35 44 141 249 279 [1358724 samples, 22056 seconds]
256 26 25 29 35 44 141 249 279 [1396739 samples, 22057 seconds]
512 26 25 29 35 44 141 249 279 [1433908 samples, 22058 seconds]
1024 26 25 29 35 44 139 249 279 [1469021 samples, 22059 seconds]
64 26 25 29 35 44 141 249 279 [1508312 samples, 22060 seconds]
128 26 25 29 35 44 141 249 279 [1547125 samples, 22061 seconds]
256 26 25 29 35 44 139 249 279 [1585187 samples, 22062 seconds]
512 26 25 29 35 44 139 249 279 [1622312 samples, 22063 seconds]
1024 26 25 29 35 44 139 249 279 [1657268 samples, 22064 seconds]
64 26 24 29 35 44 139 249 279 [1696656 samples, 22065 seconds]
128 26 24 29 35 44 139 249 279 [1735644 samples, 22066 seconds]
256 26 25 29 35 44 136 249 279 [1773665 samples, 22067 seconds]
512 26 25 29 35 44 136 249 279 [1810920 samples, 22068 seconds]
1024 26 25 29 35 44 139 249 279 [1846089 samples, 22069 seconds]
64 26 25 29 35 44 136 249 279 [1885394 samples, 22070 seconds]
128 26 24 29 35 44 136 249 279 [1924398 samples, 22071 seconds]
256 26 25 29 35 44 136 249 279 [1962396 samples, 22072 seconds]
512 26 25 29 35 44 139 249 279 [1999569 samples, 22073 seconds]
1024 26 25 29 35 44 141 249 279 [2034639 samples, 22074 seconds]
64 26 24 29 35 44 139 249 279 [2073978 samples, 22075 seconds]
128 26 24 29 35 44 139 249 279 [2113001 samples, 22076 seconds]
256 26 25 29 35 44 136 249 279 [2151127 samples, 22077 seconds]
512 26 25 29 35 44 139 249 279 [2188419 samples, 22078 seconds]
1024 26 25 29 35 44 139 249 279 [2223437 samples, 22079 seconds]
64 26 25 29 35 44 136 249 279 [2262648 samples, 22080 seconds]
128 25 24 27 34 41 96 96 96 [38968 samples, 22081 seconds]
256 25 25 27 35 41 87 96 96 [76952 samples, 22082 seconds]
512 26 25 28 35 42 96 216 216 [114177 samples, 22083 seconds]
1024 26 25 29 36 43 159 216 216 [149346 samples, 22084 seconds]
64 26 24 29 36 43 143 216 216 [188736 samples, 22085 seconds]
128 25 24 29 35 43 159 216 216 [227797 samples, 22086 seconds]
256 25 24 29 35 43 143 216 216 [265852 samples, 22087 seconds]
512 26 25 29 35 43 143 216 216 [303115 samples, 22088 seconds]
1024 26 25 29 36 44 143 216 216 [338277 samples, 22089 seconds]
64 26 24 29 35 43 143 241 241 [377549 samples, 22090 seconds]
128 26 24 29 35 43 143 241 241 [416517 samples, 22091 seconds]
256 26 24 29 35 43 131 241 241 [454573 samples, 22092 seconds]
512 26 25 29 35 43 131 241 241 [491767 samples, 22093 seconds]
1024 26 25 29 35 43 131 216 241 [526983 samples, 22094 seconds]
64 26 24 29 35 43 131 216 241 [566227 samples, 22095 seconds]
128 26 24 29 35 43 143 241 267 [605197 samples, 22096 seconds]
256 26 25 29 35 44 143 241 267 [643287 samples, 22097 seconds]
512 26 25 29 35 44 131 241 267 [680610 samples, 22098 seconds]
1024 26 25 29 35 44 136 241 267 [715797 samples, 22099 seconds]
64 26 24 29 35 44 136 241 267 [755133 samples, 22100 seconds]
128 26 24 29 35 44 136 241 267 [794103 samples, 22101 seconds]
256 26 24 29 35 44 143 241 267 [832324 samples, 22102 seconds]
512 26 25 29 35 44 159 241 267 [869578 samples, 22103 seconds]
1024 26 25 29 35 44 159 241 267 [904838 samples, 22104 seconds]
64 26 24 29 35 44 159 241 267 [944255 samples, 22105 seconds]
128 26 24 29 35 44 143 241 267 [983224 samples, 22106 seconds]
256 26 24 29 34 43 143 241 267 [1021228 samples, 22107 seconds]
512 26 24 29 34 44 136 241 267 [1058347 samples, 22108 seconds]
1024 26 25 29 34 44 143 241 267 [1093497 samples, 22109 seconds]
64 26 24 29 34 43 143 241 267 [1132915 samples, 22110 seconds]
128 26 24 29 34 43 143 241 267 [1171758 samples, 22111 seconds]
256 26 24 29 34 44 159 241 267 [1209817 samples, 22112 seconds]
512 26 24 29 34 44 159 241 267 [1246825 samples, 22113 seconds]
1024 26 25 29 34 44 169 241 267 [1281884 samples, 22114 seconds]
64 26 24 29 34 44 169 241 267 [1321043 samples, 22115 seconds]
128 26 24 29 34 44 159 241 267 [1359931 samples, 22116 seconds]
256 26 24 29 34 44 159 241 267 [1398043 samples, 22117 seconds]
512 26 25 29 34 44 169 241 267 [1435212 samples, 22118 seconds]
1024 26 25 29 34 44 159 241 267 [1470461 samples, 22119 seconds]
64 26 24 29 34 44 160 241 267 [1509755 samples, 22120 seconds]
128 26 24 29 34 44 160 241 267 [1548579 samples, 22121 seconds]
256 26 25 29 34 44 159 241 267 [1586587 samples, 22122 seconds]
512 26 25 29 34 44 159 241 267 [1623619 samples, 22123 seconds]
1024 26 25 29 34 44 160 241 267 [1658536 samples, 22124 seconds]
64 26 24 29 34 44 160 241 267 [1697850 samples, 22125 seconds]
128 26 24 29 34 44 168 241 267 [1736729 samples, 22126 seconds]
256 26 25 29 34 44 160 241 267 [1774733 samples, 22127 seconds]
512 26 25 29 34 44 164 241 267 [1811832 samples, 22128 seconds]
1024 26 25 29 34 44 168 241 267 [1847123 samples, 22129 seconds]
64 26 24 29 34 44 168 241 267 [1886518 samples, 22130 seconds]
128 26 24 29 34 44 168 241 267 [1925374 samples, 22131 seconds]
256 26 25 29 34 44 164 241 267 [1963386 samples, 22132 seconds]
512 26 25 29 34 44 164 241 267 [2000496 samples, 22133 seconds]
1024 26 25 29 34 44 164 241 267 [2035525 samples, 22134 seconds]
64 26 24 29 34 44 163 241 267 [2074910 samples, 22135 seconds]
128 26 24 29 34 44 163 241 267 [2113864 samples, 22136 seconds]
256 26 24 29 34 44 160 241 267 [2151877 samples, 22137 seconds]
512 26 25 29 34 44 160 241 267 [2189034 samples, 22138 seconds]
1024 26 25 29 34 44 164 241 267 [2224042 samples, 22139 seconds]
64 26 24 29 34 44 163 241 267 [2263403 samples, 22140 seconds]
128 25 24 27 34 41 88 88 88 [38947 samples, 22141 seconds]
256 25 25 27 32 40 85 88 88 [77044 samples, 22142 seconds]
512 26 25 28 34 42 88 167 167 [114287 samples, 22143 seconds]
1024 26 25 29 35 43 107 167 167 [149386 samples, 22144 seconds]
64 26 24 29 35 43 91 167 167 [188771 samples, 22145 seconds]
128 25 24 29 35 44 103 167 167 [227694 samples, 22146 seconds]
256 25 25 29 35 44 103 167 167 [265832 samples, 22147 seconds]
512 26 25 29 35 43 103 167 167 [302996 samples, 22148 seconds]
1024 26 25 29 36 44 103 167 167 [338133 samples, 22149 seconds]
64 26 24 29 36 44 103 242 242 [377451 samples, 22150 seconds]
128 26 24 29 35 44 107 242 242 [416389 samples, 22151 seconds]
256 26 24 29 36 44 103 242 242 [454551 samples, 22152 seconds]
512 26 25 29 36 44 107 242 242 [491735 samples, 22153 seconds]
1024 26 25 29 36 44 114 242 250 [526785 samples, 22154 seconds]
64 26 24 29 36 44 107 242 250 [566240 samples, 22155 seconds]
128 26 24 29 36 44 107 242 250 [605193 samples, 22156 seconds]
256 26 24 29 36 44 107 242 250 [643254 samples, 22157 seconds]
512 26 24 29 35 43 103 242 250 [680388 samples, 22158 seconds]
1024 26 24 29 36 44 107 242 250 [715483 samples, 22159 seconds]
64 26 24 29 35 44 107 242 250 [754779 samples, 22160 seconds]
128 26 24 29 35 44 107 242 250 [793668 samples, 22161 seconds]
256 26 24 29 35 44 134 244 250 [831653 samples, 22162 seconds]
512 26 24 29 35 44 114 244 250 [868854 samples, 22163 seconds]
1024 26 25 29 35 44 134 244 250 [904036 samples, 22164 seconds]
64 26 24 29 35 44 134 244 250 [943332 samples, 22165 seconds]
128 26 24 29 35 44 114 244 250 [982284 samples, 22166 seconds]
256 26 24 29 35 44 114 244 250 [1020314 samples, 22167 seconds]
512 26 25 29 35 44 107 244 250 [1057415 samples, 22168 seconds]
1024 26 25 29 35 44 114 244 250 [1092551 samples, 22169 seconds]
64 26 25 29 35 44 114 244 250 [1131629 samples, 22170 seconds]
128 26 25 29 35 44 107 244 250 [1170357 samples, 22171 seconds]
256 26 25 29 35 44 107 244 250 [1208430 samples, 22172 seconds]
512 26 25 29 35 44 114 244 250 [1245643 samples, 22173 seconds]
1024 26 25 29 35 44 107 244 250 [1280704 samples, 22174 seconds]
64 26 25 29 35 44 107 244 250 [1319804 samples, 22175 seconds]
128 26 25 29 35 44 114 244 250 [1358724 samples, 22176 seconds]
256 26 25 29 35 44 134 244 250 [1396831 samples, 22177 seconds]
512 26 25 29 35 44 136 244 250 [1434049 samples, 22178 seconds]
1024 26 25 29 35 44 134 244 250 [1469185 samples, 22179 seconds]
64 26 25 29 35 44 136 242 250 [1508461 samples, 22180 seconds]
128 26 25 29 35 44 136 242 250 [1547419 samples, 22181 seconds]
256 26 25 29 35 44 134 242 250 [1585451 samples, 22182 seconds]
512 26 25 29 35 44 136 242 250 [1622637 samples, 22183 seconds]
1024 26 25 29 35 44 134 242 250 [1657543 samples, 22184 seconds]
64 26 25 29 35 44 134 242 250 [1696833 samples, 22185 seconds]
128 26 25 29 35 44 134 242 250 [1735709 samples, 22186 seconds]
256 26 25 29 35 44 114 242 250 [1773657 samples, 22187 seconds]
512 26 25 29 35 44 114 242 250 [1810878 samples, 22188 seconds]
1024 26 25 29 35 44 134 242 250 [1846043 samples, 22189 seconds]
64 26 25 29 35 44 134 242 250 [1885392 samples, 22190 seconds]
128 26 25 29 35 44 134 242 250 [1924366 samples, 22191 seconds]
256 26 25 29 35 44 134 242 250 [1962455 samples, 22192 seconds]
512 26 25 29 35 44 134 242 250 [1999563 samples, 22193 seconds]
1024 26 25 29 35 44 139 242 250 [2034795 samples, 22194 seconds]
64 26 25 29 35 44 136 242 250 [2074167 samples, 22195 seconds]
128 26 25 29 35 44 136 242 250 [2113037 samples, 22196 seconds]
256 26 25 29 35 44 134 242 250 [2151099 samples, 22197 seconds]
512 26 25 29 35 44 134 242 250 [2188257 samples, 22198 seconds]
1024 26 25 29 35 44 136 242 250 [2223367 samples, 22199 seconds]
64 26 25 29 35 44 134 242 250 [2262589 samples, 22200 seconds]
128 25 25 27 33 41 90 90 90 [38867 samples, 22201 seconds]
256 25 25 27 35 42 85 90 90 [76886 samples, 22202 seconds]
512 26 25 28 35 43 85 90 90 [114106 samples, 22203 seconds]
1024 26 25 29 36 44 186 201 201 [149223 samples, 22204 seconds]
64 26 24 29 36 44 93 201 201 [188701 samples, 22205 seconds]
128 25 24 29 35 44 97 201 201 [227697 samples, 22206 seconds]
256 25 24 29 35 43 149 263 263 [265756 samples, 22207 seconds]
512 26 24 29 35 43 186 263 263 [302873 samples, 22208 seconds]
1024 26 25 29 36 44 201 263 263 [338005 samples, 22209 seconds]
64 26 24 29 36 43 186 263 263 [377428 samples, 22210 seconds]
128 26 24 29 35 43 186 263 263 [416284 samples, 22211 seconds]
256 26 24 29 35 43 149 263 263 [454396 samples, 22212 seconds]
512 26 24 29 35 43 149 263 263 [491697 samples, 22213 seconds]
1024 26 25 29 36 43 186 222 263 [526655 samples, 22214 seconds]
64 26 24 29 35 43 158 222 263 [566024 samples, 22215 seconds]
128 26 24 29 35 43 158 222 263 [604977 samples, 22216 seconds]
256 26 24 29 35 43 158 222 263 [643116 samples, 22217 seconds]
512 26 24 29 35 43 149 222 263 [680277 samples, 22218 seconds]
1024 26 24 29 35 44 149 222 263 [715416 samples, 22219 seconds]
64 26 24 29 35 44 118 222 263 [754807 samples, 22220 seconds]
128 26 24 29 35 44 118 222 263 [793772 samples, 22221 seconds]
256 26 24 29 35 44 118 222 263 [831867 samples, 22222 seconds]
512 26 24 29 35 44 118 252 263 [869109 samples, 22223 seconds]
1024 26 24 29 35 44 129 252 263 [904220 samples, 22224 seconds]
64 26 24 29 35 44 129 252 263 [943646 samples, 22225 seconds]
128 26 24 29 35 44 124 252 263 [982579 samples, 22226 seconds]
256 26 24 29 35 44 129 252 263 [1020606 samples, 22227 seconds]
512 26 24 29 35 44 136 252 263 [1057730 samples, 22228 seconds]
1024 26 24 29 35 44 136 252 263 [1092916 samples, 22229 seconds]
64 26 24 29 35 44 136 252 263 [1132153 samples, 22230 seconds]
128 26 24 29 35 44 136 252 263 [1170947 samples, 22231 seconds]
256 26 24 29 35 44 136 252 263 [1208934 samples, 22232 seconds]
512 26 24 29 35 44 136 252 263 [1245997 samples, 22233 seconds]
1024 26 24 29 35 44 137 252 263 [1281002 samples, 22234 seconds]
64 26 24 29 35 44 137 252 263 [1320251 samples, 22235 seconds]
128 26 24 29 35 44 136 252 263 [1359136 samples, 22236 seconds]
256 26 24 29 35 44 136 252 263 [1397126 samples, 22237 seconds]
512 26 25 29 35 44 136 252 263 [1434216 samples, 22238 seconds]
1024 26 25 29 35 44 133 252 263 [1469359 samples, 22239 seconds]
64 26 24 29 35 44 133 222 263 [1508678 samples, 22240 seconds]
128 26 24 29 35 44 133 222 263 [1547558 samples, 22241 seconds]
256 26 24 29 35 44 133 222 263 [1585403 samples, 22242 seconds]
512 26 25 29 35 44 133 222 263 [1622504 samples, 22243 seconds]
1024 26 25 29 35 44 130 222 263 [1657382 samples, 22244 seconds]
64 26 25 29 35 44 130 222 263 [1696473 samples, 22245 seconds]
128 26 25 29 35 44 133 222 263 [1735287 samples, 22246 seconds]
256 26 25 29 35 44 130 222 263 [1773221 samples, 22247 seconds]
512 26 25 29 35 44 130 222 263 [1810198 samples, 22248 seconds]
1024 26 25 29 35 44 130 222 263 [1845272 samples, 22249 seconds]
64 26 25 29 35 44 129 222 263 [1884546 samples, 22250 seconds]
128 26 25 29 35 44 129 222 263 [1923486 samples, 22251 seconds]
256 26 25 29 35 44 129 222 263 [1961312 samples, 22252 seconds]
512 26 25 29 35 44 129 222 263 [1998343 samples, 22253 seconds]
1024 26 25 29 35 44 130 222 263 [2033465 samples, 22254 seconds]
64 26 25 29 35 44 129 222 263 [2072825 samples, 22255 seconds]
128 26 25 29 35 44 129 222 263 [2111759 samples, 22256 seconds]
256 26 25 29 35 44 129 222 263 [2149892 samples, 22257 seconds]
512 26 25 29 35 44 125 222 263 [2187048 samples, 22258 seconds]
1024 26 25 29 35 44 125 222 263 [2222320 samples, 22259 seconds]
64 26 25 29 35 44 124 222 263 [2261527 samples, 22260 seconds]
128 25 25 27 36 42 224 224 224 [38829 samples, 22261 seconds]
256 25 25 28 37 42 133 224 224 [76683 samples, 22262 seconds]
512 26 25 28 36 43 133 224 224 [113790 samples, 22263 seconds]
1024 26 25 29 37 44 224 225 225 [148926 samples, 22264 seconds]
64 26 25 29 37 44 186 225 225 [188305 samples, 22265 seconds]
128 26 25 29 37 44 204 225 225 [227108 samples, 22266 seconds]
256 26 25 29 37 43 186 225 225 [265033 samples, 22267 seconds]
512 26 25 29 37 44 186 225 225 [302146 samples, 22268 seconds]
1024 26 25 29 37 44 201 225 225 [337152 samples, 22269 seconds]
64 26 25 29 36 44 186 225 225 [376513 samples, 22270 seconds]
128 26 25 29 36 43 186 225 225 [415310 samples, 22271 seconds]
256 26 25 29 36 43 172 225 225 [453352 samples, 22272 seconds]
512 26 25 29 36 43 172 225 225 [490435 samples, 22273 seconds]
1024 26 25 29 36 43 172 224 225 [525530 samples, 22274 seconds]
64 26 25 29 36 43 170 224 225 [564826 samples, 22275 seconds]
128 26 25 29 36 43 170 224 225 [603814 samples, 22276 seconds]
256 26 25 29 36 43 170 224 225 [641840 samples, 22277 seconds]
512 26 25 29 36 43 170 225 235 [678868 samples, 22278 seconds]
1024 26 25 29 36 43 176 235 238 [714071 samples, 22279 seconds]
64 26 24 29 36 43 172 235 238 [753524 samples, 22280 seconds]
128 26 24 29 36 43 172 235 238 [792476 samples, 22281 seconds]
256 26 25 29 35 43 176 235 238 [830441 samples, 22282 seconds]
512 26 25 29 35 43 176 235 238 [867595 samples, 22283 seconds]
1024 26 25 29 35 43 176 235 238 [902763 samples, 22284 seconds]
64 26 25 29 35 43 177 235 238 [941998 samples, 22285 seconds]
128 26 25 29 35 43 177 235 238 [980924 samples, 22286 seconds]
256 26 25 29 35 43 177 235 238 [1018971 samples, 22287 seconds]
512 26 25 29 35 43 177 235 238 [1056165 samples, 22288 seconds]
1024 26 25 29 35 43 177 235 238 [1091420 samples, 22289 seconds]
64 26 25 29 35 43 186 235 238 [1130846 samples, 22290 seconds]
128 26 25 29 35 43 177 235 238 [1169801 samples, 22291 seconds]
256 26 25 29 35 43 177 235 238 [1207923 samples, 22292 seconds]
512 26 25 29 35 43 177 235 238 [1245000 samples, 22293 seconds]
1024 26 25 29 35 43 176 235 238 [1280097 samples, 22294 seconds]
64 26 25 29 35 43 177 235 238 [1319423 samples, 22295 seconds]
128 26 25 29 35 43 176 235 238 [1358335 samples, 22296 seconds]
256 26 25 29 35 43 176 235 238 [1396235 samples, 22297 seconds]
512 26 25 29 35 43 177 235 238 [1433355 samples, 22298 seconds]
1024 26 25 29 35 43 176 235 238 [1468507 samples, 22299 seconds]
64 26 24 29 35 43 176 231 238 [1507857 samples, 22300 seconds]
128 26 24 29 35 43 176 231 238 [1546766 samples, 22301 seconds]
256 26 25 29 35 43 176 231 238 [1584885 samples, 22302 seconds]
512 26 25 29 35 43 176 231 238 [1622124 samples, 22303 seconds]
1024 26 25 29 35 43 176 231 238 [1657246 samples, 22304 seconds]
64 26 25 29 35 43 176 231 238 [1696530 samples, 22305 seconds]
128 26 25 29 35 43 176 231 238 [1735439 samples, 22306 seconds]
256 26 25 29 35 43 176 231 238 [1773610 samples, 22307 seconds]
512 26 25 29 35 43 176 231 238 [1810818 samples, 22308 seconds]
1024 26 25 29 35 43 176 231 238 [1845993 samples, 22309 seconds]
64 26 25 29 35 43 172 231 238 [1885337 samples, 22310 seconds]
128 26 25 29 35 43 176 231 238 [1924247 samples, 22311 seconds]
256 26 25 29 35 43 172 231 238 [1962287 samples, 22312 seconds]
512 26 25 29 35 43 172 231 238 [1999593 samples, 22313 seconds]
1024 26 25 29 35 43 172 231 238 [2034673 samples, 22314 seconds]
64 26 25 29 35 43 172 231 238 [2073944 samples, 22315 seconds]
128 26 25 29 35 43 172 231 238 [2112842 samples, 22316 seconds]
256 26 25 29 35 43 170 231 238 [2151022 samples, 22317 seconds]
512 26 25 29 35 43 170 231 238 [2188286 samples, 22318 seconds]
1024 26 25 29 35 43 170 231 238 [2223567 samples, 22319 seconds]
64 26 25 29 35 43 169 231 238 [2262879 samples, 22320 seconds]
128 25 24 27 35 40 105 105 105 [38963 samples, 22321 seconds]
256 25 25 27 35 43 98 105 105 [77122 samples, 22322 seconds]
512 26 25 28 34 50 105 111 111 [114257 samples, 22323 seconds]
1024 26 25 29 36 51 142 165 165 [149442 samples, 22324 seconds]
64 26 24 29 36 47 112 165 165 [188755 samples, 22325 seconds]
128 25 24 29 36 46 142 222 222 [227693 samples, 22326 seconds]
256 25 25 29 35 46 142 222 222 [265822 samples, 22327 seconds]
512 26 25 29 35 46 142 222 222 [303150 samples, 22328 seconds]
1024 26 25 29 35 46 157 222 222 [338267 samples, 22329 seconds]
64 26 24 29 35 46 142 222 222 [377557 samples, 22330 seconds]
128 25 25 29 35 46 142 222 222 [416493 samples, 22331 seconds]
256 26 25 29 35 46 142 222 222 [454609 samples, 22332 seconds]
512 26 25 29 34 44 142 222 222 [491857 samples, 22333 seconds]
1024 26 25 29 35 44 142 219 222 [527091 samples, 22334 seconds]
64 26 25 29 35 44 142 219 222 [566329 samples, 22335 seconds]
128 26 25 29 35 44 142 219 222 [605282 samples, 22336 seconds]
256 26 25 29 35 44 142 219 222 [643332 samples, 22337 seconds]
512 26 25 29 35 44 142 219 222 [680447 samples, 22338 seconds]
1024 26 25 29 35 44 142 222 236 [715558 samples, 22339 seconds]
64 26 25 29 35 44 142 222 236 [754821 samples, 22340 seconds]
128 26 25 29 35 44 157 222 236 [793694 samples, 22341 seconds]
256 26 25 29 35 44 157 222 236 [831744 samples, 22342 seconds]
512 26 25 29 35 44 142 222 236 [868854 samples, 22343 seconds]
1024 26 25 29 35 44 157 222 236 [903924 samples, 22344 seconds]
64 26 25 29 35 44 157 222 236 [943133 samples, 22345 seconds]
128 26 25 29 35 44 157 236 301 [981879 samples, 22346 seconds]
256 26 25 29 34 44 157 236 301 [1019838 samples, 22347 seconds]
512 26 25 29 34 44 142 236 301 [1056967 samples, 22348 seconds]
1024 26 25 29 35 44 142 236 301 [1092070 samples, 22349 seconds]
64 26 25 29 35 44 142 236 301 [1131447 samples, 22350 seconds]
128 26 25 29 34 44 142 236 301 [1170320 samples, 22351 seconds]
256 26 25 29 34 44 142 236 301 [1208543 samples, 22352 seconds]
512 26 25 29 34 44 142 236 301 [1245732 samples, 22353 seconds]
1024 26 25 29 34 44 132 236 301 [1280613 samples, 22354 seconds]
64 26 25 29 34 44 142 236 301 [1319901 samples, 22355 seconds]
128 26 25 29 34 44 142 236 301 [1358771 samples, 22356 seconds]
256 26 25 29 34 44 142 236 301 [1396881 samples, 22357 seconds]
512 26 25 29 34 44 142 236 301 [1434137 samples, 22358 seconds]
1024 26 25 29 34 44 142 236 301 [1469364 samples, 22359 seconds]
64 26 25 29 34 43 142 222 301 [1508735 samples, 22360 seconds]
128 26 25 29 34 43 142 222 301 [1547611 samples, 22361 seconds]
256 26 25 29 34 43 142 222 301 [1585652 samples, 22362 seconds]
512 26 25 29 34 43 142 222 301 [1622791 samples, 22363 seconds]
1024 26 25 29 34 43 142 222 301 [1657835 samples, 22364 seconds]
64 26 25 29 34 43 142 222 301 [1697013 samples, 22365 seconds]
128 26 25 29 34 43 142 222 301 [1735785 samples, 22366 seconds]
256 26 25 29 34 43 142 222 301 [1773824 samples, 22367 seconds]
512 26 25 29 34 43 142 222 301 [1811038 samples, 22368 seconds]
1024 26 25 29 34 43 142 222 301 [1846088 samples, 22369 seconds]
64 26 25 29 34 43 142 222 301 [1885176 samples, 22370 seconds]
128 26 25 29 34 43 142 222 301 [1923994 samples, 22371 seconds]
256 26 25 29 34 43 132 222 301 [1961897 samples, 22372 seconds]
512 26 25 29 34 43 132 222 301 [1998902 samples, 22373 seconds]
1024 26 25 29 34 43 132 222 301 [2033873 samples, 22374 seconds]
64 26 25 29 34 43 119 222 301 [2073146 samples, 22375 seconds]
128 26 25 29 34 44 132 222 301 [2111880 samples, 22376 seconds]
256 26 25 29 34 44 142 222 301 [2149761 samples, 22377 seconds]
512 26 25 29 34 44 132 222 301 [2186812 samples, 22378 seconds]
1024 26 25 29 34 44 132 222 301 [2221774 samples, 22379 seconds]
64 26 25 29 34 44 119 222 301 [2261035 samples, 22380 seconds]
128 25 25 27 31 41 123 123 123 [38890 samples, 22381 seconds]
256 25 25 27 31 41 102 123 123 [76855 samples, 22382 seconds]
512 26 25 28 32 49 185 259 259 [113835 samples, 22383 seconds]
1024 26 25 29 34 46 185 259 259 [148836 samples, 22384 seconds]
64 26 25 29 33 45 136 259 259 [188141 samples, 22385 seconds]
128 26 25 29 33 42 136 259 259 [226929 samples, 22386 seconds]
256 26 25 29 33 42 123 259 259 [264924 samples, 22387 seconds]
512 26 25 29 33 42 123 259 259 [301987 samples, 22388 seconds]
1024 26 25 29 34 43 166 259 259 [336859 samples, 22389 seconds]
64 26 25 29 34 43 136 259 259 [376152 samples, 22390 seconds]
128 26 25 29 34 43 136 259 259 [415006 samples, 22391 seconds]
256 26 25 29 34 43 123 259 259 [452954 samples, 22392 seconds]
512 26 25 29 34 43 123 259 259 [490085 samples, 22393 seconds]
1024 26 25 29 34 44 185 259 305 [525079 samples, 22394 seconds]
64 26 25 29 34 45 185 259 305 [564429 samples, 22395 seconds]
128 26 25 29 34 44 185 259 305 [603347 samples, 22396 seconds]
256 26 25 29 34 43 185 259 305 [641353 samples, 22397 seconds]
512 26 25 29 34 43 166 259 305 [678439 samples, 22398 seconds]
1024 26 25 29 34 43 182 259 305 [713460 samples, 22399 seconds]
64 26 25 29 34 43 166 259 305 [752760 samples, 22400 seconds]
128 26 25 29 34 43 166 259 305 [791682 samples, 22401 seconds]
256 26 25 29 34 43 166 259 305 [829643 samples, 22402 seconds]
512 26 25 29 34 43 136 259 305 [866733 samples, 22403 seconds]
1024 26 25 29 34 43 136 259 305 [901863 samples, 22404 seconds]
64 26 25 29 34 43 166 259 305 [941100 samples, 22405 seconds]
128 26 25 29 34 43 166 259 305 [979937 samples, 22406 seconds]
256 26 25 29 34 43 166 259 305 [1017958 samples, 22407 seconds]
512 26 25 29 34 43 136 259 305 [1055002 samples, 22408 seconds]
1024 26 25 29 34 43 136 259 305 [1090080 samples, 22409 seconds]
64 26 25 29 34 43 136 259 305 [1129415 samples, 22410 seconds]
128 26 25 29 34 43 127 259 305 [1168299 samples, 22411 seconds]
256 26 25 29 34 43 127 259 305 [1206196 samples, 22412 seconds]
512 26 25 29 34 43 136 259 305 [1243249 samples, 22413 seconds]
1024 26 25 29 34 43 127 259 305 [1278376 samples, 22414 seconds]
64 26 25 29 34 43 127 259 305 [1317620 samples, 22415 seconds]
128 26 25 29 34 43 127 259 305 [1356475 samples, 22416 seconds]
256 26 25 29 34 43 136 259 305 [1394423 samples, 22417 seconds]
512 26 25 29 34 43 136 259 305 [1431552 samples, 22418 seconds]
1024 26 25 29 34 43 149 259 305 [1466737 samples, 22419 seconds]
64 26 25 29 34 43 149 227 305 [1506173 samples, 22420 seconds]
128 26 25 29 34 43 149 227 305 [1545052 samples, 22421 seconds]
256 26 25 29 34 43 136 227 305 [1583037 samples, 22422 seconds]
512 26 25 29 34 43 136 227 305 [1620070 samples, 22423 seconds]
1024 26 25 29 34 43 166 238 305 [1655067 samples, 22424 seconds]
64 26 25 29 34 43 166 238 305 [1694260 samples, 22425 seconds]
128 26 25 29 34 43 166 238 305 [1733122 samples, 22426 seconds]
256 26 25 29 34 43 166 238 305 [1771173 samples, 22427 seconds]
512 26 25 29 34 43 166 238 305 [1808341 samples, 22428 seconds]
1024 26 25 29 34 43 166 238 305 [1843473 samples, 22429 seconds]
64 26 25 29 34 43 151 238 305 [1882836 samples, 22430 seconds]
128 26 25 29 34 43 151 238 305 [1921809 samples, 22431 seconds]
256 26 25 29 34 43 149 238 305 [1959823 samples, 22432 seconds]
512 26 25 29 34 43 151 238 305 [1996961 samples, 22433 seconds]
1024 26 25 29 34 43 151 238 305 [2032086 samples, 22434 seconds]
64 26 25 29 34 43 151 238 305 [2071443 samples, 22435 seconds]
128 26 25 29 34 43 151 238 305 [2110288 samples, 22436 seconds]
256 26 25 29 34 42 151 238 305 [2148310 samples, 22437 seconds]
512 26 25 29 34 42 149 238 305 [2185555 samples, 22438 seconds]
1024 26 25 29 34 43 151 238 305 [2220755 samples, 22439 seconds]
64 26 25 29 34 43 149 238 305 [2260079 samples, 22440 seconds]
128 25 25 27 35 57 97 97 97 [38919 samples, 22441 seconds]
256 25 25 27 35 45 94 97 97 [76981 samples, 22442 seconds]
512 26 25 28 34 45 97 110 110 [114036 samples, 22443 seconds]
1024 26 25 29 36 45 97 110 110 [149198 samples, 22444 seconds]
64 26 25 29 36 45 97 182 182 [188401 samples, 22445 seconds]
128 25 25 29 36 44 97 182 182 [227133 samples, 22446 seconds]
256 26 25 29 36 44 97 182 182 [265132 samples, 22447 seconds]
512 26 25 29 36 44 97 182 182 [302365 samples, 22448 seconds]
1024 26 25 29 36 44 137 283 283 [337328 samples, 22449 seconds]
64 26 25 29 36 44 120 283 283 [376594 samples, 22450 seconds]
128 26 25 29 36 44 137 283 283 [415443 samples, 22451 seconds]
256 26 25 29 36 44 120 283 283 [453367 samples, 22452 seconds]
512 26 25 29 36 44 120 283 283 [490545 samples, 22453 seconds]
1024 26 25 29 36 44 135 182 283 [525762 samples, 22454 seconds]
64 26 25 29 36 44 135 182 283 [564998 samples, 22455 seconds]
128 26 25 29 36 44 135 182 283 [603906 samples, 22456 seconds]
256 26 25 29 36 44 135 182 283 [642086 samples, 22457 seconds]
512 26 25 29 36 44 135 217 283 [679314 samples, 22458 seconds]
1024 26 25 29 36 44 135 217 283 [714452 samples, 22459 seconds]
64 26 25 29 36 44 135 217 283 [753748 samples, 22460 seconds]
128 26 25 29 35 44 137 217 283 [792545 samples, 22461 seconds]
256 26 25 29 35 44 146 217 283 [830495 samples, 22462 seconds]
512 26 25 29 35 43 137 217 283 [867587 samples, 22463 seconds]
1024 26 25 29 35 44 137 217 283 [902706 samples, 22464 seconds]
64 26 25 29 35 43 137 217 283 [941958 samples, 22465 seconds]
128 26 25 29 35 43 137 217 283 [980959 samples, 22466 seconds]
256 26 25 29 35 43 137 217 283 [1019040 samples, 22467 seconds]
512 26 25 29 35 43 135 217 283 [1056215 samples, 22468 seconds]
1024 26 25 29 35 43 135 217 283 [1091398 samples, 22469 seconds]
64 26 25 29 35 43 137 217 283 [1130861 samples, 22470 seconds]
128 26 25 29 35 43 135 217 283 [1169682 samples, 22471 seconds]
256 26 25 29 35 43 135 217 283 [1207638 samples, 22472 seconds]
512 26 25 29 35 44 138 217 283 [1244735 samples, 22473 seconds]
1024 26 25 29 35 43 138 217 283 [1279812 samples, 22474 seconds]
64 26 25 29 35 43 146 217 283 [1319052 samples, 22475 seconds]
128 26 25 29 35 43 138 217 283 [1357868 samples, 22476 seconds]
256 26 25 29 35 43 146 217 283 [1395943 samples, 22477 seconds]
512 26 25 29 35 43 146 217 283 [1433100 samples, 22478 seconds]
1024 26 25 29 35 44 146 217 283 [1468097 samples, 22479 seconds]
64 26 25 29 35 44 152 214 283 [1507321 samples, 22480 seconds]
128 26 25 29 35 44 152 214 283 [1546307 samples, 22481 seconds]
256 26 25 29 35 44 146 214 283 [1584390 samples, 22482 seconds]
512 26 25 29 35 44 146 214 283 [1621748 samples, 22483 seconds]
1024 26 25 29 35 44 152 217 283 [1656871 samples, 22484 seconds]
64 26 25 29 35 44 152 217 283 [1696294 samples, 22485 seconds]
128 26 25 29 35 44 152 217 283 [1735313 samples, 22486 seconds]
256 26 25 29 35 44 146 217 283 [1773636 samples, 22487 seconds]
512 26 25 29 35 44 146 217 283 [1811017 samples, 22488 seconds]
1024 26 25 29 35 44 152 217 283 [1846417 samples, 22489 seconds]
64 26 24 29 35 43 146 217 283 [1885899 samples, 22490 seconds]
128 26 24 29 35 43 146 217 283 [1925130 samples, 22491 seconds]
256 26 24 29 35 43 138 217 283 [1963374 samples, 22492 seconds]
512 26 24 29 35 43 138 217 283 [2000848 samples, 22493 seconds]
1024 26 25 29 35 43 138 217 283 [2036258 samples, 22494 seconds]
64 26 24 29 35 43 137 217 283 [2075717 samples, 22495 seconds]
128 26 24 29 35 43 138 217 283 [2114822 samples, 22496 seconds]
256 26 24 29 35 43 137 217 283 [2153213 samples, 22497 seconds]
512 26 24 29 35 43 141 217 283 [2190636 samples, 22498 seconds]
1024 26 24 29 35 43 141 217 283 [2226037 samples, 22499 seconds]
64 26 24 29 35 43 141 221 283 [2265538 samples, 22500 seconds]
128 25 24 27 34 44 120 120 120 [39057 samples, 22501 seconds]
256 25 25 27 35 44 120 131 131 [77360 samples, 22502 seconds]
512 26 25 28 35 51 131 224 224 [114753 samples, 22503 seconds]
1024 26 25 29 36 50 131 224 224 [150113 samples, 22504 seconds]
64 25 24 29 35 49 180 224 224 [189605 samples, 22505 seconds]
128 25 24 29 35 51 180 224 224 [228765 samples, 22506 seconds]
256 25 24 29 36 51 156 224 224 [267133 samples, 22507 seconds]
512 25 24 29 36 52 180 247 247 [304670 samples, 22508 seconds]
1024 26 24 29 36 51 180 247 247 [340099 samples, 22509 seconds]
64 25 24 29 36 50 156 247 247 [379649 samples, 22510 seconds]
128 25 24 29 36 50 156 247 247 [418614 samples, 22511 seconds]
256 25 24 29 36 49 144 247 247 [456729 samples, 22512 seconds]
512 26 24 29 36 49 156 269 269 [494059 samples, 22513 seconds]
1024 26 24 29 36 45 180 267 269 [529321 samples, 22514 seconds]
64 26 24 29 36 45 156 267 269 [568711 samples, 22515 seconds]
128 25 24 29 36 45 171 267 269 [607564 samples, 22516 seconds]
256 25 24 29 36 45 171 267 269 [645790 samples, 22517 seconds]
512 26 24 29 35 45 156 267 269 [683064 samples, 22518 seconds]
1024 26 24 29 35 44 171 267 269 [718333 samples, 22519 seconds]
64 26 24 29 35 44 156 267 269 [757576 samples, 22520 seconds]
128 25 24 29 35 44 156 267 269 [796247 samples, 22521 seconds]
256 26 24 29 35 44 156 267 269 [834075 samples, 22522 seconds]
512 26 24 29 35 44 156 267 269 [871136 samples, 22523 seconds]
1024 26 24 29 35 44 156 267 269 [906272 samples, 22524 seconds]
64 26 24 29 35 44 156 267 269 [945563 samples, 22525 seconds]
128 26 24 29 35 44 156 267 269 [984431 samples, 22526 seconds]
256 26 24 29 35 45 157 269 283 [1022365 samples, 22527 seconds]
512 26 24 29 35 45 156 269 283 [1059447 samples, 22528 seconds]
1024 26 24 29 35 44 156 269 283 [1094512 samples, 22529 seconds]
64 26 24 29 35 44 156 269 283 [1133796 samples, 22530 seconds]
128 26 24 29 35 44 156 269 283 [1172689 samples, 22531 seconds]
256 26 24 29 35 44 156 269 283 [1210735 samples, 22532 seconds]
512 26 24 29 35 44 156 269 283 [1247783 samples, 22533 seconds]
1024 26 24 29 35 44 144 269 283 [1282968 samples, 22534 seconds]
64 26 24 29 35 44 144 269 283 [1322148 samples, 22535 seconds]
128 26 24 29 35 45 138 269 283 [1360918 samples, 22536 seconds]
256 26 24 29 35 45 144 269 283 [1398804 samples, 22537 seconds]
512 26 24 29 35 44 144 269 283 [1435847 samples, 22538 seconds]
1024 26 24 29 35 45 144 269 283 [1470726 samples, 22539 seconds]
64 26 24 29 35 45 144 267 283 [1509891 samples, 22540 seconds]
128 26 24 29 35 44 144 267 283 [1548734 samples, 22541 seconds]
256 26 24 29 35 44 144 267 283 [1586743 samples, 22542 seconds]
512 26 25 29 35 44 145 267 283 [1623899 samples, 22543 seconds]
1024 26 25 29 35 45 156 267 283 [1658914 samples, 22544 seconds]
64 26 24 29 35 44 157 267 283 [1698179 samples, 22545 seconds]
128 26 24 29 35 45 157 267 283 [1736897 samples, 22546 seconds]
256 26 24 29 35 45 156 267 283 [1774830 samples, 22547 seconds]
512 26 25 29 35 45 156 267 283 [1811946 samples, 22548 seconds]
1024 26 25 29 35 45 156 267 283 [1847123 samples, 22549 seconds]
64 26 24 29 35 44 145 267 283 [1886465 samples, 22550 seconds]
128 26 24 29 35 44 145 267 283 [1925392 samples, 22551 seconds]
256 26 25 29 35 44 144 267 283 [1963393 samples, 22552 seconds]
512 26 25 29 35 44 145 267 283 [2000594 samples, 22553 seconds]
1024 26 25 29 35 44 145 267 283 [2035710 samples, 22554 seconds]
64 26 24 29 35 44 145 267 283 [2075087 samples, 22555 seconds]
128 26 24 29 35 44 145 267 283 [2113940 samples, 22556 seconds]
256 26 24 29 35 44 144 267 283 [2151937 samples, 22557 seconds]
512 26 25 29 35 44 144 267 283 [2189150 samples, 22558 seconds]
1024 26 25 29 35 44 144 267 283 [2224342 samples, 22559 seconds]
64 26 24 29 35 44 138 267 283 [2263606 samples, 22560 seconds]
128 25 25 27 35 41 90 90 90 [38908 samples, 22561 seconds]
256 25 25 27 36 41 89 90 90 [76905 samples, 22562 seconds]
512 26 25 28 35 43 111 221 221 [114013 samples, 22563 seconds]
1024 26 25 29 35 44 221 223 223 [149236 samples, 22564 seconds]
64 26 25 29 35 44 169 223 223 [188590 samples, 22565 seconds]
128 25 25 29 35 44 175 223 223 [227477 samples, 22566 seconds]
256 26 25 29 35 43 169 223 223 [265549 samples, 22567 seconds]
512 26 25 29 35 44 169 223 223 [302664 samples, 22568 seconds]
1024 26 25 29 36 46 169 223 223 [337606 samples, 22569 seconds]
64 26 25 29 36 45 169 223 223 [376807 samples, 22570 seconds]
128 26 25 29 36 45 175 223 223 [415528 samples, 22571 seconds]
256 26 25 29 36 45 169 223 223 [453320 samples, 22572 seconds]
512 26 25 29 36 44 169 223 223 [490402 samples, 22573 seconds]
1024 26 25 29 36 44 169 223 223 [525634 samples, 22574 seconds]
64 26 25 29 36 44 169 223 223 [565022 samples, 22575 seconds]
128 26 25 29 36 44 169 223 223 [603819 samples, 22576 seconds]
256 26 25 29 36 44 175 223 223 [641740 samples, 22577 seconds]
512 26 25 29 36 44 169 223 223 [678718 samples, 22578 seconds]
1024 26 25 29 36 44 175 223 223 [713824 samples, 22579 seconds]
64 26 25 29 36 44 169 223 223 [753195 samples, 22580 seconds]
128 26 25 29 36 44 169 223 223 [792105 samples, 22581 seconds]
256 26 25 29 36 44 169 223 223 [830134 samples, 22582 seconds]
512 26 25 29 35 44 169 223 223 [867217 samples, 22583 seconds]
1024 26 25 29 36 44 169 223 223 [902436 samples, 22584 seconds]
64 26 25 29 36 44 169 223 235 [941805 samples, 22585 seconds]
128 26 25 29 36 44 169 223 235 [980734 samples, 22586 seconds]
256 26 25 29 35 44 169 223 235 [1018829 samples, 22587 seconds]
512 26 25 29 35 44 169 223 235 [1055994 samples, 22588 seconds]
1024 26 25 29 36 44 169 223 235 [1091031 samples, 22589 seconds]
64 26 25 29 35 44 169 223 235 [1130277 samples, 22590 seconds]
128 26 25 29 35 44 169 235 265 [1169190 samples, 22591 seconds]
256 26 25 29 35 44 169 235 265 [1207232 samples, 22592 seconds]
512 26 25 29 35 44 169 235 265 [1244239 samples, 22593 seconds]
1024 26 25 29 35 44 169 235 265 [1279382 samples, 22594 seconds]
64 26 25 29 35 44 169 235 265 [1318563 samples, 22595 seconds]
128 26 25 29 35 44 165 235 265 [1357341 samples, 22596 seconds]
256 26 25 29 35 44 165 235 265 [1395294 samples, 22597 seconds]
512 26 25 29 35 44 165 235 265 [1432282 samples, 22598 seconds]
1024 26 25 29 35 44 164 235 265 [1467227 samples, 22599 seconds]
64 26 25 29 35 44 164 223 265 [1506457 samples, 22600 seconds]
128 26 25 29 35 44 164 223 265 [1545328 samples, 22601 seconds]
256 26 25 29 35 44 162 223 265 [1583292 samples, 22602 seconds]
512 26 25 29 35 44 162 223 265 [1620397 samples, 22603 seconds]
1024 26 25 29 35 44 156 223 265 [1655611 samples, 22604 seconds]
64 26 25 29 35 44 156 223 265 [1694981 samples, 22605 seconds]
128 26 25 29 35 44 156 223 265 [1733694 samples, 22606 seconds]
256 26 25 29 35 44 147 223 265 [1771584 samples, 22607 seconds]
512 26 25 29 35 44 156 223 265 [1808751 samples, 22608 seconds]
1024 26 25 29 35 44 156 223 265 [1843928 samples, 22609 seconds]
64 26 25 29 35 44 147 223 265 [1883228 samples, 22610 seconds]
128 26 25 29 35 44 147 223 265 [1922159 samples, 22611 seconds]
256 26 25 29 35 44 146 223 265 [1960043 samples, 22612 seconds]
512 26 25 29 35 44 146 223 265 [1997022 samples, 22613 seconds]
1024 26 25 29 35 44 146 223 265 [2032087 samples, 22614 seconds]
64 26 25 29 35 44 146 223 265 [2071371 samples, 22615 seconds]
128 26 25 29 35 44 147 223 265 [2110168 samples, 22616 seconds]
256 26 25 29 35 44 147 223 265 [2148128 samples, 22617 seconds]
512 26 25 29 35 44 146 223 265 [2185284 samples, 22618 seconds]
1024 26 25 29 35 44 146 223 265 [2220560 samples, 22619 seconds]
64 26 25 29 35 44 131 223 265 [2259918 samples, 22620 seconds]
128 25 24 27 35 42 98 98 98 [38978 samples, 22621 seconds]
256 25 25 27 36 42 95 98 98 [76911 samples, 22622 seconds]
512 26 25 28 35 43 95 98 98 [113887 samples, 22623 seconds]
1024 26 25 29 37 44 95 98 98 [148853 samples, 22624 seconds]
64 26 25 29 37 43 94 98 98 [188018 samples, 22625 seconds]
128 25 25 29 37 43 95 168 168 [226835 samples, 22626 seconds]
256 26 25 29 36 43 95 168 168 [264770 samples, 22627 seconds]
512 26 25 29 36 43 95 168 168 [301754 samples, 22628 seconds]
1024 26 25 29 36 44 156 168 168 [336461 samples, 22629 seconds]
64 26 25 29 36 44 98 168 168 [375556 samples, 22630 seconds]
128 26 25 29 36 44 98 168 168 [414405 samples, 22631 seconds]
256 26 25 29 36 44 96 168 168 [452465 samples, 22632 seconds]
512 26 25 29 36 44 96 168 168 [489841 samples, 22633 seconds]
1024 26 25 29 36 44 120 158 168 [525119 samples, 22634 seconds]
64 26 25 29 36 44 98 158 168 [564539 samples, 22635 seconds]
128 26 25 29 36 44 116 158 168 [603400 samples, 22636 seconds]
256 26 25 29 36 44 116 158 168 [641455 samples, 22637 seconds]
512 26 25 29 36 43 98 158 168 [678662 samples, 22638 seconds]
1024 26 25 29 36 44 116 158 168 [713766 samples, 22639 seconds]
64 26 25 29 36 44 116 168 225 [753016 samples, 22640 seconds]
128 26 25 29 36 44 116 168 225 [791907 samples, 22641 seconds]
256 26 25 29 36 44 116 168 225 [829889 samples, 22642 seconds]
512 26 25 29 36 44 120 210 225 [866957 samples, 22643 seconds]
1024 26 25 29 36 44 120 210 225 [902159 samples, 22644 seconds]
64 26 25 29 36 44 131 214 225 [941340 samples, 22645 seconds]
128 26 25 29 35 44 126 214 225 [980145 samples, 22646 seconds]
256 26 25 29 35 44 126 214 225 [1018167 samples, 22647 seconds]
512 26 25 29 35 44 120 214 225 [1055311 samples, 22648 seconds]
1024 26 25 29 35 44 120 214 225 [1090453 samples, 22649 seconds]
64 26 25 29 35 44 126 225 234 [1129761 samples, 22650 seconds]
128 26 25 29 35 44 126 234 236 [1168600 samples, 22651 seconds]
256 26 25 29 35 44 131 234 236 [1206544 samples, 22652 seconds]
512 26 25 29 35 44 131 234 236 [1243662 samples, 22653 seconds]
1024 26 25 29 35 44 126 234 236 [1278647 samples, 22654 seconds]
64 26 25 29 35 44 126 234 236 [1317807 samples, 22655 seconds]
128 26 25 29 35 44 120 234 236 [1356645 samples, 22656 seconds]
256 26 25 29 35 44 122 234 236 [1394636 samples, 22657 seconds]
512 26 25 29 35 44 122 234 236 [1431818 samples, 22658 seconds]
1024 26 25 29 35 44 120 234 236 [1467003 samples, 22659 seconds]
64 26 25 29 35 44 120 225 236 [1506323 samples, 22660 seconds]
128 26 25 29 35 44 120 225 236 [1545234 samples, 22661 seconds]
256 26 25 29 35 44 120 225 236 [1583233 samples, 22662 seconds]
512 26 25 29 35 44 120 225 236 [1620524 samples, 22663 seconds]
1024 26 25 29 35 44 120 234 247 [1655660 samples, 22664 seconds]
64 26 25 29 35 44 120 234 247 [1695123 samples, 22665 seconds]
128 26 25 29 35 44 120 234 247 [1733887 samples, 22666 seconds]
256 26 25 29 35 44 116 234 247 [1771888 samples, 22667 seconds]
512 26 25 29 35 44 116 234 247 [1809106 samples, 22668 seconds]
1024 26 25 29 35 44 120 234 247 [1844168 samples, 22669 seconds]
64 26 25 29 35 44 116 234 247 [1883535 samples, 22670 seconds]
128 26 25 29 35 44 116 234 247 [1922577 samples, 22671 seconds]
256 26 25 29 34 43 116 234 247 [1960655 samples, 22672 seconds]
512 26 25 29 34 44 120 234 247 [1997684 samples, 22673 seconds]
1024 26 25 29 35 44 120 234 247 [2032722 samples, 22674 seconds]
64 26 25 29 34 44 120 234 247 [2072082 samples, 22675 seconds]
128 26 25 29 34 44 122 234 247 [2110988 samples, 22676 seconds]
256 26 25 29 34 44 126 234 247 [2148874 samples, 22677 seconds]
512 26 25 29 34 44 122 234 247 [2185924 samples, 22678 seconds]
1024 26 25 29 34 44 131 235 247 [2221001 samples, 22679 seconds]
64 26 25 29 34 44 126 235 247 [2260364 samples, 22680 seconds]
128 25 25 27 32 38 83 83 83 [38906 samples, 22681 seconds]
256 25 25 27 32 41 76 83 83 [76901 samples, 22682 seconds]
512 26 25 28 32 41 83 97 97 [114089 samples, 22683 seconds]
1024 26 25 29 34 41 83 97 97 [149282 samples, 22684 seconds]
64 26 24 29 34 41 83 156 156 [188671 samples, 22685 seconds]
128 25 24 29 34 42 97 156 156 [227538 samples, 22686 seconds]
256 26 25 29 33 41 97 156 156 [265474 samples, 22687 seconds]
512 26 25 29 33 41 107 156 156 [302603 samples, 22688 seconds]
1024 26 25 29 34 42 115 156 156 [337759 samples, 22689 seconds]
64 26 25 29 34 42 115 217 217 [377041 samples, 22690 seconds]
128 26 25 29 34 42 117 217 217 [415992 samples, 22691 seconds]
256 26 25 29 34 42 117 217 217 [454005 samples, 22692 seconds]
512 26 25 29 34 42 117 217 217 [491083 samples, 22693 seconds]
1024 26 25 29 34 42 117 181 217 [526299 samples, 22694 seconds]
64 26 25 29 34 42 117 181 217 [565662 samples, 22695 seconds]
128 26 25 29 34 43 120 181 217 [604522 samples, 22696 seconds]
256 26 25 29 34 43 120 181 217 [642615 samples, 22697 seconds]
512 26 25 29 34 43 125 217 227 [679802 samples, 22698 seconds]
1024 26 25 29 34 43 125 217 227 [714973 samples, 22699 seconds]
64 26 24 29 34 43 125 227 287 [754430 samples, 22700 seconds]
128 26 24 29 34 43 156 227 287 [793349 samples, 22701 seconds]
256 26 25 29 34 44 156 227 287 [831255 samples, 22702 seconds]
512 26 25 29 33 44 156 227 287 [868433 samples, 22703 seconds]
1024 26 25 29 34 44 156 227 287 [903689 samples, 22704 seconds]
64 26 24 29 34 43 156 227 287 [943119 samples, 22705 seconds]
128 26 24 29 33 43 149 227 287 [982136 samples, 22706 seconds]
256 26 24 29 33 43 149 227 287 [1020325 samples, 22707 seconds]
512 26 25 29 33 43 146 227 287 [1057540 samples, 22708 seconds]
1024 26 25 29 34 43 146 227 287 [1092722 samples, 22709 seconds]
64 26 24 29 33 43 146 227 287 [1132102 samples, 22710 seconds]
128 26 24 29 33 43 125 227 287 [1170972 samples, 22711 seconds]
256 26 24 29 33 43 146 227 287 [1208830 samples, 22712 seconds]
512 26 25 29 33 43 149 227 287 [1245872 samples, 22713 seconds]
1024 26 25 29 33 43 149 254 287 [1281013 samples, 22714 seconds]
64 26 24 29 33 43 149 254 287 [1320300 samples, 22715 seconds]
128 26 24 29 33 43 149 254 287 [1359148 samples, 22716 seconds]
256 26 25 29 33 43 156 254 287 [1397088 samples, 22717 seconds]
512 26 25 29 33 43 156 254 287 [1434254 samples, 22718 seconds]
1024 26 25 29 33 43 156 254 287 [1469363 samples, 22719 seconds]
64 26 24 29 33 43 156 227 287 [1508796 samples, 22720 seconds]
128 26 24 29 33 43 156 227 287 [1547510 samples, 22721 seconds]
256 26 24 29 33 43 156 227 287 [1585378 samples, 22722 seconds]
512 26 25 29 33 43 156 227 287 [1622446 samples, 22723 seconds]
1024 26 25 29 33 43 149 227 287 [1657546 samples, 22724 seconds]
64 26 24 29 33 43 149 227 287 [1696878 samples, 22725 seconds]
128 26 24 29 33 43 149 227 287 [1735697 samples, 22726 seconds]
256 26 25 29 33 43 146 227 287 [1773786 samples, 22727 seconds]
512 26 25 29 33 43 146 227 287 [1810950 samples, 22728 seconds]
1024 26 25 29 34 43 146 227 287 [1846029 samples, 22729 seconds]
64 26 24 29 34 43 139 227 287 [1885486 samples, 22730 seconds]
128 26 24 29 33 43 139 227 287 [1924458 samples, 22731 seconds]
256 26 24 29 33 43 139 227 287 [1962455 samples, 22732 seconds]
512 26 25 29 34 43 139 227 287 [1999541 samples, 22733 seconds]
1024 26 25 29 34 43 139 227 287 [2034723 samples, 22734 seconds]
64 26 24 29 34 43 137 227 287 [2074161 samples, 22735 seconds]
128 26 24 29 34 43 137 227 287 [2112904 samples, 22736 seconds]
256 26 24 29 34 43 136 227 287 [2150688 samples, 22737 seconds]
512 26 24 29 34 43 136 227 287 [2187668 samples, 22738 seconds]
1024 26 24 29 34 43 137 254 287 [2222854 samples, 22739 seconds]
64 26 24 29 34 43 136 254 287 [2262310 samples, 22740 seconds]
128 25 25 27 33 39 180 180 180 [38930 samples, 22741 seconds]
256 25 25 27 32 57 130 180 180 [77121 samples, 22742 seconds]
512 26 25 28 32 48 130 180 180 [114460 samples, 22743 seconds]
1024 26 25 29 34 57 180 257 257 [149757 samples, 22744 seconds]
64 26 24 29 34 48 155 257 257 [189226 samples, 22745 seconds]
128 25 24 29 34 46 179 257 257 [228218 samples, 22746 seconds]
256 25 24 29 34 45 155 257 257 [266399 samples, 22747 seconds]
512 26 24 29 34 44 155 257 257 [303839 samples, 22748 seconds]
1024 26 25 29 34 44 155 257 257 [339154 samples, 22749 seconds]
64 26 24 29 34 44 138 257 257 [378733 samples, 22750 seconds]
128 25 24 29 34 44 149 257 257 [417768 samples, 22751 seconds]
256 25 24 29 34 44 155 257 257 [455849 samples, 22752 seconds]
512 26 24 29 34 44 155 257 257 [492966 samples, 22753 seconds]
1024 26 24 29 34 44 179 226 257 [528104 samples, 22754 seconds]
64 26 24 29 34 43 179 226 257 [567511 samples, 22755 seconds]
128 25 24 29 34 43 179 226 257 [606489 samples, 22756 seconds]
256 26 24 29 34 43 179 226 257 [644466 samples, 22757 seconds]
512 26 24 29 34 43 155 226 257 [681514 samples, 22758 seconds]
1024 26 24 29 34 43 155 226 257 [716542 samples, 22759 seconds]
64 26 24 29 34 43 154 226 257 [755891 samples, 22760 seconds]
128 26 24 29 34 43 154 226 257 [794803 samples, 22761 seconds]
256 26 24 29 34 43 179 226 257 [832785 samples, 22762 seconds]
512 26 24 29 34 43 179 226 257 [869957 samples, 22763 seconds]
1024 26 24 29 34 43 179 226 257 [905025 samples, 22764 seconds]
64 26 24 29 34 43 179 226 257 [944441 samples, 22765 seconds]
128 26 24 29 34 43 155 226 257 [983412 samples, 22766 seconds]
256 26 24 29 34 43 155 226 257 [1021454 samples, 22767 seconds]
512 26 24 29 34 43 154 226 257 [1058664 samples, 22768 seconds]
1024 26 24 29 34 43 154 226 257 [1093746 samples, 22769 seconds]
64 26 24 29 34 43 154 226 257 [1133140 samples, 22770 seconds]
128 26 24 29 34 43 149 226 257 [1172166 samples, 22771 seconds]
256 26 24 29 34 43 149 226 257 [1210227 samples, 22772 seconds]
512 26 24 29 34 43 154 226 257 [1247251 samples, 22773 seconds]
1024 26 24 29 34 43 149 226 257 [1282314 samples, 22774 seconds]
64 26 24 29 34 43 149 226 257 [1321604 samples, 22775 seconds]
128 26 24 29 34 43 149 226 257 [1360427 samples, 22776 seconds]
256 26 24 29 34 43 154 226 257 [1398378 samples, 22777 seconds]
512 26 24 29 34 43 154 226 257 [1435579 samples, 22778 seconds]
1024 26 24 29 34 43 154 230 257 [1470501 samples, 22779 seconds]
64 26 24 29 34 43 154 226 257 [1509784 samples, 22780 seconds]
128 26 24 29 34 43 154 226 257 [1548632 samples, 22781 seconds]
256 26 24 29 34 43 149 226 257 [1586666 samples, 22782 seconds]
512 26 24 29 34 43 154 226 257 [1623902 samples, 22783 seconds]
1024 26 24 29 34 43 154 226 257 [1658985 samples, 22784 seconds]
64 26 24 29 34 43 154 226 257 [1698293 samples, 22785 seconds]
128 26 24 29 34 43 154 226 257 [1737131 samples, 22786 seconds]
256 26 24 29 34 43 149 226 257 [1775145 samples, 22787 seconds]
512 26 24 29 34 43 149 226 257 [1812410 samples, 22788 seconds]
1024 26 24 29 34 43 154 226 257 [1847549 samples, 22789 seconds]
64 26 24 29 34 43 149 226 257 [1886947 samples, 22790 seconds]
128 26 24 29 34 43 154 226 257 [1925918 samples, 22791 seconds]
256 26 24 29 34 43 154 226 257 [1964062 samples, 22792 seconds]
512 26 24 29 34 43 155 226 257 [2001252 samples, 22793 seconds]
1024 26 24 29 34 43 155 226 257 [2036384 samples, 22794 seconds]
64 26 24 29 34 43 155 226 257 [2075604 samples, 22795 seconds]
128 26 24 29 34 43 155 226 257 [2114540 samples, 22796 seconds]
256 26 24 29 34 43 154 226 257 [2152617 samples, 22797 seconds]
512 26 24 29 34 43 155 226 257 [2189877 samples, 22798 seconds]
1024 26 24 29 34 43 155 226 257 [2225122 samples, 22799 seconds]
64 26 24 29 34 43 154 226 257 [2264505 samples, 22800 seconds]
128 25 24 27 32 39 90 90 90 [39033 samples, 22801 seconds]
256 25 25 27 32 52 123 159 159 [77078 samples, 22802 seconds]
512 26 25 28 32 52 123 159 159 [114299 samples, 22803 seconds]
1024 26 25 29 34 51 159 219 219 [149442 samples, 22804 seconds]
64 26 24 29 34 50 123 219 219 [188837 samples, 22805 seconds]
128 25 24 29 34 51 135 219 219 [227832 samples, 22806 seconds]
256 25 24 29 34 49 123 219 219 [265852 samples, 22807 seconds]
512 26 25 29 33 49 123 219 219 [303046 samples, 22808 seconds]
1024 26 25 29 34 47 123 219 219 [338051 samples, 22809 seconds]
64 26 24 29 34 44 123 219 219 [377308 samples, 22810 seconds]
128 26 25 29 34 44 123 219 219 [416134 samples, 22811 seconds]
256 26 25 29 34 44 123 219 219 [453994 samples, 22812 seconds]
512 26 25 29 34 47 141 219 219 [490964 samples, 22813 seconds]
1024 26 25 29 34 47 151 219 219 [526149 samples, 22814 seconds]
64 26 25 29 34 44 141 219 219 [565351 samples, 22815 seconds]
128 26 25 29 34 44 141 219 219 [604257 samples, 22816 seconds]
256 26 25 29 33 44 151 219 219 [642182 samples, 22817 seconds]
512 26 25 29 33 44 151 219 226 [679334 samples, 22818 seconds]
1024 26 25 29 33 44 151 219 226 [714573 samples, 22819 seconds]
64 26 25 29 33 44 151 220 226 [754029 samples, 22820 seconds]
128 26 25 29 33 43 159 220 226 [793004 samples, 22821 seconds]
256 26 25 29 33 43 159 220 226 [831141 samples, 22822 seconds]
512 26 25 29 33 43 151 220 226 [868397 samples, 22823 seconds]
1024 26 25 29 34 43 151 220 226 [903559 samples, 22824 seconds]
64 26 24 29 33 43 151 220 226 [942963 samples, 22825 seconds]
128 26 24 29 33 43 141 220 226 [981884 samples, 22826 seconds]
256 26 25 29 33 42 141 220 226 [1019977 samples, 22827 seconds]
512 26 25 29 33 42 138 220 226 [1057071 samples, 22828 seconds]
1024 26 25 29 33 43 141 220 226 [1092050 samples, 22829 seconds]
64 26 25 29 33 42 141 220 226 [1131295 samples, 22830 seconds]
128 26 25 29 33 42 138 220 226 [1170152 samples, 22831 seconds]
256 26 25 29 33 42 138 220 226 [1208116 samples, 22832 seconds]
512 26 25 29 33 42 138 220 226 [1245159 samples, 22833 seconds]
1024 26 25 29 33 42 141 220 226 [1280210 samples, 22834 seconds]
64 26 25 29 33 42 141 220 226 [1319492 samples, 22835 seconds]
128 26 25 29 33 42 138 220 226 [1358365 samples, 22836 seconds]
256 26 25 29 33 43 138 220 226 [1396270 samples, 22837 seconds]
512 26 25 29 33 43 141 220 226 [1433346 samples, 22838 seconds]
1024 26 25 29 33 43 141 220 226 [1468315 samples, 22839 seconds]
64 26 25 29 33 43 141 219 226 [1507517 samples, 22840 seconds]
128 26 25 29 33 43 141 219 226 [1546179 samples, 22841 seconds]
256 26 25 29 33 43 138 219 226 [1583868 samples, 22842 seconds]
512 26 25 29 33 43 138 219 226 [1620702 samples, 22843 seconds]
1024 26 25 29 33 43 138 219 226 [1655785 samples, 22844 seconds]
64 26 25 29 33 43 141 219 226 [1694984 samples, 22845 seconds]
128 26 25 29 33 43 141 219 226 [1733796 samples, 22846 seconds]
256 26 25 29 33 43 138 219 226 [1771659 samples, 22847 seconds]
512 26 25 29 33 43 151 219 226 [1808614 samples, 22848 seconds]
1024 26 25 29 33 43 151 219 226 [1843683 samples, 22849 seconds]
64 26 25 29 33 43 150 219 226 [1883063 samples, 22850 seconds]
128 26 25 29 33 43 150 219 226 [1921952 samples, 22851 seconds]
256 26 25 29 33 43 144 219 226 [1959898 samples, 22852 seconds]
512 26 25 29 33 43 144 219 226 [1997114 samples, 22853 seconds]
1024 26 25 29 33 43 144 219 226 [2032260 samples, 22854 seconds]
64 26 25 29 33 43 144 219 226 [2071556 samples, 22855 seconds]
128 26 25 29 33 43 150 220 226 [2110457 samples, 22856 seconds]
256 26 25 29 33 43 151 220 226 [2148543 samples, 22857 seconds]
512 26 25 29 33 42 150 220 226 [2185850 samples, 22858 seconds]
1024 26 25 29 33 43 151 220 229 [2220979 samples, 22859 seconds]
64 26 25 29 33 43 150 220 229 [2260357 samples, 22860 seconds]
128 25 25 27 31 38 86 86 86 [38940 samples, 22861 seconds]
256 25 25 27 31 39 143 144 144 [76810 samples, 22862 seconds]
512 26 25 28 32 58 144 189 189 [113756 samples, 22863 seconds]
1024 26 25 29 34 52 144 189 189 [148921 samples, 22864 seconds]
64 26 25 29 33 45 143 189 189 [188290 samples, 22865 seconds]
128 26 25 29 33 49 143 189 189 [227143 samples, 22866 seconds]
256 26 25 29 33 49 143 189 189 [265130 samples, 22867 seconds]
512 26 25 29 33 45 143 189 189 [302243 samples, 22868 seconds]
1024 26 25 29 34 49 143 189 189 [337165 samples, 22869 seconds]
64 26 25 29 34 45 142 189 189 [376522 samples, 22870 seconds]
128 26 25 29 34 44 142 189 189 [415406 samples, 22871 seconds]
256 26 25 29 34 45 142 204 204 [453250 samples, 22872 seconds]
512 26 25 29 33 44 142 204 204 [490333 samples, 22873 seconds]
1024 26 25 29 34 43 142 189 204 [525263 samples, 22874 seconds]
64 26 25 29 34 43 132 189 204 [564516 samples, 22875 seconds]
128 26 25 29 34 43 142 204 317 [603320 samples, 22876 seconds]
256 26 25 29 34 42 143 220 317 [641176 samples, 22877 seconds]
512 26 25 29 34 42 143 220 317 [678259 samples, 22878 seconds]
1024 26 25 29 34 43 144 235 317 [713272 samples, 22879 seconds]
64 26 25 29 34 43 144 235 317 [752540 samples, 22880 seconds]
128 26 25 29 34 43 176 241 317 [791516 samples, 22881 seconds]
256 26 25 29 34 43 176 241 317 [829657 samples, 22882 seconds]
512 26 25 29 34 43 144 241 317 [866955 samples, 22883 seconds]
1024 26 25 29 34 43 144 241 317 [902107 samples, 22884 seconds]
64 26 25 29 34 43 172 241 317 [941414 samples, 22885 seconds]
128 26 25 29 34 43 144 241 317 [980249 samples, 22886 seconds]
256 26 25 29 34 43 144 241 317 [1018240 samples, 22887 seconds]
512 26 25 29 34 43 143 241 317 [1055307 samples, 22888 seconds]
1024 26 25 29 34 44 172 241 317 [1090406 samples, 22889 seconds]
64 26 25 29 34 43 172 241 317 [1129803 samples, 22890 seconds]
128 26 25 29 34 43 156 241 317 [1168691 samples, 22891 seconds]
256 26 25 29 34 43 156 241 317 [1206728 samples, 22892 seconds]
512 26 25 29 34 43 156 241 317 [1243808 samples, 22893 seconds]
1024 26 25 29 34 43 156 241 317 [1279005 samples, 22894 seconds]
64 26 25 29 34 43 156 241 317 [1318387 samples, 22895 seconds]
128 26 25 29 34 43 156 241 317 [1357319 samples, 22896 seconds]
256 26 25 29 34 43 156 241 317 [1395242 samples, 22897 seconds]
512 26 25 29 34 43 156 241 317 [1432356 samples, 22898 seconds]
1024 26 25 29 34 43 144 241 317 [1467487 samples, 22899 seconds]
64 26 25 29 34 43 144 235 317 [1506665 samples, 22900 seconds]
128 26 25 29 34 43 144 235 317 [1545530 samples, 22901 seconds]
256 26 25 29 34 43 143 235 317 [1583527 samples, 22902 seconds]
512 26 25 29 34 43 144 235 317 [1620600 samples, 22903 seconds]
1024 26 25 29 34 43 144 235 317 [1655630 samples, 22904 seconds]
64 26 25 29 34 43 144 235 317 [1694714 samples, 22905 seconds]
128 26 25 29 34 43 144 235 317 [1733674 samples, 22906 seconds]
256 26 25 29 34 43 144 235 317 [1771687 samples, 22907 seconds]
512 26 25 29 34 43 144 235 317 [1808738 samples, 22908 seconds]
1024 26 25 29 34 43 145 235 317 [1843835 samples, 22909 seconds]
64 26 25 29 34 43 145 241 317 [1883121 samples, 22910 seconds]
128 26 25 29 34 43 156 273 317 [1922043 samples, 22911 seconds]
256 26 25 29 34 43 145 273 317 [1960062 samples, 22912 seconds]
512 26 25 29 34 43 147 273 317 [1997155 samples, 22913 seconds]
1024 26 25 29 34 43 164 277 337 [2032154 samples, 22914 seconds]
64 26 25 29 34 43 164 277 337 [2071502 samples, 22915 seconds]
128 26 25 29 34 43 164 277 337 [2110406 samples, 22916 seconds]
256 26 25 29 34 43 164 277 337 [2148403 samples, 22917 seconds]
512 26 25 29 34 43 156 277 337 [2185614 samples, 22918 seconds]
1024 26 25 29 34 43 164 277 337 [2220726 samples, 22919 seconds]
64 26 25 29 34 43 164 277 337 [2260075 samples, 22920 seconds]
128 25 25 27 36 42 113 113 113 [38767 samples, 22921 seconds]
256 25 25 27 33 42 77 113 113 [76864 samples, 22922 seconds]
512 26 25 28 34 46 117 123 123 [113936 samples, 22923 seconds]
1024 26 25 29 35 46 160 229 229 [148969 samples, 22924 seconds]
64 26 25 29 34 46 123 229 229 [188202 samples, 22925 seconds]
128 25 25 29 34 45 123 229 229 [227058 samples, 22926 seconds]
256 26 25 29 35 44 117 229 229 [265127 samples, 22927 seconds]
512 26 25 29 34 44 123 229 229 [302233 samples, 22928 seconds]
1024 26 25 29 35 44 188 229 229 [337306 samples, 22929 seconds]
64 26 25 29 35 45 188 229 229 [376618 samples, 22930 seconds]
128 26 25 29 35 44 188 229 229 [415545 samples, 22931 seconds]
256 26 25 29 34 44 183 229 229 [453653 samples, 22932 seconds]
512 26 25 29 35 44 183 229 229 [490787 samples, 22933 seconds]
1024 26 25 29 35 44 183 219 229 [525833 samples, 22934 seconds]
64 26 25 29 35 43 163 219 229 [565113 samples, 22935 seconds]
128 26 25 29 35 43 163 219 229 [604093 samples, 22936 seconds]
256 26 25 29 35 43 163 219 229 [642188 samples, 22937 seconds]
512 26 25 29 35 43 160 219 229 [679307 samples, 22938 seconds]
1024 26 25 29 35 43 160 219 229 [714422 samples, 22939 seconds]
64 26 25 29 35 43 160 219 229 [753811 samples, 22940 seconds]
128 26 25 29 35 43 163 219 229 [792763 samples, 22941 seconds]
256 26 25 29 35 43 163 219 229 [830961 samples, 22942 seconds]
512 26 25 29 34 43 160 219 229 [868225 samples, 22943 seconds]
1024 26 25 29 35 43 163 219 229 [903425 samples, 22944 seconds]
64 26 24 29 35 43 163 219 229 [942885 samples, 22945 seconds]
128 26 24 29 35 43 163 219 229 [981918 samples, 22946 seconds]
256 26 24 29 35 43 163 219 229 [1020144 samples, 22947 seconds]
512 26 25 29 35 43 160 219 229 [1057518 samples, 22948 seconds]
1024 26 25 29 35 43 160 219 229 [1092866 samples, 22949 seconds]
64 26 24 29 35 43 160 219 229 [1132272 samples, 22950 seconds]
128 26 24 29 35 44 160 229 231 [1171249 samples, 22951 seconds]
256 26 24 29 35 43 160 229 231 [1209424 samples, 22952 seconds]
512 26 24 29 35 43 160 229 231 [1246620 samples, 22953 seconds]
1024 26 24 29 35 44 160 229 231 [1281849 samples, 22954 seconds]
64 26 24 29 35 44 160 229 231 [1321158 samples, 22955 seconds]
128 26 24 29 35 44 160 231 234 [1360066 samples, 22956 seconds]
256 26 24 29 35 44 160 231 234 [1398130 samples, 22957 seconds]
512 26 24 29 34 44 160 231 234 [1435337 samples, 22958 seconds]
1024 26 25 29 35 44 147 231 234 [1470499 samples, 22959 seconds]
64 26 24 29 34 44 160 229 234 [1509834 samples, 22960 seconds]
128 26 24 29 34 44 163 231 235 [1548761 samples, 22961 seconds]
256 26 24 29 34 44 162 231 235 [1586798 samples, 22962 seconds]
512 26 24 29 34 44 163 231 235 [1623899 samples, 22963 seconds]
1024 26 24 29 35 44 162 231 235 [1658966 samples, 22964 seconds]
64 26 24 29 34 44 162 231 235 [1698258 samples, 22965 seconds]
128 26 24 29 34 44 162 231 235 [1737227 samples, 22966 seconds]
256 26 24 29 34 44 160 231 235 [1775298 samples, 22967 seconds]
512 26 24 29 34 44 160 231 235 [1812333 samples, 22968 seconds]
1024 26 24 29 35 44 160 231 235 [1847498 samples, 22969 seconds]
64 26 24 29 35 44 147 231 235 [1886882 samples, 22970 seconds]
128 26 24 29 35 44 147 231 235 [1925824 samples, 22971 seconds]
256 26 24 29 34 44 139 231 235 [1963856 samples, 22972 seconds]
512 26 24 29 34 44 139 231 235 [2001074 samples, 22973 seconds]
1024 26 24 29 35 44 139 231 235 [2036159 samples, 22974 seconds]
64 26 24 29 34 44 134 231 235 [2075403 samples, 22975 seconds]
128 26 24 29 34 44 138 231 235 [2114280 samples, 22976 seconds]
256 26 24 29 35 44 134 231 235 [2152323 samples, 22977 seconds]
512 26 24 29 35 44 134 231 235 [2189494 samples, 22978 seconds]
1024 26 25 29 35 44 134 231 235 [2224708 samples, 22979 seconds]
64 26 24 29 34 44 133 231 235 [2264012 samples, 22980 seconds]
128 25 25 27 36 44 130 130 130 [38871 samples, 22981 seconds]
256 25 25 27 35 50 150 163 163 [76830 samples, 22982 seconds]
512 26 25 28 35 78 156 163 163 [113919 samples, 22983 seconds]
1024 26 25 29 37 72 163 169 169 [149041 samples, 22984 seconds]
64 26 24 29 35 59 156 169 169 [188514 samples, 22985 seconds]
128 25 24 29 35 55 156 169 169 [227489 samples, 22986 seconds]
256 26 24 29 35 55 150 169 169 [265451 samples, 22987 seconds]
512 26 25 29 35 55 156 214 214 [302652 samples, 22988 seconds]
1024 26 25 29 35 51 156 214 214 [337851 samples, 22989 seconds]
64 26 24 29 35 47 156 214 214 [377300 samples, 22990 seconds]
128 26 24 29 35 50 156 214 214 [416213 samples, 22991 seconds]
256 26 24 29 35 47 150 214 214 [454349 samples, 22992 seconds]
512 26 24 29 35 47 150 214 214 [491597 samples, 22993 seconds]
1024 26 24 29 35 46 156 189 214 [526770 samples, 22994 seconds]
64 26 24 29 35 46 150 189 214 [566220 samples, 22995 seconds]
128 26 24 29 35 45 150 189 214 [605089 samples, 22996 seconds]
256 26 24 29 35 45 150 189 214 [643003 samples, 22997 seconds]
512 26 24 29 34 45 150 189 214 [680052 samples, 22998 seconds]
1024 26 24 29 35 45 150 189 214 [715079 samples, 22999 seconds]
64 26 24 29 35 45 150 189 214 [754467 samples, 23000 seconds]
128 26 24 29 35 45 150 206 214 [793397 samples, 23001 seconds]
256 26 24 29 34 45 150 206 214 [831460 samples, 23002 seconds]
512 26 24 29 34 44 150 206 214 [868637 samples, 23003 seconds]
1024 26 24 29 35 45 150 206 214 [903811 samples, 23004 seconds]
64 26 24 29 35 45 150 206 214 [943192 samples, 23005 seconds]
128 26 24 29 35 45 148 206 214 [982135 samples, 23006 seconds]
256 26 24 29 34 45 148 206 214 [1020201 samples, 23007 seconds]
512 26 24 29 34 45 144 206 214 [1057373 samples, 23008 seconds]
1024 26 24 29 35 45 144 206 214 [1092619 samples, 23009 seconds]
64 26 24 29 35 45 144 206 214 [1131966 samples, 23010 seconds]
128 26 24 29 35 45 133 206 214 [1170890 samples, 23011 seconds]
256 26 24 29 35 45 133 206 214 [1208893 samples, 23012 seconds]
512 26 24 29 35 45 133 206 214 [1245924 samples, 23013 seconds]
1024 26 24 29 35 45 133 214 222 [1280810 samples, 23014 seconds]
64 26 24 29 35 45 142 214 222 [1320212 samples, 23015 seconds]
128 26 24 29 35 45 133 214 222 [1359223 samples, 23016 seconds]
256 26 24 29 35 44 135 214 222 [1397348 samples, 23017 seconds]
512 26 24 29 35 45 142 214 222 [1434691 samples, 23018 seconds]
1024 26 24 29 35 45 135 214 222 [1469915 samples, 23019 seconds]
64 26 24 29 35 45 135 206 222 [1509322 samples, 23020 seconds]
128 26 24 29 35 45 135 206 222 [1548320 samples, 23021 seconds]
256 26 24 29 35 45 133 206 222 [1586505 samples, 23022 seconds]
512 26 24 29 35 45 133 206 222 [1623706 samples, 23023 seconds]
1024 26 24 29 35 44 132 206 222 [1658784 samples, 23024 seconds]
64 26 24 29 35 44 132 206 222 [1698136 samples, 23025 seconds]
128 26 24 29 35 44 133 206 222 [1737026 samples, 23026 seconds]
256 26 24 29 35 44 132 206 222 [1775134 samples, 23027 seconds]
512 26 24 29 35 45 132 206 222 [1812256 samples, 23028 seconds]
1024 26 24 29 35 45 135 206 222 [1847428 samples, 23029 seconds]
64 26 24 29 35 45 133 206 222 [1886948 samples, 23030 seconds]
128 26 24 29 35 44 133 206 222 [1925954 samples, 23031 seconds]
256 26 24 29 35 44 132 206 222 [1964018 samples, 23032 seconds]
512 26 24 29 35 44 133 206 222 [2001147 samples, 23033 seconds]
1024 26 24 29 35 44 135 206 222 [2036223 samples, 23034 seconds]
64 26 24 29 35 44 133 206 222 [2075603 samples, 23035 seconds]
128 26 24 29 35 44 133 206 222 [2114499 samples, 23036 seconds]
256 26 24 29 35 44 132 206 222 [2152550 samples, 23037 seconds]
512 26 24 29 35 44 132 206 222 [2189861 samples, 23038 seconds]
1024 26 24 29 35 44 133 206 222 [2225116 samples, 23039 seconds]
64 26 24 29 35 44 132 206 222 [2264487 samples, 23040 seconds]
128 25 25 27 33 41 88 88 88 [38889 samples, 23041 seconds]
256 25 25 28 32 68 152 218 218 [76930 samples, 23042 seconds]
512 26 25 28 32 82 184 218 218 [114007 samples, 23043 seconds]
1024 26 25 29 35 71 184 218 218 [149104 samples, 23044 seconds]
64 26 24 29 34 61 152 218 218 [188459 samples, 23045 seconds]
128 25 24 29 34 53 152 218 218 [227515 samples, 23046 seconds]
256 25 25 29 34 51 152 218 218 [265555 samples, 23047 seconds]
512 26 25 29 33 46 152 218 218 [302717 samples, 23048 seconds]
1024 26 25 29 34 44 155 218 218 [337814 samples, 23049 seconds]
64 26 24 29 34 46 155 218 218 [377142 samples, 23050 seconds]
128 26 24 29 34 46 155 218 218 [416081 samples, 23051 seconds]
256 26 24 29 34 45 152 218 218 [454118 samples, 23052 seconds]
512 26 25 29 34 43 152 218 218 [491217 samples, 23053 seconds]
1024 26 25 29 34 43 155 195 218 [526307 samples, 23054 seconds]
64 26 24 29 34 43 155 195 218 [565636 samples, 23055 seconds]
128 26 24 29 34 43 155 195 218 [604597 samples, 23056 seconds]
256 26 24 29 34 43 156 195 218 [642675 samples, 23057 seconds]
512 26 25 29 34 43 155 195 218 [679867 samples, 23058 seconds]
1024 26 25 29 34 43 155 195 218 [715043 samples, 23059 seconds]
64 26 24 29 34 43 152 195 218 [754399 samples, 23060 seconds]
128 26 24 29 34 43 152 195 218 [793295 samples, 23061 seconds]
256 26 24 29 34 43 152 195 218 [831332 samples, 23062 seconds]
512 26 25 29 34 43 144 195 218 [868496 samples, 23063 seconds]
1024 26 25 29 34 43 144 195 218 [903645 samples, 23064 seconds]
64 26 24 29 34 43 144 195 218 [942804 samples, 23065 seconds]
128 26 24 29 34 43 143 195 218 [981729 samples, 23066 seconds]
256 26 25 29 34 43 143 195 218 [1019774 samples, 23067 seconds]
512 26 25 29 34 43 129 195 218 [1056914 samples, 23068 seconds]
1024 26 25 29 34 43 143 218 243 [1092037 samples, 23069 seconds]
64 26 24 29 34 43 143 218 243 [1131389 samples, 23070 seconds]
128 26 25 29 34 43 129 218 243 [1170228 samples, 23071 seconds]
256 26 25 29 34 43 129 218 243 [1208229 samples, 23072 seconds]
512 26 25 29 34 43 129 218 243 [1245324 samples, 23073 seconds]
1024 26 25 29 34 43 143 218 243 [1280431 samples, 23074 seconds]
64 26 25 29 34 43 143 218 243 [1319683 samples, 23075 seconds]
128 26 25 29 34 44 143 218 243 [1358512 samples, 23076 seconds]
256 26 25 29 34 44 144 218 243 [1396446 samples, 23077 seconds]
512 26 25 29 34 44 144 218 243 [1433644 samples, 23078 seconds]
1024 26 25 29 34 44 148 218 243 [1468755 samples, 23079 seconds]
64 26 24 29 34 44 148 195 243 [1508173 samples, 23080 seconds]
128 26 24 29 34 44 148 195 243 [1547076 samples, 23081 seconds]
256 26 25 29 34 44 145 195 243 [1585132 samples, 23082 seconds]
512 26 25 29 34 44 148 218 257 [1622275 samples, 23083 seconds]
1024 26 25 29 34 44 145 218 257 [1657441 samples, 23084 seconds]
64 26 24 29 34 44 145 218 257 [1696851 samples, 23085 seconds]
128 26 24 29 34 44 145 218 257 [1735783 samples, 23086 seconds]
256 26 24 29 34 44 144 218 257 [1773790 samples, 23087 seconds]
512 26 25 29 34 44 144 218 257 [1810762 samples, 23088 seconds]
1024 26 25 29 34 44 144 218 257 [1845491 samples, 23089 seconds]
64 26 24 29 34 44 143 218 257 [1884757 samples, 23090 seconds]
128 26 24 29 34 44 143 218 257 [1923719 samples, 23091 seconds]
256 26 24 29 34 44 138 218 257 [1961638 samples, 23092 seconds]
512 26 25 29 34 44 138 218 257 [1998717 samples, 23093 seconds]
1024 26 25 29 35 44 138 218 257 [2033863 samples, 23094 seconds]
64 26 24 29 34 44 129 218 257 [2073096 samples, 23095 seconds]
128 26 24 29 34 44 129 218 257 [2112031 samples, 23096 seconds]
256 26 25 29 34 44 129 218 257 [2150222 samples, 23097 seconds]
512 26 25 29 34 44 129 218 257 [2187343 samples, 23098 seconds]
1024 26 25 29 35 44 138 218 257 [2222647 samples, 23099 seconds]
64 26 24 29 34 44 129 218 257 [2261928 samples, 23100 seconds]
128 25 25 27 33 42 134 134 134 [38815 samples, 23101 seconds]
256 25 25 27 32 39 88 134 134 [76817 samples, 23102 seconds]
512 26 25 28 32 46 134 176 176 [113955 samples, 23103 seconds]
1024 26 25 29 34 46 170 176 176 [148935 samples, 23104 seconds]
64 26 25 29 34 44 134 176 176 [188059 samples, 23105 seconds]
128 25 25 29 34 44 134 176 176 [227058 samples, 23106 seconds]
256 26 25 29 34 44 133 176 176 [265180 samples, 23107 seconds]
512 26 25 29 34 44 176 221 221 [302331 samples, 23108 seconds]
1024 26 25 29 35 44 176 221 221 [337349 samples, 23109 seconds]
64 26 25 29 34 43 170 221 221 [376776 samples, 23110 seconds]
128 26 25 29 34 43 176 221 221 [415756 samples, 23111 seconds]
256 26 25 29 35 43 170 221 221 [453910 samples, 23112 seconds]
512 26 25 29 35 43 170 221 221 [491138 samples, 23113 seconds]
1024 26 25 29 35 43 176 200 221 [526378 samples, 23114 seconds]
64 26 25 29 35 43 170 200 221 [565622 samples, 23115 seconds]
128 26 25 29 35 43 170 200 221 [604549 samples, 23116 seconds]
256 26 25 29 35 43 170 200 221 [642627 samples, 23117 seconds]
512 26 25 29 35 44 150 200 221 [679612 samples, 23118 seconds]
1024 26 25 29 35 45 150 200 221 [714610 samples, 23119 seconds]
64 26 25 29 35 44 145 200 221 [753774 samples, 23120 seconds]
128 26 25 29 35 44 145 200 221 [792591 samples, 23121 seconds]
256 26 25 29 35 44 150 221 222 [830637 samples, 23122 seconds]
512 26 25 29 35 44 145 221 222 [868003 samples, 23123 seconds]
1024 26 25 29 35 44 150 221 222 [903276 samples, 23124 seconds]
64 26 25 29 35 44 150 221 222 [942448 samples, 23125 seconds]
128 26 25 29 35 44 145 221 222 [981431 samples, 23126 seconds]
256 26 25 29 35 44 145 221 222 [1019464 samples, 23127 seconds]
512 26 25 29 35 44 144 221 222 [1056583 samples, 23128 seconds]
1024 26 25 29 35 44 144 221 222 [1091695 samples, 23129 seconds]
64 26 25 29 35 44 145 221 222 [1131068 samples, 23130 seconds]
128 26 25 29 35 44 145 221 222 [1169987 samples, 23131 seconds]
256 26 25 29 35 44 145 221 222 [1207983 samples, 23132 seconds]
512 26 25 29 35 44 145 221 222 [1245183 samples, 23133 seconds]
1024 26 25 29 35 44 144 221 222 [1280480 samples, 23134 seconds]
64 26 25 29 35 44 145 221 222 [1319851 samples, 23135 seconds]
128 26 25 29 35 44 144 221 222 [1358910 samples, 23136 seconds]
256 26 25 29 35 44 150 221 222 [1397015 samples, 23137 seconds]
512 26 25 29 35 44 150 221 222 [1434350 samples, 23138 seconds]
1024 26 25 29 35 44 145 221 222 [1469558 samples, 23139 seconds]
64 26 24 29 35 44 145 220 222 [1508976 samples, 23140 seconds]
128 26 24 29 35 44 145 220 222 [1547952 samples, 23141 seconds]
256 26 25 29 35 44 144 220 222 [1586177 samples, 23142 seconds]
512 26 25 29 35 44 150 220 222 [1623384 samples, 23143 seconds]
1024 26 25 29 35 44 153 221 232 [1658631 samples, 23144 seconds]
64 26 24 29 35 44 153 221 232 [1698071 samples, 23145 seconds]
128 26 24 29 35 44 153 221 232 [1737050 samples, 23146 seconds]
256 26 24 29 35 44 150 221 232 [1775320 samples, 23147 seconds]
512 26 24 29 35 44 161 221 232 [1812511 samples, 23148 seconds]
1024 26 24 29 35 44 168 222 232 [1847708 samples, 23149 seconds]
64 26 24 29 35 44 162 222 232 [1887194 samples, 23150 seconds]
128 26 24 29 35 44 162 222 232 [1926090 samples, 23151 seconds]
256 26 24 29 35 44 161 222 232 [1964208 samples, 23152 seconds]
512 26 24 29 35 44 161 222 232 [2001392 samples, 23153 seconds]
1024 26 24 29 35 44 161 222 232 [2036522 samples, 23154 seconds]
64 26 24 29 35 44 153 222 232 [2075794 samples, 23155 seconds]
128 26 24 29 35 44 153 222 232 [2114741 samples, 23156 seconds]
256 26 24 29 35 44 150 222 232 [2152778 samples, 23157 seconds]
512 26 24 29 35 44 150 222 232 [2189973 samples, 23158 seconds]
1024 26 24 29 35 44 153 222 232 [2225214 samples, 23159 seconds]
64 26 24 29 35 44 150 222 232 [2264677 samples, 23160 seconds]
128 25 24 27 36 41 81 81 81 [39001 samples, 23161 seconds]
256 25 25 27 36 41 63 81 81 [77140 samples, 23162 seconds]
512 26 25 28 36 42 155 177 177 [114303 samples, 23163 seconds]
1024 26 25 29 36 45 177 202 202 [149431 samples, 23164 seconds]
64 26 25 29 36 44 157 202 202 [188673 samples, 23165 seconds]
128 25 25 29 35 44 157 202 202 [227677 samples, 23166 seconds]
256 25 25 29 35 44 155 202 202 [265941 samples, 23167 seconds]
512 26 25 29 34 43 155 202 202 [303175 samples, 23168 seconds]
1024 26 25 29 35 44 155 202 202 [338464 samples, 23169 seconds]
64 26 24 29 35 44 145 202 202 [377961 samples, 23170 seconds]
128 25 24 29 35 43 145 202 202 [416982 samples, 23171 seconds]
256 25 24 29 34 43 104 202 202 [455126 samples, 23172 seconds]
512 26 24 29 34 43 104 202 202 [492402 samples, 23173 seconds]
1024 26 25 29 34 43 145 202 207 [527625 samples, 23174 seconds]
64 26 24 29 34 43 145 202 207 [567014 samples, 23175 seconds]
128 25 24 29 34 43 145 202 207 [605956 samples, 23176 seconds]
256 26 24 29 34 43 145 202 207 [644114 samples, 23177 seconds]
512 26 24 29 34 43 107 202 207 [681447 samples, 23178 seconds]
1024 26 24 29 34 43 145 202 207 [716700 samples, 23179 seconds]
64 26 24 29 34 43 107 202 207 [756175 samples, 23180 seconds]
128 26 24 29 35 43 107 202 207 [795034 samples, 23181 seconds]
256 26 24 29 35 43 145 202 207 [832990 samples, 23182 seconds]
512 26 24 29 35 43 107 202 207 [870096 samples, 23183 seconds]
1024 26 24 29 35 43 107 202 207 [905253 samples, 23184 seconds]
64 26 24 29 35 43 107 202 207 [944649 samples, 23185 seconds]
128 26 24 29 35 43 104 202 207 [983690 samples, 23186 seconds]
256 26 24 29 35 43 104 202 207 [1021792 samples, 23187 seconds]
512 26 24 29 35 43 102 202 207 [1059003 samples, 23188 seconds]
1024 26 24 29 35 43 107 207 219 [1094230 samples, 23189 seconds]
64 26 24 29 35 43 112 207 219 [1133714 samples, 23190 seconds]
128 26 24 29 35 43 107 207 219 [1172733 samples, 23191 seconds]
256 26 24 29 35 43 107 207 219 [1210843 samples, 23192 seconds]
512 26 24 29 35 43 107 207 219 [1248055 samples, 23193 seconds]
1024 26 24 29 35 43 107 207 219 [1283345 samples, 23194 seconds]
64 26 24 29 35 43 107 207 219 [1322653 samples, 23195 seconds]
128 26 24 29 35 43 104 207 219 [1361587 samples, 23196 seconds]
256 26 24 29 35 43 104 207 219 [1399615 samples, 23197 seconds]
512 26 24 29 35 43 104 207 219 [1436703 samples, 23198 seconds]
1024 26 24 29 35 44 112 219 228 [1471712 samples, 23199 seconds]
64 26 24 29 35 44 145 213 228 [1511077 samples, 23200 seconds]
128 26 24 29 35 43 112 213 228 [1550011 samples, 23201 seconds]
256 26 24 29 35 43 112 213 228 [1588164 samples, 23202 seconds]
512 26 24 29 35 43 145 219 228 [1625368 samples, 23203 seconds]
1024 26 24 29 35 44 112 219 228 [1660575 samples, 23204 seconds]
64 26 24 29 35 44 145 219 228 [1699777 samples, 23205 seconds]
128 26 24 29 35 44 145 219 228 [1738609 samples, 23206 seconds]
256 26 24 29 35 44 145 219 228 [1776570 samples, 23207 seconds]
512 26 24 29 35 44 146 225 253 [1813695 samples, 23208 seconds]
1024 26 24 29 35 44 149 225 253 [1848674 samples, 23209 seconds]
64 26 24 29 35 44 146 225 253 [1887650 samples, 23210 seconds]
128 26 24 29 35 44 146 225 253 [1926425 samples, 23211 seconds]
256 26 24 29 35 44 145 225 253 [1964378 samples, 23212 seconds]
512 26 24 29 35 44 146 225 253 [2001535 samples, 23213 seconds]
1024 26 24 29 35 44 146 225 253 [2036789 samples, 23214 seconds]
64 26 24 29 35 44 146 225 253 [2075991 samples, 23215 seconds]
128 26 24 29 35 44 146 225 253 [2114835 samples, 23216 seconds]
256 26 24 29 35 44 145 225 253 [2152840 samples, 23217 seconds]
512 26 24 29 35 44 145 225 253 [2189945 samples, 23218 seconds]
1024 26 24 29 35 44 145 225 253 [2225087 samples, 23219 seconds]
64 26 24 29 35 44 145 225 253 [2264415 samples, 23220 seconds]
128 25 24 27 31 38 99 99 99 [38964 samples, 23221 seconds]
256 25 25 27 31 38 78 99 99 [77022 samples, 23222 seconds]
512 26 25 28 31 39 99 150 150 [114136 samples, 23223 seconds]
1024 26 25 30 34 43 167 238 238 [148990 samples, 23224 seconds]
64 26 25 29 34 42 164 238 238 [188238 samples, 23225 seconds]
128 25 25 29 33 41 164 238 238 [227098 samples, 23226 seconds]
256 25 25 29 33 41 150 238 238 [265237 samples, 23227 seconds]
512 26 25 29 33 42 167 238 238 [302361 samples, 23228 seconds]
1024 26 25 29 34 43 167 238 238 [337292 samples, 23229 seconds]
64 26 25 29 33 42 164 238 238 [376509 samples, 23230 seconds]
128 26 25 29 33 41 164 238 238 [415482 samples, 23231 seconds]
256 26 25 29 33 41 164 238 238 [453415 samples, 23232 seconds]
512 26 25 29 33 41 164 238 238 [490649 samples, 23233 seconds]
1024 26 25 29 33 42 164 230 238 [525951 samples, 23234 seconds]
64 26 24 29 33 41 159 230 238 [565392 samples, 23235 seconds]
128 26 24 29 33 41 159 230 238 [604473 samples, 23236 seconds]
256 26 25 29 33 41 164 230 238 [642676 samples, 23237 seconds]
512 26 25 29 33 42 164 230 238 [679964 samples, 23238 seconds]
1024 26 25 29 33 42 167 230 238 [715214 samples, 23239 seconds]
64 26 24 29 33 42 164 230 238 [754623 samples, 23240 seconds]
128 26 24 29 33 42 164 230 238 [793604 samples, 23241 seconds]
256 26 24 29 33 42 164 230 238 [831617 samples, 23242 seconds]
512 26 24 29 33 42 159 230 238 [868792 samples, 23243 seconds]
1024 26 25 29 33 43 159 230 238 [904028 samples, 23244 seconds]
64 26 24 29 33 43 164 230 238 [943337 samples, 23245 seconds]
128 26 24 29 33 43 159 230 238 [982159 samples, 23246 seconds]
256 26 24 29 33 43 159 230 238 [1020230 samples, 23247 seconds]
512 26 25 29 33 43 156 230 238 [1057493 samples, 23248 seconds]
1024 26 25 29 33 43 156 230 238 [1092540 samples, 23249 seconds]
64 26 24 29 33 43 156 230 238 [1132012 samples, 23250 seconds]
128 26 24 29 33 43 154 230 238 [1171007 samples, 23251 seconds]
256 26 24 29 33 43 154 230 238 [1209037 samples, 23252 seconds]
512 26 24 29 33 42 154 230 238 [1246232 samples, 23253 seconds]
1024 26 24 29 33 43 150 230 238 [1281269 samples, 23254 seconds]
64 26 24 29 33 43 150 230 238 [1320540 samples, 23255 seconds]
128 26 24 29 33 43 150 238 245 [1359481 samples, 23256 seconds]
256 26 24 29 33 43 150 238 245 [1397673 samples, 23257 seconds]
512 26 24 29 33 43 150 238 245 [1434932 samples, 23258 seconds]
1024 26 25 29 33 43 150 238 245 [1470013 samples, 23259 seconds]
64 26 24 29 33 43 150 230 245 [1509276 samples, 23260 seconds]
128 26 24 29 33 43 150 230 245 [1548219 samples, 23261 seconds]
256 26 24 29 33 43 149 230 245 [1586294 samples, 23262 seconds]
512 26 25 29 33 43 149 230 245 [1623441 samples, 23263 seconds]
1024 26 25 29 33 43 143 230 245 [1658600 samples, 23264 seconds]
64 26 24 29 33 43 143 230 245 [1697952 samples, 23265 seconds]
128 26 24 29 33 43 143 230 245 [1737007 samples, 23266 seconds]
256 26 24 29 33 43 149 230 245 [1775160 samples, 23267 seconds]
512 26 24 29 33 43 149 230 245 [1812373 samples, 23268 seconds]
1024 26 25 29 33 43 149 230 245 [1847528 samples, 23269 seconds]
64 26 24 29 33 43 143 230 245 [1886783 samples, 23270 seconds]
128 26 24 29 33 43 143 230 245 [1925727 samples, 23271 seconds]
256 26 24 29 33 43 142 230 245 [1963710 samples, 23272 seconds]
512 26 25 29 33 43 142 230 245 [2000893 samples, 23273 seconds]
1024 26 25 29 33 43 142 230 245 [2035806 samples, 23274 seconds]
64 26 25 29 33 43 142 230 245 [2074793 samples, 23275 seconds]
128 26 25 29 33 43 142 230 245 [2113677 samples, 23276 seconds]
256 26 25 29 33 43 138 230 245 [2151729 samples, 23277 seconds]
512 26 25 29 33 43 138 230 245 [2189011 samples, 23278 seconds]
1024 26 25 29 34 43 138 230 245 [2224266 samples, 23279 seconds]
64 26 25 29 34 43 136 230 245 [2263662 samples, 23280 seconds]
128 25 25 27 31 55 225 225 225 [38928 samples, 23281 seconds]
256 25 25 27 31 48 94 225 225 [77001 samples, 23282 seconds]
512 26 25 28 32 43 142 225 225 [114315 samples, 23283 seconds]
1024 26 25 29 34 52 225 239 239 [149344 samples, 23284 seconds]
64 26 25 29 33 46 203 239 239 [188650 samples, 23285 seconds]
128 25 25 29 33 46 203 239 239 [227610 samples, 23286 seconds]
256 25 25 29 33 45 142 239 239 [265773 samples, 23287 seconds]
512 26 25 29 33 47 196 239 239 [303011 samples, 23288 seconds]
1024 26 25 29 34 46 196 239 239 [338177 samples, 23289 seconds]
64 26 25 29 34 45 142 239 239 [377467 samples, 23290 seconds]
128 26 25 29 34 43 142 239 239 [416271 samples, 23291 seconds]
256 26 25 29 34 43 131 239 239 [454393 samples, 23292 seconds]
512 26 25 29 34 43 131 239 239 [491578 samples, 23293 seconds]
1024 26 25 29 35 44 131 225 239 [526725 samples, 23294 seconds]
64 26 25 29 35 44 105 225 239 [566071 samples, 23295 seconds]
128 26 25 29 35 44 105 225 239 [604991 samples, 23296 seconds]
256 26 25 29 34 44 131 225 239 [643103 samples, 23297 seconds]
512 26 25 29 34 43 105 225 239 [680395 samples, 23298 seconds]
1024 26 25 29 34 43 105 225 239 [715532 samples, 23299 seconds]
64 26 25 29 34 43 105 225 239 [754868 samples, 23300 seconds]
128 26 25 29 34 43 105 225 239 [793706 samples, 23301 seconds]
256 26 25 29 34 43 137 225 239 [831623 samples, 23302 seconds]
512 26 25 29 34 43 137 225 239 [868832 samples, 23303 seconds]
1024 26 25 29 34 43 137 225 239 [903987 samples, 23304 seconds]
64 26 25 29 34 43 142 229 239 [943325 samples, 23305 seconds]
128 26 25 29 34 43 142 229 239 [982191 samples, 23306 seconds]
256 26 25 29 34 43 142 229 239 [1020264 samples, 23307 seconds]
512 26 25 29 34 43 139 229 239 [1057425 samples, 23308 seconds]
1024 26 25 29 34 43 139 229 239 [1092648 samples, 23309 seconds]
64 26 25 29 34 43 139 229 239 [1132017 samples, 23310 seconds]
128 26 25 29 34 43 139 229 239 [1170919 samples, 23311 seconds]
256 26 25 29 34 43 139 229 239 [1208970 samples, 23312 seconds]
512 26 25 29 34 43 139 229 239 [1246113 samples, 23313 seconds]
1024 26 25 29 34 43 137 229 239 [1281183 samples, 23314 seconds]
64 26 25 29 34 43 137 229 239 [1320465 samples, 23315 seconds]
128 26 25 29 34 43 132 229 239 [1359334 samples, 23316 seconds]
256 26 25 29 34 43 132 229 239 [1397467 samples, 23317 seconds]
512 26 25 29 34 43 132 229 239 [1434730 samples, 23318 seconds]
1024 26 25 29 34 43 139 236 239 [1469829 samples, 23319 seconds]
64 26 25 29 34 43 142 234 239 [1509144 samples, 23320 seconds]
128 26 25 29 34 43 142 234 239 [1547993 samples, 23321 seconds]
256 26 25 29 34 43 142 236 250 [1585962 samples, 23322 seconds]
512 26 25 29 34 43 148 239 275 [1623031 samples, 23323 seconds]
1024 26 25 29 34 43 142 239 275 [1658031 samples, 23324 seconds]
64 26 25 29 34 43 148 240 275 [1697292 samples, 23325 seconds]
128 26 25 29 34 43 171 240 275 [1736155 samples, 23326 seconds]
256 26 25 29 34 43 171 240 275 [1774172 samples, 23327 seconds]
512 26 25 29 34 43 171 240 275 [1811340 samples, 23328 seconds]
1024 26 25 29 34 43 171 240 275 [1846531 samples, 23329 seconds]
64 26 25 29 34 44 167 240 275 [1885831 samples, 23330 seconds]
128 26 25 29 34 44 171 240 275 [1924833 samples, 23331 seconds]
256 26 25 29 34 44 167 240 275 [1962850 samples, 23332 seconds]
512 26 25 29 34 44 167 240 275 [1999952 samples, 23333 seconds]
1024 26 25 29 34 44 171 240 275 [2035080 samples, 23334 seconds]
64 26 25 29 34 44 167 240 275 [2074465 samples, 23335 seconds]
128 26 25 29 34 43 167 240 275 [2113360 samples, 23336 seconds]
256 26 25 29 34 44 148 240 275 [2151408 samples, 23337 seconds]
512 26 25 29 34 44 148 240 275 [2188602 samples, 23338 seconds]
1024 26 25 29 34 44 167 240 275 [2223702 samples, 23339 seconds]
64 26 25 29 34 44 148 240 275 [2263045 samples, 23340 seconds]
128 25 25 27 35 41 220 220 220 [38906 samples, 23341 seconds]
256 25 25 27 35 42 107 220 220 [76927 samples, 23342 seconds]
512 26 25 28 34 43 213 220 220 [114005 samples, 23343 seconds]
1024 26 25 29 36 44 213 220 220 [149196 samples, 23344 seconds]
64 26 24 29 35 44 120 220 220 [188569 samples, 23345 seconds]
128 25 24 29 36 43 127 220 220 [227581 samples, 23346 seconds]
256 25 24 29 36 42 120 220 220 [265747 samples, 23347 seconds]
512 26 25 29 36 43 127 220 220 [302923 samples, 23348 seconds]
1024 26 25 29 37 44 185 220 220 [337965 samples, 23349 seconds]
64 26 24 29 37 44 138 220 220 [377299 samples, 23350 seconds]
128 26 24 29 37 44 138 220 220 [416212 samples, 23351 seconds]
256 26 24 29 36 44 127 220 220 [454224 samples, 23352 seconds]
512 26 25 29 37 44 166 220 220 [491268 samples, 23353 seconds]
1024 26 25 29 37 45 185 216 220 [526176 samples, 23354 seconds]
64 26 24 29 37 45 166 216 220 [565384 samples, 23355 seconds]
128 26 25 29 36 45 166 216 220 [604298 samples, 23356 seconds]
256 26 25 29 36 44 166 216 220 [642348 samples, 23357 seconds]
512 26 25 29 36 44 166 220 225 [679508 samples, 23358 seconds]
1024 26 25 29 36 44 166 220 225 [714788 samples, 23359 seconds]
64 26 24 29 36 44 147 220 225 [754107 samples, 23360 seconds]
128 26 24 29 36 44 147 220 225 [793061 samples, 23361 seconds]
256 26 25 29 36 44 147 220 225 [830960 samples, 23362 seconds]
512 26 25 29 36 44 147 220 225 [868130 samples, 23363 seconds]
1024 26 25 29 36 44 147 220 225 [903405 samples, 23364 seconds]
64 26 24 29 36 44 147 220 225 [942727 samples, 23365 seconds]
128 26 24 29 36 44 139 220 225 [981554 samples, 23366 seconds]
256 26 25 29 36 44 147 220 225 [1019462 samples, 23367 seconds]
512 26 25 29 36 44 139 220 225 [1056622 samples, 23368 seconds]
1024 26 25 29 36 44 166 225 232 [1091845 samples, 23369 seconds]
64 26 24 29 36 44 166 225 232 [1131317 samples, 23370 seconds]
128 26 24 29 36 44 147 225 232 [1170374 samples, 23371 seconds]
256 26 24 29 36 44 166 225 232 [1208495 samples, 23372 seconds]
512 26 24 29 36 44 170 225 232 [1245697 samples, 23373 seconds]
1024 26 25 29 36 44 166 225 232 [1280963 samples, 23374 seconds]
64 26 24 29 36 44 166 225 232 [1320300 samples, 23375 seconds]
128 26 24 29 36 44 147 225 232 [1359320 samples, 23376 seconds]
256 26 24 29 36 44 149 225 232 [1397356 samples, 23377 seconds]
512 26 24 29 36 44 149 225 232 [1434627 samples, 23378 seconds]
1024 26 25 29 36 45 166 225 232 [1469807 samples, 23379 seconds]
64 26 24 29 36 45 169 220 232 [1509234 samples, 23380 seconds]
128 26 24 29 36 45 169 220 232 [1548212 samples, 23381 seconds]
256 26 24 29 36 44 166 220 232 [1586195 samples, 23382 seconds]
512 26 24 29 36 44 169 220 232 [1623343 samples, 23383 seconds]
1024 26 24 29 36 45 166 220 232 [1658515 samples, 23384 seconds]
64 26 24 29 36 45 166 220 232 [1697916 samples, 23385 seconds]
128 26 24 29 35 45 166 220 232 [1736900 samples, 23386 seconds]
256 26 24 29 35 45 166 225 265 [1775153 samples, 23387 seconds]
512 26 24 29 35 45 166 225 265 [1812487 samples, 23388 seconds]
1024 26 24 29 35 45 169 225 265 [1847603 samples, 23389 seconds]
64 26 24 29 35 45 166 225 265 [1887070 samples, 23390 seconds]
128 26 24 29 35 45 169 225 265 [1926209 samples, 23391 seconds]
256 26 24 29 35 45 169 225 265 [1964253 samples, 23392 seconds]
512 26 24 29 35 45 169 225 265 [2001557 samples, 23393 seconds]
1024 26 24 29 35 44 169 225 265 [2036725 samples, 23394 seconds]
64 26 24 29 35 44 166 225 265 [2076114 samples, 23395 seconds]
128 26 24 29 35 45 166 225 265 [2115163 samples, 23396 seconds]
256 26 24 29 35 45 166 227 265 [2153280 samples, 23397 seconds]
512 26 24 29 35 45 166 227 265 [2190476 samples, 23398 seconds]
1024 26 24 29 35 45 166 227 265 [2225640 samples, 23399 seconds]
64 26 24 29 35 45 162 227 265 [2264992 samples, 23400 seconds]
128 25 24 27 36 41 101 101 101 [39053 samples, 23401 seconds]
256 25 25 27 36 42 101 128 128 [77243 samples, 23402 seconds]
512 26 25 28 36 42 123 128 128 [114419 samples, 23403 seconds]
1024 26 25 29 36 47 204 216 216 [149427 samples, 23404 seconds]
64 26 24 29 35 45 169 216 216 [188743 samples, 23405 seconds]
128 25 24 29 35 43 169 216 216 [227789 samples, 23406 seconds]
256 25 24 29 35 43 164 216 216 [266058 samples, 23407 seconds]
512 26 25 29 34 43 164 216 216 [303394 samples, 23408 seconds]
1024 26 25 29 35 43 164 216 216 [338562 samples, 23409 seconds]
64 26 24 29 35 43 145 216 216 [377969 samples, 23410 seconds]
128 25 24 29 35 44 145 216 216 [416912 samples, 23411 seconds]
256 25 24 29 35 43 143 216 216 [455145 samples, 23412 seconds]
512 26 24 29 35 43 157 216 216 [492332 samples, 23413 seconds]
1024 26 25 29 36 44 164 204 216 [527401 samples, 23414 seconds]
64 26 24 29 36 44 157 204 216 [566623 samples, 23415 seconds]
128 25 24 29 36 44 157 204 216 [605435 samples, 23416 seconds]
256 25 24 29 35 44 157 204 216 [643681 samples, 23417 seconds]
512 26 25 29 35 44 150 204 216 [680927 samples, 23418 seconds]
1024 26 25 29 36 44 150 204 216 [716250 samples, 23419 seconds]
64 26 24 29 35 44 150 216 291 [755722 samples, 23420 seconds]
128 25 24 29 35 44 150 216 291 [794855 samples, 23421 seconds]
256 25 24 29 35 44 150 216 291 [833147 samples, 23422 seconds]
512 26 24 29 35 44 150 216 291 [870515 samples, 23423 seconds]
1024 26 24 29 36 44 150 216 291 [905859 samples, 23424 seconds]
64 26 24 29 35 44 157 216 291 [945229 samples, 23425 seconds]
128 26 24 29 36 44 154 216 291 [984199 samples, 23426 seconds]
256 26 24 29 36 44 154 216 291 [1022360 samples, 23427 seconds]
512 26 24 29 36 44 150 216 291 [1059683 samples, 23428 seconds]
1024 26 24 29 36 44 150 216 291 [1095138 samples, 23429 seconds]
64 26 24 29 36 44 150 216 291 [1134603 samples, 23430 seconds]
128 26 24 29 36 44 145 216 291 [1173661 samples, 23431 seconds]
256 26 24 29 35 44 145 216 291 [1211834 samples, 23432 seconds]
512 26 24 29 35 44 145 216 291 [1249168 samples, 23433 seconds]
1024 26 24 29 35 44 143 216 291 [1284569 samples, 23434 seconds]
64 26 24 29 35 44 143 216 291 [1324056 samples, 23435 seconds]
128 26 24 29 35 44 143 216 291 [1363009 samples, 23436 seconds]
256 26 24 29 35 44 143 216 291 [1401220 samples, 23437 seconds]
512 26 24 29 35 44 143 216 291 [1438644 samples, 23438 seconds]
1024 26 24 29 35 44 138 216 291 [1473859 samples, 23439 seconds]
64 26 24 29 35 44 138 204 291 [1513313 samples, 23440 seconds]
128 26 24 29 35 44 138 204 291 [1552393 samples, 23441 seconds]
256 26 24 29 35 44 143 204 291 [1590600 samples, 23442 seconds]
512 26 24 29 35 44 143 208 291 [1628001 samples, 23443 seconds]
1024 26 24 29 35 44 143 208 291 [1663162 samples, 23444 seconds]
64 26 24 29 35 44 143 208 291 [1702613 samples, 23445 seconds]
128 26 24 29 35 44 143 208 291 [1741541 samples, 23446 seconds]
256 26 24 29 35 44 142 208 291 [1779683 samples, 23447 seconds]
512 26 24 29 35 44 142 208 291 [1816906 samples, 23448 seconds]
1024 26 24 29 35 44 138 208 291 [1852169 samples, 23449 seconds]
64 26 24 29 35 44 142 216 291 [1891574 samples, 23450 seconds]
128 26 24 29 35 44 143 216 291 [1930584 samples, 23451 seconds]
256 26 24 29 35 44 143 216 291 [1968641 samples, 23452 seconds]
512 26 24 29 35 44 143 216 291 [2005840 samples, 23453 seconds]
1024 26 24 29 35 44 143 216 291 [2041090 samples, 23454 seconds]
64 26 24 29 35 44 143 216 291 [2080520 samples, 23455 seconds]
128 26 24 29 35 44 143 216 291 [2119446 samples, 23456 seconds]
256 26 24 29 35 44 142 216 291 [2157610 samples, 23457 seconds]
512 26 24 29 35 44 143 231 291 [2194737 samples, 23458 seconds]
1024 26 24 29 35 44 143 231 291 [2229890 samples, 23459 seconds]
64 26 24 29 35 44 142 231 291 [2269333 samples, 23460 seconds]
128 25 24 27 32 39 120 120 120 [38954 samples, 23461 seconds]
256 25 25 27 32 42 96 120 120 [77082 samples, 23462 seconds]
512 26 25 28 33 42 120 202 202 [114336 samples, 23463 seconds]
1024 26 25 29 35 60 184 202 202 [149401 samples, 23464 seconds]
64 26 24 29 35 50 182 202 202 [188854 samples, 23465 seconds]
128 25 24 29 34 43 182 202 202 [227767 samples, 23466 seconds]
256 25 24 29 34 43 152 202 202 [265836 samples, 23467 seconds]
512 26 25 29 35 43 152 202 202 [303053 samples, 23468 seconds]
1024 26 25 29 36 45 170 202 202 [338310 samples, 23469 seconds]
64 26 24 29 35 44 152 202 202 [377704 samples, 23470 seconds]
128 26 24 29 35 45 152 202 202 [416656 samples, 23471 seconds]
256 26 24 29 35 45 143 202 202 [454731 samples, 23472 seconds]
512 26 25 29 35 44 143 202 202 [491933 samples, 23473 seconds]
1024 26 25 29 36 44 143 184 202 [527114 samples, 23474 seconds]
64 26 24 29 36 44 138 184 202 [566497 samples, 23475 seconds]
128 26 24 29 36 44 138 184 202 [605462 samples, 23476 seconds]
256 26 24 29 35 44 143 184 202 [643622 samples, 23477 seconds]
512 26 24 29 35 44 138 184 202 [681021 samples, 23478 seconds]
1024 26 25 29 36 44 143 202 228 [716411 samples, 23479 seconds]
64 26 24 29 35 44 143 228 228 [755901 samples, 23480 seconds]
128 26 24 29 35 44 152 228 228 [794868 samples, 23481 seconds]
256 26 24 29 35 44 152 228 228 [833068 samples, 23482 seconds]
512 26 24 29 35 44 143 228 228 [870280 samples, 23483 seconds]
1024 26 24 29 35 44 143 228 228 [905487 samples, 23484 seconds]
64 26 24 29 35 44 143 228 228 [944919 samples, 23485 seconds]
128 26 24 29 35 44 138 228 228 [983922 samples, 23486 seconds]
256 26 24 29 35 44 138 228 228 [1021925 samples, 23487 seconds]
512 26 24 29 35 44 138 228 228 [1059070 samples, 23488 seconds]
1024 26 24 29 35 44 152 228 241 [1094227 samples, 23489 seconds]
64 26 24 29 35 44 152 228 241 [1133756 samples, 23490 seconds]
128 26 24 29 35 44 152 228 241 [1172737 samples, 23491 seconds]
256 26 24 29 35 44 152 228 241 [1210790 samples, 23492 seconds]
512 26 24 29 35 44 152 228 241 [1247974 samples, 23493 seconds]
1024 26 24 29 35 44 152 228 241 [1283147 samples, 23494 seconds]
64 26 24 29 35 44 154 228 241 [1322551 samples, 23495 seconds]
128 26 24 29 35 44 152 228 241 [1361561 samples, 23496 seconds]
256 26 24 29 35 44 152 228 241 [1399691 samples, 23497 seconds]
512 26 24 29 35 44 152 228 241 [1436876 samples, 23498 seconds]
1024 26 24 29 35 44 151 228 241 [1472026 samples, 23499 seconds]
64 26 24 29 35 44 151 228 241 [1511423 samples, 23500 seconds]
128 26 24 29 35 44 143 228 241 [1550395 samples, 23501 seconds]
256 26 24 29 35 44 151 228 241 [1588484 samples, 23502 seconds]
512 26 24 29 35 44 151 228 241 [1625782 samples, 23503 seconds]
1024 26 24 29 35 44 152 228 241 [1660983 samples, 23504 seconds]
64 26 24 29 35 44 152 228 241 [1700553 samples, 23505 seconds]
128 26 24 29 35 44 152 228 241 [1739472 samples, 23506 seconds]
256 26 24 29 35 44 152 228 241 [1777607 samples, 23507 seconds]
512 26 24 29 35 44 152 228 241 [1814988 samples, 23508 seconds]
1024 26 24 29 35 44 152 237 250 [1850266 samples, 23509 seconds]
64 26 24 29 35 44 152 237 250 [1889798 samples, 23510 seconds]
128 26 24 29 35 43 152 237 250 [1928849 samples, 23511 seconds]
256 26 24 29 35 43 151 237 250 [1967112 samples, 23512 seconds]
512 26 24 29 35 43 151 237 250 [2004488 samples, 23513 seconds]
1024 26 24 29 35 43 152 237 250 [2039762 samples, 23514 seconds]
64 26 24 29 35 43 151 237 250 [2079191 samples, 23515 seconds]
128 26 24 29 35 43 151 237 250 [2118251 samples, 23516 seconds]
256 26 24 29 35 43 143 237 250 [2156452 samples, 23517 seconds]
512 26 24 29 35 43 143 237 250 [2193811 samples, 23518 seconds]
1024 26 24 29 35 43 143 237 250 [2229083 samples, 23519 seconds]
64 26 24 29 35 43 143 237 250 [2268571 samples, 23520 seconds]
128 25 24 27 35 42 194 194 194 [39080 samples, 23521 seconds]
256 25 25 27 36 42 170 194 194 [77382 samples, 23522 seconds]
512 25 25 28 36 42 170 194 194 [114717 samples, 23523 seconds]
1024 26 25 29 36 44 125 194 194 [150011 samples, 23524 seconds]
64 25 24 29 36 44 161 194 194 [189450 samples, 23525 seconds]
128 25 24 29 36 44 170 221 221 [228523 samples, 23526 seconds]
256 25 24 29 35 43 161 221 221 [266829 samples, 23527 seconds]
512 26 24 29 35 43 161 221 221 [304163 samples, 23528 seconds]
1024 26 24 29 36 43 161 221 221 [339367 samples, 23529 seconds]
64 25 24 29 36 43 144 221 221 [378883 samples, 23530 seconds]
128 25 24 29 36 43 144 221 221 [417918 samples, 23531 seconds]
256 25 24 29 36 43 135 221 221 [456019 samples, 23532 seconds]
512 26 24 29 36 44 144 221 221 [493334 samples, 23533 seconds]
1024 26 24 29 36 44 155 194 221 [528516 samples, 23534 seconds]
64 26 24 29 36 44 154 194 221 [567913 samples, 23535 seconds]
128 25 24 29 35 44 154 194 221 [606803 samples, 23536 seconds]
256 25 24 29 35 44 155 221 251 [644935 samples, 23537 seconds]
512 26 24 29 35 44 154 221 251 [682247 samples, 23538 seconds]
1024 26 24 29 35 44 154 221 251 [717633 samples, 23539 seconds]
64 26 24 29 35 44 153 221 251 [757062 samples, 23540 seconds]
128 25 24 29 35 44 153 221 251 [796114 samples, 23541 seconds]
256 25 24 29 35 43 153 221 251 [834348 samples, 23542 seconds]
512 26 24 29 35 43 153 221 251 [871546 samples, 23543 seconds]
1024 26 24 29 35 44 154 221 251 [906920 samples, 23544 seconds]
64 26 24 29 35 44 154 221 251 [946354 samples, 23545 seconds]
128 25 24 29 35 44 153 221 251 [985437 samples, 23546 seconds]
256 26 24 29 35 44 153 221 251 [1023599 samples, 23547 seconds]
512 26 24 29 35 43 144 221 251 [1060945 samples, 23548 seconds]
1024 26 24 29 35 44 144 221 251 [1096306 samples, 23549 seconds]
64 26 24 29 35 44 144 221 251 [1135595 samples, 23550 seconds]
128 26 24 29 35 44 138 221 251 [1174479 samples, 23551 seconds]
256 26 24 29 35 44 138 221 251 [1212576 samples, 23552 seconds]
512 26 24 29 35 44 144 221 251 [1249815 samples, 23553 seconds]
1024 26 24 29 35 44 138 221 251 [1284930 samples, 23554 seconds]
64 26 24 29 35 44 138 221 251 [1324198 samples, 23555 seconds]
128 26 24 29 35 44 135 221 251 [1363203 samples, 23556 seconds]
256 26 24 29 35 44 138 221 251 [1401322 samples, 23557 seconds]
512 26 24 29 35 44 138 221 251 [1438648 samples, 23558 seconds]
1024 26 24 29 35 44 138 221 251 [1473942 samples, 23559 seconds]
64 26 24 29 35 44 144 218 251 [1513394 samples, 23560 seconds]
128 26 24 29 35 44 144 218 251 [1552437 samples, 23561 seconds]
256 26 24 29 35 44 153 218 251 [1590683 samples, 23562 seconds]
512 26 24 29 35 44 153 218 251 [1628289 samples, 23563 seconds]
1024 26 24 29 35 44 153 221 257 [1663630 samples, 23564 seconds]
64 26 24 29 35 44 153 221 257 [1703172 samples, 23565 seconds]
128 26 24 29 35 44 153 221 257 [1742201 samples, 23566 seconds]
256 26 24 29 35 43 144 221 257 [1780549 samples, 23567 seconds]
512 26 24 29 35 43 144 221 257 [1818026 samples, 23568 seconds]
1024 26 24 29 35 44 143 221 257 [1853479 samples, 23569 seconds]
64 26 24 29 35 44 143 221 257 [1893046 samples, 23570 seconds]
128 26 24 29 35 44 144 229 257 [1932157 samples, 23571 seconds]
256 26 24 29 35 44 143 229 257 [1970528 samples, 23572 seconds]
512 26 24 29 35 44 144 229 257 [2007867 samples, 23573 seconds]
1024 26 24 29 35 44 144 229 257 [2043297 samples, 23574 seconds]
64 26 24 29 35 44 144 233 257 [2082818 samples, 23575 seconds]
128 26 24 29 35 44 150 233 257 [2121872 samples, 23576 seconds]
256 26 24 29 35 44 144 233 257 [2160197 samples, 23577 seconds]
512 26 24 29 35 43 144 233 257 [2197593 samples, 23578 seconds]
1024 26 24 29 35 44 144 233 257 [2232915 samples, 23579 seconds]
64 26 24 29 35 44 143 233 257 [2272413 samples, 23580 seconds]
128 25 24 27 34 40 102 102 102 [39193 samples, 23581 seconds]
256 25 24 27 35 41 63 102 102 [77639 samples, 23582 seconds]
512 25 25 27 34 42 102 135 135 [115202 samples, 23583 seconds]
1024 26 25 29 36 43 84 135 135 [150614 samples, 23584 seconds]
64 25 24 29 36 43 84 135 135 [190137 samples, 23585 seconds]
128 25 24 29 35 42 84 135 135 [229420 samples, 23586 seconds]
256 25 24 29 35 42 84 135 135 [267875 samples, 23587 seconds]
512 25 24 29 35 42 84 145 145 [305385 samples, 23588 seconds]
1024 26 24 29 35 43 102 220 220 [340814 samples, 23589 seconds]
64 25 24 29 35 43 102 220 220 [380369 samples, 23590 seconds]
128 25 24 29 35 43 135 220 220 [419553 samples, 23591 seconds]
256 25 24 29 35 43 114 220 220 [458007 samples, 23592 seconds]
512 25 24 29 35 43 114 220 220 [495584 samples, 23593 seconds]
1024 25 24 29 36 43 135 195 220 [531115 samples, 23594 seconds]
64 25 24 29 35 43 135 220 234 [570619 samples, 23595 seconds]
128 25 24 29 35 43 135 220 234 [609649 samples, 23596 seconds]
256 25 24 29 35 43 135 220 234 [648039 samples, 23597 seconds]
512 25 24 29 35 43 135 234 295 [685468 samples, 23598 seconds]
1024 25 24 29 35 43 135 234 295 [720924 samples, 23599 seconds]
64 25 24 29 35 43 114 234 295 [760516 samples, 23600 seconds]
128 25 24 29 35 43 114 234 295 [799736 samples, 23601 seconds]
256 25 24 29 35 43 114 234 295 [838202 samples, 23602 seconds]
512 25 24 29 35 43 106 234 295 [875675 samples, 23603 seconds]
1024 25 24 29 35 43 106 234 295 [911068 samples, 23604 seconds]
64 25 24 29 35 43 106 234 295 [950643 samples, 23605 seconds]
128 25 24 29 35 43 114 234 295 [989778 samples, 23606 seconds]
256 25 24 29 35 43 138 234 295 [1028034 samples, 23607 seconds]
512 25 24 29 35 43 138 234 295 [1065562 samples, 23608 seconds]
1024 25 24 29 35 43 138 234 295 [1101001 samples, 23609 seconds]
64 25 24 29 35 43 138 234 295 [1140584 samples, 23610 seconds]
128 25 24 29 35 43 135 234 295 [1179776 samples, 23611 seconds]
256 25 24 29 35 43 135 234 295 [1218050 samples, 23612 seconds]
512 25 24 29 35 43 128 234 295 [1255570 samples, 23613 seconds]
1024 25 24 29 35 43 128 234 295 [1291038 samples, 23614 seconds]
64 25 24 29 35 43 128 234 295 [1330499 samples, 23615 seconds]
128 25 24 29 35 43 118 234 295 [1369546 samples, 23616 seconds]
256 25 24 29 35 43 128 234 295 [1407807 samples, 23617 seconds]
512 25 24 29 35 43 128 234 295 [1445162 samples, 23618 seconds]
1024 25 24 29 35 43 128 234 295 [1480562 samples, 23619 seconds]
64 25 24 29 35 43 128 220 295 [1520040 samples, 23620 seconds]
128 25 24 29 35 43 128 220 295 [1559133 samples, 23621 seconds]
256 25 24 29 35 43 128 220 295 [1597354 samples, 23622 seconds]
512 25 24 29 35 43 128 220 295 [1634848 samples, 23623 seconds]
1024 25 24 29 35 43 131 220 295 [1670025 samples, 23624 seconds]
64 25 24 29 35 43 131 220 295 [1709551 samples, 23625 seconds]
128 25 24 29 35 43 131 220 295 [1748565 samples, 23626 seconds]
256 25 24 29 35 43 131 220 295 [1786909 samples, 23627 seconds]
512 25 24 29 35 43 138 220 295 [1824266 samples, 23628 seconds]
1024 25 24 29 35 43 138 220 295 [1859600 samples, 23629 seconds]
64 25 24 29 35 43 138 220 295 [1899241 samples, 23630 seconds]
128 25 24 29 35 43 138 220 295 [1938352 samples, 23631 seconds]
256 25 24 29 35 43 135 220 295 [1976700 samples, 23632 seconds]
512 25 24 29 35 43 135 220 295 [2014074 samples, 23633 seconds]
1024 25 24 29 35 43 135 220 295 [2049343 samples, 23634 seconds]
64 25 24 29 35 43 131 220 295 [2088912 samples, 23635 seconds]
128 25 24 29 35 43 131 220 295 [2128005 samples, 23636 seconds]
256 25 24 29 35 43 128 220 295 [2166346 samples, 23637 seconds]
512 25 24 29 35 43 128 220 295 [2203830 samples, 23638 seconds]
1024 25 24 29 35 43 128 220 295 [2239287 samples, 23639 seconds]
64 25 24 29 35 43 125 220 295 [2278879 samples, 23640 seconds]
128 25 24 27 32 41 101 101 101 [39128 samples, 23641 seconds]
256 25 24 27 34 41 101 101 101 [77324 samples, 23642 seconds]
512 26 25 28 35 42 101 101 101 [114724 samples, 23643 seconds]
1024 26 25 29 37 44 101 234 234 [150122 samples, 23644 seconds]
64 25 24 29 37 44 101 234 234 [189714 samples, 23645 seconds]
128 25 24 29 36 44 101 234 234 [228805 samples, 23646 seconds]
256 25 24 29 36 43 101 234 234 [267206 samples, 23647 seconds]
512 25 24 29 36 43 101 234 234 [304716 samples, 23648 seconds]
1024 26 24 29 36 44 208 234 234 [340105 samples, 23649 seconds]
64 25 24 29 36 44 180 234 234 [379649 samples, 23650 seconds]
128 25 24 29 36 43 180 234 234 [418859 samples, 23651 seconds]
256 25 24 29 36 43 169 234 234 [457154 samples, 23652 seconds]
512 25 24 29 36 43 169 234 234 [494734 samples, 23653 seconds]
1024 26 24 29 36 43 169 220 234 [530142 samples, 23654 seconds]
64 25 24 29 36 43 108 220 234 [569631 samples, 23655 seconds]
128 25 24 29 36 43 108 220 234 [608691 samples, 23656 seconds]
256 25 24 29 35 43 108 220 234 [647120 samples, 23657 seconds]
512 25 24 29 35 43 108 220 234 [684536 samples, 23658 seconds]
1024 26 24 29 35 43 108 220 234 [720046 samples, 23659 seconds]
64 25 24 29 35 43 105 220 234 [759626 samples, 23660 seconds]
128 25 24 29 35 43 105 220 234 [798815 samples, 23661 seconds]
256 25 24 29 35 43 112 220 234 [837039 samples, 23662 seconds]
512 25 24 29 35 43 112 220 234 [874302 samples, 23663 seconds]
1024 26 24 29 35 43 166 220 234 [909673 samples, 23664 seconds]
64 25 24 29 35 43 166 220 234 [949281 samples, 23665 seconds]
128 25 24 29 35 43 113 220 234 [988450 samples, 23666 seconds]
256 25 24 29 35 43 127 220 234 [1026680 samples, 23667 seconds]
512 25 24 29 35 43 166 234 285 [1064054 samples, 23668 seconds]
1024 26 24 29 35 43 169 234 285 [1099357 samples, 23669 seconds]
64 25 24 29 35 43 169 234 285 [1138898 samples, 23670 seconds]
128 25 24 29 35 43 166 234 285 [1177997 samples, 23671 seconds]
256 25 24 29 34 43 166 234 285 [1216187 samples, 23672 seconds]
512 25 24 29 34 43 139 234 285 [1253494 samples, 23673 seconds]
1024 26 24 29 35 43 166 234 285 [1288709 samples, 23674 seconds]
64 25 24 29 34 43 166 234 285 [1328272 samples, 23675 seconds]
128 25 24 29 34 43 166 234 285 [1367303 samples, 23676 seconds]
256 25 24 29 35 43 169 234 285 [1405553 samples, 23677 seconds]
512 25 24 29 35 43 169 234 285 [1442977 samples, 23678 seconds]
1024 26 24 29 35 43 166 234 285 [1478286 samples, 23679 seconds]
64 25 24 29 35 43 166 220 285 [1517726 samples, 23680 seconds]
128 25 24 29 34 43 156 220 285 [1556874 samples, 23681 seconds]
256 25 24 29 34 43 156 220 285 [1595256 samples, 23682 seconds]
512 25 24 29 34 43 156 220 285 [1632775 samples, 23683 seconds]
1024 26 24 29 34 43 139 220 285 [1668010 samples, 23684 seconds]
64 25 24 29 34 43 139 220 285 [1707445 samples, 23685 seconds]
128 25 24 29 34 43 139 220 285 [1746554 samples, 23686 seconds]
256 25 24 29 34 43 127 220 285 [1784859 samples, 23687 seconds]
512 25 24 29 34 43 127 220 285 [1822257 samples, 23688 seconds]
1024 26 24 29 34 43 127 220 285 [1857603 samples, 23689 seconds]
64 25 24 29 34 43 127 220 285 [1897129 samples, 23690 seconds]
128 25 24 29 34 43 127 220 285 [1936183 samples, 23691 seconds]
256 25 24 29 34 43 113 220 285 [1974536 samples, 23692 seconds]
512 25 24 29 34 43 127 220 285 [2011889 samples, 23693 seconds]
1024 26 24 29 35 43 139 220 285 [2047182 samples, 23694 seconds]
64 25 24 29 35 43 139 227 285 [2086632 samples, 23695 seconds]
128 25 24 29 35 43 139 227 285 [2125635 samples, 23696 seconds]
256 25 24 29 35 43 127 227 285 [2163958 samples, 23697 seconds]
512 25 24 29 34 43 139 227 285 [2201329 samples, 23698 seconds]
1024 26 24 29 35 43 139 227 285 [2236730 samples, 23699 seconds]
64 25 24 29 35 43 139 227 285 [2276189 samples, 23700 seconds]
128 25 24 27 35 41 144 144 144 [39071 samples, 23701 seconds]
256 25 25 27 33 41 144 197 197 [77417 samples, 23702 seconds]
512 25 25 27 34 42 144 197 197 [114890 samples, 23703 seconds]
1024 26 25 29 36 44 184 197 197 [150215 samples, 23704 seconds]
64 25 24 29 36 44 184 197 197 [189746 samples, 23705 seconds]
128 25 24 29 36 44 184 197 197 [228808 samples, 23706 seconds]
256 25 24 29 36 44 144 197 197 [267127 samples, 23707 seconds]
512 25 24 29 36 44 144 197 197 [304533 samples, 23708 seconds]
1024 26 24 29 36 44 144 197 197 [339809 samples, 23709 seconds]
64 25 24 29 35 44 144 197 197 [379340 samples, 23710 seconds]
128 25 24 29 35 44 181 223 223 [418336 samples, 23711 seconds]
256 25 24 29 35 44 144 223 223 [456603 samples, 23712 seconds]
512 25 24 29 35 44 144 223 223 [493991 samples, 23713 seconds]
1024 26 24 29 35 44 144 197 223 [529263 samples, 23714 seconds]
64 25 24 29 35 44 144 221 223 [568701 samples, 23715 seconds]
128 25 24 29 35 44 181 221 223 [607690 samples, 23716 seconds]
256 25 24 29 35 44 181 221 223 [646019 samples, 23717 seconds]
512 25 24 29 35 44 181 223 237 [683419 samples, 23718 seconds]
1024 26 24 29 35 44 181 223 237 [718743 samples, 23719 seconds]
64 25 24 29 35 44 144 223 237 [758093 samples, 23720 seconds]
128 25 24 29 34 44 144 223 237 [796799 samples, 23721 seconds]
256 25 24 29 34 44 144 223 237 [834667 samples, 23722 seconds]
512 26 24 29 34 44 131 223 237 [871772 samples, 23723 seconds]
1024 26 24 29 34 44 181 223 237 [906786 samples, 23724 seconds]
64 26 24 29 34 44 181 223 237 [946116 samples, 23725 seconds]
128 25 24 29 34 43 144 223 237 [985025 samples, 23726 seconds]
256 26 24 29 34 44 181 226 237 [1023012 samples, 23727 seconds]
512 26 24 29 34 43 181 226 237 [1060100 samples, 23728 seconds]
1024 26 24 29 34 44 181 226 237 [1095165 samples, 23729 seconds]
64 26 24 29 34 44 181 226 237 [1134485 samples, 23730 seconds]
128 26 24 29 34 43 144 226 237 [1173366 samples, 23731 seconds]
256 26 24 29 34 43 144 226 237 [1211394 samples, 23732 seconds]
512 26 24 29 34 43 144 226 237 [1248449 samples, 23733 seconds]
1024 26 24 29 35 44 144 226 237 [1283200 samples, 23734 seconds]
64 26 24 29 35 44 144 226 237 [1322479 samples, 23735 seconds]
128 26 24 29 35 43 137 226 237 [1361369 samples, 23736 seconds]
256 26 24 29 35 43 181 237 307 [1399475 samples, 23737 seconds]
512 26 24 29 35 43 181 237 307 [1436750 samples, 23738 seconds]
1024 26 24 29 35 44 184 237 307 [1472002 samples, 23739 seconds]
64 26 24 29 35 44 184 236 307 [1511293 samples, 23740 seconds]
128 26 24 29 35 44 181 236 307 [1550210 samples, 23741 seconds]
256 26 24 29 35 44 181 236 307 [1588264 samples, 23742 seconds]
512 26 24 29 35 44 181 236 307 [1625456 samples, 23743 seconds]
1024 26 24 29 35 44 175 236 307 [1660491 samples, 23744 seconds]
64 26 24 29 35 44 175 236 307 [1699806 samples, 23745 seconds]
128 26 24 29 35 44 175 236 307 [1738667 samples, 23746 seconds]
256 26 24 29 35 44 163 236 307 [1776757 samples, 23747 seconds]
512 26 24 29 35 44 163 236 307 [1813938 samples, 23748 seconds]
1024 26 24 29 35 44 163 236 307 [1849130 samples, 23749 seconds]
64 26 24 29 35 44 175 236 307 [1888279 samples, 23750 seconds]
128 26 24 29 35 44 175 236 307 [1927297 samples, 23751 seconds]
256 26 24 29 35 44 175 236 307 [1965431 samples, 23752 seconds]
512 26 24 29 35 44 175 236 307 [2002604 samples, 23753 seconds]
1024 26 24 29 35 44 175 236 307 [2037592 samples, 23754 seconds]
64 26 24 29 35 44 175 236 307 [2077008 samples, 23755 seconds]
128 26 24 29 35 44 175 236 307 [2115985 samples, 23756 seconds]
256 26 24 29 35 44 175 236 307 [2153999 samples, 23757 seconds]
512 26 24 29 35 44 175 236 307 [2191172 samples, 23758 seconds]
1024 26 24 29 35 44 175 236 307 [2226434 samples, 23759 seconds]
64 26 24 29 35 44 175 236 307 [2265751 samples, 23760 seconds]
128 25 24 27 35 41 93 93 93 [38960 samples, 23761 seconds]
256 25 25 27 35 42 93 242 242 [76983 samples, 23762 seconds]
512 26 25 28 35 42 93 242 242 [114183 samples, 23763 seconds]
1024 26 25 29 36 44 118 242 242 [149239 samples, 23764 seconds]
64 26 24 29 36 44 116 242 242 [188715 samples, 23765 seconds]
128 25 24 29 36 44 116 242 242 [227797 samples, 23766 seconds]
256 25 24 29 35 43 111 242 242 [266066 samples, 23767 seconds]
512 26 24 29 35 42 116 242 242 [303347 samples, 23768 seconds]
1024 26 25 29 36 45 126 242 242 [338385 samples, 23769 seconds]
64 26 24 29 36 44 118 242 242 [377705 samples, 23770 seconds]
128 25 24 29 36 44 118 242 242 [416612 samples, 23771 seconds]
256 26 24 29 36 44 116 242 242 [454648 samples, 23772 seconds]
512 26 24 29 36 44 116 242 242 [491781 samples, 23773 seconds]
1024 26 25 29 36 44 118 156 242 [526963 samples, 23774 seconds]
64 26 24 29 36 44 118 188 242 [566279 samples, 23775 seconds]
128 26 24 29 36 45 126 188 242 [604974 samples, 23776 seconds]
256 26 24 29 36 44 126 188 242 [643084 samples, 23777 seconds]
512 26 25 29 36 44 137 201 242 [680247 samples, 23778 seconds]
1024 26 25 29 36 44 137 201 242 [715318 samples, 23779 seconds]
64 26 24 29 36 44 126 201 242 [754617 samples, 23780 seconds]
128 26 24 29 36 44 126 201 242 [793418 samples, 23781 seconds]
256 26 25 29 35 44 151 242 250 [831493 samples, 23782 seconds]
512 26 25 29 35 44 151 242 250 [868764 samples, 23783 seconds]
1024 26 25 29 36 45 156 242 250 [903790 samples, 23784 seconds]
64 26 24 29 35 44 156 242 250 [943100 samples, 23785 seconds]
128 26 25 29 35 44 151 242 250 [981965 samples, 23786 seconds]
256 26 25 29 35 44 156 244 250 [1020026 samples, 23787 seconds]
512 26 25 29 35 44 151 244 250 [1057259 samples, 23788 seconds]
1024 26 25 29 35 44 151 244 250 [1092484 samples, 23789 seconds]
64 26 24 29 35 44 156 244 250 [1131839 samples, 23790 seconds]
128 26 25 29 35 44 156 244 250 [1170746 samples, 23791 seconds]
256 26 25 29 35 44 156 244 250 [1208684 samples, 23792 seconds]
512 26 25 29 35 44 156 244 250 [1245845 samples, 23793 seconds]
1024 26 25 29 35 44 151 244 250 [1281095 samples, 23794 seconds]
64 26 25 29 35 44 151 244 250 [1320419 samples, 23795 seconds]
128 26 25 29 35 44 142 244 250 [1359339 samples, 23796 seconds]
256 26 25 29 35 44 142 244 250 [1397431 samples, 23797 seconds]
512 26 25 29 35 44 147 244 250 [1434619 samples, 23798 seconds]
1024 26 25 29 35 44 147 244 250 [1469860 samples, 23799 seconds]
64 26 25 29 35 45 151 244 250 [1509165 samples, 23800 seconds]
128 26 25 29 35 44 151 244 250 [1548004 samples, 23801 seconds]
256 26 25 29 35 44 147 244 250 [1586032 samples, 23802 seconds]
512 26 25 29 35 44 147 244 250 [1623243 samples, 23803 seconds]
1024 26 25 29 35 44 142 244 250 [1658423 samples, 23804 seconds]
64 26 24 29 35 44 147 244 250 [1697822 samples, 23805 seconds]
128 26 24 29 35 44 147 244 250 [1736740 samples, 23806 seconds]
256 26 25 29 35 44 142 244 250 [1774970 samples, 23807 seconds]
512 26 25 29 35 44 147 244 250 [1812237 samples, 23808 seconds]
1024 26 25 29 35 44 150 244 250 [1847457 samples, 23809 seconds]
64 26 24 29 35 44 147 244 250 [1886955 samples, 23810 seconds]
128 26 24 29 35 44 147 244 250 [1925953 samples, 23811 seconds]
256 26 24 29 35 44 142 244 250 [1964071 samples, 23812 seconds]
512 26 24 29 35 44 142 244 250 [2001311 samples, 23813 seconds]
1024 26 25 29 35 44 142 244 250 [2036486 samples, 23814 seconds]
64 26 24 29 35 45 142 244 250 [2075898 samples, 23815 seconds]
128 26 24 29 35 45 147 244 250 [2114785 samples, 23816 seconds]
256 26 24 29 35 45 147 244 250 [2152834 samples, 23817 seconds]
512 26 24 29 35 45 147 244 250 [2190009 samples, 23818 seconds]
1024 26 24 29 35 47 147 244 250 [2225225 samples, 23819 seconds]
64 26 24 29 35 47 142 244 250 [2264540 samples, 23820 seconds]
128 25 25 27 36 59 202 202 202 [38862 samples, 23821 seconds]
256 25 25 27 37 59 202 229 229 [76915 samples, 23822 seconds]
512 26 25 28 37 59 202 229 229 [114040 samples, 23823 seconds]
1024 26 25 29 38 53 202 229 229 [149235 samples, 23824 seconds]
64 26 25 29 37 53 190 229 229 [188420 samples, 23825 seconds]
128 25 25 29 37 52 190 229 229 [227204 samples, 23826 seconds]
256 26 25 29 37 48 123 229 229 [265238 samples, 23827 seconds]
512 26 25 29 37 48 190 229 229 [302414 samples, 23828 seconds]
1024 26 25 29 37 49 190 229 229 [337533 samples, 23829 seconds]
64 26 25 29 37 48 131 229 229 [376899 samples, 23830 seconds]
128 26 25 29 36 48 131 229 229 [415796 samples, 23831 seconds]
256 26 25 29 36 47 123 229 229 [453939 samples, 23832 seconds]
512 26 25 29 36 47 170 229 229 [491296 samples, 23833 seconds]
1024 26 25 29 36 47 177 202 229 [526611 samples, 23834 seconds]
64 26 25 29 36 46 170 202 229 [566001 samples, 23835 seconds]
128 26 25 29 35 46 177 223 229 [604781 samples, 23836 seconds]
256 26 25 29 35 46 177 223 229 [642858 samples, 23837 seconds]
512 26 25 29 35 45 170 223 229 [680053 samples, 23838 seconds]
1024 26 25 29 35 45 170 223 229 [715321 samples, 23839 seconds]
64 26 25 29 35 45 170 223 229 [754701 samples, 23840 seconds]
128 26 25 29 35 45 177 223 229 [793553 samples, 23841 seconds]
256 26 25 29 35 45 177 223 229 [831538 samples, 23842 seconds]
512 26 25 29 35 45 170 223 229 [868743 samples, 23843 seconds]
1024 26 25 29 35 45 170 223 229 [903837 samples, 23844 seconds]
64 26 25 29 35 45 170 223 229 [943162 samples, 23845 seconds]
128 26 25 29 35 45 170 226 229 [982063 samples, 23846 seconds]
256 26 25 29 35 45 170 226 229 [1020127 samples, 23847 seconds]
512 26 25 29 35 45 167 226 229 [1057280 samples, 23848 seconds]
1024 26 25 29 35 45 167 226 229 [1092447 samples, 23849 seconds]
64 26 25 29 35 45 167 226 229 [1131778 samples, 23850 seconds]
128 26 25 29 35 45 167 229 234 [1170672 samples, 23851 seconds]
256 26 25 29 35 45 170 229 234 [1208658 samples, 23852 seconds]
512 26 25 29 35 44 170 229 234 [1245745 samples, 23853 seconds]
1024 26 25 29 35 44 170 234 243 [1280951 samples, 23854 seconds]
64 26 25 29 35 44 170 234 243 [1320267 samples, 23855 seconds]
128 26 25 29 35 44 167 234 243 [1359125 samples, 23856 seconds]
256 26 25 29 35 44 167 234 243 [1397164 samples, 23857 seconds]
512 26 25 29 35 44 170 234 243 [1434258 samples, 23858 seconds]
1024 26 25 29 35 44 167 234 243 [1469449 samples, 23859 seconds]
64 26 25 29 35 44 170 229 243 [1508654 samples, 23860 seconds]
128 26 25 29 35 44 170 229 243 [1547333 samples, 23861 seconds]
256 26 25 29 35 44 170 229 243 [1585281 samples, 23862 seconds]
512 26 25 29 35 44 170 229 243 [1622422 samples, 23863 seconds]
1024 26 25 29 35 44 170 229 243 [1657479 samples, 23864 seconds]
64 26 25 29 35 44 170 229 243 [1696800 samples, 23865 seconds]
128 26 25 29 35 44 170 229 243 [1735771 samples, 23866 seconds]
256 26 25 29 35 44 170 229 243 [1773856 samples, 23867 seconds]
512 26 25 29 35 44 170 229 243 [1811018 samples, 23868 seconds]
1024 26 25 29 35 44 170 229 243 [1846085 samples, 23869 seconds]
64 26 25 29 35 44 170 234 271 [1885453 samples, 23870 seconds]
128 26 25 29 35 44 170 234 271 [1924434 samples, 23871 seconds]
256 26 25 29 35 44 169 234 271 [1962536 samples, 23872 seconds]
512 26 25 29 35 44 177 237 271 [1999641 samples, 23873 seconds]
1024 26 25 29 35 44 177 237 271 [2034554 samples, 23874 seconds]
64 26 25 29 35 44 177 237 271 [2073941 samples, 23875 seconds]
128 26 25 29 35 44 177 237 271 [2112780 samples, 23876 seconds]
256 26 25 29 35 44 170 237 271 [2150792 samples, 23877 seconds]
512 26 25 29 35 44 170 237 271 [2187916 samples, 23878 seconds]
1024 26 25 29 35 44 170 237 271 [2222869 samples, 23879 seconds]
64 26 25 29 35 44 169 237 271 [2262142 samples, 23880 seconds]
128 25 25 27 34 41 108 108 108 [38878 samples, 23881 seconds]
256 25 25 27 35 42 100 108 108 [76955 samples, 23882 seconds]
512 26 25 28 36 42 105 108 108 [114142 samples, 23883 seconds]
1024 26 25 29 37 45 172 181 181 [149243 samples, 23884 seconds]
64 26 25 29 37 47 172 293 293 [188542 samples, 23885 seconds]
128 25 25 29 37 47 172 293 293 [227495 samples, 23886 seconds]
256 26 25 29 37 45 154 293 293 [265496 samples, 23887 seconds]
512 26 25 29 37 45 154 293 293 [302631 samples, 23888 seconds]
1024 26 25 29 37 49 172 293 293 [337655 samples, 23889 seconds]
64 26 24 29 37 47 154 293 293 [377110 samples, 23890 seconds]
128 26 24 29 37 45 154 293 293 [416033 samples, 23891 seconds]
256 26 24 29 36 45 135 293 293 [454093 samples, 23892 seconds]
512 26 25 29 36 45 135 293 293 [491261 samples, 23893 seconds]
1024 26 25 29 37 45 154 283 293 [526420 samples, 23894 seconds]
64 26 24 29 36 45 154 283 293 [565754 samples, 23895 seconds]
128 26 24 29 36 46 154 283 293 [604489 samples, 23896 seconds]
256 26 24 29 36 46 172 283 293 [642384 samples, 23897 seconds]
512 26 25 29 36 45 161 283 293 [679571 samples, 23898 seconds]
1024 26 25 29 36 45 172 283 293 [714673 samples, 23899 seconds]
64 26 24 29 36 45 172 283 293 [754022 samples, 23900 seconds]
128 26 24 29 36 46 172 283 293 [792941 samples, 23901 seconds]
256 26 24 29 36 46 172 283 293 [830945 samples, 23902 seconds]
512 26 25 29 35 45 161 283 293 [868065 samples, 23903 seconds]
1024 26 25 29 35 45 161 283 293 [903125 samples, 23904 seconds]
64 26 24 29 35 44 161 283 293 [942348 samples, 23905 seconds]
128 26 24 29 35 44 154 283 293 [981261 samples, 23906 seconds]
256 26 25 29 35 44 154 283 293 [1019148 samples, 23907 seconds]
512 26 25 29 35 44 147 283 293 [1056286 samples, 23908 seconds]
1024 26 25 29 35 44 147 283 293 [1091417 samples, 23909 seconds]
64 26 24 29 35 44 154 283 293 [1130798 samples, 23910 seconds]
128 26 24 29 35 44 147 283 293 [1169786 samples, 23911 seconds]
256 26 24 29 35 44 147 283 293 [1207729 samples, 23912 seconds]
512 26 25 29 35 44 147 283 293 [1244801 samples, 23913 seconds]
1024 26 25 29 35 44 147 283 293 [1279775 samples, 23914 seconds]
64 26 25 29 35 44 147 283 293 [1318980 samples, 23915 seconds]
128 26 25 29 35 44 147 283 293 [1357879 samples, 23916 seconds]
256 26 25 29 35 44 147 283 293 [1395788 samples, 23917 seconds]
512 26 25 29 35 44 147 283 293 [1432988 samples, 23918 seconds]
1024 26 25 29 35 44 147 283 293 [1468089 samples, 23919 seconds]
64 26 25 29 35 44 147 219 293 [1507428 samples, 23920 seconds]
128 26 25 29 35 44 151 219 293 [1546196 samples, 23921 seconds]
256 26 25 29 35 44 153 219 293 [1584137 samples, 23922 seconds]
512 26 25 29 35 44 153 219 293 [1621363 samples, 23923 seconds]
1024 26 25 29 35 44 154 219 293 [1656567 samples, 23924 seconds]
64 26 25 29 35 44 154 219 293 [1695705 samples, 23925 seconds]
128 26 25 29 35 44 154 219 293 [1734532 samples, 23926 seconds]
256 26 25 29 35 44 153 219 293 [1772635 samples, 23927 seconds]
512 26 25 29 35 44 153 219 293 [1809786 samples, 23928 seconds]
1024 26 25 29 35 44 154 219 293 [1845036 samples, 23929 seconds]
64 26 25 29 35 44 153 219 293 [1884520 samples, 23930 seconds]
128 26 25 29 35 44 154 219 293 [1923491 samples, 23931 seconds]
256 26 25 29 35 44 153 219 293 [1961505 samples, 23932 seconds]
512 26 25 29 35 44 153 219 293 [1998578 samples, 23933 seconds]
1024 26 25 29 35 44 154 219 293 [2033759 samples, 23934 seconds]
64 26 24 29 35 44 154 219 293 [2073103 samples, 23935 seconds]
128 26 24 29 35 44 154 219 293 [2112026 samples, 23936 seconds]
256 26 25 29 35 44 154 219 293 [2150094 samples, 23937 seconds]
512 26 25 29 35 44 154 219 293 [2187232 samples, 23938 seconds]
1024 26 25 29 35 44 161 243 293 [2222428 samples, 23939 seconds]
64 26 24 29 35 44 157 243 293 [2261885 samples, 23940 seconds]
128 25 24 27 34 42 156 156 156 [38940 samples, 23941 seconds]
256 25 25 27 35 42 90 156 156 [77010 samples, 23942 seconds]
512 26 25 28 35 42 90 156 156 [114209 samples, 23943 seconds]
1024 26 25 29 36 45 90 156 156 [149361 samples, 23944 seconds]
64 26 24 29 36 44 83 156 156 [188728 samples, 23945 seconds]
128 25 24 29 36 44 83 156 156 [227744 samples, 23946 seconds]
256 25 24 29 36 44 84 156 156 [265782 samples, 23947 seconds]
512 26 25 29 36 44 89 156 156 [303015 samples, 23948 seconds]
1024 26 25 29 36 44 90 162 162 [338185 samples, 23949 seconds]
64 26 24 29 36 44 89 162 162 [377616 samples, 23950 seconds]
128 25 24 29 36 43 89 162 162 [416584 samples, 23951 seconds]
256 26 24 29 36 43 90 235 235 [454599 samples, 23952 seconds]
512 26 24 29 36 44 112 235 235 [491725 samples, 23953 seconds]
1024 26 25 29 36 44 124 176 235 [526913 samples, 23954 seconds]
64 26 24 29 36 44 112 176 235 [566332 samples, 23955 seconds]
128 26 24 29 36 44 112 176 235 [605343 samples, 23956 seconds]
256 26 24 29 36 43 112 176 235 [643466 samples, 23957 seconds]
512 26 24 29 36 43 112 199 235 [680824 samples, 23958 seconds]
1024 26 24 29 36 43 124 200 235 [715965 samples, 23959 seconds]
64 26 24 29 35 43 112 200 235 [755353 samples, 23960 seconds]
128 26 24 29 35 43 112 200 235 [794363 samples, 23961 seconds]
256 26 24 29 35 43 112 200 235 [832482 samples, 23962 seconds]
512 26 24 29 35 43 108 200 235 [869666 samples, 23963 seconds]
1024 26 24 29 35 43 112 200 235 [904838 samples, 23964 seconds]
64 26 24 29 35 43 112 200 235 [944096 samples, 23965 seconds]
128 26 24 29 35 43 108 200 235 [983165 samples, 23966 seconds]
256 26 24 29 35 43 108 200 235 [1021248 samples, 23967 seconds]
512 26 24 29 35 43 105 200 235 [1058540 samples, 23968 seconds]
1024 26 24 29 35 43 105 200 235 [1093757 samples, 23969 seconds]
64 26 24 29 35 43 105 200 235 [1133166 samples, 23970 seconds]
128 26 24 29 35 43 103 200 235 [1172238 samples, 23971 seconds]
256 26 24 29 35 43 103 200 235 [1210407 samples, 23972 seconds]
512 26 24 29 35 43 105 200 235 [1247728 samples, 23973 seconds]
1024 26 24 29 35 43 108 200 235 [1282898 samples, 23974 seconds]
64 26 24 29 35 43 108 200 235 [1322308 samples, 23975 seconds]
128 26 24 29 35 43 105 200 235 [1361300 samples, 23976 seconds]
256 26 24 29 35 43 108 200 235 [1399410 samples, 23977 seconds]
512 26 24 29 35 43 112 200 235 [1436753 samples, 23978 seconds]
1024 26 24 29 35 43 112 200 235 [1472050 samples, 23979 seconds]
64 26 24 29 35 43 116 199 235 [1511487 samples, 23980 seconds]
128 26 24 29 35 43 116 199 235 [1550510 samples, 23981 seconds]
256 26 24 29 35 43 117 200 252 [1588693 samples, 23982 seconds]
512 26 24 29 35 43 121 209 252 [1626074 samples, 23983 seconds]
1024 26 24 29 35 43 117 209 252 [1661312 samples, 23984 seconds]
64 26 24 29 35 43 117 209 252 [1700780 samples, 23985 seconds]
128 26 24 29 34 43 117 209 252 [1739768 samples, 23986 seconds]
256 26 24 29 34 43 116 209 252 [1777846 samples, 23987 seconds]
512 26 24 29 34 43 116 209 252 [1815109 samples, 23988 seconds]
1024 26 24 29 34 43 116 209 252 [1850266 samples, 23989 seconds]
64 26 24 29 34 43 116 209 252 [1889681 samples, 23990 seconds]
128 26 24 29 34 43 116 209 252 [1928726 samples, 23991 seconds]
256 26 24 29 34 43 112 209 252 [1966776 samples, 23992 seconds]
512 26 24 29 34 43 112 209 252 [2003892 samples, 23993 seconds]
1024 26 24 29 34 43 116 209 252 [2039063 samples, 23994 seconds]
64 26 24 29 34 43 112 209 252 [2078324 samples, 23995 seconds]
128 26 24 29 34 43 116 209 252 [2117250 samples, 23996 seconds]
256 26 24 29 34 43 112 209 252 [2155283 samples, 23997 seconds]
512 26 24 29 34 43 112 209 252 [2192549 samples, 23998 seconds]
1024 26 24 29 34 43 112 209 252 [2227816 samples, 23999 seconds]
64 26 24 29 34 43 112 209 252 [2267234 samples, 24000 seconds]
128 25 24 27 35 42 85 85 85 [39008 samples, 24001 seconds]
256 25 25 27 36 42 85 91 91 [77114 samples, 24002 seconds]
512 26 25 28 35 42 87 91 91 [114255 samples, 24003 seconds]
1024 26 25 29 36 45 115 169 169 [149372 samples, 24004 seconds]
64 26 24 29 35 44 92 169 169 [188825 samples, 24005 seconds]
128 25 24 29 36 44 92 169 169 [227924 samples, 24006 seconds]
256 25 24 29 36 45 92 169 169 [266009 samples, 24007 seconds]
512 26 24 29 36 45 92 169 169 [303143 samples, 24008 seconds]
1024 26 24 29 36 45 115 202 202 [338066 samples, 24009 seconds]
64 26 24 29 36 44 92 202 202 [377450 samples, 24010 seconds]
128 25 24 29 36 44 92 202 202 [416469 samples, 24011 seconds]
256 26 24 29 36 44 92 202 202 [454536 samples, 24012 seconds]
512 26 24 29 35 44 92 202 202 [491727 samples, 24013 seconds]
1024 26 24 29 36 44 92 169 202 [526938 samples, 24014 seconds]
64 26 24 29 36 43 91 169 202 [566349 samples, 24015 seconds]
128 26 24 29 36 44 91 169 202 [605284 samples, 24016 seconds]
256 26 24 29 36 43 91 169 202 [643278 samples, 24017 seconds]
512 26 24 29 36 43 92 202 202 [680404 samples, 24018 seconds]
1024 26 24 29 36 44 115 202 202 [715402 samples, 24019 seconds]
64 26 24 29 36 44 122 202 225 [754743 samples, 24020 seconds]
128 26 24 29 36 44 122 202 225 [793630 samples, 24021 seconds]
256 26 24 29 36 44 125 202 225 [831696 samples, 24022 seconds]
512 26 24 29 36 44 122 202 225 [869008 samples, 24023 seconds]
1024 26 24 29 36 44 122 202 225 [904208 samples, 24024 seconds]
64 26 24 29 35 44 125 202 225 [943385 samples, 24025 seconds]
128 26 24 29 35 44 125 202 225 [982340 samples, 24026 seconds]
256 26 24 29 35 44 125 202 225 [1020425 samples, 24027 seconds]
512 26 24 29 35 44 122 202 225 [1057646 samples, 24028 seconds]
1024 26 24 29 35 44 125 202 225 [1092744 samples, 24029 seconds]
64 26 24 29 35 44 125 202 225 [1132141 samples, 24030 seconds]
128 26 24 29 35 44 122 202 225 [1171135 samples, 24031 seconds]
256 26 24 29 35 43 122 202 225 [1209183 samples, 24032 seconds]
512 26 24 29 35 43 122 202 225 [1246375 samples, 24033 seconds]
1024 26 24 29 35 44 125 202 225 [1281565 samples, 24034 seconds]
64 26 24 29 35 44 125 202 225 [1321056 samples, 24035 seconds]
128 26 24 29 35 43 122 202 225 [1360102 samples, 24036 seconds]
256 26 24 29 35 43 122 202 225 [1398129 samples, 24037 seconds]
512 26 24 29 35 43 134 202 225 [1435172 samples, 24038 seconds]
1024 26 24 29 35 44 130 202 225 [1470231 samples, 24039 seconds]
64 26 24 29 35 44 130 202 225 [1509537 samples, 24040 seconds]
128 26 24 29 35 44 134 202 225 [1548541 samples, 24041 seconds]
256 26 24 29 35 44 134 202 225 [1586489 samples, 24042 seconds]
512 26 24 29 35 44 142 202 225 [1623703 samples, 24043 seconds]
1024 26 24 29 35 44 140 202 225 [1658892 samples, 24044 seconds]
64 26 24 29 35 44 140 202 225 [1698297 samples, 24045 seconds]
128 26 24 29 35 44 142 202 225 [1737040 samples, 24046 seconds]
256 26 24 29 35 44 140 202 225 [1774953 samples, 24047 seconds]
512 26 24 29 35 44 140 202 225 [1812151 samples, 24048 seconds]
1024 26 24 29 35 44 142 202 225 [1847434 samples, 24049 seconds]
64 26 24 29 35 44 140 202 225 [1886990 samples, 24050 seconds]
128 26 24 29 35 44 140 202 225 [1926033 samples, 24051 seconds]
256 26 24 29 35 44 134 202 225 [1964198 samples, 24052 seconds]
512 26 24 29 35 44 140 202 225 [2001404 samples, 24053 seconds]
1024 26 24 29 35 44 142 202 225 [2036515 samples, 24054 seconds]
64 26 24 29 35 44 140 202 225 [2075702 samples, 24055 seconds]
128 26 24 29 35 44 142 202 225 [2114643 samples, 24056 seconds]
256 26 24 29 35 44 140 202 225 [2152656 samples, 24057 seconds]
512 26 24 29 35 44 142 202 225 [2189778 samples, 24058 seconds]
1024 26 24 29 35 44 142 202 225 [2224950 samples, 24059 seconds]
64 26 24 29 35 44 140 202 225 [2264243 samples, 24060 seconds]
128 25 24 27 36 43 89 89 89 [38935 samples, 24061 seconds]
256 25 25 27 36 42 89 111 111 [77163 samples, 24062 seconds]
512 26 25 28 35 42 89 111 111 [114457 samples, 24063 seconds]
1024 26 25 29 36 42 89 111 111 [149599 samples, 24064 seconds]
64 26 24 29 36 42 89 206 206 [188963 samples, 24065 seconds]
128 25 24 29 36 42 141 206 206 [227989 samples, 24066 seconds]
256 25 24 29 36 42 124 206 206 [266117 samples, 24067 seconds]
512 26 25 29 36 42 124 206 206 [303362 samples, 24068 seconds]
1024 26 25 29 36 44 141 228 228 [338535 samples, 24069 seconds]
64 26 24 29 36 43 124 228 228 [377864 samples, 24070 seconds]
128 25 24 29 36 43 124 228 228 [416870 samples, 24071 seconds]
256 25 24 29 36 43 141 228 228 [454910 samples, 24072 seconds]
512 26 25 29 36 43 141 228 228 [492134 samples, 24073 seconds]
1024 26 25 29 36 43 170 208 228 [527209 samples, 24074 seconds]
64 26 24 29 36 43 170 208 228 [566492 samples, 24075 seconds]
128 26 24 29 36 43 170 208 228 [605356 samples, 24076 seconds]
256 26 25 29 35 43 170 208 228 [643333 samples, 24077 seconds]
512 26 25 29 35 43 157 208 228 [680464 samples, 24078 seconds]
1024 26 25 29 35 43 157 208 228 [715588 samples, 24079 seconds]
64 26 25 29 35 43 154 208 228 [754847 samples, 24080 seconds]
128 26 25 29 35 43 157 228 315 [793739 samples, 24081 seconds]
256 26 25 29 35 43 157 228 315 [831889 samples, 24082 seconds]
512 26 25 29 35 43 154 228 315 [869053 samples, 24083 seconds]
1024 26 25 29 35 43 154 228 315 [904199 samples, 24084 seconds]
64 26 25 29 35 43 157 228 315 [943437 samples, 24085 seconds]
128 26 25 29 34 43 157 228 315 [982229 samples, 24086 seconds]
256 26 25 29 34 43 157 228 315 [1020258 samples, 24087 seconds]
512 26 25 29 34 43 154 228 315 [1057511 samples, 24088 seconds]
1024 26 25 29 34 43 154 228 315 [1092905 samples, 24089 seconds]
64 26 24 29 34 43 154 228 315 [1132380 samples, 24090 seconds]
128 26 24 29 34 43 153 228 315 [1171357 samples, 24091 seconds]
256 26 25 29 34 43 153 228 315 [1209467 samples, 24092 seconds]
512 26 25 29 34 43 153 228 315 [1246635 samples, 24093 seconds]
1024 26 25 29 34 43 153 228 315 [1281714 samples, 24094 seconds]
64 26 24 29 34 43 153 228 315 [1321082 samples, 24095 seconds]
128 26 24 29 34 43 146 228 315 [1359980 samples, 24096 seconds]
256 26 25 29 34 43 148 228 315 [1397946 samples, 24097 seconds]
512 26 25 29 34 43 148 228 315 [1435012 samples, 24098 seconds]
1024 26 25 29 34 43 146 228 315 [1470256 samples, 24099 seconds]
64 26 24 29 34 43 146 208 315 [1509516 samples, 24100 seconds]
128 26 24 29 34 43 146 208 315 [1548380 samples, 24101 seconds]
256 26 25 29 34 43 146 208 315 [1586367 samples, 24102 seconds]
512 26 25 29 34 43 146 208 315 [1623472 samples, 24103 seconds]
1024 26 25 29 34 43 146 208 315 [1658512 samples, 24104 seconds]
64 26 24 29 34 43 146 208 315 [1697907 samples, 24105 seconds]
128 26 24 29 34 43 146 208 315 [1736734 samples, 24106 seconds]
256 26 25 29 34 43 146 208 315 [1774722 samples, 24107 seconds]
512 26 25 29 34 43 146 208 315 [1811809 samples, 24108 seconds]
1024 26 25 29 34 43 146 208 315 [1846844 samples, 24109 seconds]
64 26 24 29 34 43 146 208 315 [1886233 samples, 24110 seconds]
128 26 24 29 34 43 146 208 315 [1925300 samples, 24111 seconds]
256 26 24 29 34 43 145 208 315 [1963381 samples, 24112 seconds]
512 26 25 29 34 43 146 208 315 [2000514 samples, 24113 seconds]
1024 26 25 29 34 43 146 208 315 [2035598 samples, 24114 seconds]
64 26 24 29 34 43 146 228 315 [2074800 samples, 24115 seconds]
128 26 25 29 34 43 146 228 315 [2113565 samples, 24116 seconds]
256 26 25 29 34 43 145 228 315 [2151480 samples, 24117 seconds]
512 26 25 29 34 43 145 228 315 [2188686 samples, 24118 seconds]
1024 26 25 29 34 43 145 228 315 [2223791 samples, 24119 seconds]
64 26 25 29 34 43 145 235 315 [2262979 samples, 24120 seconds]
128 25 25 27 30 38 161 161 161 [38854 samples, 24121 seconds]
256 25 25 27 31 52 161 177 177 [76776 samples, 24122 seconds]
512 26 25 28 31 40 161 177 177 [113814 samples, 24123 seconds]
1024 26 25 29 33 42 161 177 177 [148822 samples, 24124 seconds]
64 26 25 29 33 41 99 177 177 [188011 samples, 24125 seconds]
128 26 25 29 32 41 161 236 236 [226817 samples, 24126 seconds]
256 26 25 29 32 46 130 236 236 [264746 samples, 24127 seconds]
512 26 25 29 32 42 130 236 236 [301931 samples, 24128 seconds]
1024 26 25 29 33 46 157 236 236 [336972 samples, 24129 seconds]
64 26 25 29 33 42 133 236 236 [376204 samples, 24130 seconds]
128 26 25 29 33 46 133 236 236 [415094 samples, 24131 seconds]
256 26 25 29 32 42 130 236 236 [453114 samples, 24132 seconds]
512 26 25 29 32 42 133 236 236 [490250 samples, 24133 seconds]
1024 26 25 29 33 42 133 177 236 [525336 samples, 24134 seconds]
64 26 25 29 33 41 130 177 236 [564552 samples, 24135 seconds]
128 26 25 29 33 41 130 177 236 [603417 samples, 24136 seconds]
256 26 25 29 33 41 133 236 333 [641412 samples, 24137 seconds]
512 26 25 29 32 41 130 236 333 [678557 samples, 24138 seconds]
1024 26 25 29 33 41 133 236 333 [713803 samples, 24139 seconds]
64 26 25 29 33 41 130 236 333 [753164 samples, 24140 seconds]
128 26 25 29 33 41 130 236 333 [792214 samples, 24141 seconds]
256 26 25 29 33 41 130 236 333 [830223 samples, 24142 seconds]
512 26 25 29 33 41 129 236 333 [867316 samples, 24143 seconds]
1024 26 25 29 33 41 129 236 333 [902282 samples, 24144 seconds]
64 26 25 29 33 41 130 236 333 [941466 samples, 24145 seconds]
128 26 25 29 33 41 130 236 333 [980229 samples, 24146 seconds]
256 26 25 29 33 41 130 236 333 [1018233 samples, 24147 seconds]
512 26 25 29 33 41 129 236 333 [1055427 samples, 24148 seconds]
1024 26 25 29 33 43 156 333 343 [1090432 samples, 24149 seconds]
64 26 25 29 33 44 156 333 343 [1129792 samples, 24150 seconds]
128 26 25 29 33 45 136 333 343 [1168690 samples, 24151 seconds]
256 26 25 29 33 46 156 333 343 [1206684 samples, 24152 seconds]
512 26 25 29 33 46 156 333 343 [1243849 samples, 24153 seconds]
1024 26 25 29 33 46 156 333 343 [1278931 samples, 24154 seconds]
64 26 25 29 33 46 156 333 343 [1318073 samples, 24155 seconds]
128 26 25 29 33 46 155 333 343 [1357020 samples, 24156 seconds]
256 26 25 29 33 45 155 333 343 [1395120 samples, 24157 seconds]
512 26 25 29 33 45 155 333 343 [1432208 samples, 24158 seconds]
1024 26 25 29 33 45 155 333 343 [1467385 samples, 24159 seconds]
64 26 25 29 33 45 156 236 343 [1506678 samples, 24160 seconds]
128 26 25 29 33 45 157 236 343 [1545604 samples, 24161 seconds]
256 26 25 29 33 45 157 236 343 [1583517 samples, 24162 seconds]
512 26 25 29 33 45 157 236 343 [1620588 samples, 24163 seconds]
1024 26 25 29 33 45 157 236 343 [1655772 samples, 24164 seconds]
64 26 25 29 33 44 157 236 343 [1695064 samples, 24165 seconds]
128 26 25 29 33 44 157 236 343 [1733783 samples, 24166 seconds]
256 26 25 29 33 44 156 236 343 [1771709 samples, 24167 seconds]
512 26 25 29 33 44 156 236 343 [1808822 samples, 24168 seconds]
1024 26 25 29 33 43 156 236 343 [1844029 samples, 24169 seconds]
64 26 25 29 33 43 156 236 343 [1883357 samples, 24170 seconds]
128 26 25 29 33 43 156 236 343 [1922376 samples, 24171 seconds]
256 26 25 29 33 43 155 236 343 [1960482 samples, 24172 seconds]
512 26 25 29 33 43 156 236 343 [1997630 samples, 24173 seconds]
1024 26 25 29 33 43 156 236 343 [2033013 samples, 24174 seconds]
64 26 25 29 33 43 155 236 343 [2072421 samples, 24175 seconds]
128 26 25 29 33 43 155 236 343 [2111358 samples, 24176 seconds]
256 26 25 29 33 42 155 236 343 [2149438 samples, 24177 seconds]
512 26 25 29 33 42 140 236 343 [2186635 samples, 24178 seconds]
1024 26 25 29 33 42 140 236 343 [2221794 samples, 24179 seconds]
64 26 25 29 33 42 137 236 343 [2261263 samples, 24180 seconds]
128 25 24 27 31 41 220 220 220 [38954 samples, 24181 seconds]
256 25 25 27 31 41 175 220 220 [76936 samples, 24182 seconds]
512 26 25 28 31 38 175 220 220 [114138 samples, 24183 seconds]
1024 26 25 29 33 40 175 220 220 [149319 samples, 24184 seconds]
64 26 25 29 33 41 172 220 220 [188651 samples, 24185 seconds]
128 25 25 29 32 41 175 220 220 [227606 samples, 24186 seconds]
256 26 25 29 32 41 172 220 220 [265597 samples, 24187 seconds]
512 26 25 29 32 41 172 220 220 [302804 samples, 24188 seconds]
1024 26 25 29 33 41 172 220 220 [337956 samples, 24189 seconds]
64 26 24 29 33 41 172 242 242 [377419 samples, 24190 seconds]
128 26 24 29 33 41 172 242 242 [416394 samples, 24191 seconds]
256 26 24 29 33 42 172 242 242 [454293 samples, 24192 seconds]
512 26 25 29 32 41 172 242 242 [491600 samples, 24193 seconds]
1024 26 25 29 33 41 172 220 242 [526909 samples, 24194 seconds]
64 26 24 29 33 41 144 220 242 [566292 samples, 24195 seconds]
128 26 24 29 33 41 144 220 242 [605263 samples, 24196 seconds]
256 26 24 29 33 41 144 220 242 [643349 samples, 24197 seconds]
512 26 24 29 33 41 137 220 242 [680685 samples, 24198 seconds]
1024 26 25 29 33 41 144 220 242 [715932 samples, 24199 seconds]
64 26 24 29 33 41 137 220 242 [755323 samples, 24200 seconds]
128 26 24 29 33 41 137 220 242 [794459 samples, 24201 seconds]
256 26 24 29 33 41 144 220 242 [832709 samples, 24202 seconds]
512 26 24 29 33 41 142 220 242 [869953 samples, 24203 seconds]
1024 26 24 29 33 41 142 220 242 [905310 samples, 24204 seconds]
64 26 24 29 33 41 142 220 242 [944798 samples, 24205 seconds]
128 26 24 29 33 41 142 220 242 [983731 samples, 24206 seconds]
256 26 24 29 33 41 142 220 242 [1021812 samples, 24207 seconds]
512 26 24 29 32 41 137 220 242 [1059071 samples, 24208 seconds]
1024 26 24 29 33 41 142 220 242 [1094380 samples, 24209 seconds]
64 26 24 29 33 41 144 220 242 [1133826 samples, 24210 seconds]
128 26 24 29 33 41 144 220 242 [1172911 samples, 24211 seconds]
256 26 24 29 33 41 144 220 242 [1211150 samples, 24212 seconds]
512 26 24 29 33 41 144 220 242 [1248436 samples, 24213 seconds]
1024 26 24 29 33 42 149 220 242 [1283686 samples, 24214 seconds]
64 26 24 29 33 41 151 233 242 [1323030 samples, 24215 seconds]
128 26 24 29 33 41 149 233 242 [1362042 samples, 24216 seconds]
256 26 24 29 33 41 151 233 242 [1400205 samples, 24217 seconds]
512 26 24 29 33 41 156 242 283 [1437377 samples, 24218 seconds]
1024 26 24 29 33 41 151 242 283 [1472412 samples, 24219 seconds]
64 26 24 29 33 41 151 233 283 [1511673 samples, 24220 seconds]
128 26 24 29 33 41 149 233 283 [1550599 samples, 24221 seconds]
256 26 24 29 33 41 149 233 283 [1588454 samples, 24222 seconds]
512 26 24 29 33 41 149 233 283 [1625577 samples, 24223 seconds]
1024 26 24 29 33 41 145 233 283 [1660826 samples, 24224 seconds]
64 26 24 29 33 41 149 242 283 [1700161 samples, 24225 seconds]
128 26 24 29 33 41 149 242 283 [1739047 samples, 24226 seconds]
256 26 24 29 33 41 145 242 283 [1777125 samples, 24227 seconds]
512 26 24 29 33 41 149 242 283 [1814286 samples, 24228 seconds]
1024 26 24 29 33 42 151 242 283 [1849456 samples, 24229 seconds]
64 26 24 29 33 41 149 242 283 [1888846 samples, 24230 seconds]
128 26 24 29 33 41 149 242 283 [1927961 samples, 24231 seconds]
256 26 24 29 33 41 145 242 283 [1966173 samples, 24232 seconds]
512 26 24 29 33 41 149 242 283 [2003367 samples, 24233 seconds]
1024 26 24 29 33 41 149 242 283 [2038548 samples, 24234 seconds]
64 26 24 29 33 41 149 242 283 [2077868 samples, 24235 seconds]
128 26 24 29 33 41 151 242 283 [2116695 samples, 24236 seconds]
256 26 24 29 33 41 149 242 283 [2154771 samples, 24237 seconds]
512 26 24 29 33 41 149 242 283 [2191991 samples, 24238 seconds]
1024 26 24 29 33 41 149 242 283 [2227303 samples, 24239 seconds]
64 26 24 29 33 41 145 242 283 [2266643 samples, 24240 seconds]
128 25 24 27 30 37 91 91 91 [39100 samples, 24241 seconds]
256 25 25 27 31 46 91 215 215 [77173 samples, 24242 seconds]
512 26 25 28 31 46 215 222 222 [114400 samples, 24243 seconds]
1024 26 25 29 33 41 215 222 222 [149671 samples, 24244 seconds]
64 26 24 29 33 42 136 222 222 [189065 samples, 24245 seconds]
128 25 24 29 33 41 201 222 222 [228050 samples, 24246 seconds]
256 25 24 29 32 41 136 222 222 [266143 samples, 24247 seconds]
512 26 25 29 32 41 163 222 222 [303303 samples, 24248 seconds]
1024 26 25 29 33 41 201 321 321 [338483 samples, 24249 seconds]
64 26 24 29 33 41 171 321 321 [378016 samples, 24250 seconds]
128 25 24 29 33 41 171 321 321 [417161 samples, 24251 seconds]
256 25 24 29 32 41 171 321 321 [455348 samples, 24252 seconds]
512 26 24 29 32 42 171 321 321 [492777 samples, 24253 seconds]
1024 26 24 29 33 42 171 222 321 [528175 samples, 24254 seconds]
64 26 24 29 33 41 169 222 321 [567743 samples, 24255 seconds]
128 26 24 29 33 41 169 222 321 [606666 samples, 24256 seconds]
256 26 24 29 33 41 171 222 321 [644779 samples, 24257 seconds]
512 26 24 29 33 41 169 222 321 [682080 samples, 24258 seconds]
1024 26 24 29 33 42 169 222 321 [717311 samples, 24259 seconds]
64 26 24 29 33 41 163 222 321 [756778 samples, 24260 seconds]
128 26 24 29 33 41 163 222 321 [795853 samples, 24261 seconds]
256 26 24 29 33 41 163 222 321 [834209 samples, 24262 seconds]
512 26 24 29 33 41 163 222 321 [871580 samples, 24263 seconds]
1024 26 24 29 33 41 163 222 321 [906860 samples, 24264 seconds]
64 26 24 29 33 41 163 222 321 [946158 samples, 24265 seconds]
128 26 24 29 33 41 163 222 321 [985211 samples, 24266 seconds]
256 26 24 29 33 41 163 222 321 [1023389 samples, 24267 seconds]
512 26 24 29 33 41 163 222 321 [1060685 samples, 24268 seconds]
1024 26 24 29 33 41 163 222 321 [1095794 samples, 24269 seconds]
64 26 24 29 33 41 163 222 321 [1135030 samples, 24270 seconds]
128 26 24 29 33 41 152 222 321 [1173914 samples, 24271 seconds]
256 26 24 29 33 41 163 222 321 [1211973 samples, 24272 seconds]
512 26 24 29 33 41 163 222 321 [1249219 samples, 24273 seconds]
1024 26 24 29 33 41 152 222 321 [1284601 samples, 24274 seconds]
64 26 24 29 33 41 152 222 321 [1324020 samples, 24275 seconds]
128 26 24 29 33 41 149 222 321 [1363038 samples, 24276 seconds]
256 26 24 29 33 41 149 222 321 [1401156 samples, 24277 seconds]
512 26 24 29 33 41 152 222 321 [1438402 samples, 24278 seconds]
1024 26 24 29 33 41 149 222 321 [1473633 samples, 24279 seconds]
64 26 24 29 33 41 149 219 321 [1512992 samples, 24280 seconds]
128 26 24 29 33 41 148 219 321 [1551961 samples, 24281 seconds]
256 26 24 29 33 41 148 219 321 [1590072 samples, 24282 seconds]
512 26 24 29 33 41 148 219 321 [1627335 samples, 24283 seconds]
1024 26 24 29 33 42 136 219 321 [1662231 samples, 24284 seconds]
64 26 24 29 33 42 136 219 321 [1701450 samples, 24285 seconds]
128 26 24 29 33 41 136 219 321 [1740346 samples, 24286 seconds]
256 26 24 29 33 41 134 219 321 [1778349 samples, 24287 seconds]
512 26 24 29 33 41 134 219 321 [1815504 samples, 24288 seconds]
1024 26 24 29 33 41 132 219 321 [1850746 samples, 24289 seconds]
64 26 24 29 33 41 132 219 321 [1890139 samples, 24290 seconds]
128 26 24 29 33 41 132 219 321 [1929091 samples, 24291 seconds]
256 26 24 29 33 41 132 219 321 [1967160 samples, 24292 seconds]
512 26 24 29 33 41 132 219 321 [2004475 samples, 24293 seconds]
1024 26 24 29 33 41 132 219 321 [2039734 samples, 24294 seconds]
64 26 24 29 33 41 132 219 321 [2079076 samples, 24295 seconds]
128 26 24 29 33 41 132 219 321 [2117956 samples, 24296 seconds]
256 26 24 29 33 41 125 219 321 [2156042 samples, 24297 seconds]
512 26 24 29 33 41 125 219 321 [2193265 samples, 24298 seconds]
1024 26 24 29 33 41 132 219 321 [2228480 samples, 24299 seconds]
64 26 24 29 33 41 132 222 321 [2267741 samples, 24300 seconds]
128 25 24 27 30 38 80 80 80 [39046 samples, 24301 seconds]
256 25 25 27 30 38 86 122 122 [77223 samples, 24302 seconds]
512 26 25 28 30 38 86 122 122 [114503 samples, 24303 seconds]
1024 26 25 29 33 42 177 241 241 [149646 samples, 24304 seconds]
64 26 24 29 33 42 177 241 241 [188989 samples, 24305 seconds]
128 25 24 29 32 41 177 241 241 [227976 samples, 24306 seconds]
256 25 25 29 32 40 155 241 241 [266022 samples, 24307 seconds]
512 26 25 29 32 43 155 241 241 [303079 samples, 24308 seconds]
1024 26 25 29 33 42 177 241 241 [338164 samples, 24309 seconds]
64 26 24 29 33 42 155 241 241 [377496 samples, 24310 seconds]
128 25 24 29 33 42 155 241 241 [416486 samples, 24311 seconds]
256 26 25 29 33 42 155 241 241 [454487 samples, 24312 seconds]
512 26 25 29 33 42 155 241 241 [491572 samples, 24313 seconds]
1024 26 25 29 33 43 155 233 241 [526860 samples, 24314 seconds]
64 26 24 29 33 43 149 233 241 [566324 samples, 24315 seconds]
128 26 24 29 33 42 155 233 241 [605219 samples, 24316 seconds]
256 26 24 29 33 42 155 233 241 [643296 samples, 24317 seconds]
512 26 25 29 33 43 149 233 241 [680171 samples, 24318 seconds]
1024 26 25 29 33 45 149 233 241 [715111 samples, 24319 seconds]
64 26 24 29 33 45 139 233 241 [754311 samples, 24320 seconds]
128 26 24 29 33 45 139 233 241 [793162 samples, 24321 seconds]
256 26 24 29 33 44 149 233 241 [831264 samples, 24322 seconds]
512 26 25 29 33 44 139 233 241 [868416 samples, 24323 seconds]
1024 26 25 29 33 44 139 233 241 [903613 samples, 24324 seconds]
64 26 24 29 33 44 149 233 241 [942921 samples, 24325 seconds]
128 26 24 29 33 44 149 241 301 [981649 samples, 24326 seconds]
256 26 25 29 33 44 149 241 301 [1019579 samples, 24327 seconds]
512 26 25 29 33 43 139 241 301 [1056607 samples, 24328 seconds]
1024 26 25 29 33 44 149 241 301 [1091770 samples, 24329 seconds]
64 26 24 29 33 44 149 241 301 [1131168 samples, 24330 seconds]
128 26 24 29 33 44 139 241 301 [1170064 samples, 24331 seconds]
256 26 25 29 33 44 149 241 301 [1208029 samples, 24332 seconds]
512 26 25 29 33 44 149 241 301 [1245068 samples, 24333 seconds]
1024 26 25 29 33 44 155 241 301 [1280094 samples, 24334 seconds]
64 26 25 29 33 44 155 241 301 [1319346 samples, 24335 seconds]
128 26 25 29 33 44 149 241 301 [1358161 samples, 24336 seconds]
256 26 25 29 33 43 149 241 301 [1396097 samples, 24337 seconds]
512 26 25 29 33 43 149 241 301 [1433303 samples, 24338 seconds]
1024 26 25 29 33 44 147 241 301 [1468333 samples, 24339 seconds]
64 26 25 29 33 44 149 233 301 [1507521 samples, 24340 seconds]
128 26 25 29 33 44 149 233 301 [1546342 samples, 24341 seconds]
256 26 25 29 33 44 149 233 301 [1584245 samples, 24342 seconds]
512 26 25 29 33 44 149 233 301 [1621277 samples, 24343 seconds]
1024 26 25 29 33 44 149 233 301 [1656244 samples, 24344 seconds]
64 26 25 29 33 44 149 233 301 [1695581 samples, 24345 seconds]
128 26 25 29 33 44 149 233 301 [1734378 samples, 24346 seconds]
256 26 25 29 33 44 147 233 301 [1772308 samples, 24347 seconds]
512 26 25 29 33 44 147 233 301 [1809309 samples, 24348 seconds]
1024 26 25 29 33 44 155 233 301 [1844230 samples, 24349 seconds]
64 26 25 29 33 44 151 233 301 [1883454 samples, 24350 seconds]
128 26 25 29 33 44 151 233 301 [1922343 samples, 24351 seconds]
256 26 25 29 33 43 151 233 301 [1960221 samples, 24352 seconds]
512 26 25 29 33 44 155 241 301 [1997149 samples, 24353 seconds]
1024 26 25 29 33 44 155 241 301 [2032135 samples, 24354 seconds]
64 26 25 29 33 44 155 241 301 [2071454 samples, 24355 seconds]
128 26 25 29 33 43 155 241 301 [2110328 samples, 24356 seconds]
256 26 25 29 33 43 155 241 301 [2148160 samples, 24357 seconds]
512 26 25 29 33 43 151 241 301 [2185146 samples, 24358 seconds]
1024 26 25 29 34 43 155 241 301 [2220122 samples, 24359 seconds]
64 26 25 29 34 43 155 241 301 [2259321 samples, 24360 seconds]
128 25 25 27 35 41 87 87 87 [38814 samples, 24361 seconds]
256 25 25 27 34 42 81 87 87 [76815 samples, 24362 seconds]
512 26 25 28 35 43 105 155 155 [113964 samples, 24363 seconds]
1024 26 25 29 36 44 105 155 155 [149060 samples, 24364 seconds]
64 26 25 29 36 44 105 187 187 [188258 samples, 24365 seconds]
128 25 25 29 35 44 105 187 187 [227103 samples, 24366 seconds]
256 26 25 29 36 44 105 187 187 [265042 samples, 24367 seconds]
512 26 25 29 35 45 155 190 190 [301920 samples, 24368 seconds]
1024 26 25 29 35 45 187 225 225 [336922 samples, 24369 seconds]
64 26 25 29 35 44 155 225 225 [376154 samples, 24370 seconds]
128 26 25 29 35 44 187 225 225 [415037 samples, 24371 seconds]
256 26 25 29 35 44 155 225 225 [452987 samples, 24372 seconds]
512 26 25 29 35 44 155 225 225 [490017 samples, 24373 seconds]
1024 26 25 29 36 45 155 196 225 [525031 samples, 24374 seconds]
64 26 25 29 36 45 155 196 225 [564211 samples, 24375 seconds]
128 26 25 29 35 45 187 209 225 [602751 samples, 24376 seconds]
256 26 25 29 35 45 187 209 225 [640495 samples, 24377 seconds]
512 26 25 29 35 45 187 209 225 [677449 samples, 24378 seconds]
1024 26 25 29 35 45 187 209 225 [712441 samples, 24379 seconds]
64 26 25 29 35 45 187 209 225 [751718 samples, 24380 seconds]
128 26 25 29 35 44 187 209 225 [790554 samples, 24381 seconds]
256 26 25 29 35 45 187 213 225 [828484 samples, 24382 seconds]
512 26 25 29 35 44 187 213 225 [865590 samples, 24383 seconds]
1024 26 25 29 35 45 187 213 225 [900666 samples, 24384 seconds]
64 26 25 29 35 44 187 213 225 [939843 samples, 24385 seconds]
128 26 25 29 35 44 187 213 225 [978746 samples, 24386 seconds]
256 26 25 29 35 44 187 213 225 [1016556 samples, 24387 seconds]
512 26 25 29 35 44 187 213 225 [1053563 samples, 24388 seconds]
1024 26 25 29 35 44 187 213 225 [1088728 samples, 24389 seconds]
64 26 25 29 35 44 187 213 225 [1128022 samples, 24390 seconds]
128 26 25 29 35 44 187 225 231 [1166763 samples, 24391 seconds]
256 26 25 29 35 44 187 225 231 [1204575 samples, 24392 seconds]
512 26 25 29 35 44 187 225 231 [1241539 samples, 24393 seconds]
1024 26 25 29 35 44 187 225 231 [1276419 samples, 24394 seconds]
64 26 25 29 35 44 187 225 231 [1315573 samples, 24395 seconds]
128 26 25 29 34 44 180 225 231 [1354278 samples, 24396 seconds]
256 26 25 29 34 44 180 225 231 [1392090 samples, 24397 seconds]
512 26 25 29 34 44 180 225 231 [1429036 samples, 24398 seconds]
1024 26 25 29 34 44 172 225 231 [1464100 samples, 24399 seconds]
64 26 25 29 34 44 172 213 231 [1503283 samples, 24400 seconds]
128 26 25 29 34 44 180 213 231 [1541996 samples, 24401 seconds]
256 26 25 29 34 44 177 213 231 [1579766 samples, 24402 seconds]
512 26 25 29 34 44 180 216 231 [1616650 samples, 24403 seconds]
1024 26 25 29 34 44 177 216 231 [1651642 samples, 24404 seconds]
64 26 25 29 34 44 177 216 231 [1691039 samples, 24405 seconds]
128 26 25 29 34 44 177 216 231 [1729852 samples, 24406 seconds]
256 26 25 29 34 44 176 216 231 [1767881 samples, 24407 seconds]
512 26 25 29 34 44 176 216 231 [1805045 samples, 24408 seconds]
1024 26 25 29 34 44 180 225 275 [1840176 samples, 24409 seconds]
64 26 25 29 34 44 177 225 275 [1879477 samples, 24410 seconds]
128 26 25 29 34 44 177 225 275 [1918369 samples, 24411 seconds]
256 26 25 29 34 44 176 225 275 [1956383 samples, 24412 seconds]
512 26 25 29 34 44 177 231 287 [1993466 samples, 24413 seconds]
1024 26 25 29 34 44 180 231 287 [2028611 samples, 24414 seconds]
64 26 25 29 34 44 177 231 287 [2067923 samples, 24415 seconds]
128 26 25 29 34 44 180 231 287 [2106768 samples, 24416 seconds]
256 26 25 29 34 44 180 231 287 [2144654 samples, 24417 seconds]
512 26 25 29 34 44 177 231 287 [2181682 samples, 24418 seconds]
1024 26 25 29 34 44 177 231 287 [2216842 samples, 24419 seconds]
64 26 25 29 34 44 176 231 287 [2256259 samples, 24420 seconds]
128 25 25 27 33 57 129 129 129 [38892 samples, 24421 seconds]
256 25 25 27 33 45 110 129 129 [77104 samples, 24422 seconds]
512 26 25 28 34 45 124 129 129 [114257 samples, 24423 seconds]
1024 26 25 29 36 45 124 129 129 [149341 samples, 24424 seconds]
64 26 25 29 36 45 124 129 129 [188622 samples, 24425 seconds]
128 25 25 29 36 45 124 129 129 [227545 samples, 24426 seconds]
256 25 25 29 36 45 124 134 134 [265620 samples, 24427 seconds]
512 26 25 29 36 50 129 182 182 [302729 samples, 24428 seconds]
1024 26 25 29 36 48 129 182 182 [337811 samples, 24429 seconds]
64 26 25 29 36 48 129 185 185 [377121 samples, 24430 seconds]
128 26 25 29 36 47 134 248 248 [416028 samples, 24431 seconds]
256 26 25 29 36 46 129 248 248 [453940 samples, 24432 seconds]
512 26 25 29 36 46 129 248 248 [491175 samples, 24433 seconds]
1024 26 25 29 36 46 134 228 248 [526247 samples, 24434 seconds]
64 26 25 29 35 45 129 228 248 [565628 samples, 24435 seconds]
128 26 25 29 35 45 129 228 248 [604418 samples, 24436 seconds]
256 26 25 29 35 45 129 228 248 [642288 samples, 24437 seconds]
512 26 25 29 35 45 134 233 248 [679209 samples, 24438 seconds]
1024 26 25 29 35 45 134 233 248 [714345 samples, 24439 seconds]
64 26 25 29 35 45 129 233 248 [753716 samples, 24440 seconds]
128 26 25 29 35 45 134 233 248 [792669 samples, 24441 seconds]
256 26 25 29 35 44 134 233 248 [830911 samples, 24442 seconds]
512 26 25 29 35 44 134 233 248 [868113 samples, 24443 seconds]
1024 26 25 29 35 44 134 233 248 [903153 samples, 24444 seconds]
64 26 25 29 35 44 134 233 248 [942389 samples, 24445 seconds]
128 26 25 29 35 44 129 233 248 [981295 samples, 24446 seconds]
256 26 25 29 35 44 134 233 248 [1019247 samples, 24447 seconds]
512 26 25 29 35 44 129 233 248 [1056357 samples, 24448 seconds]
1024 26 25 29 35 44 145 233 248 [1091287 samples, 24449 seconds]
64 26 25 29 35 44 145 233 248 [1130532 samples, 24450 seconds]
128 26 25 29 35 44 134 233 248 [1169292 samples, 24451 seconds]
256 26 25 29 35 44 134 233 248 [1207142 samples, 24452 seconds]
512 26 25 29 35 44 134 233 248 [1244244 samples, 24453 seconds]
1024 26 25 29 35 44 134 248 327 [1279140 samples, 24454 seconds]
64 26 25 29 35 44 134 248 327 [1318581 samples, 24455 seconds]
128 26 25 29 35 44 129 248 327 [1357413 samples, 24456 seconds]
256 26 25 29 35 44 129 248 327 [1395313 samples, 24457 seconds]
512 26 25 29 35 44 129 248 327 [1432278 samples, 24458 seconds]
1024 26 25 29 35 44 126 248 327 [1467315 samples, 24459 seconds]
64 26 25 29 35 44 129 233 327 [1506456 samples, 24460 seconds]
128 26 25 29 34 44 129 233 327 [1545176 samples, 24461 seconds]
256 26 25 29 34 44 128 233 327 [1583030 samples, 24462 seconds]
512 26 25 29 34 44 129 233 327 [1619888 samples, 24463 seconds]
1024 26 25 29 35 44 128 233 327 [1654854 samples, 24464 seconds]
64 26 25 29 34 44 128 233 327 [1694234 samples, 24465 seconds]
128 26 25 29 34 44 128 233 327 [1733071 samples, 24466 seconds]
256 26 25 29 34 44 126 233 327 [1770936 samples, 24467 seconds]
512 26 25 29 34 44 126 233 327 [1807681 samples, 24468 seconds]
1024 26 25 29 34 44 126 233 327 [1842536 samples, 24469 seconds]
64 26 25 29 34 44 126 233 327 [1881788 samples, 24470 seconds]
128 26 25 29 34 44 126 233 327 [1920592 samples, 24471 seconds]
256 26 25 29 34 44 125 233 327 [1958572 samples, 24472 seconds]
512 26 25 29 34 44 126 233 327 [1995627 samples, 24473 seconds]
1024 26 25 29 34 44 126 233 327 [2030690 samples, 24474 seconds]
64 26 25 29 34 44 125 233 327 [2070014 samples, 24475 seconds]
128 26 25 29 34 44 125 233 327 [2108800 samples, 24476 seconds]
256 26 25 29 34 44 125 233 327 [2146671 samples, 24477 seconds]
512 26 25 29 34 44 125 236 327 [2183718 samples, 24478 seconds]
1024 26 25 29 34 44 125 236 327 [2218840 samples, 24479 seconds]
64 26 25 29 34 44 125 248 327 [2258166 samples, 24480 seconds]
128 25 24 27 34 43 131 131 131 [38940 samples, 24481 seconds]
256 25 25 27 32 42 131 238 238 [77016 samples, 24482 seconds]
512 26 25 28 33 43 152 238 238 [114203 samples, 24483 seconds]
1024 26 25 29 36 49 201 238 238 [149153 samples, 24484 seconds]
64 26 24 29 35 46 152 238 238 [188489 samples, 24485 seconds]
128 25 24 29 35 45 152 238 238 [227490 samples, 24486 seconds]
256 25 25 29 35 45 131 238 238 [265629 samples, 24487 seconds]
512 26 25 29 36 45 201 238 238 [302655 samples, 24488 seconds]
1024 26 25 29 36 45 201 238 238 [337814 samples, 24489 seconds]
64 26 24 29 36 45 162 238 238 [377199 samples, 24490 seconds]
128 26 24 29 36 45 162 238 238 [416156 samples, 24491 seconds]
256 26 24 29 36 45 152 238 238 [454242 samples, 24492 seconds]
512 26 25 29 36 45 152 238 238 [491348 samples, 24493 seconds]
1024 26 25 29 36 45 152 230 238 [526477 samples, 24494 seconds]
64 26 24 29 36 45 152 230 238 [565878 samples, 24495 seconds]
128 26 24 29 36 45 162 230 238 [604802 samples, 24496 seconds]
256 26 24 29 36 45 165 230 238 [642686 samples, 24497 seconds]
512 26 25 29 36 45 162 230 238 [679724 samples, 24498 seconds]
1024 26 25 29 36 45 162 230 238 [714613 samples, 24499 seconds]
64 26 24 29 36 45 152 230 238 [753907 samples, 24500 seconds]
128 26 24 29 36 45 157 230 238 [792761 samples, 24501 seconds]
256 26 25 29 36 45 157 230 238 [830704 samples, 24502 seconds]
512 26 25 29 36 45 152 230 238 [867875 samples, 24503 seconds]
1024 26 25 29 36 45 157 230 238 [902969 samples, 24504 seconds]
64 26 24 29 35 45 157 230 238 [942375 samples, 24505 seconds]
128 26 24 29 35 45 152 230 238 [981396 samples, 24506 seconds]
256 26 24 29 35 45 162 230 238 [1019443 samples, 24507 seconds]
512 26 25 29 35 45 157 230 238 [1056668 samples, 24508 seconds]
1024 26 25 29 35 45 162 230 238 [1091805 samples, 24509 seconds]
64 26 24 29 35 45 162 230 238 [1131163 samples, 24510 seconds]
128 26 24 29 35 45 157 230 238 [1170101 samples, 24511 seconds]
256 26 24 29 35 45 157 230 238 [1208142 samples, 24512 seconds]
512 26 25 29 35 45 157 230 238 [1245215 samples, 24513 seconds]
1024 26 25 29 35 45 152 230 238 [1280254 samples, 24514 seconds]
64 26 24 29 35 45 157 230 238 [1319475 samples, 24515 seconds]
128 26 24 29 35 45 152 230 238 [1358191 samples, 24516 seconds]
256 26 25 29 35 45 152 230 238 [1396151 samples, 24517 seconds]
512 26 25 29 34 45 152 230 238 [1433119 samples, 24518 seconds]
1024 26 25 29 35 45 152 230 238 [1468188 samples, 24519 seconds]
64 26 25 29 34 45 157 226 238 [1507378 samples, 24520 seconds]
128 26 25 29 34 45 157 226 238 [1546141 samples, 24521 seconds]
256 26 25 29 34 45 162 226 238 [1584033 samples, 24522 seconds]
512 26 25 29 34 45 162 226 238 [1621053 samples, 24523 seconds]
1024 26 25 29 34 45 157 226 238 [1656043 samples, 24524 seconds]
64 26 25 29 34 45 157 226 238 [1695296 samples, 24525 seconds]
128 26 25 29 34 45 157 226 238 [1734106 samples, 24526 seconds]
256 26 25 29 34 45 152 226 238 [1772030 samples, 24527 seconds]
512 26 25 29 34 45 152 226 238 [1809006 samples, 24528 seconds]
1024 26 25 29 34 45 157 226 238 [1844093 samples, 24529 seconds]
64 26 25 29 34 45 157 226 238 [1883339 samples, 24530 seconds]
128 26 25 29 34 45 162 226 238 [1922127 samples, 24531 seconds]
256 26 25 29 34 45 157 226 238 [1960136 samples, 24532 seconds]
512 26 25 29 34 45 157 226 238 [1997205 samples, 24533 seconds]
1024 26 25 29 34 45 162 230 238 [2032303 samples, 24534 seconds]
64 26 25 29 34 45 157 230 238 [2071487 samples, 24535 seconds]
128 26 25 29 34 45 157 230 238 [2110301 samples, 24536 seconds]
256 26 25 29 34 45 157 230 238 [2148274 samples, 24537 seconds]
512 26 25 29 34 45 157 230 238 [2185259 samples, 24538 seconds]
1024 26 25 29 35 45 157 230 238 [2220441 samples, 24539 seconds]
64 26 25 29 35 45 157 233 246 [2259744 samples, 24540 seconds]
128 25 25 27 37 57 161 161 161 [38759 samples, 24541 seconds]
256 25 25 27 37 57 107 161 161 [76757 samples, 24542 seconds]
512 26 25 28 36 47 107 161 161 [113898 samples, 24543 seconds]
1024 26 25 29 37 45 107 161 161 [149054 samples, 24544 seconds]
64 26 25 29 37 46 107 186 186 [188283 samples, 24545 seconds]
128 25 25 29 36 45 107 186 186 [227216 samples, 24546 seconds]
256 26 25 29 36 45 107 186 186 [265233 samples, 24547 seconds]
512 26 25 29 36 46 183 227 227 [302313 samples, 24548 seconds]
1024 26 25 29 37 47 186 227 227 [337331 samples, 24549 seconds]
64 26 25 29 37 46 183 227 227 [376566 samples, 24550 seconds]
128 26 25 29 36 45 186 234 234 [415418 samples, 24551 seconds]
256 26 25 29 36 45 183 234 234 [453449 samples, 24552 seconds]
512 26 25 29 36 45 183 234 234 [490630 samples, 24553 seconds]
1024 26 25 29 36 46 183 227 234 [525828 samples, 24554 seconds]
64 26 25 29 36 46 172 227 234 [565164 samples, 24555 seconds]
128 26 25 29 36 45 172 227 234 [604018 samples, 24556 seconds]
256 26 25 29 36 45 172 227 234 [642031 samples, 24557 seconds]
512 26 25 29 36 45 183 233 234 [678987 samples, 24558 seconds]
1024 26 25 29 36 45 183 233 234 [713875 samples, 24559 seconds]
64 26 25 29 36 45 173 233 234 [752902 samples, 24560 seconds]
128 26 25 29 36 45 173 233 234 [791626 samples, 24561 seconds]
256 26 25 29 36 45 179 233 234 [829558 samples, 24562 seconds]
512 26 25 29 36 45 173 233 234 [866741 samples, 24563 seconds]
1024 26 25 29 36 45 173 233 234 [901915 samples, 24564 seconds]
64 26 25 29 36 45 173 233 234 [941135 samples, 24565 seconds]
128 26 25 29 36 45 173 234 236 [979965 samples, 24566 seconds]
256 26 25 29 36 45 183 236 237 [1018001 samples, 24567 seconds]
512 26 25 29 36 45 179 236 237 [1055090 samples, 24568 seconds]
1024 26 25 29 36 45 179 236 237 [1090187 samples, 24569 seconds]
64 26 25 29 36 45 179 236 237 [1129497 samples, 24570 seconds]
128 26 25 29 36 45 173 236 237 [1168371 samples, 24571 seconds]
256 26 25 29 36 45 173 236 237 [1206266 samples, 24572 seconds]
512 26 25 29 36 45 173 236 237 [1243343 samples, 24573 seconds]
1024 26 25 29 36 45 172 236 237 [1278397 samples, 24574 seconds]
64 26 25 29 36 45 172 236 237 [1317748 samples, 24575 seconds]
128 26 25 29 36 45 161 236 237 [1356470 samples, 24576 seconds]
256 26 25 29 36 45 161 236 237 [1394543 samples, 24577 seconds]
512 26 25 29 35 45 172 236 237 [1431579 samples, 24578 seconds]
1024 26 25 29 36 44 161 236 237 [1466750 samples, 24579 seconds]
64 26 25 29 36 44 172 234 237 [1506016 samples, 24580 seconds]
128 26 25 29 36 44 173 234 237 [1544818 samples, 24581 seconds]
256 26 25 29 36 44 172 234 237 [1582914 samples, 24582 seconds]
512 26 25 29 35 44 173 234 237 [1620060 samples, 24583 seconds]
1024 26 25 29 36 45 173 234 237 [1654971 samples, 24584 seconds]
64 26 25 29 36 45 173 234 237 [1694253 samples, 24585 seconds]
128 26 25 29 35 45 173 234 237 [1733014 samples, 24586 seconds]
256 26 25 29 35 45 179 234 237 [1771008 samples, 24587 seconds]
512 26 25 29 35 45 179 234 237 [1808056 samples, 24588 seconds]
1024 26 25 29 36 45 179 234 237 [1842912 samples, 24589 seconds]
64 26 25 29 36 45 173 234 237 [1882161 samples, 24590 seconds]
128 26 25 29 35 45 173 234 237 [1921156 samples, 24591 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
256 26 25 29 36 45 172 234 237 [1959137 samples, 24592 seconds]
512 26 25 29 35 45 172 234 237 [1996268 samples, 24593 seconds]
1024 26 25 29 36 45 172 234 237 [2031302 samples, 24594 seconds]
64 26 25 29 36 45 172 234 237 [2070601 samples, 24595 seconds]
128 26 25 29 36 45 172 234 237 [2109527 samples, 24596 seconds]
256 26 25 29 36 45 172 234 237 [2147560 samples, 24597 seconds]
512 26 25 29 36 45 161 234 237 [2184675 samples, 24598 seconds]
1024 26 25 29 36 45 161 234 237 [2219806 samples, 24599 seconds]
64 26 25 29 36 45 160 234 237 [2259150 samples, 24600 seconds]
128 25 25 26 32 59 187 187 187 [38923 samples, 24601 seconds]
256 25 25 27 33 45 105 187 187 [76932 samples, 24602 seconds]
512 26 25 27 33 45 182 187 187 [114149 samples, 24603 seconds]
1024 26 25 29 35 45 198 207 207 [149393 samples, 24604 seconds]
64 26 24 29 35 45 187 207 207 [188803 samples, 24605 seconds]
128 25 24 29 35 45 187 207 207 [227729 samples, 24606 seconds]
256 26 25 29 35 45 182 207 207 [265772 samples, 24607 seconds]
512 26 25 29 35 45 182 207 207 [302982 samples, 24608 seconds]
1024 26 25 29 36 56 182 207 207 [337990 samples, 24609 seconds]
64 26 24 29 36 54 182 207 207 [377428 samples, 24610 seconds]
128 26 24 29 36 52 182 207 207 [416468 samples, 24611 seconds]
256 26 24 29 36 54 182 207 207 [454588 samples, 24612 seconds]
512 26 24 29 36 54 182 207 207 [491916 samples, 24613 seconds]
1024 26 25 29 36 54 182 206 207 [527234 samples, 24614 seconds]
64 26 24 29 36 54 177 206 207 [566895 samples, 24615 seconds]
128 26 24 29 36 54 177 206 207 [605892 samples, 24616 seconds]
256 26 24 29 36 50 177 206 207 [643930 samples, 24617 seconds]
512 26 24 29 36 54 177 206 207 [681161 samples, 24618 seconds]
1024 26 24 29 36 52 177 206 207 [716342 samples, 24619 seconds]
64 26 24 29 36 52 177 206 207 [755758 samples, 24620 seconds]
128 26 24 29 35 52 179 206 207 [794831 samples, 24621 seconds]
256 26 24 29 35 51 179 206 207 [833052 samples, 24622 seconds]
512 26 24 29 35 49 177 206 207 [870404 samples, 24623 seconds]
1024 26 24 29 35 49 179 206 207 [905610 samples, 24624 seconds]
64 26 24 29 35 49 179 206 207 [944922 samples, 24625 seconds]
128 26 24 29 35 46 177 206 207 [983882 samples, 24626 seconds]
256 26 24 29 35 45 177 206 207 [1021987 samples, 24627 seconds]
512 26 24 29 35 45 177 206 207 [1059107 samples, 24628 seconds]
1024 26 24 29 35 45 181 222 230 [1094317 samples, 24629 seconds]
64 26 24 29 35 45 181 222 230 [1133790 samples, 24630 seconds]
128 26 24 29 35 45 179 222 230 [1172803 samples, 24631 seconds]
256 26 24 29 35 44 179 222 230 [1210950 samples, 24632 seconds]
512 26 24 29 35 44 179 222 230 [1248225 samples, 24633 seconds]
1024 26 24 29 35 44 179 222 230 [1283402 samples, 24634 seconds]
64 26 24 29 35 44 179 222 230 [1322890 samples, 24635 seconds]
128 26 24 29 35 44 177 222 230 [1361856 samples, 24636 seconds]
256 26 24 29 35 44 181 222 230 [1400021 samples, 24637 seconds]
512 26 24 29 35 44 181 222 230 [1437258 samples, 24638 seconds]
1024 26 24 29 35 44 179 222 230 [1472480 samples, 24639 seconds]
64 26 24 29 35 44 179 213 230 [1511768 samples, 24640 seconds]
128 26 24 29 35 44 177 213 230 [1550766 samples, 24641 seconds]
256 26 24 29 35 44 177 213 230 [1588893 samples, 24642 seconds]
512 26 24 29 35 44 179 213 230 [1626038 samples, 24643 seconds]
1024 26 24 29 35 44 177 213 230 [1661210 samples, 24644 seconds]
64 26 24 29 35 44 177 213 230 [1700806 samples, 24645 seconds]
128 26 24 29 35 44 177 213 230 [1739858 samples, 24646 seconds]
256 26 24 29 35 44 177 213 230 [1777963 samples, 24647 seconds]
512 26 24 29 35 44 177 213 230 [1815144 samples, 24648 seconds]
1024 26 24 29 35 44 177 213 230 [1850414 samples, 24649 seconds]
64 26 24 29 35 44 177 213 230 [1889831 samples, 24650 seconds]
128 26 24 29 35 44 177 213 230 [1928704 samples, 24651 seconds]
256 26 24 29 35 44 177 213 230 [1966771 samples, 24652 seconds]
512 26 24 29 35 44 177 213 230 [2004010 samples, 24653 seconds]
1024 26 24 29 35 44 177 213 230 [2039343 samples, 24654 seconds]
64 26 24 29 35 44 177 214 230 [2078883 samples, 24655 seconds]
128 26 24 29 35 44 177 214 230 [2118041 samples, 24656 seconds]
256 26 24 29 35 44 172 214 230 [2156451 samples, 24657 seconds]
512 26 24 29 35 44 172 214 230 [2193844 samples, 24658 seconds]
1024 26 24 29 35 44 177 214 230 [2229236 samples, 24659 seconds]
64 26 24 29 35 44 172 214 230 [2268813 samples, 24660 seconds]
128 25 24 27 30 38 103 103 103 [39146 samples, 24661 seconds]
256 25 24 27 30 38 58 103 103 [77489 samples, 24662 seconds]
512 25 25 27 30 38 59 103 103 [114977 samples, 24663 seconds]
1024 26 25 29 33 41 59 295 295 [150310 samples, 24664 seconds]
64 25 24 29 33 40 103 295 295 [189843 samples, 24665 seconds]
128 25 24 29 33 40 103 295 295 [229049 samples, 24666 seconds]
256 25 24 29 33 41 103 295 295 [267316 samples, 24667 seconds]
512 25 24 29 33 41 105 295 295 [304659 samples, 24668 seconds]
1024 26 24 29 34 43 146 295 295 [339817 samples, 24669 seconds]
64 25 24 29 34 43 113 295 295 [379284 samples, 24670 seconds]
128 25 24 29 34 43 146 295 295 [418415 samples, 24671 seconds]
256 25 24 29 34 43 113 295 295 [456618 samples, 24672 seconds]
512 25 24 29 34 43 113 295 295 [494069 samples, 24673 seconds]
1024 26 24 29 34 44 113 176 295 [529400 samples, 24674 seconds]
64 25 24 29 34 44 113 176 295 [568954 samples, 24675 seconds]
128 25 24 29 34 44 140 189 295 [607964 samples, 24676 seconds]
256 25 24 29 34 44 140 189 295 [646228 samples, 24677 seconds]
512 26 24 29 34 44 127 189 295 [683562 samples, 24678 seconds]
1024 26 24 29 35 44 140 226 295 [718854 samples, 24679 seconds]
64 26 24 29 35 44 127 226 295 [758322 samples, 24680 seconds]
128 25 24 29 35 44 140 226 295 [797398 samples, 24681 seconds]
256 25 24 29 35 44 140 226 295 [835734 samples, 24682 seconds]
512 25 24 29 34 44 127 226 295 [873161 samples, 24683 seconds]
1024 26 24 29 35 44 127 226 295 [908428 samples, 24684 seconds]
64 25 24 29 35 44 140 226 295 [947863 samples, 24685 seconds]
128 25 24 29 35 44 140 226 295 [986937 samples, 24686 seconds]
256 25 24 29 35 44 140 226 295 [1025274 samples, 24687 seconds]
512 25 24 29 35 44 146 226 295 [1062499 samples, 24688 seconds]
1024 26 24 29 35 44 147 226 295 [1097765 samples, 24689 seconds]
64 25 24 29 35 44 147 226 295 [1137194 samples, 24690 seconds]
128 25 24 29 35 44 146 226 295 [1176262 samples, 24691 seconds]
256 25 24 29 35 44 146 226 295 [1214394 samples, 24692 seconds]
512 26 24 29 35 44 140 226 295 [1251666 samples, 24693 seconds]
1024 26 24 29 35 44 146 231 295 [1286889 samples, 24694 seconds]
64 26 24 29 35 44 146 231 295 [1326378 samples, 24695 seconds]
128 25 24 29 35 44 140 231 295 [1365349 samples, 24696 seconds]
256 25 24 29 35 44 146 235 295 [1403439 samples, 24697 seconds]
512 26 24 29 35 44 146 235 295 [1440610 samples, 24698 seconds]
1024 26 24 29 36 44 146 235 295 [1475829 samples, 24699 seconds]
64 26 24 29 36 44 146 231 295 [1515177 samples, 24700 seconds]
128 25 24 29 35 44 144 231 295 [1554103 samples, 24701 seconds]
256 25 24 29 35 44 144 231 295 [1592305 samples, 24702 seconds]
512 26 24 29 35 44 147 231 295 [1629549 samples, 24703 seconds]
1024 26 24 29 35 44 158 231 295 [1664557 samples, 24704 seconds]
64 26 24 29 35 44 165 231 295 [1703890 samples, 24705 seconds]
128 26 24 29 35 44 165 231 295 [1742954 samples, 24706 seconds]
256 26 24 29 35 44 158 231 295 [1781157 samples, 24707 seconds]
512 26 24 29 35 44 158 231 295 [1818360 samples, 24708 seconds]
1024 26 24 29 35 44 158 231 295 [1853573 samples, 24709 seconds]
64 26 24 29 35 44 158 231 295 [1893151 samples, 24710 seconds]
128 26 24 29 35 44 158 231 295 [1932225 samples, 24711 seconds]
256 26 24 29 35 44 147 231 295 [1970515 samples, 24712 seconds]
512 26 24 29 35 44 158 231 295 [2007899 samples, 24713 seconds]
1024 26 24 29 35 44 158 231 295 [2043176 samples, 24714 seconds]
64 26 24 29 35 44 158 231 295 [2082613 samples, 24715 seconds]
128 26 24 29 35 44 158 231 295 [2121737 samples, 24716 seconds]
256 26 24 29 35 44 147 231 295 [2159959 samples, 24717 seconds]
512 26 24 29 35 44 158 231 295 [2197259 samples, 24718 seconds]
1024 26 24 29 35 44 160 231 295 [2232632 samples, 24719 seconds]
64 26 24 29 35 44 158 231 295 [2272115 samples, 24720 seconds]
128 25 24 27 34 41 196 196 196 [39015 samples, 24721 seconds]
256 25 25 27 35 42 97 196 196 [77298 samples, 24722 seconds]
512 26 25 28 34 42 97 196 196 [114648 samples, 24723 seconds]
1024 26 25 29 36 44 97 196 196 [149948 samples, 24724 seconds]
64 26 24 29 36 43 97 196 196 [189414 samples, 24725 seconds]
128 25 24 29 36 42 97 196 196 [228539 samples, 24726 seconds]
256 25 24 29 35 42 97 196 196 [266842 samples, 24727 seconds]
512 26 24 29 35 42 97 196 196 [304151 samples, 24728 seconds]
1024 26 24 29 36 44 168 236 236 [339324 samples, 24729 seconds]
64 26 24 29 36 44 168 236 236 [378683 samples, 24730 seconds]
128 25 24 29 36 44 168 236 236 [417671 samples, 24731 seconds]
256 25 24 29 35 44 160 236 236 [455962 samples, 24732 seconds]
512 26 24 29 35 44 161 236 236 [493345 samples, 24733 seconds]
1024 26 24 29 36 44 161 202 236 [528606 samples, 24734 seconds]
64 26 24 29 36 44 160 202 236 [568162 samples, 24735 seconds]
128 25 24 29 36 44 161 208 236 [607179 samples, 24736 seconds]
256 25 24 29 36 44 161 208 236 [645324 samples, 24737 seconds]
512 26 24 29 36 44 160 208 236 [682692 samples, 24738 seconds]
1024 26 24 29 36 44 160 208 236 [717843 samples, 24739 seconds]
64 26 24 29 36 44 146 208 236 [757194 samples, 24740 seconds]
128 25 24 29 35 44 146 208 236 [796176 samples, 24741 seconds]
256 25 24 29 35 44 146 208 236 [834450 samples, 24742 seconds]
512 26 24 29 35 44 146 208 236 [871684 samples, 24743 seconds]
1024 26 24 29 35 44 158 208 236 [906792 samples, 24744 seconds]
64 26 24 29 35 44 158 208 236 [946138 samples, 24745 seconds]
128 25 24 29 35 44 146 208 236 [985097 samples, 24746 seconds]
256 25 24 29 35 44 146 208 236 [1023363 samples, 24747 seconds]
512 26 24 29 35 44 137 208 236 [1060609 samples, 24748 seconds]
1024 26 24 29 35 44 137 208 236 [1095787 samples, 24749 seconds]
64 26 24 29 35 44 146 208 236 [1135159 samples, 24750 seconds]
128 25 24 29 35 44 146 208 236 [1174041 samples, 24751 seconds]
256 26 24 29 35 44 146 208 236 [1212102 samples, 24752 seconds]
512 26 24 29 35 44 146 208 236 [1249330 samples, 24753 seconds]
1024 26 24 29 35 44 146 236 254 [1284433 samples, 24754 seconds]
64 26 24 29 35 44 146 236 254 [1323870 samples, 24755 seconds]
128 26 24 29 35 44 138 236 254 [1362739 samples, 24756 seconds]
256 26 24 29 35 44 138 236 254 [1400757 samples, 24757 seconds]
512 26 24 29 35 44 146 236 254 [1438017 samples, 24758 seconds]
1024 26 24 29 35 44 146 236 254 [1473105 samples, 24759 seconds]
64 26 24 29 35 44 146 208 254 [1512368 samples, 24760 seconds]
128 26 24 29 35 44 138 208 254 [1551390 samples, 24761 seconds]
256 26 24 29 35 44 138 208 254 [1589507 samples, 24762 seconds]
512 26 24 29 35 44 138 208 254 [1626640 samples, 24763 seconds]
1024 26 24 29 35 44 137 208 254 [1661691 samples, 24764 seconds]
64 26 24 29 35 44 137 208 254 [1700973 samples, 24765 seconds]
128 26 24 29 35 44 137 208 254 [1739969 samples, 24766 seconds]
256 26 24 29 35 44 136 208 254 [1777947 samples, 24767 seconds]
512 26 24 29 35 44 136 208 254 [1815110 samples, 24768 seconds]
1024 26 24 29 35 44 137 222 254 [1850215 samples, 24769 seconds]
64 26 24 29 35 44 137 222 254 [1889703 samples, 24770 seconds]
128 26 24 29 35 44 137 222 254 [1928652 samples, 24771 seconds]
256 26 24 29 35 44 136 222 254 [1966799 samples, 24772 seconds]
512 26 24 29 35 44 137 222 254 [2003998 samples, 24773 seconds]
1024 26 24 29 35 44 137 222 254 [2039324 samples, 24774 seconds]
64 26 24 29 35 44 136 222 254 [2078668 samples, 24775 seconds]
128 26 24 29 35 44 136 222 254 [2117622 samples, 24776 seconds]
256 26 24 29 35 44 132 222 254 [2155643 samples, 24777 seconds]
512 26 24 29 35 44 132 222 254 [2192828 samples, 24778 seconds]
1024 26 24 29 35 44 136 222 254 [2227803 samples, 24779 seconds]
64 26 24 29 35 44 132 222 254 [2267201 samples, 24780 seconds]
128 25 24 27 34 41 112 112 112 [38946 samples, 24781 seconds]
256 25 25 27 34 42 111 112 112 [77046 samples, 24782 seconds]
512 26 25 28 34 42 111 112 112 [114213 samples, 24783 seconds]
1024 26 25 29 36 43 136 230 230 [149366 samples, 24784 seconds]
64 26 24 29 36 43 112 230 230 [188815 samples, 24785 seconds]
128 25 24 29 36 42 112 230 230 [227845 samples, 24786 seconds]
256 25 24 29 36 42 111 230 230 [266009 samples, 24787 seconds]
512 26 24 29 36 43 111 230 230 [303271 samples, 24788 seconds]
1024 26 25 29 36 44 136 230 230 [338401 samples, 24789 seconds]
64 26 24 29 36 43 136 230 230 [377707 samples, 24790 seconds]
128 25 24 29 36 43 136 230 230 [416705 samples, 24791 seconds]
256 26 24 29 36 43 137 230 230 [454766 samples, 24792 seconds]
512 26 24 29 36 43 137 230 230 [491935 samples, 24793 seconds]
1024 26 25 29 36 44 150 214 230 [527172 samples, 24794 seconds]
64 26 24 29 36 44 150 214 230 [566505 samples, 24795 seconds]
128 26 24 29 36 44 150 214 230 [605455 samples, 24796 seconds]
256 26 24 29 36 44 150 214 230 [643635 samples, 24797 seconds]
512 26 24 29 35 44 142 214 230 [680802 samples, 24798 seconds]
1024 26 25 29 35 44 142 214 230 [715983 samples, 24799 seconds]
64 26 24 29 35 44 137 214 230 [755311 samples, 24800 seconds]
128 26 24 29 35 44 137 214 230 [794286 samples, 24801 seconds]
256 26 24 29 35 44 142 230 263 [832358 samples, 24802 seconds]
512 26 24 29 35 43 137 230 263 [869595 samples, 24803 seconds]
1024 26 25 29 35 44 150 234 263 [904796 samples, 24804 seconds]
64 26 24 29 35 43 150 234 263 [944198 samples, 24805 seconds]
128 26 24 29 35 44 150 234 263 [983170 samples, 24806 seconds]
256 26 24 29 35 43 150 234 263 [1021256 samples, 24807 seconds]
512 26 24 29 35 43 142 234 263 [1058557 samples, 24808 seconds]
1024 26 24 29 35 43 142 234 263 [1093671 samples, 24809 seconds]
64 26 24 29 35 43 150 234 263 [1133102 samples, 24810 seconds]
128 26 24 29 35 43 150 234 263 [1172112 samples, 24811 seconds]
256 26 24 29 35 44 150 234 263 [1210171 samples, 24812 seconds]
512 26 24 29 35 43 150 234 263 [1247359 samples, 24813 seconds]
1024 26 24 29 35 44 150 234 263 [1282445 samples, 24814 seconds]
64 26 24 29 35 44 161 234 263 [1321793 samples, 24815 seconds]
128 26 24 29 35 44 161 234 263 [1360749 samples, 24816 seconds]
256 26 24 29 35 44 161 234 263 [1398861 samples, 24817 seconds]
512 26 24 29 35 44 161 234 263 [1436184 samples, 24818 seconds]
1024 26 24 29 35 44 161 234 263 [1471373 samples, 24819 seconds]
64 26 24 29 35 44 161 230 263 [1510787 samples, 24820 seconds]
128 26 24 29 35 44 161 230 263 [1549795 samples, 24821 seconds]
256 26 24 29 35 44 150 230 263 [1588051 samples, 24822 seconds]
512 26 24 29 35 44 150 230 263 [1625401 samples, 24823 seconds]
1024 26 24 29 35 44 150 230 263 [1660623 samples, 24824 seconds]
64 26 24 29 35 44 150 230 263 [1700176 samples, 24825 seconds]
128 26 24 29 35 44 150 230 263 [1739208 samples, 24826 seconds]
256 26 24 29 35 44 150 230 263 [1777293 samples, 24827 seconds]
512 26 24 29 35 44 150 230 263 [1814520 samples, 24828 seconds]
1024 26 24 29 35 44 150 230 263 [1849522 samples, 24829 seconds]
64 26 24 29 35 44 149 230 263 [1888912 samples, 24830 seconds]
128 26 24 29 35 44 149 230 263 [1927934 samples, 24831 seconds]
256 26 24 29 35 44 142 230 263 [1966147 samples, 24832 seconds]
512 26 24 29 35 44 149 230 263 [2003398 samples, 24833 seconds]
1024 26 24 29 35 44 149 230 263 [2038341 samples, 24834 seconds]
64 26 24 29 35 44 145 230 263 [2077493 samples, 24835 seconds]
128 26 24 29 35 44 149 230 263 [2116324 samples, 24836 seconds]
256 26 24 29 35 44 149 230 263 [2154337 samples, 24837 seconds]
512 26 24 29 35 44 149 230 263 [2191603 samples, 24838 seconds]
1024 26 24 29 35 44 150 230 263 [2226654 samples, 24839 seconds]
64 26 24 29 35 44 150 230 263 [2265925 samples, 24840 seconds]
128 25 25 27 35 42 93 93 93 [38859 samples, 24841 seconds]
256 25 25 27 34 45 216 226 226 [76793 samples, 24842 seconds]
512 26 25 28 34 45 226 236 236 [113904 samples, 24843 seconds]
1024 26 25 29 36 45 226 236 236 [149066 samples, 24844 seconds]
64 26 24 29 35 44 216 236 236 [188432 samples, 24845 seconds]
128 25 24 29 35 44 216 236 236 [227406 samples, 24846 seconds]
256 26 25 29 35 44 109 236 236 [265515 samples, 24847 seconds]
512 26 25 29 35 44 109 236 236 [302743 samples, 24848 seconds]
1024 26 25 29 36 44 193 236 236 [337808 samples, 24849 seconds]
64 26 25 29 36 44 193 236 236 [377024 samples, 24850 seconds]
128 26 25 29 36 45 193 236 236 [415910 samples, 24851 seconds]
256 26 25 29 36 45 118 236 236 [453918 samples, 24852 seconds]
512 26 25 29 36 44 118 236 236 [491193 samples, 24853 seconds]
1024 26 25 29 36 45 139 226 236 [526308 samples, 24854 seconds]
64 26 25 29 36 45 118 226 236 [565631 samples, 24855 seconds]
128 26 25 29 36 45 118 226 236 [604535 samples, 24856 seconds]
256 26 25 29 36 45 118 226 236 [642649 samples, 24857 seconds]
512 26 25 29 36 44 113 226 236 [679945 samples, 24858 seconds]
1024 26 25 29 36 45 118 226 236 [715067 samples, 24859 seconds]
64 26 25 29 36 45 113 226 236 [754266 samples, 24860 seconds]
128 26 25 29 36 45 118 226 236 [793067 samples, 24861 seconds]
256 26 25 29 36 44 118 226 236 [831135 samples, 24862 seconds]
512 26 25 29 36 44 113 226 236 [868412 samples, 24863 seconds]
1024 26 25 29 36 44 113 226 236 [903640 samples, 24864 seconds]
64 26 25 29 36 44 113 226 236 [942938 samples, 24865 seconds]
128 26 25 29 35 44 111 226 236 [981910 samples, 24866 seconds]
256 26 25 29 35 44 111 226 236 [1019948 samples, 24867 seconds]
512 26 25 29 35 44 109 226 236 [1057095 samples, 24868 seconds]
1024 26 25 29 35 44 109 226 236 [1092213 samples, 24869 seconds]
64 26 25 29 35 44 111 226 236 [1131606 samples, 24870 seconds]
128 26 25 29 35 44 109 226 236 [1170538 samples, 24871 seconds]
256 26 25 29 35 44 111 226 236 [1208613 samples, 24872 seconds]
512 26 25 29 35 44 111 226 236 [1245776 samples, 24873 seconds]
1024 26 25 29 35 44 113 236 259 [1280906 samples, 24874 seconds]
64 26 25 29 35 44 118 236 259 [1320170 samples, 24875 seconds]
128 26 25 29 35 44 113 236 259 [1359048 samples, 24876 seconds]
256 26 25 29 35 44 113 236 259 [1397133 samples, 24877 seconds]
512 26 25 29 35 44 124 236 259 [1434301 samples, 24878 seconds]
1024 26 25 29 35 44 118 236 259 [1469419 samples, 24879 seconds]
64 26 25 29 35 44 124 226 259 [1508691 samples, 24880 seconds]
128 26 25 29 35 44 131 226 259 [1547603 samples, 24881 seconds]
256 26 25 29 35 44 124 226 259 [1585741 samples, 24882 seconds]
512 26 25 29 35 44 124 226 259 [1622973 samples, 24883 seconds]
1024 26 25 29 35 44 131 226 259 [1658211 samples, 24884 seconds]
64 26 25 29 35 44 139 226 259 [1697386 samples, 24885 seconds]
128 26 25 29 35 44 139 226 259 [1736285 samples, 24886 seconds]
256 26 25 29 35 44 131 226 259 [1774398 samples, 24887 seconds]
512 26 25 29 35 44 131 226 259 [1811679 samples, 24888 seconds]
1024 26 25 29 35 44 131 226 259 [1846924 samples, 24889 seconds]
64 26 25 29 35 44 131 226 259 [1886305 samples, 24890 seconds]
128 26 25 29 35 44 131 226 259 [1925228 samples, 24891 seconds]
256 26 25 29 35 44 124 226 259 [1963315 samples, 24892 seconds]
512 26 25 29 35 44 124 226 259 [2000475 samples, 24893 seconds]
1024 26 25 29 35 44 124 226 259 [2035646 samples, 24894 seconds]
64 26 25 29 35 44 119 226 259 [2075020 samples, 24895 seconds]
128 26 25 29 35 44 119 226 259 [2113921 samples, 24896 seconds]
256 26 25 29 35 44 119 226 259 [2152070 samples, 24897 seconds]
512 26 25 29 35 44 119 226 259 [2189465 samples, 24898 seconds]
1024 26 25 29 35 44 119 226 259 [2224620 samples, 24899 seconds]
64 26 24 29 35 44 118 226 259 [2264033 samples, 24900 seconds]
128 25 24 27 33 41 94 94 94 [39134 samples, 24901 seconds]
256 25 24 27 34 41 132 153 153 [77330 samples, 24902 seconds]
512 26 25 28 35 42 132 153 153 [114654 samples, 24903 seconds]
1024 26 25 29 36 43 153 215 215 [149957 samples, 24904 seconds]
64 26 24 29 36 43 153 215 215 [189391 samples, 24905 seconds]
128 25 24 29 36 43 153 215 215 [228473 samples, 24906 seconds]
256 25 24 29 35 43 132 215 215 [266696 samples, 24907 seconds]
512 26 24 29 36 43 132 215 215 [304030 samples, 24908 seconds]
1024 26 24 29 36 43 152 215 215 [339222 samples, 24909 seconds]
64 26 24 29 36 43 132 215 215 [378519 samples, 24910 seconds]
128 25 24 29 36 43 132 215 215 [417416 samples, 24911 seconds]
256 25 24 29 35 43 119 215 215 [455512 samples, 24912 seconds]
512 26 24 29 35 43 119 215 215 [492813 samples, 24913 seconds]
1024 26 24 29 36 44 132 181 215 [528123 samples, 24914 seconds]
64 26 24 29 36 44 119 181 215 [567572 samples, 24915 seconds]
128 25 24 29 35 44 132 195 215 [606448 samples, 24916 seconds]
256 26 24 29 35 43 132 195 215 [644432 samples, 24917 seconds]
512 26 24 29 35 43 119 195 215 [681670 samples, 24918 seconds]
1024 26 24 29 35 43 142 215 242 [716683 samples, 24919 seconds]
64 26 24 29 35 43 132 215 242 [755944 samples, 24920 seconds]
128 26 24 29 35 43 132 215 242 [794765 samples, 24921 seconds]
256 26 24 29 35 43 132 215 242 [832805 samples, 24922 seconds]
512 26 24 29 35 43 119 215 242 [869941 samples, 24923 seconds]
1024 26 24 29 35 44 119 215 242 [905121 samples, 24924 seconds]
64 26 24 29 35 44 119 215 242 [944511 samples, 24925 seconds]
128 26 24 29 35 44 119 215 242 [983398 samples, 24926 seconds]
256 26 24 29 35 44 119 215 242 [1021481 samples, 24927 seconds]
512 26 24 29 35 44 119 215 242 [1058648 samples, 24928 seconds]
1024 26 24 29 35 44 119 215 242 [1093806 samples, 24929 seconds]
64 26 24 29 35 44 119 215 242 [1133226 samples, 24930 seconds]
128 26 24 29 35 44 116 215 242 [1172272 samples, 24931 seconds]
256 26 24 29 35 44 116 215 242 [1210382 samples, 24932 seconds]
512 26 24 29 35 44 119 215 242 [1247556 samples, 24933 seconds]
1024 26 24 29 35 44 119 215 242 [1282861 samples, 24934 seconds]
64 26 24 29 35 44 119 215 242 [1322354 samples, 24935 seconds]
128 26 24 29 35 44 119 242 251 [1361298 samples, 24936 seconds]
256 26 24 29 35 44 119 242 251 [1399535 samples, 24937 seconds]
512 26 24 29 35 44 119 242 251 [1436821 samples, 24938 seconds]
1024 26 24 29 35 44 119 244 251 [1472079 samples, 24939 seconds]
64 26 24 29 34 44 119 242 251 [1511501 samples, 24940 seconds]
128 26 24 29 34 43 119 242 251 [1550468 samples, 24941 seconds]
256 26 24 29 34 43 119 242 251 [1588548 samples, 24942 seconds]
512 26 24 29 34 43 119 242 251 [1625728 samples, 24943 seconds]
1024 26 24 29 34 43 119 242 251 [1660848 samples, 24944 seconds]
64 26 24 29 34 43 119 242 251 [1700125 samples, 24945 seconds]
128 26 24 29 34 43 127 242 251 [1738971 samples, 24946 seconds]
256 26 24 29 34 43 119 242 251 [1777103 samples, 24947 seconds]
512 26 24 29 34 43 127 242 251 [1814285 samples, 24948 seconds]
1024 26 24 29 34 43 132 242 251 [1849357 samples, 24949 seconds]
64 26 24 29 34 43 127 242 251 [1888726 samples, 24950 seconds]
128 26 24 29 34 43 127 242 251 [1927696 samples, 24951 seconds]
256 26 24 29 34 43 127 242 251 [1965771 samples, 24952 seconds]
512 26 24 29 34 43 127 242 251 [2003027 samples, 24953 seconds]
1024 26 24 29 34 43 127 242 251 [2038302 samples, 24954 seconds]
64 26 24 29 34 43 125 242 251 [2077734 samples, 24955 seconds]
128 26 24 29 34 43 125 242 251 [2116628 samples, 24956 seconds]
256 26 24 29 34 43 123 242 251 [2154672 samples, 24957 seconds]
512 26 24 29 34 43 123 242 251 [2191905 samples, 24958 seconds]
1024 26 24 29 34 43 123 242 251 [2227174 samples, 24959 seconds]
64 26 24 29 34 43 123 242 251 [2266501 samples, 24960 seconds]
128 25 24 27 30 49 129 129 129 [39041 samples, 24961 seconds]
256 25 25 27 30 35 92 129 129 [77303 samples, 24962 seconds]
512 26 25 28 30 42 129 210 210 [114567 samples, 24963 seconds]
1024 26 25 29 32 40 129 210 210 [149813 samples, 24964 seconds]
64 26 24 29 32 41 99 210 210 [189187 samples, 24965 seconds]
128 25 24 29 32 41 99 210 210 [228239 samples, 24966 seconds]
256 25 24 29 32 41 94 210 210 [266476 samples, 24967 seconds]
512 26 25 29 33 42 94 210 210 [303700 samples, 24968 seconds]
1024 26 25 29 33 43 94 210 210 [338792 samples, 24969 seconds]
64 26 24 29 33 43 94 210 210 [378192 samples, 24970 seconds]
128 25 24 29 33 43 94 210 210 [417173 samples, 24971 seconds]
256 25 24 29 33 42 94 210 210 [455407 samples, 24972 seconds]
512 26 24 29 34 43 94 210 210 [492788 samples, 24973 seconds]
1024 26 25 29 34 43 94 173 210 [528069 samples, 24974 seconds]
64 26 24 29 34 44 94 173 210 [567542 samples, 24975 seconds]
128 25 24 29 34 44 99 173 210 [606539 samples, 24976 seconds]
256 25 24 29 34 43 126 210 233 [644625 samples, 24977 seconds]
512 26 24 29 34 43 99 210 233 [682001 samples, 24978 seconds]
1024 26 24 29 35 43 120 210 233 [717137 samples, 24979 seconds]
64 26 24 29 35 43 99 210 233 [756470 samples, 24980 seconds]
128 26 24 29 35 43 120 210 233 [795432 samples, 24981 seconds]
256 26 24 29 34 43 120 210 233 [833607 samples, 24982 seconds]
512 26 24 29 34 43 99 210 233 [870812 samples, 24983 seconds]
1024 26 24 29 35 43 99 210 233 [906085 samples, 24984 seconds]
64 26 24 29 35 43 99 210 233 [945451 samples, 24985 seconds]
128 26 24 29 35 43 99 210 233 [984456 samples, 24986 seconds]
256 26 24 29 35 43 99 210 233 [1022678 samples, 24987 seconds]
512 26 24 29 35 43 96 210 233 [1059956 samples, 24988 seconds]
1024 26 24 29 35 43 99 210 233 [1095150 samples, 24989 seconds]
64 26 24 29 35 43 99 210 233 [1134512 samples, 24990 seconds]
128 26 24 29 35 43 99 210 233 [1173587 samples, 24991 seconds]
256 26 24 29 35 43 112 219 233 [1211772 samples, 24992 seconds]
512 26 24 29 35 43 112 219 233 [1249058 samples, 24993 seconds]
1024 26 24 29 35 43 112 219 233 [1284217 samples, 24994 seconds]
64 26 24 29 35 43 112 219 233 [1323536 samples, 24995 seconds]
128 26 24 29 34 43 114 219 233 [1362472 samples, 24996 seconds]
256 26 24 29 34 43 120 219 233 [1400596 samples, 24997 seconds]
512 26 24 29 34 43 126 233 235 [1437791 samples, 24998 seconds]
1024 26 24 29 35 43 126 233 235 [1472885 samples, 24999 seconds]
64 26 24 29 34 43 129 219 235 [1512192 samples, 25000 seconds]
128 26 24 29 35 43 129 219 235 [1551208 samples, 25001 seconds]
256 26 24 29 35 43 133 233 244 [1589464 samples, 25002 seconds]
512 26 24 29 35 43 133 233 244 [1626786 samples, 25003 seconds]
1024 26 24 29 35 43 129 233 244 [1662026 samples, 25004 seconds]
64 26 24 29 35 44 133 233 244 [1701412 samples, 25005 seconds]
128 26 24 29 35 44 139 233 244 [1740424 samples, 25006 seconds]
256 26 24 29 35 44 133 233 244 [1778527 samples, 25007 seconds]
512 26 24 29 35 44 133 233 244 [1815852 samples, 25008 seconds]
1024 26 24 29 35 44 129 233 244 [1851189 samples, 25009 seconds]
64 26 24 29 35 44 129 233 244 [1890664 samples, 25010 seconds]
128 26 24 29 35 44 129 233 244 [1929775 samples, 25011 seconds]
256 26 24 29 35 44 129 233 244 [1968025 samples, 25012 seconds]
512 26 24 29 35 43 129 233 244 [2005364 samples, 25013 seconds]
1024 26 24 29 35 43 129 233 244 [2040729 samples, 25014 seconds]
64 26 24 29 35 43 126 233 244 [2080191 samples, 25015 seconds]
128 26 24 29 35 43 129 233 244 [2119230 samples, 25016 seconds]
256 26 24 29 35 43 126 233 244 [2157410 samples, 25017 seconds]
512 26 24 29 35 44 132 235 244 [2194460 samples, 25018 seconds]
1024 26 24 29 35 44 133 235 244 [2229585 samples, 25019 seconds]
64 26 24 29 35 44 133 235 244 [2268803 samples, 25020 seconds]
128 25 24 27 36 41 101 101 101 [39067 samples, 25021 seconds]
256 25 25 27 35 41 101 116 116 [77235 samples, 25022 seconds]
512 26 25 28 35 44 156 232 232 [114511 samples, 25023 seconds]
1024 26 25 29 36 44 156 232 232 [149597 samples, 25024 seconds]
64 26 24 29 36 44 116 232 232 [188907 samples, 25025 seconds]
128 25 24 29 36 45 116 232 232 [227800 samples, 25026 seconds]
256 25 25 29 36 45 116 232 232 [265982 samples, 25027 seconds]
512 26 25 29 36 46 117 232 232 [303237 samples, 25028 seconds]
1024 26 25 29 37 47 117 232 232 [338309 samples, 25029 seconds]
64 26 24 29 37 47 117 232 232 [377708 samples, 25030 seconds]
128 25 24 29 36 47 156 232 232 [416726 samples, 25031 seconds]
256 25 24 29 36 47 156 232 232 [454856 samples, 25032 seconds]
512 26 24 29 36 47 177 232 232 [492190 samples, 25033 seconds]
1024 26 25 29 36 47 177 212 232 [527335 samples, 25034 seconds]
64 26 24 29 36 47 177 212 232 [566710 samples, 25035 seconds]
128 25 24 29 36 47 177 212 232 [605719 samples, 25036 seconds]
256 25 24 29 36 46 177 212 232 [643917 samples, 25037 seconds]
512 26 24 29 36 45 161 212 232 [680998 samples, 25038 seconds]
1024 26 24 29 36 45 162 212 232 [715940 samples, 25039 seconds]
64 26 24 29 36 45 161 212 232 [755039 samples, 25040 seconds]
128 26 24 29 36 45 162 212 232 [793707 samples, 25041 seconds]
256 26 24 29 35 45 162 212 232 [831699 samples, 25042 seconds]
512 26 25 29 35 45 161 212 232 [868832 samples, 25043 seconds]
1024 26 25 29 36 45 162 223 232 [903827 samples, 25044 seconds]
64 26 24 29 35 45 162 223 232 [942979 samples, 25045 seconds]
128 26 25 29 35 45 162 223 232 [981805 samples, 25046 seconds]
256 26 25 29 35 45 162 223 232 [1019905 samples, 25047 seconds]
512 26 25 29 35 45 161 223 232 [1057222 samples, 25048 seconds]
1024 26 25 29 35 45 161 223 232 [1092523 samples, 25049 seconds]
64 26 25 29 35 45 162 223 232 [1131837 samples, 25050 seconds]
128 26 24 29 35 45 162 223 232 [1170863 samples, 25051 seconds]
256 26 25 29 35 45 173 223 232 [1209047 samples, 25052 seconds]
512 26 25 29 35 45 173 223 232 [1246298 samples, 25053 seconds]
1024 26 25 29 35 45 177 232 233 [1281505 samples, 25054 seconds]
64 26 24 29 35 45 177 232 233 [1321011 samples, 25055 seconds]
128 26 24 29 35 45 173 232 233 [1359974 samples, 25056 seconds]
256 26 24 29 35 45 177 233 254 [1398117 samples, 25057 seconds]
512 26 24 29 35 45 177 233 254 [1435377 samples, 25058 seconds]
1024 26 25 29 35 45 177 234 254 [1470646 samples, 25059 seconds]
64 26 24 29 35 45 177 233 254 [1510041 samples, 25060 seconds]
128 26 24 29 35 45 177 233 254 [1548934 samples, 25061 seconds]
256 26 24 29 35 45 173 233 254 [1587040 samples, 25062 seconds]
512 26 24 29 35 45 173 233 254 [1624205 samples, 25063 seconds]
1024 26 24 29 35 45 173 234 254 [1659370 samples, 25064 seconds]
64 26 24 29 35 45 173 234 254 [1698666 samples, 25065 seconds]
128 26 24 29 35 45 173 234 254 [1737524 samples, 25066 seconds]
256 26 24 29 35 45 168 234 254 [1775623 samples, 25067 seconds]
512 26 24 29 35 45 168 234 254 [1812925 samples, 25068 seconds]
1024 26 24 29 35 45 168 234 254 [1848071 samples, 25069 seconds]
64 26 24 29 35 45 162 234 254 [1887423 samples, 25070 seconds]
128 26 24 29 35 44 162 234 254 [1926385 samples, 25071 seconds]
256 26 24 29 35 45 161 234 254 [1964416 samples, 25072 seconds]
512 26 24 29 35 44 162 238 257 [2001600 samples, 25073 seconds]
1024 26 24 29 35 44 162 238 257 [2036668 samples, 25074 seconds]
64 26 24 29 35 44 161 238 257 [2076080 samples, 25075 seconds]
128 26 24 29 35 44 161 238 257 [2115066 samples, 25076 seconds]
256 26 24 29 35 44 158 238 257 [2153233 samples, 25077 seconds]
512 26 24 29 35 44 158 238 257 [2190564 samples, 25078 seconds]
1024 26 24 29 35 44 158 238 257 [2225901 samples, 25079 seconds]
64 26 24 29 35 44 156 238 257 [2265172 samples, 25080 seconds]
128 25 24 27 36 42 94 94 94 [39014 samples, 25081 seconds]
256 25 25 27 35 42 82 94 94 [77236 samples, 25082 seconds]
512 26 25 28 35 43 82 94 94 [114557 samples, 25083 seconds]
1024 26 25 29 37 44 82 94 94 [149858 samples, 25084 seconds]
64 26 24 29 36 44 82 104 104 [189195 samples, 25085 seconds]
128 25 24 29 36 44 94 117 117 [228293 samples, 25086 seconds]
256 25 24 29 36 44 93 117 117 [266546 samples, 25087 seconds]
512 26 25 29 36 44 94 117 117 [303821 samples, 25088 seconds]
1024 26 25 29 37 44 94 117 117 [338892 samples, 25089 seconds]
64 26 24 29 36 44 93 117 117 [378281 samples, 25090 seconds]
128 25 24 29 36 44 93 117 117 [417237 samples, 25091 seconds]
256 25 24 29 36 44 88 117 117 [455409 samples, 25092 seconds]
512 26 24 29 36 44 93 158 158 [492768 samples, 25093 seconds]
1024 26 25 29 36 44 94 117 158 [528089 samples, 25094 seconds]
64 26 24 29 36 44 94 158 185 [567504 samples, 25095 seconds]
128 25 24 29 36 44 104 158 185 [606502 samples, 25096 seconds]
256 25 24 29 36 44 104 158 185 [644728 samples, 25097 seconds]
512 26 24 29 36 44 104 158 185 [682055 samples, 25098 seconds]
1024 26 24 29 36 44 104 158 185 [717429 samples, 25099 seconds]
64 26 24 29 36 44 104 178 185 [756810 samples, 25100 seconds]
128 25 24 29 36 44 104 178 185 [795832 samples, 25101 seconds]
256 25 24 29 36 44 111 178 185 [834116 samples, 25102 seconds]
512 26 24 29 36 44 111 185 213 [871464 samples, 25103 seconds]
1024 26 24 29 36 44 111 185 213 [906875 samples, 25104 seconds]
64 26 24 29 36 44 117 185 213 [946284 samples, 25105 seconds]
128 25 24 29 36 44 117 198 213 [985349 samples, 25106 seconds]
256 26 24 29 35 44 117 198 213 [1023573 samples, 25107 seconds]
512 26 24 29 35 44 117 198 213 [1060831 samples, 25108 seconds]
1024 26 24 29 35 44 131 198 213 [1096076 samples, 25109 seconds]
64 26 24 29 36 44 131 198 213 [1135274 samples, 25110 seconds]
128 26 24 29 35 44 125 198 213 [1174260 samples, 25111 seconds]
256 26 24 29 35 44 125 198 213 [1212447 samples, 25112 seconds]
512 26 24 29 35 44 125 198 213 [1249747 samples, 25113 seconds]
1024 26 24 29 35 44 140 213 248 [1284942 samples, 25114 seconds]
64 26 24 29 35 44 140 213 248 [1324355 samples, 25115 seconds]
128 26 24 29 35 44 134 213 248 [1363416 samples, 25116 seconds]
256 26 24 29 35 44 140 213 248 [1401676 samples, 25117 seconds]
512 26 24 29 35 44 140 213 248 [1438927 samples, 25118 seconds]
1024 26 24 29 35 44 140 213 248 [1474071 samples, 25119 seconds]
64 26 24 29 35 44 140 210 248 [1513499 samples, 25120 seconds]
128 26 24 29 35 44 140 210 248 [1552426 samples, 25121 seconds]
256 26 24 29 35 44 155 210 248 [1590693 samples, 25122 seconds]
512 26 24 29 35 44 155 210 248 [1628007 samples, 25123 seconds]
1024 26 24 29 35 44 155 210 248 [1663221 samples, 25124 seconds]
64 26 24 29 35 44 155 210 248 [1702662 samples, 25125 seconds]
128 26 24 29 35 44 155 210 248 [1741476 samples, 25126 seconds]
256 26 24 29 35 44 151 210 248 [1779629 samples, 25127 seconds]
512 26 24 29 35 44 151 210 248 [1816942 samples, 25128 seconds]
1024 26 24 29 35 44 144 210 248 [1852199 samples, 25129 seconds]
64 26 24 29 35 44 144 210 248 [1891619 samples, 25130 seconds]
128 26 24 29 35 44 144 210 248 [1930729 samples, 25131 seconds]
256 26 24 29 35 44 140 210 248 [1968987 samples, 25132 seconds]
512 26 24 29 35 44 151 213 248 [2006229 samples, 25133 seconds]
1024 26 24 29 35 44 151 213 248 [2041388 samples, 25134 seconds]
64 26 24 29 35 44 151 246 273 [2080805 samples, 25135 seconds]
128 26 24 29 35 44 151 246 273 [2119824 samples, 25136 seconds]
256 26 24 29 35 44 144 246 273 [2158047 samples, 25137 seconds]
512 26 24 29 35 44 151 246 273 [2195356 samples, 25138 seconds]
1024 26 24 29 35 44 157 246 273 [2230598 samples, 25139 seconds]
64 26 24 29 35 44 156 246 273 [2269858 samples, 25140 seconds]
128 25 24 27 34 40 168 168 168 [39004 samples, 25141 seconds]
256 25 25 27 34 41 98 168 168 [77185 samples, 25142 seconds]
512 26 25 28 33 42 168 195 195 [114430 samples, 25143 seconds]
1024 26 25 29 35 44 168 195 195 [149658 samples, 25144 seconds]
64 26 24 29 35 44 128 195 195 [189100 samples, 25145 seconds]
128 25 24 29 35 43 128 195 195 [228181 samples, 25146 seconds]
256 25 24 29 35 43 130 197 197 [266273 samples, 25147 seconds]
512 26 24 29 35 43 130 197 197 [303557 samples, 25148 seconds]
1024 26 25 29 35 44 130 197 197 [338693 samples, 25149 seconds]
64 26 24 29 35 44 128 197 197 [378114 samples, 25150 seconds]
128 25 24 29 35 44 128 197 197 [417116 samples, 25151 seconds]
256 25 24 29 35 44 110 197 197 [455201 samples, 25152 seconds]
512 26 24 29 35 44 110 197 197 [492450 samples, 25153 seconds]
1024 26 24 29 35 44 128 197 204 [527679 samples, 25154 seconds]
64 26 24 29 35 44 110 197 204 [567110 samples, 25155 seconds]
128 26 24 29 35 44 128 204 317 [606098 samples, 25156 seconds]
256 26 24 29 35 44 128 204 317 [644245 samples, 25157 seconds]
512 26 24 29 35 44 130 269 317 [681447 samples, 25158 seconds]
1024 26 24 29 35 44 168 269 317 [716727 samples, 25159 seconds]
64 26 24 29 35 44 130 269 317 [756067 samples, 25160 seconds]
128 26 24 29 35 44 168 269 317 [795052 samples, 25161 seconds]
256 26 24 29 35 44 170 269 317 [833217 samples, 25162 seconds]
512 26 24 29 35 44 168 269 317 [870558 samples, 25163 seconds]
1024 26 24 29 35 44 168 269 317 [905931 samples, 25164 seconds]
64 26 24 29 35 44 168 269 317 [945346 samples, 25165 seconds]
128 26 24 29 35 43 130 269 317 [984493 samples, 25166 seconds]
256 26 24 29 35 43 130 269 317 [1022796 samples, 25167 seconds]
512 26 24 29 35 43 130 269 317 [1060096 samples, 25168 seconds]
1024 26 24 29 35 43 130 269 317 [1095404 samples, 25169 seconds]
64 26 24 29 35 43 130 269 317 [1134807 samples, 25170 seconds]
128 26 24 29 35 43 128 269 317 [1173906 samples, 25171 seconds]
256 26 24 29 35 43 128 269 317 [1212226 samples, 25172 seconds]
512 26 24 29 35 43 128 269 317 [1249390 samples, 25173 seconds]
1024 26 24 29 35 44 130 269 317 [1284608 samples, 25174 seconds]
64 26 24 29 35 44 130 269 317 [1323903 samples, 25175 seconds]
128 26 24 29 35 44 130 269 317 [1362888 samples, 25176 seconds]
256 26 24 29 35 44 163 269 317 [1400997 samples, 25177 seconds]
512 26 24 29 35 44 168 269 317 [1438108 samples, 25178 seconds]
1024 26 24 29 35 44 163 269 317 [1473266 samples, 25179 seconds]
64 26 24 29 35 44 165 257 317 [1512470 samples, 25180 seconds]
128 26 24 29 35 44 163 257 317 [1551328 samples, 25181 seconds]
256 26 24 29 35 44 163 257 317 [1589410 samples, 25182 seconds]
512 26 24 29 35 44 163 257 317 [1626596 samples, 25183 seconds]
1024 26 24 29 35 44 144 257 317 [1661699 samples, 25184 seconds]
64 26 24 29 35 44 163 257 317 [1700998 samples, 25185 seconds]
128 26 24 29 35 44 163 257 317 [1739819 samples, 25186 seconds]
256 26 24 29 35 44 144 257 317 [1777942 samples, 25187 seconds]
512 26 24 29 35 44 144 257 317 [1815155 samples, 25188 seconds]
1024 26 24 29 35 44 139 257 317 [1850333 samples, 25189 seconds]
64 26 24 29 35 44 139 257 317 [1889673 samples, 25190 seconds]
128 26 24 29 35 44 139 257 317 [1928651 samples, 25191 seconds]
256 26 24 29 35 43 130 257 317 [1966716 samples, 25192 seconds]
512 26 24 29 35 43 130 257 317 [2003959 samples, 25193 seconds]
1024 26 24 29 35 43 130 257 317 [2039084 samples, 25194 seconds]
64 26 24 29 35 43 130 257 317 [2078521 samples, 25195 seconds]
128 26 24 29 35 43 130 257 317 [2117487 samples, 25196 seconds]
256 26 24 29 35 43 130 257 317 [2155522 samples, 25197 seconds]
512 26 24 29 35 43 130 257 317 [2192708 samples, 25198 seconds]
1024 26 24 29 35 43 130 257 317 [2227927 samples, 25199 seconds]
64 26 24 29 35 43 128 257 317 [2267296 samples, 25200 seconds]
128 25 25 27 31 40 91 91 91 [38886 samples, 25201 seconds]
256 25 25 27 34 41 81 91 91 [76958 samples, 25202 seconds]
512 26 25 28 34 42 91 117 117 [114289 samples, 25203 seconds]
1024 26 25 29 36 43 91 117 117 [149531 samples, 25204 seconds]
64 26 24 29 35 43 117 204 204 [189088 samples, 25205 seconds]
128 25 24 29 35 42 119 204 204 [228115 samples, 25206 seconds]
256 25 24 29 35 42 117 204 204 [266390 samples, 25207 seconds]
512 26 24 29 35 42 117 204 204 [303733 samples, 25208 seconds]
1024 26 24 29 35 43 119 204 204 [338917 samples, 25209 seconds]
64 26 24 29 36 43 119 234 234 [378322 samples, 25210 seconds]
128 25 24 29 35 43 119 234 234 [417300 samples, 25211 seconds]
256 25 24 29 36 43 117 234 234 [455430 samples, 25212 seconds]
512 26 24 29 36 43 117 234 234 [492716 samples, 25213 seconds]
1024 26 24 29 36 43 117 204 234 [528025 samples, 25214 seconds]
64 26 24 29 36 43 117 213 234 [567477 samples, 25215 seconds]
128 25 24 29 36 43 117 213 234 [606536 samples, 25216 seconds]
256 25 24 29 36 43 117 213 234 [644744 samples, 25217 seconds]
512 26 24 29 36 43 119 213 234 [681906 samples, 25218 seconds]
1024 26 24 29 36 43 119 213 234 [717265 samples, 25219 seconds]
64 26 24 29 35 43 117 213 234 [756639 samples, 25220 seconds]
128 26 24 29 35 43 119 213 234 [795589 samples, 25221 seconds]
256 26 24 29 35 43 119 213 234 [833599 samples, 25222 seconds]
512 26 24 29 35 43 117 213 234 [870778 samples, 25223 seconds]
1024 26 24 29 35 43 132 234 250 [905817 samples, 25224 seconds]
64 26 24 29 35 43 132 234 250 [945124 samples, 25225 seconds]
128 26 24 29 35 43 129 234 250 [984166 samples, 25226 seconds]
256 26 24 29 35 43 132 238 250 [1022205 samples, 25227 seconds]
512 26 24 29 35 43 129 238 250 [1059390 samples, 25228 seconds]
1024 26 24 29 35 43 132 238 250 [1094536 samples, 25229 seconds]
64 26 24 29 35 43 132 238 250 [1133854 samples, 25230 seconds]
128 26 24 29 35 43 129 238 250 [1172691 samples, 25231 seconds]
256 26 24 29 35 43 129 238 250 [1210604 samples, 25232 seconds]
512 26 24 29 35 43 129 238 250 [1247575 samples, 25233 seconds]
1024 26 24 29 35 43 129 238 250 [1282559 samples, 25234 seconds]
64 26 24 29 35 43 129 238 250 [1321775 samples, 25235 seconds]
128 26 24 29 35 43 124 238 250 [1360668 samples, 25236 seconds]
256 26 24 29 35 43 124 238 250 [1398671 samples, 25237 seconds]
512 26 24 29 35 43 132 238 250 [1435744 samples, 25238 seconds]
1024 26 24 29 35 43 132 238 250 [1470920 samples, 25239 seconds]
64 26 24 29 35 43 134 238 283 [1510169 samples, 25240 seconds]
128 26 24 29 35 43 134 238 283 [1548970 samples, 25241 seconds]
256 26 24 29 35 43 134 238 283 [1586910 samples, 25242 seconds]
512 26 24 29 35 43 154 238 283 [1624039 samples, 25243 seconds]
1024 26 24 29 35 43 139 238 283 [1659285 samples, 25244 seconds]
64 26 24 29 35 43 139 238 283 [1698725 samples, 25245 seconds]
128 26 24 29 35 43 154 238 283 [1737679 samples, 25246 seconds]
256 26 24 29 35 43 139 238 283 [1775740 samples, 25247 seconds]
512 26 24 29 35 43 149 238 283 [1812864 samples, 25248 seconds]
1024 26 24 29 35 44 154 238 283 [1848028 samples, 25249 seconds]
64 26 24 29 35 44 149 238 283 [1887399 samples, 25250 seconds]
128 26 24 29 35 44 154 238 283 [1926323 samples, 25251 seconds]
256 26 24 29 35 44 149 238 283 [1964425 samples, 25252 seconds]
512 26 24 29 35 43 149 238 283 [2001557 samples, 25253 seconds]
1024 26 24 29 35 43 149 238 283 [2036686 samples, 25254 seconds]
64 26 24 29 35 43 149 238 283 [2075875 samples, 25255 seconds]
128 26 24 29 35 43 154 238 283 [2114645 samples, 25256 seconds]
256 26 24 29 35 43 149 238 283 [2152676 samples, 25257 seconds]
512 26 24 29 35 43 149 238 283 [2189789 samples, 25258 seconds]
1024 26 24 29 35 43 149 238 283 [2225062 samples, 25259 seconds]
64 26 24 29 35 43 144 238 283 [2264413 samples, 25260 seconds]
128 25 24 27 35 41 97 97 97 [38956 samples, 25261 seconds]
256 25 25 27 35 41 115 148 148 [76959 samples, 25262 seconds]
512 26 25 28 34 42 115 148 148 [114086 samples, 25263 seconds]
1024 26 25 29 35 43 115 148 148 [149214 samples, 25264 seconds]
64 26 24 29 35 43 99 148 148 [188554 samples, 25265 seconds]
128 25 24 29 35 43 115 194 194 [227517 samples, 25266 seconds]
256 25 25 29 35 42 115 194 194 [265636 samples, 25267 seconds]
512 26 25 29 35 43 142 194 194 [302722 samples, 25268 seconds]
1024 26 25 29 35 43 142 194 194 [337796 samples, 25269 seconds]
64 26 24 29 35 43 115 194 194 [377124 samples, 25270 seconds]
128 26 24 29 35 42 115 194 194 [415974 samples, 25271 seconds]
256 26 25 29 35 43 115 194 194 [453867 samples, 25272 seconds]
512 26 25 29 35 43 115 194 194 [491008 samples, 25273 seconds]
1024 26 25 29 36 43 142 194 200 [526100 samples, 25274 seconds]
64 26 25 29 35 43 115 194 200 [565360 samples, 25275 seconds]
128 26 25 29 35 43 115 194 200 [604247 samples, 25276 seconds]
256 26 25 29 35 43 115 194 200 [642248 samples, 25277 seconds]
512 26 25 29 35 43 115 200 333 [679297 samples, 25278 seconds]
1024 26 25 29 35 44 142 200 333 [714607 samples, 25279 seconds]
64 26 25 29 35 43 142 200 333 [753797 samples, 25280 seconds]
128 26 25 29 35 43 148 200 333 [792622 samples, 25281 seconds]
256 26 25 29 35 44 149 205 333 [830568 samples, 25282 seconds]
512 26 25 29 35 43 149 205 333 [867660 samples, 25283 seconds]
1024 26 25 29 35 44 149 205 333 [902713 samples, 25284 seconds]
64 26 25 29 35 43 149 205 333 [942004 samples, 25285 seconds]
128 26 25 29 35 43 148 205 333 [980908 samples, 25286 seconds]
256 26 25 29 35 43 148 205 333 [1018869 samples, 25287 seconds]
512 26 25 29 35 43 144 205 333 [1055990 samples, 25288 seconds]
1024 26 25 29 35 43 144 205 333 [1091109 samples, 25289 seconds]
64 26 25 29 35 43 144 205 333 [1130516 samples, 25290 seconds]
128 26 25 29 35 43 142 205 333 [1169438 samples, 25291 seconds]
256 26 25 29 35 43 142 205 333 [1207392 samples, 25292 seconds]
512 26 25 29 35 43 142 205 333 [1244486 samples, 25293 seconds]
1024 26 25 29 36 43 142 207 333 [1279260 samples, 25294 seconds]
64 26 25 29 35 43 142 207 333 [1318443 samples, 25295 seconds]
128 26 25 29 35 43 142 207 333 [1357211 samples, 25296 seconds]
256 26 25 29 35 43 142 207 333 [1395153 samples, 25297 seconds]
512 26 25 29 35 43 142 207 333 [1432195 samples, 25298 seconds]
1024 26 25 29 35 44 142 207 333 [1467334 samples, 25299 seconds]
64 26 25 29 35 44 142 205 333 [1506649 samples, 25300 seconds]
128 26 25 29 35 44 142 205 333 [1545480 samples, 25301 seconds]
256 26 25 29 35 43 125 205 333 [1583534 samples, 25302 seconds]
512 26 25 29 35 43 142 207 333 [1620637 samples, 25303 seconds]
1024 26 25 29 35 43 125 207 333 [1655611 samples, 25304 seconds]
64 26 25 29 35 43 142 207 333 [1694933 samples, 25305 seconds]
128 26 25 29 35 44 142 207 333 [1733796 samples, 25306 seconds]
256 26 25 29 35 44 142 207 333 [1771795 samples, 25307 seconds]
512 26 25 29 35 43 142 207 333 [1808926 samples, 25308 seconds]
1024 26 25 29 35 43 142 207 333 [1843952 samples, 25309 seconds]
64 26 25 29 35 43 142 213 333 [1882988 samples, 25310 seconds]
128 26 25 29 35 43 142 213 333 [1921838 samples, 25311 seconds]
256 26 25 29 35 44 142 214 333 [1959744 samples, 25312 seconds]
512 26 25 29 35 44 142 214 333 [1996730 samples, 25313 seconds]
1024 26 25 29 35 43 142 214 333 [2031648 samples, 25314 seconds]
64 26 25 29 35 43 125 214 333 [2070880 samples, 25315 seconds]
128 26 25 29 35 43 125 214 333 [2109704 samples, 25316 seconds]
256 26 25 29 35 43 125 214 333 [2147770 samples, 25317 seconds]
512 26 25 29 35 43 118 214 333 [2184946 samples, 25318 seconds]
1024 26 25 29 35 43 130 214 333 [2220023 samples, 25319 seconds]
64 26 25 29 35 43 130 214 333 [2259129 samples, 25320 seconds]
128 25 25 27 34 41 170 170 170 [38829 samples, 25321 seconds]
256 25 25 27 33 41 143 170 170 [76818 samples, 25322 seconds]
512 26 25 28 34 42 143 170 170 [113841 samples, 25323 seconds]
1024 26 25 29 36 43 143 170 170 [148785 samples, 25324 seconds]
64 26 25 29 36 43 143 190 190 [187913 samples, 25325 seconds]
128 26 25 29 35 43 170 235 235 [226707 samples, 25326 seconds]
256 26 25 29 35 43 168 235 235 [264758 samples, 25327 seconds]
512 26 25 29 36 43 168 235 235 [301903 samples, 25328 seconds]
1024 26 25 29 36 43 168 235 235 [336940 samples, 25329 seconds]
64 26 25 29 36 43 164 235 235 [376140 samples, 25330 seconds]
128 26 25 29 35 43 164 235 235 [414901 samples, 25331 seconds]
256 26 25 29 35 43 164 235 235 [452854 samples, 25332 seconds]
512 26 25 29 35 43 164 235 235 [489933 samples, 25333 seconds]
1024 26 25 29 36 43 168 190 235 [525090 samples, 25334 seconds]
64 26 25 29 36 43 164 190 235 [564456 samples, 25335 seconds]
128 26 25 29 36 43 164 190 235 [603370 samples, 25336 seconds]
256 26 25 29 35 43 164 190 235 [641397 samples, 25337 seconds]
512 26 25 29 36 43 164 235 255 [678530 samples, 25338 seconds]
1024 26 25 29 36 44 168 235 255 [713715 samples, 25339 seconds]
64 26 25 29 35 43 164 235 255 [752972 samples, 25340 seconds]
128 26 25 29 35 43 164 235 255 [791925 samples, 25341 seconds]
256 26 25 29 35 43 168 235 255 [830020 samples, 25342 seconds]
512 26 25 29 35 43 164 235 255 [867216 samples, 25343 seconds]
1024 26 25 29 35 43 168 235 255 [902477 samples, 25344 seconds]
64 26 25 29 35 43 170 237 255 [941793 samples, 25345 seconds]
128 26 25 29 35 43 168 237 255 [980675 samples, 25346 seconds]
256 26 25 29 35 43 170 237 255 [1018873 samples, 25347 seconds]
512 26 25 29 35 43 168 237 255 [1056134 samples, 25348 seconds]
1024 26 25 29 35 44 170 237 255 [1091302 samples, 25349 seconds]
64 26 25 29 35 43 170 237 255 [1130758 samples, 25350 seconds]
128 26 25 29 35 43 170 237 255 [1169642 samples, 25351 seconds]
256 26 25 29 35 43 170 237 255 [1207726 samples, 25352 seconds]
512 26 25 29 35 43 170 237 255 [1244895 samples, 25353 seconds]
1024 26 25 29 35 44 168 237 255 [1280053 samples, 25354 seconds]
64 26 25 29 35 44 168 237 255 [1319201 samples, 25355 seconds]
128 26 25 29 35 44 168 237 255 [1357915 samples, 25356 seconds]
256 26 25 29 35 44 168 237 255 [1395896 samples, 25357 seconds]
512 26 25 29 35 44 168 237 255 [1433021 samples, 25358 seconds]
1024 26 25 29 35 44 164 237 255 [1468146 samples, 25359 seconds]
64 26 25 29 35 44 164 235 255 [1507363 samples, 25360 seconds]
128 26 25 29 35 44 164 235 255 [1546129 samples, 25361 seconds]
256 26 25 29 35 44 164 235 255 [1584097 samples, 25362 seconds]
512 26 25 29 35 44 164 235 255 [1621250 samples, 25363 seconds]
1024 26 25 29 35 44 164 235 255 [1656307 samples, 25364 seconds]
64 26 25 29 35 44 164 235 255 [1695589 samples, 25365 seconds]
128 26 25 29 35 44 164 235 255 [1734297 samples, 25366 seconds]
256 26 25 29 35 44 164 235 255 [1772174 samples, 25367 seconds]
512 26 25 29 35 44 164 235 255 [1809206 samples, 25368 seconds]
1024 26 25 29 35 44 164 235 255 [1844302 samples, 25369 seconds]
64 26 25 29 35 44 164 235 255 [1883468 samples, 25370 seconds]
128 26 25 29 35 44 164 235 255 [1922316 samples, 25371 seconds]
256 26 25 29 35 44 156 235 255 [1960287 samples, 25372 seconds]
512 26 25 29 35 44 156 235 255 [1997314 samples, 25373 seconds]
1024 26 25 29 35 44 164 237 255 [2032487 samples, 25374 seconds]
64 26 25 29 35 44 164 237 255 [2071856 samples, 25375 seconds]
128 26 25 29 35 44 164 237 255 [2110667 samples, 25376 seconds]
256 26 25 29 35 44 164 237 255 [2148735 samples, 25377 seconds]
512 26 25 29 35 44 156 237 255 [2185903 samples, 25378 seconds]
1024 26 25 29 35 44 164 237 255 [2221048 samples, 25379 seconds]
64 26 25 29 35 44 156 237 255 [2260261 samples, 25380 seconds]
128 25 25 27 31 37 105 105 105 [38848 samples, 25381 seconds]
256 25 25 27 31 37 69 105 105 [76822 samples, 25382 seconds]
512 26 25 28 32 40 86 105 105 [113912 samples, 25383 seconds]
1024 26 25 29 34 42 86 105 105 [149085 samples, 25384 seconds]
64 26 25 29 34 42 86 105 105 [188342 samples, 25385 seconds]
128 25 25 29 34 42 86 105 105 [227198 samples, 25386 seconds]
256 26 25 29 34 42 86 113 113 [265225 samples, 25387 seconds]
512 26 25 29 34 42 105 224 224 [302318 samples, 25388 seconds]
1024 26 25 30 35 43 105 224 224 [337085 samples, 25389 seconds]
64 26 25 29 35 42 105 228 228 [376233 samples, 25390 seconds]
128 26 25 29 35 43 106 228 228 [415075 samples, 25391 seconds]
256 26 25 29 35 43 105 228 228 [452957 samples, 25392 seconds]
512 26 25 29 35 43 105 228 228 [490180 samples, 25393 seconds]
1024 26 25 29 35 43 106 224 228 [525244 samples, 25394 seconds]
64 26 25 29 35 43 105 224 228 [564592 samples, 25395 seconds]
128 26 25 29 35 43 105 224 228 [603514 samples, 25396 seconds]
256 26 25 29 34 43 106 224 228 [641367 samples, 25397 seconds]
512 26 25 29 34 43 105 224 228 [678364 samples, 25398 seconds]
1024 26 25 29 35 43 106 224 228 [713442 samples, 25399 seconds]
64 26 25 29 34 43 106 224 228 [752722 samples, 25400 seconds]
128 26 25 29 34 43 113 224 228 [791533 samples, 25401 seconds]
256 26 25 29 34 43 113 224 228 [829419 samples, 25402 seconds]
512 26 25 29 34 43 106 224 228 [866421 samples, 25403 seconds]
1024 26 25 29 34 43 113 224 228 [901296 samples, 25404 seconds]
64 26 25 29 34 43 113 224 228 [940327 samples, 25405 seconds]
128 26 25 29 34 43 106 224 228 [979051 samples, 25406 seconds]
256 26 25 29 34 43 106 224 228 [1016873 samples, 25407 seconds]
512 26 25 29 34 43 105 224 228 [1053784 samples, 25408 seconds]
1024 26 25 29 34 43 113 224 228 [1088488 samples, 25409 seconds]
64 26 25 29 34 43 122 224 228 [1127555 samples, 25410 seconds]
128 26 25 29 34 43 122 224 228 [1166411 samples, 25411 seconds]
256 26 25 29 34 43 122 224 228 [1204462 samples, 25412 seconds]
512 26 25 29 34 43 122 224 228 [1241605 samples, 25413 seconds]
1024 26 25 29 34 43 122 224 228 [1276602 samples, 25414 seconds]
64 26 25 29 34 43 122 224 228 [1315865 samples, 25415 seconds]
128 26 25 29 34 43 122 224 228 [1354740 samples, 25416 seconds]
256 26 25 29 34 43 122 224 228 [1392674 samples, 25417 seconds]
512 26 25 29 34 43 122 224 228 [1429623 samples, 25418 seconds]
1024 26 25 29 34 43 122 224 228 [1464659 samples, 25419 seconds]
64 26 25 29 34 43 122 217 228 [1503945 samples, 25420 seconds]
128 26 25 29 34 43 125 217 228 [1542771 samples, 25421 seconds]
256 26 25 29 34 43 122 217 228 [1580665 samples, 25422 seconds]
512 26 25 29 34 43 125 224 237 [1617771 samples, 25423 seconds]
1024 26 25 29 34 43 122 224 237 [1652848 samples, 25424 seconds]
64 26 25 29 34 43 125 228 279 [1692110 samples, 25425 seconds]
128 26 25 29 34 43 125 228 279 [1730995 samples, 25426 seconds]
256 26 25 29 34 43 122 228 279 [1768925 samples, 25427 seconds]
512 26 25 29 34 43 125 228 279 [1805968 samples, 25428 seconds]
1024 26 25 29 34 43 127 228 279 [1841006 samples, 25429 seconds]
64 26 25 29 34 43 127 228 279 [1880277 samples, 25430 seconds]
128 26 25 29 34 43 134 228 279 [1919057 samples, 25431 seconds]
256 26 25 29 34 43 127 228 279 [1957077 samples, 25432 seconds]
512 26 25 29 34 43 134 228 279 [1994083 samples, 25433 seconds]
1024 26 25 29 34 43 134 228 279 [2029170 samples, 25434 seconds]
64 26 25 29 34 43 134 228 279 [2068460 samples, 25435 seconds]
128 26 25 29 34 43 136 228 279 [2107303 samples, 25436 seconds]
256 26 25 29 34 43 138 228 279 [2145238 samples, 25437 seconds]
512 26 25 29 34 43 136 228 279 [2182290 samples, 25438 seconds]
1024 26 25 29 34 43 138 228 279 [2217280 samples, 25439 seconds]
64 26 25 29 34 43 138 237 279 [2256480 samples, 25440 seconds]
128 25 25 27 32 42 170 170 170 [38821 samples, 25441 seconds]
256 25 25 27 32 42 170 182 182 [76768 samples, 25442 seconds]
512 26 25 28 32 41 170 182 182 [113879 samples, 25443 seconds]
1024 26 25 29 34 43 170 182 182 [148996 samples, 25444 seconds]
64 26 24 29 34 42 114 182 182 [188435 samples, 25445 seconds]
128 25 24 29 34 43 114 182 182 [227507 samples, 25446 seconds]
256 26 24 29 35 42 98 182 182 [265626 samples, 25447 seconds]
512 26 25 29 35 43 103 182 182 [302815 samples, 25448 seconds]
1024 26 25 29 35 43 103 182 182 [337900 samples, 25449 seconds]
64 26 24 29 35 43 98 182 182 [377296 samples, 25450 seconds]
128 26 24 29 35 43 103 190 190 [416315 samples, 25451 seconds]
256 26 24 29 35 43 114 190 190 [454388 samples, 25452 seconds]
512 26 24 29 35 43 119 190 190 [491773 samples, 25453 seconds]
1024 26 25 29 36 44 131 190 200 [526931 samples, 25454 seconds]
64 26 24 29 36 44 131 200 237 [566292 samples, 25455 seconds]
128 26 24 29 35 44 131 200 237 [605216 samples, 25456 seconds]
256 26 24 29 35 44 131 200 237 [643144 samples, 25457 seconds]
512 26 24 29 35 44 138 200 237 [680171 samples, 25458 seconds]
1024 26 25 29 36 44 138 200 237 [715236 samples, 25459 seconds]
64 26 24 29 35 44 131 200 237 [754402 samples, 25460 seconds]
128 26 24 29 35 44 138 200 237 [793227 samples, 25461 seconds]
256 26 24 29 35 44 138 200 237 [831269 samples, 25462 seconds]
512 26 25 29 35 44 138 237 273 [868276 samples, 25463 seconds]
1024 26 25 29 35 44 138 237 273 [903314 samples, 25464 seconds]
64 26 25 29 35 44 138 237 273 [942448 samples, 25465 seconds]
128 26 25 29 35 44 138 237 273 [981197 samples, 25466 seconds]
256 26 25 29 35 44 138 237 273 [1019077 samples, 25467 seconds]
512 26 25 29 35 43 138 237 273 [1056100 samples, 25468 seconds]
1024 26 25 29 35 44 144 249 273 [1091168 samples, 25469 seconds]
64 26 25 29 35 44 144 249 273 [1130458 samples, 25470 seconds]
128 26 25 29 35 44 144 249 273 [1169243 samples, 25471 seconds]
256 26 25 29 35 44 151 249 273 [1207031 samples, 25472 seconds]
512 26 25 29 35 44 151 249 273 [1244074 samples, 25473 seconds]
1024 26 25 29 35 43 144 249 273 [1279140 samples, 25474 seconds]
64 26 25 29 35 43 144 249 273 [1318267 samples, 25475 seconds]
128 26 25 29 35 43 141 249 273 [1357081 samples, 25476 seconds]
256 26 25 29 35 43 141 249 273 [1395025 samples, 25477 seconds]
512 26 25 29 35 43 141 249 273 [1431974 samples, 25478 seconds]
1024 26 25 29 35 43 141 249 273 [1467079 samples, 25479 seconds]
64 26 25 29 35 43 141 237 273 [1506239 samples, 25480 seconds]
128 26 25 29 35 43 141 237 273 [1545150 samples, 25481 seconds]
256 26 25 29 35 43 138 237 273 [1583193 samples, 25482 seconds]
512 26 25 29 35 43 138 237 273 [1620381 samples, 25483 seconds]
1024 26 25 29 35 43 138 237 273 [1655470 samples, 25484 seconds]
64 26 25 29 35 43 141 237 273 [1694801 samples, 25485 seconds]
128 26 25 29 35 43 142 237 273 [1733469 samples, 25486 seconds]
256 26 25 29 35 44 141 237 273 [1771337 samples, 25487 seconds]
512 26 25 29 35 44 141 237 273 [1808294 samples, 25488 seconds]
1024 26 25 29 35 44 141 237 273 [1843468 samples, 25489 seconds]
64 26 25 29 35 44 138 237 273 [1882799 samples, 25490 seconds]
128 26 25 29 34 44 138 237 273 [1921700 samples, 25491 seconds]
256 26 25 29 34 44 137 237 273 [1959670 samples, 25492 seconds]
512 26 25 29 34 43 137 237 273 [1996670 samples, 25493 seconds]
1024 26 25 29 34 43 137 237 273 [2031693 samples, 25494 seconds]
64 26 25 29 34 43 136 237 273 [2070956 samples, 25495 seconds]
128 26 25 29 34 43 136 237 273 [2109831 samples, 25496 seconds]
256 26 25 29 34 43 136 237 273 [2147724 samples, 25497 seconds]
512 26 25 29 34 43 136 237 273 [2184740 samples, 25498 seconds]
1024 26 25 29 34 43 136 237 273 [2219789 samples, 25499 seconds]
64 26 25 29 34 44 136 237 273 [2258966 samples, 25500 seconds]
128 25 25 27 31 39 92 92 92 [38838 samples, 25501 seconds]
256 25 25 27 31 39 65 92 92 [76825 samples, 25502 seconds]
512 26 25 28 31 39 92 134 134 [113892 samples, 25503 seconds]
1024 26 25 29 34 41 134 220 220 [148861 samples, 25504 seconds]
64 26 25 29 33 41 134 220 220 [188155 samples, 25505 seconds]
128 25 25 29 33 42 134 220 220 [227019 samples, 25506 seconds]
256 26 25 29 33 41 105 220 220 [265135 samples, 25507 seconds]
512 26 25 29 33 42 124 220 220 [302341 samples, 25508 seconds]
1024 26 25 29 33 42 134 228 228 [337508 samples, 25509 seconds]
64 26 25 29 33 41 124 228 228 [376823 samples, 25510 seconds]
128 26 25 29 33 41 124 228 228 [415663 samples, 25511 seconds]
256 26 25 29 33 42 124 228 228 [453540 samples, 25512 seconds]
512 26 25 29 33 42 124 228 228 [490773 samples, 25513 seconds]
1024 26 25 29 33 42 124 220 228 [525922 samples, 25514 seconds]
64 26 25 29 33 42 118 220 228 [565244 samples, 25515 seconds]
128 26 25 29 33 42 118 220 228 [604087 samples, 25516 seconds]
256 26 25 29 33 42 124 220 228 [641963 samples, 25517 seconds]
512 26 25 29 33 42 118 220 228 [678923 samples, 25518 seconds]
1024 26 25 29 33 45 118 220 228 [713804 samples, 25519 seconds]
64 26 25 29 33 45 116 220 228 [752982 samples, 25520 seconds]
128 26 25 29 33 44 116 220 228 [791681 samples, 25521 seconds]
256 26 25 29 33 45 124 220 228 [829721 samples, 25522 seconds]
512 26 25 29 33 45 124 228 246 [866825 samples, 25523 seconds]
1024 26 25 29 33 45 124 228 246 [901909 samples, 25524 seconds]
64 26 25 29 33 45 124 246 250 [941287 samples, 25525 seconds]
128 26 25 29 33 45 124 246 250 [980196 samples, 25526 seconds]
256 26 25 29 33 45 134 246 250 [1018229 samples, 25527 seconds]
512 26 25 29 33 45 130 246 250 [1055420 samples, 25528 seconds]
1024 26 25 29 33 47 134 246 250 [1090545 samples, 25529 seconds]
64 26 25 29 33 45 134 246 250 [1129895 samples, 25530 seconds]
128 26 25 29 33 45 134 246 250 [1168778 samples, 25531 seconds]
256 26 25 29 33 45 134 246 250 [1206672 samples, 25532 seconds]
512 26 25 29 33 45 134 246 250 [1243843 samples, 25533 seconds]
1024 26 25 29 33 45 134 246 250 [1278884 samples, 25534 seconds]
64 26 25 29 33 45 134 246 250 [1318103 samples, 25535 seconds]
128 26 25 29 33 45 130 246 250 [1356961 samples, 25536 seconds]
256 26 25 29 33 45 134 246 250 [1394980 samples, 25537 seconds]
512 26 25 29 33 45 137 246 250 [1432251 samples, 25538 seconds]
1024 26 25 29 33 45 150 250 269 [1467502 samples, 25539 seconds]
64 26 25 29 33 45 150 246 269 [1507055 samples, 25540 seconds]
128 26 25 29 33 45 150 246 269 [1546114 samples, 25541 seconds]
256 26 25 29 33 45 137 246 269 [1584234 samples, 25542 seconds]
512 26 25 29 33 45 147 246 269 [1621533 samples, 25543 seconds]
1024 26 25 29 33 45 137 246 269 [1656736 samples, 25544 seconds]
64 26 25 29 33 45 150 246 269 [1696040 samples, 25545 seconds]
128 26 25 29 33 45 150 246 269 [1734909 samples, 25546 seconds]
256 26 25 29 33 45 150 246 269 [1772932 samples, 25547 seconds]
512 26 25 29 33 46 160 246 269 [1810035 samples, 25548 seconds]
1024 26 25 29 33 46 160 246 269 [1845169 samples, 25549 seconds]
64 26 25 29 33 46 153 246 269 [1884543 samples, 25550 seconds]
128 26 25 29 33 45 153 246 269 [1923488 samples, 25551 seconds]
256 26 25 29 33 45 150 246 269 [1961522 samples, 25552 seconds]
512 26 25 29 33 45 160 250 269 [1998702 samples, 25553 seconds]
1024 26 25 29 33 45 160 250 269 [2033996 samples, 25554 seconds]
64 26 25 29 33 45 160 250 269 [2073404 samples, 25555 seconds]
128 26 25 29 33 45 160 250 269 [2112332 samples, 25556 seconds]
256 26 25 29 33 45 153 250 269 [2150493 samples, 25557 seconds]
512 26 25 29 33 45 153 250 269 [2187776 samples, 25558 seconds]
1024 26 25 29 33 45 160 250 269 [2223142 samples, 25559 seconds]
64 26 25 29 33 45 153 250 269 [2262456 samples, 25560 seconds]
128 25 24 27 31 37 109 109 109 [39021 samples, 25561 seconds]
256 25 25 27 31 38 83 109 109 [77168 samples, 25562 seconds]
512 26 25 28 32 39 83 109 109 [114345 samples, 25563 seconds]
1024 26 25 29 33 42 109 129 129 [149592 samples, 25564 seconds]
64 26 24 29 33 42 109 161 161 [188969 samples, 25565 seconds]
128 25 24 29 33 41 129 187 187 [227888 samples, 25566 seconds]
256 25 25 29 33 42 129 211 211 [265942 samples, 25567 seconds]
512 26 25 29 33 42 129 211 211 [303073 samples, 25568 seconds]
1024 26 25 29 34 43 129 211 211 [337948 samples, 25569 seconds]
64 26 25 29 33 43 109 211 211 [377126 samples, 25570 seconds]
128 26 25 29 33 43 109 211 211 [415933 samples, 25571 seconds]
256 26 25 29 33 43 99 211 211 [453999 samples, 25572 seconds]
512 26 25 29 33 43 109 211 211 [491084 samples, 25573 seconds]
1024 26 25 29 33 43 129 187 211 [526328 samples, 25574 seconds]
64 26 25 29 33 43 129 187 211 [565714 samples, 25575 seconds]
128 26 25 29 33 43 129 187 211 [604705 samples, 25576 seconds]
256 26 25 29 33 43 129 187 211 [642836 samples, 25577 seconds]
512 26 25 29 33 43 129 211 297 [679955 samples, 25578 seconds]
1024 26 25 29 34 43 129 211 297 [715070 samples, 25579 seconds]
64 26 24 29 34 43 109 211 297 [754482 samples, 25580 seconds]
128 26 24 29 33 43 116 211 297 [793388 samples, 25581 seconds]
256 26 25 29 33 43 129 211 297 [831391 samples, 25582 seconds]
512 26 25 29 33 43 116 211 297 [868561 samples, 25583 seconds]
1024 26 25 29 34 43 131 229 297 [903698 samples, 25584 seconds]
64 26 24 29 34 43 131 229 297 [942982 samples, 25585 seconds]
128 26 24 29 33 43 131 229 297 [981862 samples, 25586 seconds]
256 26 25 29 33 43 131 229 297 [1020007 samples, 25587 seconds]
512 26 25 29 33 43 129 229 297 [1057231 samples, 25588 seconds]
1024 26 25 29 33 43 131 229 297 [1092412 samples, 25589 seconds]
64 26 24 29 33 43 131 229 297 [1131846 samples, 25590 seconds]
128 26 24 29 33 43 129 229 297 [1170922 samples, 25591 seconds]
256 26 24 29 33 43 131 229 297 [1209119 samples, 25592 seconds]
512 26 24 29 33 42 131 229 297 [1246301 samples, 25593 seconds]
1024 26 25 29 34 43 131 229 297 [1281441 samples, 25594 seconds]
64 26 24 29 33 42 131 229 297 [1320897 samples, 25595 seconds]
128 26 24 29 33 42 129 229 297 [1359818 samples, 25596 seconds]
256 26 24 29 33 42 131 229 297 [1398035 samples, 25597 seconds]
512 26 24 29 33 42 131 229 297 [1435186 samples, 25598 seconds]
1024 26 24 29 34 42 131 229 297 [1470329 samples, 25599 seconds]
64 26 24 29 33 42 131 228 297 [1509704 samples, 25600 seconds]
128 26 24 29 33 42 131 228 297 [1548675 samples, 25601 seconds]
256 26 24 29 33 42 131 228 297 [1586771 samples, 25602 seconds]
512 26 24 29 33 42 131 228 297 [1623990 samples, 25603 seconds]
1024 26 24 29 34 42 131 228 297 [1659073 samples, 25604 seconds]
64 26 24 29 33 42 132 228 297 [1698398 samples, 25605 seconds]
128 26 24 29 33 42 132 228 297 [1737194 samples, 25606 seconds]
256 26 24 29 33 42 131 228 297 [1775167 samples, 25607 seconds]
512 26 24 29 33 42 131 228 297 [1812407 samples, 25608 seconds]
1024 26 24 29 34 42 132 228 297 [1847601 samples, 25609 seconds]
64 26 24 29 34 42 131 228 297 [1886959 samples, 25610 seconds]
128 26 24 29 33 42 132 228 297 [1925916 samples, 25611 seconds]
256 26 24 29 33 42 132 228 297 [1964112 samples, 25612 seconds]
512 26 24 29 33 42 132 228 297 [2001449 samples, 25613 seconds]
1024 26 24 29 34 43 144 228 297 [2036682 samples, 25614 seconds]
64 26 24 29 33 43 132 228 297 [2076160 samples, 25615 seconds]
128 26 24 29 33 42 132 228 297 [2115131 samples, 25616 seconds]
256 26 24 29 33 42 131 228 297 [2153268 samples, 25617 seconds]
512 26 24 29 33 42 131 228 297 [2190503 samples, 25618 seconds]
1024 26 24 29 34 43 132 228 297 [2225718 samples, 25619 seconds]
64 26 24 29 34 43 132 229 303 [2264977 samples, 25620 seconds]
128 25 24 27 30 38 85 85 85 [39074 samples, 25621 seconds]
256 25 25 27 31 38 127 169 169 [77421 samples, 25622 seconds]
512 25 25 28 31 39 127 169 169 [114609 samples, 25623 seconds]
1024 26 25 29 34 41 169 170 170 [149699 samples, 25624 seconds]
64 26 24 29 34 41 169 173 173 [188949 samples, 25625 seconds]
128 25 25 29 34 41 169 173 173 [227853 samples, 25626 seconds]
256 25 25 29 34 41 127 173 173 [265895 samples, 25627 seconds]
512 26 25 29 33 41 127 173 173 [303113 samples, 25628 seconds]
1024 26 25 29 34 42 169 190 190 [338223 samples, 25629 seconds]
64 26 24 29 34 41 127 190 190 [377561 samples, 25630 seconds]
128 25 24 29 34 41 127 190 190 [416608 samples, 25631 seconds]
256 26 25 29 34 42 127 190 190 [454572 samples, 25632 seconds]
512 26 25 29 34 43 143 190 190 [491771 samples, 25633 seconds]
1024 26 25 29 34 43 143 173 190 [527025 samples, 25634 seconds]
64 26 24 29 34 43 127 173 190 [566323 samples, 25635 seconds]
128 26 24 29 34 43 127 173 190 [605246 samples, 25636 seconds]
256 26 25 29 34 43 127 173 190 [643399 samples, 25637 seconds]
512 26 25 29 34 43 143 193 204 [680621 samples, 25638 seconds]
1024 26 25 29 34 43 143 193 204 [715844 samples, 25639 seconds]
64 26 24 29 34 43 127 193 204 [755211 samples, 25640 seconds]
128 26 24 29 34 43 127 193 204 [794220 samples, 25641 seconds]
256 26 24 29 34 43 127 193 204 [832481 samples, 25642 seconds]
512 26 25 29 34 43 143 204 371 [869815 samples, 25643 seconds]
1024 26 25 29 34 44 155 217 371 [905182 samples, 25644 seconds]
64 26 24 29 34 44 155 217 371 [944727 samples, 25645 seconds]
128 26 24 29 34 44 143 217 371 [983774 samples, 25646 seconds]
256 26 24 29 34 44 157 217 371 [1022032 samples, 25647 seconds]
512 26 24 29 34 44 155 217 371 [1059459 samples, 25648 seconds]
1024 26 24 29 34 44 155 217 371 [1094865 samples, 25649 seconds]
64 26 24 29 34 44 155 217 371 [1134383 samples, 25650 seconds]
128 26 24 29 34 44 149 217 371 [1173542 samples, 25651 seconds]
256 26 24 29 34 44 149 217 371 [1211923 samples, 25652 seconds]
512 26 24 29 34 44 149 217 371 [1249296 samples, 25653 seconds]
1024 26 24 29 34 44 149 217 371 [1284661 samples, 25654 seconds]
64 26 24 29 34 44 149 217 371 [1324231 samples, 25655 seconds]
128 26 24 29 34 44 149 217 371 [1363223 samples, 25656 seconds]
256 26 24 29 34 44 149 217 371 [1401544 samples, 25657 seconds]
512 26 24 29 34 44 155 236 371 [1438969 samples, 25658 seconds]
1024 26 24 29 34 44 149 236 371 [1474376 samples, 25659 seconds]
64 26 24 29 34 44 149 217 371 [1513975 samples, 25660 seconds]
128 26 24 29 34 44 143 217 371 [1552862 samples, 25661 seconds]
256 26 24 29 34 44 143 217 371 [1591076 samples, 25662 seconds]
512 26 24 29 34 44 149 217 371 [1628385 samples, 25663 seconds]
1024 26 24 29 34 44 143 217 371 [1663651 samples, 25664 seconds]
64 26 24 29 34 44 143 217 371 [1703191 samples, 25665 seconds]
128 26 24 29 34 44 143 217 371 [1742355 samples, 25666 seconds]
256 26 24 29 34 44 142 217 371 [1780659 samples, 25667 seconds]
512 26 24 29 34 44 142 217 371 [1817914 samples, 25668 seconds]
1024 26 24 29 34 44 143 217 371 [1853145 samples, 25669 seconds]
64 26 24 29 34 44 143 217 371 [1892586 samples, 25670 seconds]
128 26 24 29 34 44 143 217 371 [1931557 samples, 25671 seconds]
256 26 24 29 34 44 142 217 371 [1969713 samples, 25672 seconds]
512 26 24 29 34 44 143 236 371 [2007015 samples, 25673 seconds]
1024 26 24 29 34 44 143 236 371 [2042239 samples, 25674 seconds]
64 26 24 29 34 44 142 236 371 [2081763 samples, 25675 seconds]
128 26 24 29 34 44 142 236 371 [2120828 samples, 25676 seconds]
256 26 24 29 34 44 140 236 371 [2158932 samples, 25677 seconds]
512 26 24 29 34 44 140 236 371 [2196257 samples, 25678 seconds]
1024 26 24 29 34 44 142 236 371 [2231571 samples, 25679 seconds]
64 26 24 29 34 44 140 236 371 [2270981 samples, 25680 seconds]
128 25 24 27 33 40 99 99 99 [38988 samples, 25681 seconds]
256 25 25 27 33 41 147 241 241 [77133 samples, 25682 seconds]
512 26 25 28 33 41 189 241 241 [114265 samples, 25683 seconds]
1024 26 25 29 34 42 237 241 241 [149429 samples, 25684 seconds]
64 26 24 29 34 42 211 241 241 [188799 samples, 25685 seconds]
128 25 24 29 34 42 211 241 241 [227757 samples, 25686 seconds]
256 25 24 29 34 42 189 241 241 [265778 samples, 25687 seconds]
512 26 25 29 34 43 211 241 241 [303064 samples, 25688 seconds]
1024 26 25 29 34 43 211 241 241 [338133 samples, 25689 seconds]
64 26 24 29 34 43 189 241 241 [377423 samples, 25690 seconds]
128 26 24 29 34 43 189 241 241 [416332 samples, 25691 seconds]
256 26 24 29 34 43 189 241 241 [454424 samples, 25692 seconds]
512 26 25 29 34 43 189 241 241 [491654 samples, 25693 seconds]
1024 26 25 29 35 44 194 237 241 [526938 samples, 25694 seconds]
64 26 24 29 35 44 189 237 241 [566428 samples, 25695 seconds]
128 26 24 29 35 43 189 237 241 [605349 samples, 25696 seconds]
256 26 24 29 35 43 194 237 241 [643492 samples, 25697 seconds]
512 26 24 29 35 43 194 237 241 [680788 samples, 25698 seconds]
1024 26 24 29 35 44 205 237 241 [716091 samples, 25699 seconds]
64 26 24 29 35 43 194 237 241 [755431 samples, 25700 seconds]
128 26 24 29 35 44 194 237 241 [794346 samples, 25701 seconds]
256 26 24 29 35 43 194 237 241 [832424 samples, 25702 seconds]
512 26 24 29 35 43 189 237 241 [869738 samples, 25703 seconds]
1024 26 24 29 35 44 189 237 241 [904934 samples, 25704 seconds]
64 26 24 29 35 44 189 237 241 [944367 samples, 25705 seconds]
128 26 24 29 34 44 188 237 241 [983347 samples, 25706 seconds]
256 26 24 29 34 43 188 237 241 [1021436 samples, 25707 seconds]
512 26 24 29 34 43 168 237 241 [1058771 samples, 25708 seconds]
1024 26 24 29 34 43 168 237 241 [1093909 samples, 25709 seconds]
64 26 24 29 35 43 168 237 241 [1133177 samples, 25710 seconds]
128 26 24 29 34 43 168 237 241 [1172084 samples, 25711 seconds]
256 26 24 29 34 43 188 237 241 [1210063 samples, 25712 seconds]
512 26 24 29 34 43 188 237 241 [1247157 samples, 25713 seconds]
1024 26 24 29 35 44 188 237 241 [1282093 samples, 25714 seconds]
64 26 24 29 34 43 188 237 241 [1321454 samples, 25715 seconds]
128 26 24 29 34 43 168 237 241 [1360286 samples, 25716 seconds]
256 26 24 29 34 43 168 237 241 [1398464 samples, 25717 seconds]
512 26 24 29 34 43 168 237 241 [1435731 samples, 25718 seconds]
1024 26 24 29 35 44 161 237 241 [1470885 samples, 25719 seconds]
64 26 24 29 35 44 161 234 241 [1510057 samples, 25720 seconds]
128 26 24 29 35 44 161 234 241 [1548694 samples, 25721 seconds]
256 26 24 29 35 44 161 234 241 [1586593 samples, 25722 seconds]
512 26 25 29 35 44 161 234 241 [1623700 samples, 25723 seconds]
1024 26 25 29 35 44 153 234 241 [1658830 samples, 25724 seconds]
64 26 24 29 35 44 161 234 241 [1698287 samples, 25725 seconds]
128 26 24 29 35 43 161 234 241 [1737153 samples, 25726 seconds]
256 26 24 29 35 43 153 234 241 [1775036 samples, 25727 seconds]
512 26 24 29 35 44 161 234 241 [1811960 samples, 25728 seconds]
1024 26 24 29 35 44 168 234 241 [1847065 samples, 25729 seconds]
64 26 24 29 35 44 161 234 241 [1886419 samples, 25730 seconds]
128 26 24 29 35 44 168 234 241 [1925376 samples, 25731 seconds]
256 26 24 29 35 44 161 234 241 [1963560 samples, 25732 seconds]
512 26 24 29 35 44 161 234 241 [2000809 samples, 25733 seconds]
1024 26 24 29 35 44 178 237 241 [2035881 samples, 25734 seconds]
64 26 24 29 35 44 168 237 241 [2075311 samples, 25735 seconds]
128 26 24 29 35 44 168 237 241 [2114296 samples, 25736 seconds]
256 26 24 29 35 44 161 237 241 [2152381 samples, 25737 seconds]
512 26 24 29 35 44 161 237 241 [2189534 samples, 25738 seconds]
1024 26 24 29 35 44 161 237 241 [2224704 samples, 25739 seconds]
64 26 24 29 35 44 161 237 241 [2263931 samples, 25740 seconds]
128 25 25 27 32 39 110 110 110 [38809 samples, 25741 seconds]
256 25 25 27 32 40 91 110 110 [76805 samples, 25742 seconds]
512 26 25 28 33 40 91 110 110 [113969 samples, 25743 seconds]
1024 26 25 29 34 42 110 112 112 [149117 samples, 25744 seconds]
64 26 25 29 34 42 110 194 194 [188462 samples, 25745 seconds]
128 25 25 29 34 42 110 194 194 [227322 samples, 25746 seconds]
256 26 25 29 34 42 110 194 194 [265378 samples, 25747 seconds]
512 26 25 29 34 43 112 194 194 [302607 samples, 25748 seconds]
1024 26 25 29 35 44 112 194 194 [337747 samples, 25749 seconds]
64 26 24 29 35 43 110 194 194 [377202 samples, 25750 seconds]
128 26 24 29 35 43 110 194 194 [416094 samples, 25751 seconds]
256 26 25 29 35 43 107 194 194 [454124 samples, 25752 seconds]
512 26 25 29 35 44 107 194 194 [491173 samples, 25753 seconds]
1024 26 25 29 35 44 110 182 194 [526152 samples, 25754 seconds]
64 26 25 29 35 44 110 182 194 [565396 samples, 25755 seconds]
128 26 25 29 35 44 110 182 194 [604211 samples, 25756 seconds]
256 26 25 29 35 44 110 182 194 [642280 samples, 25757 seconds]
512 26 25 29 35 45 112 211 254 [679318 samples, 25758 seconds]
1024 26 25 29 35 45 113 211 254 [714388 samples, 25759 seconds]
64 26 25 29 35 45 112 211 254 [753700 samples, 25760 seconds]
128 26 24 29 35 45 113 211 254 [792618 samples, 25761 seconds]
256 26 25 29 35 45 127 211 254 [830559 samples, 25762 seconds]
512 26 25 29 35 45 126 211 254 [867674 samples, 25763 seconds]
1024 26 25 29 35 45 127 217 254 [902719 samples, 25764 seconds]
64 26 24 29 35 45 127 217 254 [942077 samples, 25765 seconds]
128 26 24 29 35 45 126 217 254 [981092 samples, 25766 seconds]
256 26 25 29 35 44 126 217 254 [1019197 samples, 25767 seconds]
512 26 25 29 35 44 113 217 254 [1056367 samples, 25768 seconds]
1024 26 25 29 35 45 127 217 254 [1091391 samples, 25769 seconds]
64 26 24 29 35 45 127 217 254 [1130733 samples, 25770 seconds]
128 26 24 29 35 45 126 217 254 [1169818 samples, 25771 seconds]
256 26 24 29 35 45 138 221 254 [1207983 samples, 25772 seconds]
512 26 24 29 35 45 138 221 254 [1245320 samples, 25773 seconds]
1024 26 25 29 35 45 138 221 254 [1280314 samples, 25774 seconds]
64 26 24 29 35 45 138 221 254 [1319817 samples, 25775 seconds]
128 26 24 29 35 45 127 221 254 [1358779 samples, 25776 seconds]
256 26 24 29 35 44 127 221 254 [1396941 samples, 25777 seconds]
512 26 24 29 35 44 147 221 254 [1434240 samples, 25778 seconds]
1024 26 24 29 35 44 144 221 254 [1469607 samples, 25779 seconds]
64 26 24 29 35 44 147 218 254 [1508963 samples, 25780 seconds]
128 26 24 29 35 44 147 218 254 [1547946 samples, 25781 seconds]
256 26 24 29 35 44 144 218 254 [1586152 samples, 25782 seconds]
512 26 24 29 35 44 148 221 254 [1623420 samples, 25783 seconds]
1024 26 24 29 35 44 147 221 254 [1658597 samples, 25784 seconds]
64 26 24 29 35 44 147 221 254 [1697889 samples, 25785 seconds]
128 26 24 29 35 44 147 221 254 [1736832 samples, 25786 seconds]
256 26 24 29 35 44 147 227 254 [1774915 samples, 25787 seconds]
512 26 24 29 35 44 147 227 254 [1812146 samples, 25788 seconds]
1024 26 24 29 35 44 147 227 254 [1847401 samples, 25789 seconds]
64 26 24 29 35 44 147 227 254 [1886750 samples, 25790 seconds]
128 26 24 29 35 44 147 227 254 [1925701 samples, 25791 seconds]
256 26 24 29 35 44 144 227 254 [1963918 samples, 25792 seconds]
512 26 24 29 35 44 147 227 254 [2001193 samples, 25793 seconds]
1024 26 24 29 35 44 148 227 254 [2036461 samples, 25794 seconds]
64 26 24 29 35 44 147 227 254 [2075862 samples, 25795 seconds]
128 26 24 29 35 44 147 227 254 [2114742 samples, 25796 seconds]
256 26 24 29 35 44 144 227 254 [2152922 samples, 25797 seconds]
512 26 24 29 34 44 144 227 254 [2190158 samples, 25798 seconds]
1024 26 24 29 35 44 147 227 254 [2225442 samples, 25799 seconds]
64 26 24 29 35 44 144 227 254 [2264788 samples, 25800 seconds]
128 25 24 27 36 45 91 91 91 [38955 samples, 25801 seconds]
256 25 25 27 35 42 91 223 223 [77003 samples, 25802 seconds]
512 26 25 28 35 43 99 223 223 [114304 samples, 25803 seconds]
1024 26 25 29 36 45 208 223 223 [149369 samples, 25804 seconds]
64 26 24 29 36 44 190 223 223 [188879 samples, 25805 seconds]
128 25 24 29 36 44 190 223 223 [227915 samples, 25806 seconds]
256 25 24 29 36 44 136 223 223 [266189 samples, 25807 seconds]
512 26 24 29 36 44 136 223 223 [303533 samples, 25808 seconds]
1024 26 24 29 36 44 180 223 223 [338701 samples, 25809 seconds]
64 26 24 29 36 44 136 223 223 [378146 samples, 25810 seconds]
128 25 24 29 36 44 136 223 223 [417143 samples, 25811 seconds]
256 25 24 29 35 44 136 223 223 [455174 samples, 25812 seconds]
512 26 24 29 35 44 136 223 223 [492335 samples, 25813 seconds]
1024 26 24 29 35 44 180 215 223 [527523 samples, 25814 seconds]
64 26 24 29 35 44 136 215 223 [567036 samples, 25815 seconds]
128 26 24 29 35 44 136 215 223 [605891 samples, 25816 seconds]
256 26 24 29 35 44 136 215 223 [643992 samples, 25817 seconds]
512 26 24 29 35 44 180 215 223 [681098 samples, 25818 seconds]
1024 26 24 29 35 44 180 215 223 [716232 samples, 25819 seconds]
64 26 24 29 35 44 136 215 223 [755537 samples, 25820 seconds]
128 26 24 29 35 44 136 215 223 [794416 samples, 25821 seconds]
256 26 24 29 35 44 136 215 223 [832492 samples, 25822 seconds]
512 26 24 29 35 44 128 215 223 [869791 samples, 25823 seconds]
1024 26 24 29 35 44 128 215 223 [904990 samples, 25824 seconds]
64 26 24 29 35 44 136 215 223 [944259 samples, 25825 seconds]
128 26 24 29 35 44 136 215 223 [983153 samples, 25826 seconds]
256 26 24 29 35 44 136 215 223 [1021349 samples, 25827 seconds]
512 26 24 29 35 44 128 215 223 [1058552 samples, 25828 seconds]
1024 26 24 29 35 44 136 217 223 [1093735 samples, 25829 seconds]
64 26 24 29 35 44 136 217 223 [1133168 samples, 25830 seconds]
128 26 24 29 35 44 128 217 223 [1172070 samples, 25831 seconds]
256 26 24 29 35 44 136 223 236 [1210070 samples, 25832 seconds]
512 26 24 29 35 44 136 223 236 [1247290 samples, 25833 seconds]
1024 26 24 29 35 44 136 234 236 [1282257 samples, 25834 seconds]
64 26 24 29 35 44 136 234 236 [1321623 samples, 25835 seconds]
128 26 24 29 35 44 128 234 236 [1360480 samples, 25836 seconds]
256 26 24 29 35 44 128 234 236 [1398498 samples, 25837 seconds]
512 26 24 29 35 44 128 234 236 [1435710 samples, 25838 seconds]
1024 26 24 29 35 44 128 234 236 [1470985 samples, 25839 seconds]
64 26 24 29 35 44 128 223 236 [1510404 samples, 25840 seconds]
128 26 24 29 35 44 128 223 236 [1549335 samples, 25841 seconds]
256 26 24 29 35 44 128 223 236 [1587416 samples, 25842 seconds]
512 26 24 29 35 44 128 228 236 [1624586 samples, 25843 seconds]
1024 26 24 29 35 44 128 228 236 [1659745 samples, 25844 seconds]
64 26 24 29 35 44 128 228 236 [1698983 samples, 25845 seconds]
128 26 24 29 35 44 136 228 236 [1737910 samples, 25846 seconds]
256 26 24 29 35 44 128 228 236 [1775945 samples, 25847 seconds]
512 26 24 29 35 44 143 228 236 [1812907 samples, 25848 seconds]
1024 26 24 29 35 44 143 228 236 [1848068 samples, 25849 seconds]
64 26 24 29 35 44 136 228 236 [1887472 samples, 25850 seconds]
128 26 24 29 35 44 143 228 236 [1926435 samples, 25851 seconds]
256 26 24 29 35 44 136 228 236 [1964407 samples, 25852 seconds]
512 26 24 29 35 44 136 228 236 [2001575 samples, 25853 seconds]
1024 26 24 29 35 44 136 228 236 [2036760 samples, 25854 seconds]
64 26 24 29 35 44 132 228 236 [2076150 samples, 25855 seconds]
128 26 24 29 35 44 132 228 236 [2115062 samples, 25856 seconds]
256 26 24 29 35 44 128 228 236 [2153102 samples, 25857 seconds]
512 26 24 29 35 44 128 228 236 [2190135 samples, 25858 seconds]
1024 26 24 29 35 44 128 228 236 [2225333 samples, 25859 seconds]
64 26 24 29 35 44 128 228 236 [2264672 samples, 25860 seconds]
128 25 25 27 36 42 228 228 228 [38815 samples, 25861 seconds]
256 25 25 28 37 42 107 228 228 [76919 samples, 25862 seconds]
512 26 25 28 36 42 228 319 319 [114167 samples, 25863 seconds]
1024 26 25 29 37 44 233 319 319 [149264 samples, 25864 seconds]
64 26 25 29 37 42 228 319 319 [188559 samples, 25865 seconds]
128 25 25 29 36 42 228 319 319 [227514 samples, 25866 seconds]
256 25 25 29 36 42 184 319 319 [265541 samples, 25867 seconds]
512 26 25 29 37 42 206 319 319 [302707 samples, 25868 seconds]
1024 26 25 29 37 43 206 319 319 [337793 samples, 25869 seconds]
64 26 25 29 36 43 206 319 319 [377149 samples, 25870 seconds]
128 26 25 29 36 43 206 319 319 [416045 samples, 25871 seconds]
256 26 25 29 36 43 206 319 319 [454027 samples, 25872 seconds]
512 26 25 29 36 43 216 319 319 [491083 samples, 25873 seconds]
1024 26 25 29 36 43 216 279 319 [526089 samples, 25874 seconds]
64 26 25 29 36 43 210 279 319 [565399 samples, 25875 seconds]
128 26 25 29 36 43 210 279 319 [604379 samples, 25876 seconds]
256 26 25 29 36 43 210 279 319 [642519 samples, 25877 seconds]
512 26 25 29 35 43 206 279 319 [679695 samples, 25878 seconds]
1024 26 25 29 36 43 206 279 319 [714934 samples, 25879 seconds]
64 26 25 29 35 43 201 279 319 [754198 samples, 25880 seconds]
128 26 25 29 35 43 201 279 319 [793042 samples, 25881 seconds]
256 26 25 29 35 43 201 279 319 [831097 samples, 25882 seconds]
512 26 25 29 35 43 198 279 319 [868285 samples, 25883 seconds]
1024 26 25 29 35 43 198 279 319 [903506 samples, 25884 seconds]
64 26 25 29 35 43 198 279 319 [942916 samples, 25885 seconds]
128 26 25 29 35 43 197 279 319 [981777 samples, 25886 seconds]
256 26 25 29 35 43 197 279 319 [1019806 samples, 25887 seconds]
512 26 25 29 35 43 197 279 319 [1057049 samples, 25888 seconds]
1024 26 25 29 35 43 197 279 319 [1092210 samples, 25889 seconds]
64 26 24 29 35 43 197 279 319 [1131747 samples, 25890 seconds]
128 26 24 29 35 43 186 279 319 [1170781 samples, 25891 seconds]
256 26 24 29 35 43 186 279 319 [1208861 samples, 25892 seconds]
512 26 25 29 35 43 186 279 319 [1245996 samples, 25893 seconds]
1024 26 25 29 35 43 184 279 319 [1280853 samples, 25894 seconds]
64 26 24 29 35 43 184 279 319 [1320131 samples, 25895 seconds]
128 26 24 29 35 43 163 279 319 [1358972 samples, 25896 seconds]
256 26 25 29 35 43 163 279 319 [1396932 samples, 25897 seconds]
512 26 25 29 35 43 177 279 319 [1434095 samples, 25898 seconds]
1024 26 25 29 35 43 177 279 319 [1469330 samples, 25899 seconds]
64 26 24 29 34 43 184 257 319 [1508723 samples, 25900 seconds]
128 26 24 29 34 43 184 257 319 [1547672 samples, 25901 seconds]
256 26 24 29 34 43 177 257 319 [1585781 samples, 25902 seconds]
512 26 25 29 34 43 177 257 319 [1623037 samples, 25903 seconds]
1024 26 25 29 34 43 163 257 319 [1658122 samples, 25904 seconds]
64 26 24 29 34 43 176 257 319 [1697478 samples, 25905 seconds]
128 26 24 29 34 43 177 257 319 [1736458 samples, 25906 seconds]
256 26 24 29 34 43 184 257 319 [1774555 samples, 25907 seconds]
512 26 25 29 34 43 184 257 319 [1811720 samples, 25908 seconds]
1024 26 25 29 34 43 184 257 319 [1846745 samples, 25909 seconds]
64 26 24 29 34 43 177 257 319 [1886078 samples, 25910 seconds]
128 26 24 29 34 43 177 257 319 [1924999 samples, 25911 seconds]
256 26 24 29 34 43 176 257 319 [1963191 samples, 25912 seconds]
512 26 25 29 34 43 176 257 319 [2000394 samples, 25913 seconds]
1024 26 25 29 34 43 176 257 319 [2035481 samples, 25914 seconds]
64 26 24 29 34 43 167 257 319 [2074834 samples, 25915 seconds]
128 26 24 29 34 43 167 257 319 [2113756 samples, 25916 seconds]
256 26 24 29 34 43 163 257 319 [2151879 samples, 25917 seconds]
512 26 24 29 34 43 163 257 319 [2189121 samples, 25918 seconds]
1024 26 25 29 34 44 163 257 319 [2224294 samples, 25919 seconds]
64 26 24 29 34 44 162 257 319 [2263686 samples, 25920 seconds]
128 25 24 27 33 42 100 100 100 [38916 samples, 25921 seconds]
256 25 25 27 32 41 83 100 100 [76976 samples, 25922 seconds]
512 26 25 28 32 41 144 194 194 [114121 samples, 25923 seconds]
1024 26 25 29 34 42 144 194 194 [149125 samples, 25924 seconds]
64 26 25 29 34 41 100 194 194 [188304 samples, 25925 seconds]
128 25 25 29 34 41 100 194 194 [227232 samples, 25926 seconds]
256 25 25 29 34 42 100 194 194 [265351 samples, 25927 seconds]
512 26 25 29 34 42 135 194 194 [302611 samples, 25928 seconds]
1024 26 25 29 35 43 144 244 244 [337647 samples, 25929 seconds]
64 26 25 29 35 43 135 244 244 [377037 samples, 25930 seconds]
128 26 25 29 35 43 135 244 244 [415970 samples, 25931 seconds]
256 26 25 29 34 43 132 244 244 [454014 samples, 25932 seconds]
512 26 25 29 35 43 135 244 244 [491269 samples, 25933 seconds]
1024 26 25 29 35 44 135 228 244 [526400 samples, 25934 seconds]
64 26 24 29 35 44 132 228 244 [565870 samples, 25935 seconds]
128 26 24 29 35 44 132 228 244 [604850 samples, 25936 seconds]
256 26 25 29 34 44 132 228 244 [642772 samples, 25937 seconds]
512 26 25 29 34 44 132 228 244 [680042 samples, 25938 seconds]
1024 26 25 29 34 44 144 244 301 [715356 samples, 25939 seconds]
64 26 24 29 34 44 135 244 301 [754810 samples, 25940 seconds]
128 26 24 29 34 44 135 244 301 [793873 samples, 25941 seconds]
256 26 24 29 34 44 135 244 301 [832041 samples, 25942 seconds]
512 26 24 29 34 44 135 244 301 [869393 samples, 25943 seconds]
1024 26 25 29 34 44 144 244 301 [904668 samples, 25944 seconds]
64 26 24 29 34 44 144 244 301 [944155 samples, 25945 seconds]
128 26 24 29 34 44 135 244 301 [983202 samples, 25946 seconds]
256 26 24 29 34 43 135 244 301 [1021450 samples, 25947 seconds]
512 26 24 29 34 43 132 244 301 [1058805 samples, 25948 seconds]
1024 26 24 29 34 44 132 244 301 [1094216 samples, 25949 seconds]
64 26 24 29 34 43 135 244 301 [1133673 samples, 25950 seconds]
128 26 24 29 34 44 135 244 301 [1172732 samples, 25951 seconds]
256 26 24 29 34 44 144 246 301 [1211010 samples, 25952 seconds]
512 26 24 29 34 43 151 246 301 [1248183 samples, 25953 seconds]
1024 26 24 29 34 44 163 246 301 [1283351 samples, 25954 seconds]
64 26 24 29 34 43 163 246 301 [1322668 samples, 25955 seconds]
128 26 24 29 34 43 152 246 301 [1361656 samples, 25956 seconds]
256 26 24 29 34 44 152 246 301 [1399882 samples, 25957 seconds]
512 26 24 29 34 44 152 246 301 [1437082 samples, 25958 seconds]
1024 26 24 29 34 44 151 246 301 [1472299 samples, 25959 seconds]
64 26 24 29 34 44 152 244 301 [1511649 samples, 25960 seconds]
128 26 24 29 34 44 152 244 301 [1550446 samples, 25961 seconds]
256 26 24 29 34 44 156 244 301 [1588491 samples, 25962 seconds]
512 26 24 29 34 44 156 244 301 [1625732 samples, 25963 seconds]
1024 26 24 29 35 45 163 246 301 [1660807 samples, 25964 seconds]
64 26 24 29 35 45 163 246 301 [1700117 samples, 25965 seconds]
128 26 24 29 35 45 163 246 301 [1739062 samples, 25966 seconds]
256 26 24 29 35 45 156 246 301 [1777147 samples, 25967 seconds]
512 26 24 29 34 45 163 246 301 [1814400 samples, 25968 seconds]
1024 26 24 29 35 45 163 246 301 [1849563 samples, 25969 seconds]
64 26 24 29 35 45 158 246 301 [1888890 samples, 25970 seconds]
128 26 24 29 35 45 163 246 301 [1927844 samples, 25971 seconds]
256 26 24 29 35 45 163 246 301 [1965935 samples, 25972 seconds]
512 26 24 29 35 45 170 246 301 [2003154 samples, 25973 seconds]
1024 26 24 29 35 45 170 246 301 [2038408 samples, 25974 seconds]
64 26 24 29 35 45 163 246 301 [2077755 samples, 25975 seconds]
128 26 24 29 35 45 163 246 301 [2116600 samples, 25976 seconds]
256 26 24 29 35 45 158 246 301 [2154707 samples, 25977 seconds]
512 26 24 29 35 45 158 246 301 [2191956 samples, 25978 seconds]
1024 26 24 29 35 45 158 246 301 [2227234 samples, 25979 seconds]
64 26 24 29 35 45 156 246 301 [2266615 samples, 25980 seconds]
128 25 24 27 33 45 87 87 87 [38932 samples, 25981 seconds]
256 25 25 27 34 45 87 119 119 [77075 samples, 25982 seconds]
512 26 25 28 33 42 87 119 119 [114239 samples, 25983 seconds]
1024 26 25 29 35 44 102 119 119 [149399 samples, 25984 seconds]
64 26 24 29 35 44 102 177 177 [188775 samples, 25985 seconds]
128 25 24 29 34 43 119 217 217 [227733 samples, 25986 seconds]
256 25 24 29 34 43 119 217 217 [265805 samples, 25987 seconds]
512 26 25 29 34 44 119 217 217 [303049 samples, 25988 seconds]
1024 26 25 29 35 44 171 217 217 [338140 samples, 25989 seconds]
64 26 24 29 35 44 158 217 217 [377575 samples, 25990 seconds]
128 25 24 29 35 44 158 217 217 [416499 samples, 25991 seconds]
256 26 24 29 35 44 119 217 217 [454641 samples, 25992 seconds]
512 26 24 29 35 44 129 217 217 [491920 samples, 25993 seconds]
1024 26 25 29 35 44 129 184 217 [527084 samples, 25994 seconds]
64 26 24 29 35 44 119 184 217 [566630 samples, 25995 seconds]
128 26 24 29 35 44 129 217 217 [605595 samples, 25996 seconds]
256 26 24 29 35 44 129 217 217 [643621 samples, 25997 seconds]
512 26 24 29 34 44 158 217 217 [680731 samples, 25998 seconds]
1024 26 24 29 35 44 158 217 238 [715880 samples, 25999 seconds]
64 26 24 29 35 44 158 217 238 [755237 samples, 26000 seconds]
128 26 24 29 35 44 158 217 238 [794207 samples, 26001 seconds]
256 26 24 29 34 44 158 217 238 [832287 samples, 26002 seconds]
512 26 24 29 34 44 158 217 238 [869505 samples, 26003 seconds]
1024 26 24 29 35 44 171 238 249 [904676 samples, 26004 seconds]
64 26 24 29 34 44 175 238 249 [944044 samples, 26005 seconds]
128 26 24 29 34 44 171 238 249 [982969 samples, 26006 seconds]
256 26 24 29 34 44 171 238 249 [1021183 samples, 26007 seconds]
512 26 24 29 34 44 169 238 249 [1058433 samples, 26008 seconds]
1024 26 24 29 34 44 171 238 249 [1093595 samples, 26009 seconds]
64 26 24 29 34 44 171 238 249 [1132940 samples, 26010 seconds]
128 26 24 29 34 44 169 238 249 [1171899 samples, 26011 seconds]
256 26 24 29 34 44 169 238 249 [1209958 samples, 26012 seconds]
512 26 24 29 34 44 169 238 249 [1247187 samples, 26013 seconds]
1024 26 24 29 34 44 158 238 249 [1282375 samples, 26014 seconds]
64 26 24 29 34 44 158 238 249 [1321601 samples, 26015 seconds]
128 26 24 29 34 44 158 238 249 [1360517 samples, 26016 seconds]
256 26 24 29 34 44 158 238 249 [1398623 samples, 26017 seconds]
512 26 24 29 34 44 158 238 249 [1435876 samples, 26018 seconds]
1024 26 24 29 34 44 158 238 249 [1471082 samples, 26019 seconds]
64 26 24 29 34 44 158 232 249 [1510478 samples, 26020 seconds]
128 26 24 29 34 44 169 232 249 [1549412 samples, 26021 seconds]
256 26 24 29 34 44 158 232 249 [1587527 samples, 26022 seconds]
512 26 24 29 34 44 158 232 249 [1624805 samples, 26023 seconds]
1024 26 24 29 34 44 158 232 249 [1659993 samples, 26024 seconds]
64 26 24 29 34 44 158 232 249 [1699343 samples, 26025 seconds]
128 26 24 29 34 44 158 232 249 [1738266 samples, 26026 seconds]
256 26 24 29 34 44 158 232 249 [1776333 samples, 26027 seconds]
512 26 24 29 34 44 158 232 249 [1813499 samples, 26028 seconds]
1024 26 24 29 34 44 158 232 249 [1848368 samples, 26029 seconds]
64 26 24 29 34 44 158 232 249 [1887742 samples, 26030 seconds]
128 26 24 29 34 43 158 232 249 [1926849 samples, 26031 seconds]
256 26 24 29 34 43 158 232 249 [1965017 samples, 26032 seconds]
512 26 24 29 34 43 158 232 249 [2002291 samples, 26033 seconds]
1024 26 24 29 34 43 158 232 249 [2037538 samples, 26034 seconds]
64 26 24 29 34 43 157 232 249 [2076956 samples, 26035 seconds]
128 26 24 29 34 43 157 232 249 [2115969 samples, 26036 seconds]
256 26 24 29 34 43 154 232 249 [2154175 samples, 26037 seconds]
512 26 24 29 34 43 154 232 249 [2191430 samples, 26038 seconds]
1024 26 24 29 34 44 158 232 249 [2226627 samples, 26039 seconds]
64 26 24 29 34 44 158 238 257 [2266062 samples, 26040 seconds]
128 25 24 27 34 41 203 203 203 [39013 samples, 26041 seconds]
256 25 25 27 34 47 110 203 203 [77195 samples, 26042 seconds]
512 26 25 28 34 47 110 203 203 [114377 samples, 26043 seconds]
1024 26 25 29 36 44 110 203 203 [149572 samples, 26044 seconds]
64 26 24 29 36 44 110 206 206 [188809 samples, 26045 seconds]
128 25 24 29 35 47 121 206 206 [227857 samples, 26046 seconds]
256 25 25 29 35 47 110 206 206 [266030 samples, 26047 seconds]
512 26 25 29 35 47 110 206 206 [303287 samples, 26048 seconds]
1024 26 25 29 36 47 180 253 253 [338400 samples, 26049 seconds]
64 26 24 29 36 47 163 253 253 [377928 samples, 26050 seconds]
128 25 24 29 36 47 163 253 253 [416983 samples, 26051 seconds]
256 25 24 29 36 44 121 253 253 [455242 samples, 26052 seconds]
512 26 24 29 36 44 140 253 253 [492554 samples, 26053 seconds]
1024 26 24 29 36 46 163 206 253 [527722 samples, 26054 seconds]
64 26 24 29 36 44 140 206 253 [567001 samples, 26055 seconds]
128 25 24 29 36 44 140 206 253 [606041 samples, 26056 seconds]
256 25 24 29 36 44 140 206 253 [644257 samples, 26057 seconds]
512 26 24 29 36 44 140 253 261 [681520 samples, 26058 seconds]
1024 26 24 29 36 44 164 327 361 [716562 samples, 26059 seconds]
64 26 24 29 36 45 163 327 361 [755929 samples, 26060 seconds]
128 26 24 29 35 45 163 327 361 [794909 samples, 26061 seconds]
256 26 24 29 35 45 164 327 361 [833095 samples, 26062 seconds]
512 26 24 29 35 45 196 327 361 [870275 samples, 26063 seconds]
1024 26 24 29 35 45 203 327 361 [905403 samples, 26064 seconds]
64 26 24 29 35 44 203 327 361 [944803 samples, 26065 seconds]
128 26 24 29 35 45 196 327 361 [983739 samples, 26066 seconds]
256 26 24 29 35 44 196 327 361 [1021882 samples, 26067 seconds]
512 26 24 29 35 44 186 327 361 [1059184 samples, 26068 seconds]
1024 26 24 29 35 45 186 327 361 [1094394 samples, 26069 seconds]
64 26 24 29 35 45 186 327 361 [1133809 samples, 26070 seconds]
128 26 24 29 35 44 180 327 361 [1172839 samples, 26071 seconds]
256 26 24 29 35 46 180 327 361 [1211000 samples, 26072 seconds]
512 26 24 29 35 45 180 327 361 [1248215 samples, 26073 seconds]
1024 26 24 29 35 45 180 327 361 [1283318 samples, 26074 seconds]
64 26 24 29 35 45 180 327 361 [1322644 samples, 26075 seconds]
128 26 24 29 35 45 180 327 361 [1361590 samples, 26076 seconds]
256 26 24 29 35 45 180 327 361 [1399857 samples, 26077 seconds]
512 26 24 29 35 44 180 327 361 [1437203 samples, 26078 seconds]
1024 26 24 29 35 45 180 327 361 [1472446 samples, 26079 seconds]
64 26 24 29 35 45 180 261 361 [1511865 samples, 26080 seconds]
128 26 24 29 35 45 178 261 361 [1550857 samples, 26081 seconds]
256 26 24 29 35 45 178 261 361 [1588963 samples, 26082 seconds]
512 26 24 29 35 45 180 261 361 [1626204 samples, 26083 seconds]
1024 26 24 29 35 45 180 261 361 [1661389 samples, 26084 seconds]
64 26 24 29 35 45 180 261 361 [1700653 samples, 26085 seconds]
128 26 24 29 35 45 180 261 361 [1739411 samples, 26086 seconds]
256 26 24 29 35 45 178 261 361 [1777529 samples, 26087 seconds]
512 26 24 29 35 45 178 261 361 [1814692 samples, 26088 seconds]
1024 26 24 29 35 45 180 261 361 [1849804 samples, 26089 seconds]
64 26 24 29 35 45 180 261 361 [1889160 samples, 26090 seconds]
128 26 24 29 35 45 180 261 361 [1928051 samples, 26091 seconds]
256 26 24 29 35 45 178 261 361 [1966193 samples, 26092 seconds]
512 26 24 29 35 45 178 261 361 [2003410 samples, 26093 seconds]
1024 26 24 29 35 45 178 261 361 [2038463 samples, 26094 seconds]
64 26 24 29 35 45 175 261 361 [2077790 samples, 26095 seconds]
128 26 24 29 35 45 175 261 361 [2116641 samples, 26096 seconds]
256 26 24 29 35 45 171 261 361 [2154650 samples, 26097 seconds]
512 26 24 29 35 45 171 261 361 [2191916 samples, 26098 seconds]
1024 26 24 29 35 45 171 261 361 [2227065 samples, 26099 seconds]
64 26 24 29 35 45 166 261 361 [2266318 samples, 26100 seconds]
128 25 24 27 33 40 93 93 93 [38967 samples, 26101 seconds]
256 25 25 27 36 43 92 93 93 [77004 samples, 26102 seconds]
512 26 25 28 36 46 93 225 225 [114190 samples, 26103 seconds]
1024 26 25 29 37 46 225 228 228 [149329 samples, 26104 seconds]
64 26 25 29 36 45 178 228 228 [188450 samples, 26105 seconds]
128 25 25 29 36 45 178 228 228 [227339 samples, 26106 seconds]
256 25 25 29 36 44 150 228 228 [265478 samples, 26107 seconds]
512 26 25 29 35 46 178 228 228 [302628 samples, 26108 seconds]
1024 26 25 29 36 45 178 228 228 [337791 samples, 26109 seconds]
64 26 25 29 36 45 174 228 228 [377097 samples, 26110 seconds]
128 26 25 29 36 45 178 228 228 [415994 samples, 26111 seconds]
256 26 25 29 36 45 174 228 228 [454124 samples, 26112 seconds]
512 26 25 29 36 44 174 228 228 [491327 samples, 26113 seconds]
1024 26 25 29 36 47 179 228 239 [526486 samples, 26114 seconds]
64 26 25 29 36 47 178 228 239 [565894 samples, 26115 seconds]
128 26 25 29 36 47 178 228 239 [604863 samples, 26116 seconds]
256 26 25 29 36 46 178 228 239 [643086 samples, 26117 seconds]
512 26 25 29 36 45 174 228 239 [680320 samples, 26118 seconds]
1024 26 25 29 36 45 174 228 239 [715596 samples, 26119 seconds]
64 26 25 29 36 45 158 228 239 [754935 samples, 26120 seconds]
128 26 25 29 36 45 158 228 239 [793624 samples, 26121 seconds]
256 26 25 29 36 45 158 228 239 [831503 samples, 26122 seconds]
512 26 25 29 35 46 153 228 239 [868477 samples, 26123 seconds]
1024 26 25 29 36 47 153 228 239 [903520 samples, 26124 seconds]
64 26 25 29 36 47 153 228 239 [942876 samples, 26125 seconds]
128 26 25 29 35 47 152 228 239 [981828 samples, 26126 seconds]
256 26 25 29 35 46 152 228 239 [1019924 samples, 26127 seconds]
512 26 25 29 35 45 152 228 239 [1057163 samples, 26128 seconds]
1024 26 25 29 35 45 152 228 239 [1092424 samples, 26129 seconds]
64 26 24 29 35 45 152 228 239 [1131843 samples, 26130 seconds]
128 26 25 29 35 45 152 228 239 [1170717 samples, 26131 seconds]
256 26 25 29 35 45 152 228 239 [1208864 samples, 26132 seconds]
512 26 25 29 35 45 152 228 239 [1246050 samples, 26133 seconds]
1024 26 25 29 35 45 150 228 239 [1281041 samples, 26134 seconds]
64 26 25 29 35 45 152 228 239 [1320247 samples, 26135 seconds]
128 26 25 29 35 45 150 228 239 [1359095 samples, 26136 seconds]
256 26 25 29 35 45 150 228 239 [1397086 samples, 26137 seconds]
512 26 25 29 35 45 150 228 239 [1434388 samples, 26138 seconds]
1024 26 25 29 35 45 148 228 239 [1469612 samples, 26139 seconds]
64 26 24 29 35 45 148 225 239 [1509040 samples, 26140 seconds]
128 26 24 29 35 44 148 225 239 [1548040 samples, 26141 seconds]
256 26 25 29 35 44 146 225 239 [1586148 samples, 26142 seconds]
512 26 25 29 35 44 146 225 239 [1623329 samples, 26143 seconds]
1024 26 25 29 35 45 148 228 239 [1658427 samples, 26144 seconds]
64 26 24 29 35 44 148 228 239 [1697984 samples, 26145 seconds]
128 26 24 29 35 44 148 228 239 [1736880 samples, 26146 seconds]
256 26 24 29 35 45 150 228 239 [1775021 samples, 26147 seconds]
512 26 24 29 35 45 151 228 239 [1812201 samples, 26148 seconds]
1024 26 24 29 35 45 152 228 239 [1847298 samples, 26149 seconds]
64 26 24 29 35 45 152 228 239 [1886601 samples, 26150 seconds]
128 26 24 29 35 45 152 228 239 [1925468 samples, 26151 seconds]
256 26 24 29 35 45 151 228 239 [1963644 samples, 26152 seconds]
512 26 24 29 35 45 152 235 248 [2000854 samples, 26153 seconds]
1024 26 25 29 35 44 152 235 248 [2036106 samples, 26154 seconds]
64 26 24 29 35 44 152 235 248 [2075459 samples, 26155 seconds]
128 26 24 29 35 44 152 235 248 [2114379 samples, 26156 seconds]
256 26 24 29 35 44 151 235 248 [2152537 samples, 26157 seconds]
512 26 24 29 35 44 152 235 248 [2189881 samples, 26158 seconds]
1024 26 25 29 35 45 152 235 248 [2225147 samples, 26159 seconds]
64 26 24 29 35 45 152 235 248 [2264561 samples, 26160 seconds]
128 25 24 27 34 41 139 139 139 [38933 samples, 26161 seconds]
256 25 25 27 35 42 170 185 185 [77038 samples, 26162 seconds]
512 26 25 28 35 43 170 185 185 [114301 samples, 26163 seconds]
1024 26 25 29 36 44 170 185 185 [149489 samples, 26164 seconds]
64 26 24 29 36 44 139 185 185 [188956 samples, 26165 seconds]
128 25 24 29 35 43 139 185 185 [227979 samples, 26166 seconds]
256 25 24 29 35 43 139 185 185 [266296 samples, 26167 seconds]
512 26 24 29 35 43 139 185 185 [303661 samples, 26168 seconds]
1024 26 25 29 36 44 170 219 219 [338904 samples, 26169 seconds]
64 26 24 29 36 43 155 219 219 [378466 samples, 26170 seconds]
128 25 24 29 35 43 155 219 219 [417575 samples, 26171 seconds]
256 25 24 29 35 43 145 219 219 [455696 samples, 26172 seconds]
512 26 24 29 35 43 152 219 219 [493084 samples, 26173 seconds]
1024 26 24 29 35 44 155 188 219 [528316 samples, 26174 seconds]
64 26 24 29 35 44 152 188 219 [567853 samples, 26175 seconds]
128 25 24 29 36 44 152 188 219 [606895 samples, 26176 seconds]
256 25 24 29 35 44 152 188 219 [645141 samples, 26177 seconds]
512 26 24 29 35 44 145 188 219 [682438 samples, 26178 seconds]
1024 26 24 29 36 44 152 208 219 [717626 samples, 26179 seconds]
64 26 24 29 35 44 145 208 219 [756995 samples, 26180 seconds]
128 25 24 29 35 44 152 208 219 [795926 samples, 26181 seconds]
256 26 24 29 35 44 152 208 219 [833957 samples, 26182 seconds]
512 26 24 29 35 44 145 208 219 [871048 samples, 26183 seconds]
1024 26 24 29 35 44 145 208 219 [906171 samples, 26184 seconds]
64 26 24 29 35 44 145 208 219 [945586 samples, 26185 seconds]
128 26 24 29 35 44 145 208 219 [984517 samples, 26186 seconds]
256 26 24 29 35 44 145 208 219 [1022659 samples, 26187 seconds]
512 26 24 29 35 44 145 208 219 [1059940 samples, 26188 seconds]
1024 26 24 29 35 44 145 208 219 [1095057 samples, 26189 seconds]
64 26 24 29 35 44 152 208 219 [1134437 samples, 26190 seconds]
128 26 24 29 35 44 152 208 219 [1173323 samples, 26191 seconds]
256 26 24 29 35 43 152 208 219 [1211365 samples, 26192 seconds]
512 26 24 29 35 43 155 208 219 [1248513 samples, 26193 seconds]
1024 26 24 29 35 44 155 208 219 [1283564 samples, 26194 seconds]
64 26 24 29 35 44 170 219 228 [1322826 samples, 26195 seconds]
128 26 24 29 35 44 155 219 228 [1361566 samples, 26196 seconds]
256 26 24 29 35 44 170 228 237 [1399550 samples, 26197 seconds]
512 26 24 29 35 43 170 228 237 [1436586 samples, 26198 seconds]
1024 26 24 29 35 44 155 228 237 [1471544 samples, 26199 seconds]
64 26 24 29 35 43 155 219 237 [1510677 samples, 26200 seconds]
128 26 24 29 35 43 170 219 237 [1549491 samples, 26201 seconds]
256 26 24 29 35 43 155 219 237 [1587457 samples, 26202 seconds]
512 26 24 29 35 43 155 219 237 [1624691 samples, 26203 seconds]
1024 26 24 29 35 43 152 219 237 [1659909 samples, 26204 seconds]
64 26 24 29 35 43 152 219 237 [1699279 samples, 26205 seconds]
128 26 24 29 35 43 152 219 237 [1738158 samples, 26206 seconds]
256 26 24 29 35 43 152 219 237 [1776184 samples, 26207 seconds]
512 26 24 29 35 43 155 219 237 [1813396 samples, 26208 seconds]
1024 26 24 29 35 44 170 226 237 [1848511 samples, 26209 seconds]
64 26 24 29 35 44 155 226 237 [1887754 samples, 26210 seconds]
128 26 24 29 35 44 155 226 237 [1926709 samples, 26211 seconds]
256 26 24 29 35 44 155 226 237 [1964712 samples, 26212 seconds]
512 26 24 29 35 44 155 226 237 [2001720 samples, 26213 seconds]
1024 26 24 29 35 44 155 226 237 [2036842 samples, 26214 seconds]
64 26 24 29 35 44 155 226 237 [2076118 samples, 26215 seconds]
128 26 24 29 35 44 155 226 237 [2114947 samples, 26216 seconds]
256 26 24 29 35 44 155 226 237 [2152998 samples, 26217 seconds]
512 26 24 29 35 44 155 226 237 [2190122 samples, 26218 seconds]
1024 26 24 29 35 44 155 226 237 [2225313 samples, 26219 seconds]
64 26 24 29 35 44 155 226 237 [2264691 samples, 26220 seconds]
128 25 24 27 35 41 97 97 97 [39084 samples, 26221 seconds]
256 25 25 27 35 42 97 102 102 [77198 samples, 26222 seconds]
512 26 25 28 35 42 97 102 102 [114417 samples, 26223 seconds]
1024 26 25 29 36 43 97 102 102 [149527 samples, 26224 seconds]
64 26 24 29 36 43 82 102 102 [188832 samples, 26225 seconds]
128 25 24 29 36 43 97 199 199 [227638 samples, 26226 seconds]
256 25 25 29 36 43 102 199 199 [265747 samples, 26227 seconds]
512 26 25 29 36 43 103 199 199 [302852 samples, 26228 seconds]
1024 26 25 30 37 44 103 199 199 [337660 samples, 26229 seconds]
64 26 24 30 36 44 103 199 199 [376999 samples, 26230 seconds]
128 26 24 30 36 44 103 199 199 [415946 samples, 26231 seconds]
256 26 25 30 36 44 103 199 199 [454041 samples, 26232 seconds]
512 26 25 29 36 44 103 199 199 [491316 samples, 26233 seconds]
1024 26 25 30 37 44 140 165 199 [526368 samples, 26234 seconds]
64 26 24 29 37 44 112 165 199 [565672 samples, 26235 seconds]
128 26 24 29 36 44 113 165 199 [604597 samples, 26236 seconds]
256 26 25 29 36 44 138 165 199 [642797 samples, 26237 seconds]
512 26 25 29 36 44 113 165 199 [679954 samples, 26238 seconds]
1024 26 25 29 36 44 113 165 199 [715124 samples, 26239 seconds]
64 26 24 29 36 44 112 165 199 [754549 samples, 26240 seconds]
128 26 24 29 36 44 112 165 199 [793550 samples, 26241 seconds]
256 26 24 29 36 44 112 165 199 [831684 samples, 26242 seconds]
512 26 25 29 36 44 110 165 199 [868944 samples, 26243 seconds]
1024 26 25 29 36 44 112 165 199 [904003 samples, 26244 seconds]
64 26 24 29 36 44 112 165 199 [943351 samples, 26245 seconds]
128 26 24 29 36 44 112 172 199 [982268 samples, 26246 seconds]
256 26 24 29 36 44 112 172 199 [1020387 samples, 26247 seconds]
512 26 25 29 36 44 113 172 199 [1057594 samples, 26248 seconds]
1024 26 25 29 36 44 137 199 248 [1092685 samples, 26249 seconds]
64 26 24 29 36 44 137 199 248 [1132073 samples, 26250 seconds]
128 26 24 29 36 44 137 217 248 [1170915 samples, 26251 seconds]
256 26 24 29 36 44 137 217 248 [1209087 samples, 26252 seconds]
512 26 25 29 36 44 137 217 248 [1246358 samples, 26253 seconds]
1024 26 25 29 36 44 113 217 248 [1281507 samples, 26254 seconds]
64 26 24 29 36 44 113 217 248 [1320826 samples, 26255 seconds]
128 26 24 29 36 44 114 217 248 [1359711 samples, 26256 seconds]
256 26 24 29 36 44 137 217 248 [1397796 samples, 26257 seconds]
512 26 24 29 36 45 138 217 248 [1435056 samples, 26258 seconds]
1024 26 25 29 36 45 138 217 248 [1470241 samples, 26259 seconds]
64 26 24 29 36 45 138 211 248 [1509588 samples, 26260 seconds]
128 26 24 29 36 45 138 211 248 [1548640 samples, 26261 seconds]
256 26 24 29 36 45 137 211 248 [1586723 samples, 26262 seconds]
512 26 24 29 36 44 137 211 248 [1623920 samples, 26263 seconds]
1024 26 25 29 36 44 137 211 248 [1659030 samples, 26264 seconds]
64 26 24 29 36 44 137 211 248 [1698364 samples, 26265 seconds]
128 26 24 29 36 44 137 211 248 [1737336 samples, 26266 seconds]
256 26 24 29 36 44 127 211 248 [1775405 samples, 26267 seconds]
512 26 24 29 36 44 127 211 248 [1812674 samples, 26268 seconds]
1024 26 24 29 36 44 144 230 248 [1847757 samples, 26269 seconds]
64 26 24 29 36 44 140 230 248 [1887220 samples, 26270 seconds]
128 26 24 29 36 44 140 230 248 [1926226 samples, 26271 seconds]
256 26 24 29 36 44 138 230 248 [1964289 samples, 26272 seconds]
512 26 24 29 36 44 138 230 248 [2001598 samples, 26273 seconds]
1024 26 24 29 36 44 140 230 248 [2036877 samples, 26274 seconds]
64 26 24 29 36 44 138 230 248 [2076223 samples, 26275 seconds]
128 26 24 29 36 44 138 230 248 [2115189 samples, 26276 seconds]
256 26 24 29 36 44 138 230 248 [2153259 samples, 26277 seconds]
512 26 24 29 36 44 138 230 248 [2190533 samples, 26278 seconds]
1024 26 24 29 36 44 140 230 248 [2225721 samples, 26279 seconds]
64 26 24 29 36 44 138 230 248 [2265140 samples, 26280 seconds]
128 25 24 27 34 42 96 96 96 [39051 samples, 26281 seconds]
256 25 25 27 35 42 94 96 96 [77221 samples, 26282 seconds]
512 26 25 28 35 42 96 158 158 [114494 samples, 26283 seconds]
1024 26 25 29 36 43 96 158 158 [149607 samples, 26284 seconds]
64 26 24 29 36 43 96 212 212 [188974 samples, 26285 seconds]
128 25 24 29 35 43 143 212 212 [227745 samples, 26286 seconds]
256 25 25 29 35 42 96 212 212 [265950 samples, 26287 seconds]
512 26 25 29 34 43 96 212 212 [303219 samples, 26288 seconds]
1024 26 25 29 35 43 96 212 212 [338421 samples, 26289 seconds]
64 26 24 29 35 43 99 212 212 [377859 samples, 26290 seconds]
128 25 24 29 35 43 143 212 212 [416817 samples, 26291 seconds]
256 25 24 29 35 43 132 212 212 [454957 samples, 26292 seconds]
512 26 24 29 35 43 132 212 212 [492257 samples, 26293 seconds]
1024 26 25 29 35 43 143 206 212 [527485 samples, 26294 seconds]
64 26 24 29 35 44 143 206 212 [566772 samples, 26295 seconds]
128 26 24 29 35 43 143 206 212 [605645 samples, 26296 seconds]
256 26 24 29 35 43 143 206 212 [643767 samples, 26297 seconds]
512 26 24 29 35 43 143 212 225 [680920 samples, 26298 seconds]
1024 26 25 29 35 44 146 212 225 [716226 samples, 26299 seconds]
64 26 24 29 35 44 143 212 225 [755530 samples, 26300 seconds]
128 26 24 29 35 44 146 225 235 [794395 samples, 26301 seconds]
256 26 24 29 35 44 151 225 235 [832472 samples, 26302 seconds]
512 26 24 29 35 44 146 225 235 [869667 samples, 26303 seconds]
1024 26 25 29 35 44 151 225 235 [904613 samples, 26304 seconds]
64 26 24 29 35 44 151 225 235 [943861 samples, 26305 seconds]
128 26 24 29 35 44 150 225 235 [982755 samples, 26306 seconds]
256 26 24 29 35 44 150 225 235 [1020887 samples, 26307 seconds]
512 26 25 29 35 44 150 225 235 [1058101 samples, 26308 seconds]
1024 26 25 29 35 44 150 225 235 [1093197 samples, 26309 seconds]
64 26 24 29 35 44 150 225 235 [1132580 samples, 26310 seconds]
128 26 24 29 35 44 146 225 235 [1171556 samples, 26311 seconds]
256 26 24 29 35 44 150 225 235 [1209657 samples, 26312 seconds]
512 26 25 29 35 44 150 225 235 [1246849 samples, 26313 seconds]
1024 26 25 29 35 44 150 225 235 [1281911 samples, 26314 seconds]
64 26 24 29 35 44 151 235 407 [1321249 samples, 26315 seconds]
128 26 24 29 35 44 150 235 407 [1360070 samples, 26316 seconds]
256 26 24 29 35 44 150 235 407 [1398233 samples, 26317 seconds]
512 26 25 29 35 44 150 235 407 [1435477 samples, 26318 seconds]
1024 26 25 29 35 44 150 235 407 [1470732 samples, 26319 seconds]
64 26 24 29 35 44 151 225 407 [1509912 samples, 26320 seconds]
128 26 24 29 35 44 151 225 407 [1548622 samples, 26321 seconds]
256 26 25 29 35 44 151 225 407 [1586649 samples, 26322 seconds]
512 26 25 29 35 44 151 225 407 [1623856 samples, 26323 seconds]
1024 26 25 29 35 44 150 225 407 [1658925 samples, 26324 seconds]
64 26 24 29 35 44 150 225 407 [1698324 samples, 26325 seconds]
128 26 24 29 35 44 151 225 407 [1737120 samples, 26326 seconds]
256 26 25 29 35 44 150 225 407 [1775143 samples, 26327 seconds]
512 26 25 29 35 44 150 225 407 [1812342 samples, 26328 seconds]
1024 26 25 29 35 44 151 225 407 [1847491 samples, 26329 seconds]
64 26 24 29 35 44 150 225 407 [1886959 samples, 26330 seconds]
128 26 24 29 35 44 151 225 407 [1925889 samples, 26331 seconds]
256 26 24 29 35 44 150 225 407 [1963960 samples, 26332 seconds]
512 26 24 29 35 44 150 225 407 [2001272 samples, 26333 seconds]
1024 26 25 29 35 44 151 225 407 [2036417 samples, 26334 seconds]
64 26 24 29 35 44 151 225 407 [2075804 samples, 26335 seconds]
128 26 24 29 35 44 151 225 407 [2114655 samples, 26336 seconds]
256 26 24 29 35 44 151 225 407 [2152740 samples, 26337 seconds]
512 26 24 29 35 44 151 230 407 [2190131 samples, 26338 seconds]
1024 26 25 29 35 44 158 230 407 [2225420 samples, 26339 seconds]
64 26 24 29 35 44 158 230 407 [2264749 samples, 26340 seconds]
128 25 24 27 36 44 103 103 103 [38922 samples, 26341 seconds]
256 25 25 28 35 43 103 221 221 [76958 samples, 26342 seconds]
512 26 25 28 36 47 103 221 221 [114178 samples, 26343 seconds]
1024 26 25 29 37 45 120 221 221 [149420 samples, 26344 seconds]
64 26 24 29 36 44 103 221 221 [188850 samples, 26345 seconds]
128 25 24 29 36 44 120 222 222 [227833 samples, 26346 seconds]
256 25 24 29 36 44 103 222 222 [265963 samples, 26347 seconds]
512 26 24 29 36 44 103 222 222 [303253 samples, 26348 seconds]
1024 26 25 29 37 45 114 222 222 [338482 samples, 26349 seconds]
64 26 24 29 36 44 114 222 222 [377891 samples, 26350 seconds]
128 25 24 29 36 44 114 222 222 [416867 samples, 26351 seconds]
256 25 24 29 36 44 103 222 222 [455067 samples, 26352 seconds]
512 26 24 29 36 44 114 222 222 [492282 samples, 26353 seconds]
1024 26 24 29 36 44 114 221 222 [527570 samples, 26354 seconds]
64 26 24 29 36 44 114 221 222 [566970 samples, 26355 seconds]
128 26 24 29 36 44 114 221 222 [605923 samples, 26356 seconds]
256 26 24 29 36 44 114 221 222 [644116 samples, 26357 seconds]
512 26 24 29 36 44 114 221 222 [681405 samples, 26358 seconds]
1024 26 24 29 36 44 114 221 222 [716616 samples, 26359 seconds]
64 26 24 29 36 44 114 221 222 [755871 samples, 26360 seconds]
128 26 24 29 36 44 119 221 222 [794862 samples, 26361 seconds]
256 26 24 29 36 44 119 221 222 [833052 samples, 26362 seconds]
512 26 24 29 36 44 118 221 222 [870224 samples, 26363 seconds]
1024 26 24 29 36 45 119 221 222 [905279 samples, 26364 seconds]
64 26 24 29 36 45 119 221 222 [944623 samples, 26365 seconds]
128 26 24 29 36 45 118 221 222 [983572 samples, 26366 seconds]
256 26 24 29 35 44 118 221 222 [1021707 samples, 26367 seconds]
512 26 24 29 35 44 118 221 222 [1058870 samples, 26368 seconds]
1024 26 24 29 35 46 120 222 293 [1094011 samples, 26369 seconds]
64 26 24 29 35 45 120 222 293 [1133560 samples, 26370 seconds]
128 26 24 29 35 45 120 222 293 [1172575 samples, 26371 seconds]
256 26 24 29 35 45 120 222 293 [1210826 samples, 26372 seconds]
512 26 24 29 35 45 120 222 293 [1248157 samples, 26373 seconds]
1024 26 24 29 35 45 120 222 293 [1283432 samples, 26374 seconds]
64 26 24 29 35 45 120 222 293 [1322949 samples, 26375 seconds]
128 26 24 29 35 45 120 222 293 [1362037 samples, 26376 seconds]
256 26 24 29 35 45 120 222 293 [1400231 samples, 26377 seconds]
512 26 24 29 35 44 120 222 293 [1437679 samples, 26378 seconds]
1024 26 24 29 35 45 120 222 293 [1472974 samples, 26379 seconds]
64 26 24 29 35 45 120 221 293 [1512446 samples, 26380 seconds]
128 26 24 29 35 44 120 221 293 [1551511 samples, 26381 seconds]
256 26 24 29 35 44 135 231 293 [1589823 samples, 26382 seconds]
512 26 24 29 35 44 138 231 293 [1627183 samples, 26383 seconds]
1024 26 24 29 35 44 138 231 293 [1662387 samples, 26384 seconds]
64 26 24 29 35 44 167 231 293 [1701737 samples, 26385 seconds]
128 26 24 29 34 45 167 231 293 [1740695 samples, 26386 seconds]
256 26 24 29 34 45 167 231 293 [1778945 samples, 26387 seconds]
512 26 24 29 34 46 167 231 293 [1816313 samples, 26388 seconds]
1024 26 24 29 34 47 167 231 293 [1851517 samples, 26389 seconds]
64 26 24 29 34 47 167 231 293 [1891042 samples, 26390 seconds]
128 26 24 29 34 47 167 231 293 [1930166 samples, 26391 seconds]
256 26 24 29 34 48 167 231 293 [1968474 samples, 26392 seconds]
512 26 24 29 34 48 167 231 293 [2005878 samples, 26393 seconds]
1024 26 24 29 34 49 170 231 293 [2041077 samples, 26394 seconds]
64 26 24 29 34 49 167 231 293 [2080754 samples, 26395 seconds]
128 26 24 29 34 49 167 231 293 [2119755 samples, 26396 seconds]
256 26 24 29 34 48 167 231 293 [2157913 samples, 26397 seconds]
512 26 24 29 34 48 167 231 293 [2195332 samples, 26398 seconds]
1024 26 24 29 34 49 167 231 293 [2230547 samples, 26399 seconds]
64 26 24 29 34 50 167 231 293 [2270017 samples, 26400 seconds]
128 25 24 27 37 50 187 187 187 [39136 samples, 26401 seconds]
256 25 24 27 36 59 187 226 226 [77416 samples, 26402 seconds]
512 25 25 28 36 56 187 226 226 [114817 samples, 26403 seconds]
1024 26 25 29 37 61 203 226 226 [150069 samples, 26404 seconds]
64 25 24 29 36 57 203 226 226 [189632 samples, 26405 seconds]
128 25 24 29 36 55 203 226 226 [228903 samples, 26406 seconds]
256 25 24 29 36 54 187 226 226 [267236 samples, 26407 seconds]
512 25 24 29 36 54 187 226 226 [304714 samples, 26408 seconds]
1024 26 24 29 36 54 203 226 226 [339950 samples, 26409 seconds]
64 25 24 29 35 51 195 226 226 [379661 samples, 26410 seconds]
128 25 24 29 35 51 195 226 226 [418788 samples, 26411 seconds]
256 25 24 29 35 51 195 226 226 [457068 samples, 26412 seconds]
512 25 24 29 35 51 195 226 226 [494572 samples, 26413 seconds]
1024 26 24 29 35 51 195 226 226 [530059 samples, 26414 seconds]
64 25 24 29 35 50 195 226 226 [569655 samples, 26415 seconds]
128 25 24 29 34 50 195 226 226 [608819 samples, 26416 seconds]
256 25 24 29 34 47 195 226 226 [647161 samples, 26417 seconds]
512 25 24 29 34 46 195 226 226 [684582 samples, 26418 seconds]
1024 26 24 29 34 45 195 226 226 [719839 samples, 26419 seconds]
64 25 24 29 34 45 188 226 226 [759280 samples, 26420 seconds]
128 25 24 29 34 45 188 226 226 [798354 samples, 26421 seconds]
256 25 24 29 34 44 188 226 226 [836597 samples, 26422 seconds]
512 25 24 29 34 44 187 226 226 [873926 samples, 26423 seconds]
1024 26 24 29 34 44 187 226 226 [909203 samples, 26424 seconds]
64 25 24 29 34 44 188 226 226 [948529 samples, 26425 seconds]
128 25 24 29 34 44 187 226 226 [987518 samples, 26426 seconds]
256 25 24 29 34 44 187 226 226 [1025823 samples, 26427 seconds]
512 25 24 29 34 44 169 226 226 [1063141 samples, 26428 seconds]
1024 26 24 29 34 44 178 226 226 [1098404 samples, 26429 seconds]
64 25 24 29 34 44 178 226 226 [1137775 samples, 26430 seconds]
128 25 24 29 34 44 169 226 226 [1176829 samples, 26431 seconds]
256 25 24 29 34 43 169 226 226 [1215084 samples, 26432 seconds]
512 25 24 29 34 43 161 226 226 [1252429 samples, 26433 seconds]
1024 26 24 29 34 43 169 226 237 [1287704 samples, 26434 seconds]
64 25 24 29 34 43 169 226 237 [1327243 samples, 26435 seconds]
128 25 24 29 34 43 161 226 237 [1366314 samples, 26436 seconds]
256 25 24 29 34 43 169 234 237 [1404476 samples, 26437 seconds]
512 26 24 29 34 43 169 234 237 [1441873 samples, 26438 seconds]
1024 26 24 29 34 43 161 234 237 [1477115 samples, 26439 seconds]
64 26 24 29 34 43 161 226 237 [1516564 samples, 26440 seconds]
128 25 24 29 34 43 158 226 237 [1555651 samples, 26441 seconds]
256 25 24 29 34 43 158 226 237 [1593997 samples, 26442 seconds]
512 25 24 29 34 43 158 226 237 [1631413 samples, 26443 seconds]
1024 26 24 29 34 43 153 226 237 [1666807 samples, 26444 seconds]
64 25 24 29 34 43 158 226 237 [1706324 samples, 26445 seconds]
128 25 24 29 34 43 158 226 237 [1745411 samples, 26446 seconds]
256 25 24 29 34 43 153 226 237 [1783760 samples, 26447 seconds]
512 25 24 29 34 43 153 226 237 [1821253 samples, 26448 seconds]
1024 26 24 29 34 43 153 226 237 [1856652 samples, 26449 seconds]
64 25 24 29 34 43 158 226 237 [1896195 samples, 26450 seconds]
128 25 24 29 34 43 158 226 237 [1935316 samples, 26451 seconds]
256 25 24 29 34 43 158 226 237 [1973608 samples, 26452 seconds]
512 25 24 29 34 43 169 226 237 [2011072 samples, 26453 seconds]
1024 26 24 29 34 43 173 226 237 [2046395 samples, 26454 seconds]
64 25 24 29 34 43 169 226 237 [2085948 samples, 26455 seconds]
128 25 24 29 34 43 169 226 237 [2125096 samples, 26456 seconds]
256 25 24 29 34 43 161 226 237 [2163452 samples, 26457 seconds]
512 25 24 29 34 43 161 226 237 [2200914 samples, 26458 seconds]
1024 26 24 29 34 43 169 226 237 [2236286 samples, 26459 seconds]
64 25 24 29 34 43 161 226 237 [2275787 samples, 26460 seconds]
128 25 24 27 32 40 100 100 100 [39089 samples, 26461 seconds]
256 25 25 27 31 40 100 116 116 [77404 samples, 26462 seconds]
512 26 25 27 32 40 116 131 131 [114780 samples, 26463 seconds]
1024 26 25 29 34 41 100 131 131 [150136 samples, 26464 seconds]
64 26 24 29 33 41 123 147 147 [189614 samples, 26465 seconds]
128 25 24 29 33 41 123 147 147 [228781 samples, 26466 seconds]
256 25 24 29 33 41 116 147 147 [267123 samples, 26467 seconds]
512 25 24 29 33 41 130 147 147 [304534 samples, 26468 seconds]
1024 26 24 29 34 41 130 147 147 [339847 samples, 26469 seconds]
64 25 24 29 34 41 130 174 174 [379398 samples, 26470 seconds]
128 25 24 29 33 41 131 174 174 [418511 samples, 26471 seconds]
256 25 24 29 33 41 130 174 174 [456858 samples, 26472 seconds]
512 25 24 29 33 41 130 174 174 [494307 samples, 26473 seconds]
1024 26 24 29 34 42 131 156 174 [529585 samples, 26474 seconds]
64 25 24 29 34 41 130 156 174 [569153 samples, 26475 seconds]
128 25 24 29 34 42 130 156 174 [608225 samples, 26476 seconds]
256 25 24 29 34 42 130 156 174 [646586 samples, 26477 seconds]
512 25 24 29 34 42 129 156 174 [684011 samples, 26478 seconds]
1024 26 24 29 34 42 130 174 197 [719284 samples, 26479 seconds]
64 25 24 29 34 42 129 174 197 [758862 samples, 26480 seconds]
128 25 24 29 34 42 130 174 197 [797993 samples, 26481 seconds]
256 25 24 29 33 42 130 174 197 [836366 samples, 26482 seconds]
512 25 24 29 33 42 129 174 197 [873804 samples, 26483 seconds]
1024 26 24 29 34 42 130 197 235 [909050 samples, 26484 seconds]
64 25 24 29 34 42 130 197 235 [948505 samples, 26485 seconds]
128 25 24 29 34 42 129 197 235 [987636 samples, 26486 seconds]
256 25 24 29 34 42 129 197 235 [1025942 samples, 26487 seconds]
512 25 24 29 33 42 129 224 235 [1063174 samples, 26488 seconds]
1024 26 24 29 34 42 129 224 235 [1098380 samples, 26489 seconds]
64 25 24 29 34 42 129 224 235 [1137929 samples, 26490 seconds]
128 25 24 29 34 42 127 224 235 [1177026 samples, 26491 seconds]
256 25 24 29 34 42 127 224 235 [1215291 samples, 26492 seconds]
512 25 24 29 34 42 123 224 235 [1252692 samples, 26493 seconds]
1024 26 24 29 34 42 131 224 235 [1287932 samples, 26494 seconds]
64 25 24 29 34 42 131 224 235 [1327514 samples, 26495 seconds]
128 25 24 29 34 42 130 224 235 [1366570 samples, 26496 seconds]
256 25 24 29 34 42 130 224 235 [1404883 samples, 26497 seconds]
512 25 24 29 34 42 131 224 235 [1442234 samples, 26498 seconds]
1024 26 24 29 34 42 130 224 235 [1477611 samples, 26499 seconds]
64 25 24 29 34 42 131 214 235 [1517017 samples, 26500 seconds]
128 25 24 29 34 42 130 214 235 [1556118 samples, 26501 seconds]
256 25 24 29 34 42 130 214 235 [1594431 samples, 26502 seconds]
512 25 24 29 34 42 130 214 235 [1631884 samples, 26503 seconds]
1024 26 24 29 34 42 131 224 235 [1666945 samples, 26504 seconds]
64 25 24 29 34 42 131 224 235 [1706517 samples, 26505 seconds]
128 25 24 29 34 42 131 224 235 [1745603 samples, 26506 seconds]
256 25 24 29 34 42 131 224 235 [1783891 samples, 26507 seconds]
512 25 24 29 34 42 131 224 235 [1821210 samples, 26508 seconds]
1024 26 24 29 34 42 130 224 235 [1856567 samples, 26509 seconds]
64 25 24 29 34 42 131 224 235 [1896173 samples, 26510 seconds]
128 25 24 29 34 42 131 224 235 [1935233 samples, 26511 seconds]
256 25 24 29 34 42 131 224 235 [1973554 samples, 26512 seconds]
512 25 24 29 34 42 131 224 235 [2010880 samples, 26513 seconds]
1024 26 24 29 34 42 142 224 235 [2046122 samples, 26514 seconds]
64 25 24 29 34 42 131 224 235 [2085590 samples, 26515 seconds]
128 25 24 29 34 42 131 224 235 [2124652 samples, 26516 seconds]
256 25 24 29 34 42 131 224 235 [2163025 samples, 26517 seconds]
512 25 24 29 34 42 131 224 235 [2200413 samples, 26518 seconds]
1024 26 24 29 34 42 131 224 235 [2235746 samples, 26519 seconds]
64 25 24 29 34 42 130 224 235 [2275064 samples, 26520 seconds]
128 25 24 27 33 41 95 95 95 [39078 samples, 26521 seconds]
256 25 25 27 34 42 85 95 95 [77413 samples, 26522 seconds]
512 25 25 28 33 42 102 193 193 [114696 samples, 26523 seconds]
1024 26 25 29 35 44 102 193 193 [149845 samples, 26524 seconds]
64 25 24 29 34 43 102 237 237 [189196 samples, 26525 seconds]
128 25 24 29 34 43 102 237 237 [228237 samples, 26526 seconds]
256 25 24 29 34 42 102 237 237 [266593 samples, 26527 seconds]
512 25 25 29 34 42 115 237 237 [303921 samples, 26528 seconds]
1024 26 25 29 34 43 140 237 237 [339186 samples, 26529 seconds]
64 25 24 29 34 42 115 237 237 [378700 samples, 26530 seconds]
128 25 24 29 34 42 115 237 237 [417789 samples, 26531 seconds]
256 25 24 29 34 42 115 237 237 [456046 samples, 26532 seconds]
512 25 24 29 34 42 124 237 237 [493506 samples, 26533 seconds]
1024 26 24 29 34 43 136 193 237 [528929 samples, 26534 seconds]
64 25 24 29 34 43 124 193 237 [568591 samples, 26535 seconds]
128 25 24 29 34 43 124 193 237 [607718 samples, 26536 seconds]
256 25 24 29 34 42 136 193 237 [646002 samples, 26537 seconds]
512 25 24 29 34 42 129 193 237 [683379 samples, 26538 seconds]
1024 26 24 29 34 42 129 193 237 [718548 samples, 26539 seconds]
64 25 24 29 34 42 124 193 237 [758007 samples, 26540 seconds]
128 25 24 29 34 42 129 193 237 [797047 samples, 26541 seconds]
256 25 24 29 34 42 136 225 237 [835254 samples, 26542 seconds]
512 26 24 29 34 42 136 225 237 [872620 samples, 26543 seconds]
1024 26 24 29 35 43 136 225 237 [907874 samples, 26544 seconds]
64 26 24 29 35 42 136 225 237 [947282 samples, 26545 seconds]
128 25 24 29 34 42 129 225 237 [986397 samples, 26546 seconds]
256 25 24 29 34 42 129 225 237 [1024693 samples, 26547 seconds]
512 26 24 29 35 42 129 225 237 [1062136 samples, 26548 seconds]
1024 26 24 29 35 43 129 225 237 [1097351 samples, 26549 seconds]
64 26 24 29 35 43 129 225 237 [1136873 samples, 26550 seconds]
128 25 24 29 35 43 129 225 237 [1176023 samples, 26551 seconds]
256 25 24 29 35 43 129 225 237 [1214329 samples, 26552 seconds]
512 26 24 29 34 42 129 225 237 [1251705 samples, 26553 seconds]
1024 26 24 29 34 42 136 232 237 [1286934 samples, 26554 seconds]
64 25 24 29 34 42 136 232 237 [1326478 samples, 26555 seconds]
128 25 24 29 34 42 136 232 237 [1365521 samples, 26556 seconds]
256 25 24 29 34 42 136 232 237 [1403821 samples, 26557 seconds]
512 25 24 29 34 42 136 232 237 [1441239 samples, 26558 seconds]
1024 26 24 29 35 42 129 232 237 [1476576 samples, 26559 seconds]
64 25 24 29 35 42 129 225 237 [1516160 samples, 26560 seconds]
128 25 24 29 35 42 129 225 237 [1555328 samples, 26561 seconds]
256 25 24 29 35 42 136 225 237 [1593602 samples, 26562 seconds]
512 25 24 29 35 43 136 225 237 [1631022 samples, 26563 seconds]
1024 26 24 29 35 43 129 225 237 [1666313 samples, 26564 seconds]
64 25 24 29 35 43 129 225 237 [1705803 samples, 26565 seconds]
128 25 24 29 35 43 129 225 237 [1744958 samples, 26566 seconds]
256 25 24 29 35 43 129 225 237 [1783297 samples, 26567 seconds]
512 25 24 29 35 43 129 225 237 [1820706 samples, 26568 seconds]
1024 26 24 29 35 43 124 225 237 [1856055 samples, 26569 seconds]
64 25 24 29 35 43 129 225 237 [1895579 samples, 26570 seconds]
128 25 24 29 35 43 129 225 237 [1934655 samples, 26571 seconds]
256 25 24 29 35 43 129 225 237 [1972971 samples, 26572 seconds]
512 25 24 29 35 43 129 225 237 [2010441 samples, 26573 seconds]
1024 26 24 29 35 43 129 225 237 [2045890 samples, 26574 seconds]
64 25 24 29 35 43 124 225 237 [2085466 samples, 26575 seconds]
128 25 24 29 35 43 124 225 237 [2124678 samples, 26576 seconds]
256 25 24 29 35 43 124 225 237 [2163051 samples, 26577 seconds]
512 25 24 29 35 43 124 225 237 [2200521 samples, 26578 seconds]
1024 26 24 29 35 43 124 226 237 [2235890 samples, 26579 seconds]
64 25 24 29 35 43 124 226 237 [2275156 samples, 26580 seconds]
128 25 24 27 32 41 87 87 87 [39140 samples, 26581 seconds]
256 25 24 27 33 41 87 148 148 [77609 samples, 26582 seconds]
512 25 25 27 33 42 87 148 148 [115182 samples, 26583 seconds]
1024 26 25 29 36 44 111 189 189 [150587 samples, 26584 seconds]
64 25 24 29 36 43 111 189 189 [190198 samples, 26585 seconds]
128 25 24 29 36 44 143 189 189 [229404 samples, 26586 seconds]
256 25 24 29 35 43 131 189 189 [267880 samples, 26587 seconds]
512 25 24 29 35 43 131 189 189 [305453 samples, 26588 seconds]
1024 26 24 29 36 44 139 189 189 [340730 samples, 26589 seconds]
64 25 24 29 35 43 139 215 215 [380181 samples, 26590 seconds]
128 25 24 29 35 44 143 215 215 [419352 samples, 26591 seconds]
256 25 24 29 35 43 139 215 215 [457814 samples, 26592 seconds]
512 25 24 29 35 43 143 215 215 [495307 samples, 26593 seconds]
1024 25 24 29 35 43 143 189 215 [530806 samples, 26594 seconds]
64 25 24 29 35 43 139 189 215 [570525 samples, 26595 seconds]
128 25 24 29 35 43 139 189 215 [609563 samples, 26596 seconds]
256 25 24 29 35 43 139 189 215 [647832 samples, 26597 seconds]
512 25 24 29 35 43 131 189 215 [685292 samples, 26598 seconds]
1024 25 24 29 35 43 139 215 293 [720545 samples, 26599 seconds]
64 25 24 29 35 43 131 215 293 [759965 samples, 26600 seconds]
128 25 24 29 35 43 131 215 293 [799001 samples, 26601 seconds]
256 25 24 29 35 43 131 215 293 [837309 samples, 26602 seconds]
512 25 24 29 35 43 131 234 293 [874705 samples, 26603 seconds]
1024 25 24 29 35 43 143 234 293 [910006 samples, 26604 seconds]
64 25 24 29 35 43 143 234 293 [949558 samples, 26605 seconds]
128 25 24 29 35 43 139 234 293 [988567 samples, 26606 seconds]
256 25 24 29 35 43 139 234 293 [1026789 samples, 26607 seconds]
512 25 24 29 35 43 131 234 293 [1064199 samples, 26608 seconds]
1024 26 24 29 35 43 131 234 293 [1099467 samples, 26609 seconds]
64 25 24 29 35 43 131 234 293 [1138967 samples, 26610 seconds]
128 25 24 29 35 43 128 234 293 [1178086 samples, 26611 seconds]
256 25 24 29 35 43 128 234 293 [1216419 samples, 26612 seconds]
512 25 24 29 35 43 116 234 293 [1253821 samples, 26613 seconds]
1024 25 24 29 35 43 131 234 293 [1288847 samples, 26614 seconds]
64 25 24 29 35 43 131 234 293 [1328225 samples, 26615 seconds]
128 25 24 29 35 43 128 234 293 [1367255 samples, 26616 seconds]
256 25 24 29 35 43 131 234 293 [1405538 samples, 26617 seconds]
512 25 24 29 35 43 131 234 293 [1442989 samples, 26618 seconds]
1024 25 24 29 35 43 148 234 293 [1478132 samples, 26619 seconds]
64 25 24 29 35 43 148 228 293 [1517545 samples, 26620 seconds]
128 25 24 29 35 43 148 228 293 [1556558 samples, 26621 seconds]
256 25 24 29 35 43 148 228 293 [1594815 samples, 26622 seconds]
512 25 24 29 35 43 158 228 293 [1632154 samples, 26623 seconds]
1024 26 24 29 35 43 157 228 293 [1667365 samples, 26624 seconds]
64 25 24 29 35 43 157 228 293 [1706909 samples, 26625 seconds]
128 25 24 29 35 43 157 228 293 [1746058 samples, 26626 seconds]
256 25 24 29 35 43 155 228 293 [1784346 samples, 26627 seconds]
512 25 24 29 35 43 155 228 293 [1821751 samples, 26628 seconds]
1024 26 24 29 35 43 148 228 293 [1857015 samples, 26629 seconds]
64 25 24 29 35 43 155 228 293 [1896521 samples, 26630 seconds]
128 25 24 29 35 43 155 228 293 [1935567 samples, 26631 seconds]
256 25 24 29 35 43 148 228 293 [1973813 samples, 26632 seconds]
512 25 24 29 35 43 157 228 293 [2011190 samples, 26633 seconds]
1024 26 24 29 35 43 157 228 293 [2046583 samples, 26634 seconds]
64 25 24 29 35 43 155 228 293 [2086168 samples, 26635 seconds]
128 25 24 29 35 43 155 228 293 [2125239 samples, 26636 seconds]
256 25 24 29 35 43 148 228 293 [2163523 samples, 26637 seconds]
512 25 24 29 35 43 155 228 293 [2200914 samples, 26638 seconds]
1024 26 24 29 35 43 157 228 293 [2236243 samples, 26639 seconds]
64 25 24 29 35 43 155 228 293 [2275750 samples, 26640 seconds]
128 25 24 27 36 42 154 154 154 [39168 samples, 26641 seconds]
256 25 24 27 36 50 166 195 195 [77461 samples, 26642 seconds]
512 25 25 28 37 42 166 195 195 [114915 samples, 26643 seconds]
1024 26 25 29 38 44 166 195 195 [150280 samples, 26644 seconds]
64 25 24 29 38 44 169 223 223 [189866 samples, 26645 seconds]
128 25 24 29 37 44 169 223 223 [229094 samples, 26646 seconds]
256 25 24 29 37 44 166 223 223 [267499 samples, 26647 seconds]
512 25 24 29 36 44 166 223 223 [304977 samples, 26648 seconds]
1024 26 24 29 37 44 166 223 223 [340133 samples, 26649 seconds]
64 25 24 29 36 44 154 223 223 [379634 samples, 26650 seconds]
128 25 24 29 36 44 154 223 223 [418706 samples, 26651 seconds]
256 25 24 29 36 44 152 223 223 [456931 samples, 26652 seconds]
512 25 24 29 36 44 152 223 223 [494340 samples, 26653 seconds]
1024 26 24 29 36 44 154 195 223 [529680 samples, 26654 seconds]
64 25 24 29 36 44 152 195 223 [569256 samples, 26655 seconds]
128 25 24 29 36 44 154 223 230 [608278 samples, 26656 seconds]
256 25 24 29 36 44 154 223 230 [646586 samples, 26657 seconds]
512 25 24 29 36 44 152 223 230 [684113 samples, 26658 seconds]
1024 26 24 29 36 44 152 223 230 [719579 samples, 26659 seconds]
64 25 24 29 36 44 151 223 230 [759061 samples, 26660 seconds]
128 25 24 29 35 44 151 223 230 [797979 samples, 26661 seconds]
256 25 24 29 35 44 154 230 287 [836053 samples, 26662 seconds]
512 25 24 29 35 44 152 230 287 [873279 samples, 26663 seconds]
1024 26 24 29 35 44 152 230 287 [908549 samples, 26664 seconds]
64 26 24 29 35 44 154 230 287 [947882 samples, 26665 seconds]
128 25 24 29 35 44 154 230 287 [986882 samples, 26666 seconds]
256 25 24 29 35 44 154 230 287 [1025115 samples, 26667 seconds]
512 26 24 29 35 44 152 230 287 [1062505 samples, 26668 seconds]
1024 26 24 29 35 44 152 230 287 [1097789 samples, 26669 seconds]
64 26 24 29 35 44 154 251 287 [1137287 samples, 26670 seconds]
128 25 24 29 35 44 152 251 287 [1176274 samples, 26671 seconds]
256 25 24 29 35 44 152 251 287 [1214412 samples, 26672 seconds]
512 26 24 29 35 44 152 251 287 [1251802 samples, 26673 seconds]
1024 26 24 29 35 44 152 251 287 [1286937 samples, 26674 seconds]
64 26 24 29 35 44 154 251 287 [1326233 samples, 26675 seconds]
128 25 24 29 35 44 152 251 287 [1365311 samples, 26676 seconds]
256 25 24 29 35 44 152 251 287 [1403714 samples, 26677 seconds]
512 26 24 29 35 44 154 253 287 [1441187 samples, 26678 seconds]
1024 26 24 29 35 44 154 253 287 [1476359 samples, 26679 seconds]
64 26 24 29 35 44 154 251 287 [1515886 samples, 26680 seconds]
128 25 24 29 35 44 154 251 287 [1555025 samples, 26681 seconds]
256 25 24 29 35 44 154 251 287 [1593406 samples, 26682 seconds]
512 26 24 29 35 44 154 251 287 [1630775 samples, 26683 seconds]
1024 26 24 29 35 44 152 251 287 [1666044 samples, 26684 seconds]
64 26 24 29 35 44 152 251 287 [1705558 samples, 26685 seconds]
128 25 24 29 35 44 152 251 287 [1744535 samples, 26686 seconds]
256 25 24 29 35 44 151 251 287 [1782767 samples, 26687 seconds]
512 26 24 29 35 44 151 251 287 [1820006 samples, 26688 seconds]
1024 26 24 29 35 44 145 251 287 [1855303 samples, 26689 seconds]
64 26 24 29 35 44 145 251 287 [1894768 samples, 26690 seconds]
128 25 24 29 35 44 151 251 287 [1933779 samples, 26691 seconds]
256 25 24 29 35 44 145 251 287 [1971980 samples, 26692 seconds]
512 26 24 29 35 44 151 251 287 [2009246 samples, 26693 seconds]
1024 26 24 29 35 44 152 251 287 [2044573 samples, 26694 seconds]
64 26 24 29 35 44 151 251 287 [2084066 samples, 26695 seconds]
128 25 24 29 35 44 151 251 287 [2123047 samples, 26696 seconds]
256 25 24 29 35 44 145 251 287 [2161227 samples, 26697 seconds]
512 26 24 29 35 44 151 251 287 [2198531 samples, 26698 seconds]
1024 26 24 29 35 44 151 251 287 [2233864 samples, 26699 seconds]
64 26 24 29 35 44 145 251 287 [2273284 samples, 26700 seconds]
128 25 25 27 31 39 95 95 95 [38900 samples, 26701 seconds]
256 25 25 27 31 38 78 95 95 [77064 samples, 26702 seconds]
512 26 25 28 31 40 95 110 110 [114360 samples, 26703 seconds]
1024 26 25 29 34 42 95 110 110 [149625 samples, 26704 seconds]
64 26 24 29 34 43 79 110 110 [189029 samples, 26705 seconds]
128 25 24 29 34 42 79 110 110 [228030 samples, 26706 seconds]
256 25 25 29 33 42 78 110 110 [266339 samples, 26707 seconds]
512 26 25 29 34 42 95 195 195 [303604 samples, 26708 seconds]
1024 26 25 29 35 43 110 195 195 [338666 samples, 26709 seconds]
64 26 24 29 35 43 95 195 195 [378139 samples, 26710 seconds]
128 25 24 29 34 43 95 195 195 [417120 samples, 26711 seconds]
256 25 24 29 34 43 95 195 195 [455284 samples, 26712 seconds]
512 26 24 29 34 42 95 195 195 [492713 samples, 26713 seconds]
1024 26 25 29 34 43 103 185 195 [527993 samples, 26714 seconds]
64 26 24 29 34 42 97 185 195 [567575 samples, 26715 seconds]
128 25 24 29 34 42 103 195 195 [606616 samples, 26716 seconds]
256 25 24 29 34 43 103 195 195 [644814 samples, 26717 seconds]
512 26 24 29 34 43 103 195 195 [682179 samples, 26718 seconds]
1024 26 24 29 35 44 110 195 195 [717319 samples, 26719 seconds]
64 26 24 29 35 44 105 195 195 [756467 samples, 26720 seconds]
128 26 24 29 34 44 105 195 195 [795332 samples, 26721 seconds]
256 26 24 29 34 44 105 195 195 [833510 samples, 26722 seconds]
512 26 24 29 34 44 110 195 195 [870756 samples, 26723 seconds]
1024 26 24 29 35 44 110 195 195 [905920 samples, 26724 seconds]
64 26 24 29 35 44 123 195 195 [945206 samples, 26725 seconds]
128 26 24 29 35 44 123 195 195 [984167 samples, 26726 seconds]
256 26 24 29 34 44 123 195 195 [1022390 samples, 26727 seconds]
512 26 24 29 34 44 110 195 195 [1059699 samples, 26728 seconds]
1024 26 24 29 35 44 123 195 195 [1095009 samples, 26729 seconds]
64 26 24 29 35 44 123 195 195 [1134388 samples, 26730 seconds]
128 26 24 29 35 44 123 195 197 [1173393 samples, 26731 seconds]
256 26 24 29 34 44 138 195 197 [1211660 samples, 26732 seconds]
512 26 24 29 34 44 138 195 197 [1249004 samples, 26733 seconds]
1024 26 24 29 35 44 138 195 197 [1284184 samples, 26734 seconds]
64 26 24 29 35 44 146 195 197 [1323480 samples, 26735 seconds]
128 26 24 29 34 44 146 195 197 [1362398 samples, 26736 seconds]
256 26 24 29 34 44 146 195 197 [1400600 samples, 26737 seconds]
512 26 24 29 34 44 146 195 197 [1437839 samples, 26738 seconds]
1024 26 24 29 35 44 146 195 197 [1472951 samples, 26739 seconds]
64 26 24 29 35 44 146 195 197 [1512273 samples, 26740 seconds]
128 26 24 29 35 44 146 195 197 [1551193 samples, 26741 seconds]
256 26 24 29 34 44 146 195 197 [1589324 samples, 26742 seconds]
512 26 24 29 34 44 148 195 197 [1626644 samples, 26743 seconds]
1024 26 24 29 34 44 152 195 215 [1661819 samples, 26744 seconds]
64 26 24 29 34 44 152 195 215 [1701264 samples, 26745 seconds]
128 26 24 29 34 44 152 195 215 [1740234 samples, 26746 seconds]
256 26 24 29 34 44 148 195 215 [1778392 samples, 26747 seconds]
512 26 24 29 34 44 152 196 215 [1815628 samples, 26748 seconds]
1024 26 24 29 34 44 148 196 215 [1850891 samples, 26749 seconds]
64 26 24 29 34 44 152 196 215 [1890275 samples, 26750 seconds]
128 26 24 29 34 44 152 196 215 [1929198 samples, 26751 seconds]
256 26 24 29 34 44 152 196 215 [1967335 samples, 26752 seconds]
512 26 24 29 34 44 152 196 215 [2004666 samples, 26753 seconds]
1024 26 24 29 34 44 153 196 215 [2039851 samples, 26754 seconds]
64 26 24 29 34 44 152 196 215 [2079316 samples, 26755 seconds]
128 26 24 29 34 44 152 196 215 [2118294 samples, 26756 seconds]
256 26 24 29 34 44 148 196 215 [2156560 samples, 26757 seconds]
512 26 24 29 34 44 148 196 215 [2193940 samples, 26758 seconds]
1024 26 24 29 34 44 148 196 215 [2229150 samples, 26759 seconds]
64 26 24 29 34 44 148 196 215 [2268498 samples, 26760 seconds]
128 25 24 27 34 41 94 94 94 [39036 samples, 26761 seconds]
256 25 25 27 35 41 91 94 94 [77183 samples, 26762 seconds]
512 26 25 28 35 42 94 105 105 [114528 samples, 26763 seconds]
1024 26 25 29 36 43 105 228 228 [149483 samples, 26764 seconds]
64 26 24 29 36 44 105 228 228 [188891 samples, 26765 seconds]
128 25 24 29 36 44 171 237 237 [227910 samples, 26766 seconds]
256 25 24 29 36 43 171 237 237 [266102 samples, 26767 seconds]
512 26 24 29 36 43 171 237 237 [303426 samples, 26768 seconds]
1024 26 25 29 36 43 171 237 237 [338596 samples, 26769 seconds]
64 26 24 29 36 43 110 237 237 [377942 samples, 26770 seconds]
128 25 24 29 36 43 110 237 237 [416935 samples, 26771 seconds]
256 25 24 29 36 43 109 237 237 [455136 samples, 26772 seconds]
512 26 24 29 36 43 109 237 237 [492494 samples, 26773 seconds]
1024 26 24 29 36 43 110 228 237 [527731 samples, 26774 seconds]
64 26 24 29 36 43 109 228 237 [567277 samples, 26775 seconds]
128 25 24 29 36 43 110 228 237 [606209 samples, 26776 seconds]
256 25 24 29 36 43 110 228 237 [644312 samples, 26777 seconds]
512 26 24 29 36 43 110 237 289 [681656 samples, 26778 seconds]
1024 26 24 29 36 44 145 289 317 [716969 samples, 26779 seconds]
64 26 24 29 36 43 114 289 317 [756234 samples, 26780 seconds]
128 26 24 29 36 43 114 289 317 [795169 samples, 26781 seconds]
256 26 24 29 35 43 114 289 317 [833400 samples, 26782 seconds]
512 26 24 29 35 44 145 289 317 [870674 samples, 26783 seconds]
1024 26 24 29 36 44 145 289 317 [905855 samples, 26784 seconds]
64 26 24 29 36 44 148 289 317 [945176 samples, 26785 seconds]
128 26 24 29 36 44 145 289 317 [984110 samples, 26786 seconds]
256 26 24 29 36 44 145 289 317 [1022335 samples, 26787 seconds]
512 26 24 29 35 44 145 289 317 [1059677 samples, 26788 seconds]
1024 26 24 29 36 44 145 289 317 [1094852 samples, 26789 seconds]
64 26 24 29 35 43 145 289 317 [1134141 samples, 26790 seconds]
128 26 24 29 35 43 139 289 317 [1173126 samples, 26791 seconds]
256 26 24 29 35 43 145 289 317 [1211152 samples, 26792 seconds]
512 26 24 29 35 43 145 289 317 [1248356 samples, 26793 seconds]
1024 26 24 29 35 43 145 289 317 [1283433 samples, 26794 seconds]
64 26 24 29 35 43 145 289 317 [1322793 samples, 26795 seconds]
128 26 24 29 35 43 145 289 317 [1361798 samples, 26796 seconds]
256 26 24 29 35 43 145 289 317 [1399922 samples, 26797 seconds]
512 26 24 29 35 43 145 289 317 [1437274 samples, 26798 seconds]
1024 26 24 29 35 44 148 289 317 [1472674 samples, 26799 seconds]
64 26 24 29 35 44 148 257 317 [1511887 samples, 26800 seconds]
128 26 24 29 35 44 146 257 317 [1550934 samples, 26801 seconds]
256 26 24 29 35 44 146 257 317 [1589141 samples, 26802 seconds]
512 26 24 29 35 44 146 257 317 [1626380 samples, 26803 seconds]
1024 26 24 29 35 44 145 257 317 [1661527 samples, 26804 seconds]
64 26 24 29 35 44 146 257 317 [1700980 samples, 26805 seconds]
128 26 24 29 35 44 146 257 317 [1739930 samples, 26806 seconds]
256 26 24 29 35 44 145 257 317 [1778068 samples, 26807 seconds]
512 26 24 29 35 44 146 257 317 [1815260 samples, 26808 seconds]
1024 26 24 29 35 44 146 257 317 [1850571 samples, 26809 seconds]
64 26 24 29 35 44 146 257 317 [1890046 samples, 26810 seconds]
128 26 24 29 35 44 148 257 317 [1929123 samples, 26811 seconds]
256 26 24 29 35 44 148 257 317 [1967190 samples, 26812 seconds]
512 26 24 29 35 44 149 257 317 [2004381 samples, 26813 seconds]
1024 26 24 29 35 44 159 257 317 [2039574 samples, 26814 seconds]
64 26 24 29 35 44 149 257 317 [2078956 samples, 26815 seconds]
128 26 24 29 35 44 149 257 317 [2117942 samples, 26816 seconds]
256 26 24 29 35 44 148 257 317 [2156119 samples, 26817 seconds]
512 26 24 29 35 44 149 257 317 [2193343 samples, 26818 seconds]
1024 26 24 29 35 44 159 257 317 [2228549 samples, 26819 seconds]
64 26 24 29 35 44 149 257 317 [2268002 samples, 26820 seconds]
128 25 24 27 30 37 102 102 102 [39086 samples, 26821 seconds]
256 25 25 27 31 39 102 117 117 [77417 samples, 26822 seconds]
512 25 25 28 31 40 117 187 187 [114659 samples, 26823 seconds]
1024 26 25 29 34 42 117 187 187 [149944 samples, 26824 seconds]
64 25 24 29 33 41 102 187 187 [189519 samples, 26825 seconds]
128 25 24 29 33 41 108 187 187 [228603 samples, 26826 seconds]
256 25 24 29 33 41 102 187 187 [266713 samples, 26827 seconds]
512 26 24 29 33 40 102 187 187 [303956 samples, 26828 seconds]
1024 26 24 29 33 40 102 187 187 [339160 samples, 26829 seconds]
64 26 24 29 33 41 103 187 187 [378326 samples, 26830 seconds]
128 25 24 29 33 41 103 187 187 [417202 samples, 26831 seconds]
256 25 24 29 33 41 102 187 187 [455331 samples, 26832 seconds]
512 26 24 29 33 41 103 187 187 [492565 samples, 26833 seconds]
1024 26 24 29 33 41 108 187 236 [527872 samples, 26834 seconds]
64 26 24 29 33 41 103 187 236 [567298 samples, 26835 seconds]
128 25 24 29 33 41 103 187 236 [606328 samples, 26836 seconds]
256 26 24 29 33 41 108 187 236 [644388 samples, 26837 seconds]
512 26 24 29 33 41 108 187 236 [681681 samples, 26838 seconds]
1024 26 24 29 33 41 117 236 337 [716889 samples, 26839 seconds]
64 26 24 29 33 41 113 236 337 [756281 samples, 26840 seconds]
128 26 24 29 33 41 113 236 337 [795194 samples, 26841 seconds]
256 26 24 29 33 41 142 257 337 [833302 samples, 26842 seconds]
512 26 24 29 33 41 160 257 337 [870370 samples, 26843 seconds]
1024 26 24 29 33 42 160 257 337 [905434 samples, 26844 seconds]
64 26 24 29 33 42 160 257 337 [944711 samples, 26845 seconds]
128 26 24 29 33 42 151 257 337 [983518 samples, 26846 seconds]
256 26 24 29 33 43 160 257 337 [1021604 samples, 26847 seconds]
512 26 24 29 33 42 151 257 337 [1058939 samples, 26848 seconds]
1024 26 24 29 33 43 178 257 337 [1094047 samples, 26849 seconds]
64 26 24 29 33 43 178 257 337 [1133509 samples, 26850 seconds]
128 26 24 29 33 43 160 257 337 [1172448 samples, 26851 seconds]
256 26 24 29 33 42 160 257 337 [1210519 samples, 26852 seconds]
512 26 24 29 33 42 160 257 337 [1247584 samples, 26853 seconds]
1024 26 24 29 33 43 178 257 337 [1282349 samples, 26854 seconds]
64 26 24 29 33 43 185 257 337 [1321424 samples, 26855 seconds]
128 26 24 29 33 43 185 257 337 [1360089 samples, 26856 seconds]
256 26 24 29 33 43 185 257 337 [1398101 samples, 26857 seconds]
512 26 24 29 33 43 186 257 337 [1435224 samples, 26858 seconds]
1024 26 24 29 33 44 185 257 337 [1470190 samples, 26859 seconds]
64 26 24 29 33 43 185 244 337 [1509322 samples, 26860 seconds]
128 26 24 29 33 43 185 244 337 [1548140 samples, 26861 seconds]
256 26 24 29 33 43 185 244 337 [1586166 samples, 26862 seconds]
512 26 25 29 33 43 185 244 337 [1623360 samples, 26863 seconds]
1024 26 25 29 33 43 180 244 337 [1658521 samples, 26864 seconds]
64 26 24 29 33 43 180 244 337 [1697943 samples, 26865 seconds]
128 26 24 29 33 43 180 244 337 [1736906 samples, 26866 seconds]
256 26 24 29 33 43 178 244 337 [1775024 samples, 26867 seconds]
512 26 25 29 33 43 178 244 337 [1812285 samples, 26868 seconds]
1024 26 25 29 33 43 180 244 337 [1847362 samples, 26869 seconds]
64 26 24 29 33 43 178 244 337 [1886853 samples, 26870 seconds]
128 26 24 29 33 43 178 244 337 [1925835 samples, 26871 seconds]
256 26 24 29 33 43 176 244 337 [1963795 samples, 26872 seconds]
512 26 24 29 33 44 180 244 337 [2000992 samples, 26873 seconds]
1024 26 24 29 33 43 180 244 337 [2036234 samples, 26874 seconds]
64 26 24 29 33 43 178 244 337 [2075773 samples, 26875 seconds]
128 26 24 29 33 43 178 244 337 [2114828 samples, 26876 seconds]
256 26 24 29 33 43 176 244 337 [2153010 samples, 26877 seconds]
512 26 24 29 33 43 176 244 337 [2190394 samples, 26878 seconds]
1024 26 24 29 33 43 176 244 337 [2225675 samples, 26879 seconds]
64 26 24 29 33 43 176 244 337 [2264986 samples, 26880 seconds]
128 25 24 27 32 39 95 95 95 [38976 samples, 26881 seconds]
256 25 25 27 32 41 84 95 95 [77065 samples, 26882 seconds]
512 26 25 28 32 41 84 95 95 [114250 samples, 26883 seconds]
1024 26 25 29 34 42 84 95 95 [149415 samples, 26884 seconds]
64 26 25 29 33 42 84 95 95 [188712 samples, 26885 seconds]
128 25 25 29 33 42 84 95 95 [227629 samples, 26886 seconds]
256 25 25 29 33 42 84 145 145 [265742 samples, 26887 seconds]
512 26 25 29 33 42 89 145 145 [303045 samples, 26888 seconds]
1024 26 25 29 35 44 95 155 155 [338220 samples, 26889 seconds]
64 26 25 29 35 44 95 196 196 [377507 samples, 26890 seconds]
128 26 25 29 35 44 115 196 196 [416383 samples, 26891 seconds]
256 26 25 29 35 44 95 196 196 [454427 samples, 26892 seconds]
512 26 25 29 35 43 95 196 196 [491732 samples, 26893 seconds]
1024 26 25 29 36 44 144 196 241 [526977 samples, 26894 seconds]
64 26 24 29 36 44 115 196 241 [566393 samples, 26895 seconds]
128 26 24 29 36 44 115 196 241 [605399 samples, 26896 seconds]
256 26 24 29 35 44 115 196 241 [643527 samples, 26897 seconds]
512 26 25 29 36 44 115 196 241 [680808 samples, 26898 seconds]
1024 26 25 29 36 44 144 213 241 [716037 samples, 26899 seconds]
64 26 24 29 36 44 115 213 241 [755375 samples, 26900 seconds]
128 26 24 29 36 44 115 213 241 [794297 samples, 26901 seconds]
256 26 24 29 36 44 115 213 241 [832427 samples, 26902 seconds]
512 26 24 29 36 44 115 213 241 [869636 samples, 26903 seconds]
1024 26 25 29 36 44 142 213 241 [904738 samples, 26904 seconds]
64 26 24 29 36 44 144 213 241 [944014 samples, 26905 seconds]
128 26 24 29 36 44 142 213 241 [982967 samples, 26906 seconds]
256 26 24 29 36 44 142 213 241 [1021217 samples, 26907 seconds]
512 26 24 29 36 44 115 213 241 [1058578 samples, 26908 seconds]
1024 26 25 29 36 44 144 219 241 [1093820 samples, 26909 seconds]
64 26 24 29 36 44 144 219 241 [1133277 samples, 26910 seconds]
128 26 24 29 36 44 144 228 241 [1172189 samples, 26911 seconds]
256 26 24 29 36 44 144 228 241 [1210284 samples, 26912 seconds]
512 26 24 29 36 43 144 228 241 [1247513 samples, 26913 seconds]
1024 26 24 29 36 44 144 228 241 [1282511 samples, 26914 seconds]
64 26 24 29 36 44 144 228 241 [1321831 samples, 26915 seconds]
128 26 24 29 35 44 144 228 241 [1360634 samples, 26916 seconds]
256 26 24 29 36 43 144 228 241 [1398755 samples, 26917 seconds]
512 26 24 29 36 43 144 228 241 [1436033 samples, 26918 seconds]
1024 26 24 29 36 44 143 228 241 [1471205 samples, 26919 seconds]
64 26 24 29 36 44 143 219 241 [1510463 samples, 26920 seconds]
128 26 24 29 36 44 143 219 241 [1549282 samples, 26921 seconds]
256 26 24 29 36 44 142 219 241 [1587281 samples, 26922 seconds]
512 26 24 29 36 44 142 219 241 [1624530 samples, 26923 seconds]
1024 26 25 29 36 44 142 219 241 [1659597 samples, 26924 seconds]
64 26 24 29 36 44 142 219 241 [1698952 samples, 26925 seconds]
128 26 24 29 36 44 143 219 241 [1737908 samples, 26926 seconds]
256 26 24 29 35 44 143 219 241 [1775939 samples, 26927 seconds]
512 26 24 29 35 44 143 219 241 [1813130 samples, 26928 seconds]
1024 26 24 29 36 44 143 219 241 [1848351 samples, 26929 seconds]
64 26 24 29 35 44 142 219 241 [1887676 samples, 26930 seconds]
128 26 24 29 35 44 143 219 241 [1926617 samples, 26931 seconds]
256 26 24 29 35 44 143 219 241 [1964686 samples, 26932 seconds]
512 26 24 29 35 44 144 219 241 [2001830 samples, 26933 seconds]
1024 26 24 29 35 44 150 228 241 [2036965 samples, 26934 seconds]
64 26 24 29 35 44 145 228 241 [2076457 samples, 26935 seconds]
128 26 24 29 35 44 145 228 241 [2115413 samples, 26936 seconds]
256 26 24 29 35 44 145 228 241 [2153667 samples, 26937 seconds]
512 26 24 29 35 44 145 228 241 [2190968 samples, 26938 seconds]
1024 26 24 29 35 44 155 228 241 [2226158 samples, 26939 seconds]
64 26 24 29 35 44 155 228 241 [2265447 samples, 26940 seconds]
128 25 24 27 34 42 109 109 109 [38941 samples, 26941 seconds]
256 25 25 27 34 41 109 135 135 [77107 samples, 26942 seconds]
512 26 25 28 34 43 109 135 135 [114442 samples, 26943 seconds]
1024 26 25 29 35 43 109 135 135 [149604 samples, 26944 seconds]
64 26 24 29 35 42 104 135 135 [188917 samples, 26945 seconds]
128 25 24 29 35 42 108 135 135 [227946 samples, 26946 seconds]
256 25 25 29 35 42 104 135 135 [266017 samples, 26947 seconds]
512 26 25 29 35 42 108 170 170 [303182 samples, 26948 seconds]
1024 26 25 29 35 43 109 170 170 [338400 samples, 26949 seconds]
64 26 24 29 35 42 109 170 170 [377872 samples, 26950 seconds]
128 25 24 29 35 42 109 170 170 [416794 samples, 26951 seconds]
256 25 24 29 35 42 109 170 170 [455020 samples, 26952 seconds]
512 26 24 29 35 42 109 170 170 [492379 samples, 26953 seconds]
1024 26 25 29 35 42 115 158 170 [527577 samples, 26954 seconds]
64 26 24 29 35 42 115 170 226 [566820 samples, 26955 seconds]
128 26 24 29 35 42 135 198 226 [605743 samples, 26956 seconds]
256 26 24 29 35 42 135 198 226 [643985 samples, 26957 seconds]
512 26 25 29 34 42 115 198 226 [681380 samples, 26958 seconds]
1024 26 25 29 34 42 135 222 226 [716703 samples, 26959 seconds]
64 26 24 29 34 42 115 222 226 [756156 samples, 26960 seconds]
128 26 24 29 34 42 135 222 226 [795195 samples, 26961 seconds]
256 26 24 29 34 42 138 222 226 [833420 samples, 26962 seconds]
512 26 24 29 34 42 138 222 226 [870701 samples, 26963 seconds]
1024 26 24 29 34 43 138 222 226 [905735 samples, 26964 seconds]
64 26 24 29 34 43 138 222 226 [945124 samples, 26965 seconds]
128 26 24 29 34 43 138 222 226 [984023 samples, 26966 seconds]
256 26 24 29 34 43 138 222 226 [1022173 samples, 26967 seconds]
512 26 24 29 34 43 135 222 226 [1059553 samples, 26968 seconds]
1024 26 24 29 34 43 142 226 239 [1094928 samples, 26969 seconds]
64 26 24 29 34 43 142 226 239 [1134390 samples, 26970 seconds]
128 26 24 29 34 42 141 226 239 [1173461 samples, 26971 seconds]
256 26 24 29 33 42 142 237 239 [1211660 samples, 26972 seconds]
512 26 24 29 33 42 142 237 239 [1248992 samples, 26973 seconds]
1024 26 24 29 34 42 142 237 239 [1284046 samples, 26974 seconds]
64 26 24 29 33 42 142 237 239 [1323410 samples, 26975 seconds]
128 26 24 29 33 42 143 237 239 [1362285 samples, 26976 seconds]
256 26 24 29 33 42 158 239 245 [1400381 samples, 26977 seconds]
512 26 24 29 33 42 158 239 245 [1437794 samples, 26978 seconds]
1024 26 24 29 33 42 158 239 245 [1473065 samples, 26979 seconds]
64 26 24 29 33 42 158 237 245 [1512503 samples, 26980 seconds]
128 26 24 29 33 42 158 237 245 [1551393 samples, 26981 seconds]
256 26 24 29 33 42 158 237 245 [1589504 samples, 26982 seconds]
512 26 24 29 33 42 158 237 245 [1626777 samples, 26983 seconds]
1024 26 24 29 33 42 152 237 245 [1661886 samples, 26984 seconds]
64 26 24 29 33 42 158 237 245 [1701220 samples, 26985 seconds]
128 26 24 29 33 42 162 237 245 [1740308 samples, 26986 seconds]
256 26 24 29 33 42 158 237 245 [1778518 samples, 26987 seconds]
512 26 24 29 33 42 158 237 245 [1815726 samples, 26988 seconds]
1024 26 24 29 33 42 152 237 245 [1850903 samples, 26989 seconds]
64 26 24 29 33 42 158 237 245 [1890169 samples, 26990 seconds]
128 26 24 29 33 42 158 237 245 [1929121 samples, 26991 seconds]
256 26 24 29 33 42 152 237 245 [1967277 samples, 26992 seconds]
512 26 24 29 33 42 152 237 245 [2004489 samples, 26993 seconds]
1024 26 24 29 33 42 160 237 245 [2039658 samples, 26994 seconds]
64 26 24 29 33 42 158 237 245 [2079081 samples, 26995 seconds]
128 26 24 29 33 42 158 237 245 [2118101 samples, 26996 seconds]
256 26 24 29 33 42 152 237 245 [2156288 samples, 26997 seconds]
512 26 24 29 33 42 152 237 245 [2193636 samples, 26998 seconds]
1024 26 24 29 33 42 158 237 245 [2228852 samples, 26999 seconds]
64 26 24 29 33 42 152 237 245 [2268272 samples, 27000 seconds]
128 25 24 27 35 41 91 91 91 [39032 samples, 27001 seconds]
256 25 25 27 33 41 78 91 91 [77282 samples, 27002 seconds]
512 26 25 28 33 42 91 132 132 [114553 samples, 27003 seconds]
1024 26 25 29 35 43 158 187 187 [149735 samples, 27004 seconds]
64 26 24 29 35 42 132 187 187 [189231 samples, 27005 seconds]
128 25 24 29 35 42 158 187 187 [228242 samples, 27006 seconds]
256 25 24 29 35 42 132 187 187 [266502 samples, 27007 seconds]
512 26 24 29 35 42 132 187 187 [303929 samples, 27008 seconds]
1024 26 24 29 36 43 132 187 187 [339201 samples, 27009 seconds]
64 26 24 29 35 43 142 187 187 [378650 samples, 27010 seconds]
128 25 24 29 35 43 142 187 187 [417534 samples, 27011 seconds]
256 25 24 29 35 43 132 187 187 [455637 samples, 27012 seconds]
512 26 24 29 35 43 132 187 187 [492896 samples, 27013 seconds]
1024 26 24 29 35 44 132 170 187 [528103 samples, 27014 seconds]
64 26 24 29 35 44 132 170 187 [567494 samples, 27015 seconds]
128 25 24 29 35 44 132 170 187 [606465 samples, 27016 seconds]
256 26 24 29 35 44 132 170 187 [644634 samples, 27017 seconds]
512 26 24 29 35 44 141 189 195 [681809 samples, 27018 seconds]
1024 26 24 29 35 44 142 195 227 [716977 samples, 27019 seconds]
64 26 24 29 35 44 141 195 227 [756307 samples, 27020 seconds]
128 26 24 29 35 44 141 195 227 [795191 samples, 27021 seconds]
256 26 24 29 35 44 141 195 227 [833207 samples, 27022 seconds]
512 26 24 29 35 44 132 195 227 [870490 samples, 27023 seconds]
1024 26 24 29 35 44 132 195 227 [905514 samples, 27024 seconds]
64 26 24 29 35 44 132 195 227 [944732 samples, 27025 seconds]
128 26 24 29 35 44 130 195 227 [983581 samples, 27026 seconds]
256 26 24 29 35 44 141 227 235 [1021676 samples, 27027 seconds]
512 26 24 29 34 44 132 227 235 [1059002 samples, 27028 seconds]
1024 26 24 29 35 44 141 227 235 [1094234 samples, 27029 seconds]
64 26 24 29 34 44 142 227 235 [1133529 samples, 27030 seconds]
128 26 24 29 34 44 142 235 238 [1172375 samples, 27031 seconds]
256 26 24 29 34 44 142 235 238 [1210501 samples, 27032 seconds]
512 26 24 29 34 44 142 235 238 [1247836 samples, 27033 seconds]
1024 26 24 29 34 44 142 235 238 [1282920 samples, 27034 seconds]
64 26 24 29 34 44 142 235 238 [1322239 samples, 27035 seconds]
128 26 24 29 34 44 141 235 238 [1361087 samples, 27036 seconds]
256 26 24 29 34 44 141 235 238 [1399231 samples, 27037 seconds]
512 26 24 29 34 44 141 235 238 [1436489 samples, 27038 seconds]
1024 26 25 29 34 44 141 235 238 [1471484 samples, 27039 seconds]
64 26 24 29 34 44 141 227 238 [1510680 samples, 27040 seconds]
128 26 24 29 34 44 141 227 238 [1549609 samples, 27041 seconds]
256 26 24 29 34 44 141 235 238 [1587634 samples, 27042 seconds]
512 26 24 29 34 44 142 235 238 [1624823 samples, 27043 seconds]
1024 26 25 29 34 44 141 235 238 [1660042 samples, 27044 seconds]
64 26 24 29 34 44 142 235 238 [1699436 samples, 27045 seconds]
128 26 24 29 34 44 142 235 238 [1738490 samples, 27046 seconds]
256 26 24 29 34 44 141 235 238 [1776607 samples, 27047 seconds]
512 26 24 29 34 44 142 235 238 [1813796 samples, 27048 seconds]
1024 26 24 29 34 44 142 235 238 [1849005 samples, 27049 seconds]
64 26 24 29 34 44 142 235 238 [1888436 samples, 27050 seconds]
128 26 24 29 34 44 142 235 238 [1927431 samples, 27051 seconds]
256 26 24 29 34 44 142 235 238 [1965527 samples, 27052 seconds]
512 26 24 29 34 44 142 235 238 [2002683 samples, 27053 seconds]
1024 26 24 29 34 44 158 235 238 [2037835 samples, 27054 seconds]
64 26 24 29 34 44 142 235 238 [2077043 samples, 27055 seconds]
128 26 24 29 34 44 158 235 238 [2115836 samples, 27056 seconds]
256 26 24 29 34 44 142 235 238 [2154007 samples, 27057 seconds]
512 26 24 29 34 44 142 235 238 [2191238 samples, 27058 seconds]
1024 26 24 29 35 44 142 235 238 [2226431 samples, 27059 seconds]
64 26 24 29 35 44 142 235 238 [2265732 samples, 27060 seconds]
128 25 24 27 33 41 174 174 174 [38970 samples, 27061 seconds]
256 25 25 27 35 41 100 174 174 [77196 samples, 27062 seconds]
512 26 25 28 35 42 116 174 174 [114639 samples, 27063 seconds]
1024 26 25 29 36 43 116 174 174 [149850 samples, 27064 seconds]
64 26 25 29 36 42 116 201 201 [189122 samples, 27065 seconds]
128 25 24 29 35 43 174 201 201 [228086 samples, 27066 seconds]
256 25 25 29 35 43 174 221 221 [266167 samples, 27067 seconds]
512 26 25 29 36 43 174 221 221 [303540 samples, 27068 seconds]
1024 26 25 29 36 43 174 221 221 [338878 samples, 27069 seconds]
64 26 24 29 36 42 144 221 221 [378428 samples, 27070 seconds]
128 25 24 29 35 43 174 221 221 [417401 samples, 27071 seconds]
256 25 24 29 35 42 144 221 221 [455558 samples, 27072 seconds]
512 26 24 29 35 43 144 221 221 [492966 samples, 27073 seconds]
1024 26 24 29 35 43 144 217 221 [528405 samples, 27074 seconds]
64 26 24 29 35 43 135 217 221 [567904 samples, 27075 seconds]
128 25 24 29 35 43 135 217 221 [606935 samples, 27076 seconds]
256 25 24 29 35 42 135 217 221 [645213 samples, 27077 seconds]
512 26 24 29 35 43 144 217 221 [682529 samples, 27078 seconds]
1024 26 24 29 35 43 144 217 221 [717740 samples, 27079 seconds]
64 26 24 29 35 43 144 221 248 [757125 samples, 27080 seconds]
128 26 24 29 35 43 144 221 248 [796146 samples, 27081 seconds]
256 25 24 29 35 43 162 221 248 [834419 samples, 27082 seconds]
512 26 24 29 35 43 144 221 248 [871746 samples, 27083 seconds]
1024 26 24 29 35 43 144 221 248 [906912 samples, 27084 seconds]
64 26 24 29 35 43 144 221 248 [946308 samples, 27085 seconds]
128 26 24 29 35 43 139 221 248 [985203 samples, 27086 seconds]
256 26 24 29 35 43 139 221 248 [1023347 samples, 27087 seconds]
512 26 24 29 35 43 139 240 248 [1060595 samples, 27088 seconds]
1024 26 24 29 35 43 139 240 248 [1095969 samples, 27089 seconds]
64 26 24 29 35 43 139 240 248 [1135558 samples, 27090 seconds]
128 26 24 29 35 43 139 240 248 [1174556 samples, 27091 seconds]
256 26 24 29 35 43 144 240 248 [1212772 samples, 27092 seconds]
512 26 24 29 35 43 139 240 248 [1250133 samples, 27093 seconds]
1024 26 24 29 35 43 153 240 248 [1285246 samples, 27094 seconds]
64 26 24 29 35 44 162 240 248 [1324540 samples, 27095 seconds]
128 26 24 29 35 44 162 245 248 [1363373 samples, 27096 seconds]
256 26 24 29 35 44 162 245 248 [1401388 samples, 27097 seconds]
512 26 24 29 35 44 162 245 248 [1438629 samples, 27098 seconds]
1024 26 24 29 35 44 153 245 248 [1473851 samples, 27099 seconds]
64 26 24 29 35 44 153 240 248 [1513313 samples, 27100 seconds]
128 26 24 29 35 44 150 240 248 [1552306 samples, 27101 seconds]
256 26 24 29 35 44 150 240 248 [1590518 samples, 27102 seconds]
512 26 24 29 35 44 150 240 248 [1627835 samples, 27103 seconds]
1024 26 24 29 35 44 144 240 248 [1663012 samples, 27104 seconds]
64 26 24 29 35 44 144 240 248 [1702348 samples, 27105 seconds]
128 26 24 29 35 44 144 240 248 [1741307 samples, 27106 seconds]
256 26 24 29 35 44 139 240 248 [1779426 samples, 27107 seconds]
512 26 24 29 35 44 139 240 248 [1816750 samples, 27108 seconds]
1024 26 24 29 35 44 144 240 248 [1851906 samples, 27109 seconds]
64 26 24 29 35 44 144 240 248 [1891277 samples, 27110 seconds]
128 26 24 29 35 44 144 240 248 [1930273 samples, 27111 seconds]
256 26 24 29 35 44 144 240 248 [1968340 samples, 27112 seconds]
512 26 24 29 35 44 144 240 248 [2005589 samples, 27113 seconds]
1024 26 24 29 35 44 144 240 248 [2040828 samples, 27114 seconds]
64 26 24 29 35 44 139 240 248 [2080256 samples, 27115 seconds]
128 26 24 29 35 44 144 240 248 [2119207 samples, 27116 seconds]
256 26 24 29 35 44 144 240 248 [2157406 samples, 27117 seconds]
512 26 24 29 35 44 144 240 248 [2194685 samples, 27118 seconds]
1024 26 24 29 35 44 144 240 248 [2229837 samples, 27119 seconds]
64 26 24 29 35 44 144 240 248 [2269124 samples, 27120 seconds]
128 25 25 27 33 42 101 101 101 [38880 samples, 27121 seconds]
256 25 25 27 33 42 65 101 101 [76993 samples, 27122 seconds]
512 26 25 28 33 42 66 101 101 [114184 samples, 27123 seconds]
1024 26 25 29 36 44 88 101 101 [149307 samples, 27124 seconds]
64 26 24 29 36 43 68 101 101 [188676 samples, 27125 seconds]
128 25 24 29 35 43 88 107 107 [227600 samples, 27126 seconds]
256 25 25 29 35 43 73 107 107 [265721 samples, 27127 seconds]
512 26 25 29 35 43 121 213 213 [302834 samples, 27128 seconds]
1024 26 25 29 35 43 121 213 213 [337984 samples, 27129 seconds]
64 26 24 29 35 43 107 213 213 [377487 samples, 27130 seconds]
128 26 24 29 35 43 107 213 213 [416334 samples, 27131 seconds]
256 26 24 29 35 44 107 213 213 [454268 samples, 27132 seconds]
512 26 24 29 35 43 107 213 213 [491465 samples, 27133 seconds]
1024 26 25 29 35 44 121 192 213 [526860 samples, 27134 seconds]
64 26 24 29 35 43 107 192 213 [566223 samples, 27135 seconds]
128 26 24 29 35 43 119 192 213 [605058 samples, 27136 seconds]
256 26 24 29 35 43 119 192 213 [643374 samples, 27137 seconds]
512 26 24 29 35 44 121 202 213 [680607 samples, 27138 seconds]
1024 26 25 29 35 45 121 202 213 [715825 samples, 27139 seconds]
64 26 24 29 35 44 119 202 213 [755192 samples, 27140 seconds]
128 26 24 29 35 44 121 213 217 [794126 samples, 27141 seconds]
256 26 24 29 35 44 121 213 217 [832371 samples, 27142 seconds]
512 26 24 29 35 44 121 213 217 [869597 samples, 27143 seconds]
1024 26 24 29 35 44 121 213 217 [904838 samples, 27144 seconds]
64 26 24 29 35 44 121 213 217 [944146 samples, 27145 seconds]
128 26 24 29 35 44 119 213 217 [983054 samples, 27146 seconds]
256 26 24 29 35 44 119 213 217 [1021164 samples, 27147 seconds]
512 26 24 29 35 44 119 213 217 [1058468 samples, 27148 seconds]
1024 26 24 29 35 44 119 213 217 [1093829 samples, 27149 seconds]
64 26 24 29 35 44 121 217 228 [1133269 samples, 27150 seconds]
128 26 24 29 35 44 121 217 228 [1172223 samples, 27151 seconds]
256 26 24 29 35 44 121 217 228 [1210343 samples, 27152 seconds]
512 26 24 29 34 44 122 217 228 [1247621 samples, 27153 seconds]
1024 26 24 29 35 45 122 217 228 [1282767 samples, 27154 seconds]
64 26 24 29 34 44 122 217 228 [1322084 samples, 27155 seconds]
128 26 24 29 34 44 121 217 228 [1361091 samples, 27156 seconds]
256 26 24 29 34 44 121 217 228 [1399300 samples, 27157 seconds]
512 26 24 29 34 44 121 217 228 [1436626 samples, 27158 seconds]
1024 26 24 29 35 44 119 217 228 [1471884 samples, 27159 seconds]
64 26 24 29 35 44 121 217 267 [1511335 samples, 27160 seconds]
128 26 24 29 35 44 119 217 267 [1550421 samples, 27161 seconds]
256 26 24 29 35 44 119 217 267 [1588602 samples, 27162 seconds]
512 26 24 29 35 44 119 217 267 [1625880 samples, 27163 seconds]
1024 26 24 29 35 44 116 217 267 [1661159 samples, 27164 seconds]
64 26 24 29 35 44 116 217 267 [1700566 samples, 27165 seconds]
128 26 24 29 35 44 116 217 267 [1739591 samples, 27166 seconds]
256 26 24 29 35 44 110 217 267 [1777754 samples, 27167 seconds]
512 26 24 29 35 44 116 217 267 [1815012 samples, 27168 seconds]
1024 26 24 29 35 44 119 217 267 [1850214 samples, 27169 seconds]
64 26 24 29 35 44 119 217 267 [1889660 samples, 27170 seconds]
128 26 24 29 35 44 119 217 267 [1928688 samples, 27171 seconds]
256 26 24 29 35 44 116 217 267 [1966905 samples, 27172 seconds]
512 26 24 29 35 44 121 217 267 [2004177 samples, 27173 seconds]
1024 26 24 29 35 44 122 217 267 [2039463 samples, 27174 seconds]
64 26 24 29 35 44 121 217 267 [2078933 samples, 27175 seconds]
128 26 24 29 35 44 122 217 267 [2117916 samples, 27176 seconds]
256 26 24 29 35 44 121 217 267 [2156184 samples, 27177 seconds]
512 26 24 29 35 44 122 217 267 [2193558 samples, 27178 seconds]
1024 26 24 29 35 44 138 217 267 [2228874 samples, 27179 seconds]
64 26 24 29 35 44 122 217 267 [2268388 samples, 27180 seconds]
128 25 24 27 33 47 96 96 96 [38985 samples, 27181 seconds]
256 25 25 27 33 43 95 96 96 [77232 samples, 27182 seconds]
512 26 25 28 33 47 95 96 96 [114691 samples, 27183 seconds]
1024 26 25 29 35 44 95 228 228 [150020 samples, 27184 seconds]
64 26 24 29 35 44 96 228 228 [189575 samples, 27185 seconds]
128 25 24 29 35 44 148 228 228 [228709 samples, 27186 seconds]
256 25 24 29 35 44 98 228 228 [267039 samples, 27187 seconds]
512 25 24 29 35 44 98 228 228 [304527 samples, 27188 seconds]
1024 26 24 29 36 44 148 228 228 [339738 samples, 27189 seconds]
64 25 24 29 36 44 148 228 228 [379282 samples, 27190 seconds]
128 25 24 29 35 44 154 228 228 [418481 samples, 27191 seconds]
256 25 24 29 35 44 154 228 228 [456610 samples, 27192 seconds]
512 26 24 29 35 44 154 228 228 [493938 samples, 27193 seconds]
1024 26 24 29 35 44 157 221 228 [529168 samples, 27194 seconds]
64 26 24 29 35 44 154 221 228 [568701 samples, 27195 seconds]
128 25 24 29 35 44 154 221 228 [607767 samples, 27196 seconds]
256 25 24 29 35 44 154 221 228 [646019 samples, 27197 seconds]
512 26 24 29 35 44 154 228 247 [683308 samples, 27198 seconds]
1024 26 24 29 35 44 157 228 247 [718449 samples, 27199 seconds]
64 26 24 29 35 44 154 228 247 [757842 samples, 27200 seconds]
128 25 24 29 35 44 154 228 247 [796859 samples, 27201 seconds]
256 25 24 29 35 44 154 228 247 [835237 samples, 27202 seconds]
512 26 24 29 35 44 154 228 247 [872567 samples, 27203 seconds]
1024 26 24 29 35 44 154 228 247 [907899 samples, 27204 seconds]
64 26 24 29 35 44 154 228 247 [947262 samples, 27205 seconds]
128 25 24 29 35 44 151 228 247 [986220 samples, 27206 seconds]
256 25 24 29 35 45 157 229 247 [1024318 samples, 27207 seconds]
512 26 24 29 35 45 154 229 247 [1061680 samples, 27208 seconds]
1024 26 24 29 35 44 154 229 247 [1097014 samples, 27209 seconds]
64 26 24 29 35 45 157 229 247 [1136263 samples, 27210 seconds]
128 25 24 29 35 44 154 229 247 [1175349 samples, 27211 seconds]
256 25 24 29 35 44 154 229 247 [1213638 samples, 27212 seconds]
512 26 24 29 35 44 151 229 247 [1250997 samples, 27213 seconds]
1024 26 24 29 35 44 154 229 247 [1286212 samples, 27214 seconds]
64 26 24 29 35 44 157 229 247 [1325616 samples, 27215 seconds]
128 25 24 29 35 44 154 229 247 [1364651 samples, 27216 seconds]
256 25 24 29 35 44 154 229 247 [1402766 samples, 27217 seconds]
512 26 24 29 35 44 154 229 247 [1440081 samples, 27218 seconds]
1024 26 24 29 35 44 151 229 247 [1475401 samples, 27219 seconds]
64 26 24 29 35 44 151 228 247 [1514716 samples, 27220 seconds]
128 26 24 29 35 44 148 228 247 [1553648 samples, 27221 seconds]
256 26 24 29 35 44 151 228 247 [1591668 samples, 27222 seconds]
512 26 24 29 35 44 154 229 247 [1628751 samples, 27223 seconds]
1024 26 24 29 35 44 151 229 247 [1663809 samples, 27224 seconds]
64 26 24 29 35 44 151 229 247 [1703231 samples, 27225 seconds]
128 26 24 29 35 44 154 229 247 [1742335 samples, 27226 seconds]
256 26 24 29 35 44 154 229 247 [1780612 samples, 27227 seconds]
512 26 24 29 34 44 154 229 247 [1817959 samples, 27228 seconds]
1024 26 24 29 35 44 151 229 247 [1853169 samples, 27229 seconds]
64 26 24 29 35 44 151 229 247 [1892633 samples, 27230 seconds]
128 26 24 29 35 44 151 229 247 [1931704 samples, 27231 seconds]
256 26 24 29 35 44 148 229 247 [1969921 samples, 27232 seconds]
512 26 24 29 35 44 148 229 247 [2007138 samples, 27233 seconds]
1024 26 24 29 35 44 151 229 247 [2042233 samples, 27234 seconds]
64 26 24 29 35 45 151 229 247 [2081544 samples, 27235 seconds]
128 26 24 29 35 45 154 229 247 [2120442 samples, 27236 seconds]
256 26 24 29 35 45 151 229 247 [2158636 samples, 27237 seconds]
512 26 24 29 35 45 154 229 247 [2196017 samples, 27238 seconds]
1024 26 24 29 35 45 157 229 247 [2231023 samples, 27239 seconds]
64 26 24 29 35 45 154 229 247 [2270529 samples, 27240 seconds]
128 25 24 27 34 42 142 142 142 [38982 samples, 27241 seconds]
256 25 25 27 35 42 104 142 142 [77199 samples, 27242 seconds]
512 26 25 28 35 43 142 287 287 [114453 samples, 27243 seconds]
1024 26 25 29 36 43 142 287 287 [149814 samples, 27244 seconds]
64 26 24 29 36 43 106 287 287 [189271 samples, 27245 seconds]
128 25 24 29 36 42 142 287 287 [228297 samples, 27246 seconds]
256 25 24 29 36 43 106 287 287 [266485 samples, 27247 seconds]
512 26 24 29 36 43 106 287 287 [303764 samples, 27248 seconds]
1024 26 24 29 36 44 142 287 287 [338994 samples, 27249 seconds]
64 26 24 29 36 44 107 287 287 [378408 samples, 27250 seconds]
128 25 24 29 36 44 107 287 287 [417437 samples, 27251 seconds]
256 25 24 29 36 43 107 287 287 [455486 samples, 27252 seconds]
512 26 24 29 36 44 107 287 287 [492740 samples, 27253 seconds]
1024 26 24 29 36 44 107 231 287 [527914 samples, 27254 seconds]
64 26 24 29 36 44 106 231 287 [567277 samples, 27255 seconds]
128 26 24 29 36 44 106 231 287 [606188 samples, 27256 seconds]
256 25 24 29 36 44 106 231 287 [644455 samples, 27257 seconds]
512 26 24 29 36 44 106 231 287 [681697 samples, 27258 seconds]
1024 26 24 29 36 44 139 231 287 [716851 samples, 27259 seconds]
64 26 24 29 36 44 107 231 287 [756309 samples, 27260 seconds]
128 26 24 29 36 44 107 231 287 [795359 samples, 27261 seconds]
256 25 24 29 36 45 139 231 287 [833618 samples, 27262 seconds]
512 26 24 29 36 45 139 231 287 [870810 samples, 27263 seconds]
1024 26 24 29 36 44 139 231 287 [906055 samples, 27264 seconds]
64 26 24 29 36 44 139 231 287 [945402 samples, 27265 seconds]
128 26 24 29 36 44 117 231 287 [984360 samples, 27266 seconds]
256 26 24 29 36 44 117 231 287 [1022502 samples, 27267 seconds]
512 26 24 29 36 44 117 231 287 [1059848 samples, 27268 seconds]
1024 26 24 29 36 44 139 231 287 [1095157 samples, 27269 seconds]
64 26 24 29 36 44 139 231 287 [1134650 samples, 27270 seconds]
128 26 24 29 36 44 117 231 287 [1173700 samples, 27271 seconds]
256 26 24 29 36 44 139 231 287 [1211817 samples, 27272 seconds]
512 26 24 29 36 44 139 231 287 [1249178 samples, 27273 seconds]
1024 26 24 29 36 44 117 231 287 [1284501 samples, 27274 seconds]
64 26 24 29 36 44 117 231 287 [1323842 samples, 27275 seconds]
128 26 24 29 35 44 117 231 287 [1362743 samples, 27276 seconds]
256 26 24 29 35 44 117 231 287 [1400950 samples, 27277 seconds]
512 26 24 29 35 44 117 231 287 [1438273 samples, 27278 seconds]
1024 26 24 29 35 44 139 231 287 [1473578 samples, 27279 seconds]
64 26 24 29 35 44 139 202 287 [1513026 samples, 27280 seconds]
128 26 24 29 35 44 139 202 287 [1552133 samples, 27281 seconds]
256 26 24 29 35 44 139 202 287 [1590325 samples, 27282 seconds]
512 26 24 29 35 44 139 202 287 [1627679 samples, 27283 seconds]
1024 26 24 29 35 44 139 202 287 [1662938 samples, 27284 seconds]
64 26 24 29 35 44 139 202 287 [1702171 samples, 27285 seconds]
128 26 24 29 35 44 140 202 287 [1741095 samples, 27286 seconds]
256 26 24 29 35 44 139 202 287 [1779121 samples, 27287 seconds]
512 26 24 29 35 44 139 202 287 [1816433 samples, 27288 seconds]
1024 26 24 29 35 44 133 202 287 [1851745 samples, 27289 seconds]
64 26 24 29 35 44 139 202 287 [1891068 samples, 27290 seconds]
128 26 24 29 35 44 140 202 287 [1930047 samples, 27291 seconds]
256 26 24 29 35 44 142 202 287 [1968200 samples, 27292 seconds]
512 26 24 29 35 44 142 202 287 [2005454 samples, 27293 seconds]
1024 26 24 29 35 44 142 215 287 [2040630 samples, 27294 seconds]
64 26 24 29 35 44 142 215 287 [2079924 samples, 27295 seconds]
128 26 24 29 35 44 142 227 287 [2118802 samples, 27296 seconds]
256 26 24 29 35 44 142 227 287 [2156931 samples, 27297 seconds]
512 26 24 29 35 44 142 227 287 [2194186 samples, 27298 seconds]
1024 26 24 29 35 44 142 227 287 [2229377 samples, 27299 seconds]
64 26 24 29 35 44 142 227 287 [2268693 samples, 27300 seconds]
128 25 24 27 37 43 85 85 85 [38980 samples, 27301 seconds]
256 25 25 27 37 43 58 85 85 [77110 samples, 27302 seconds]
512 26 25 28 36 43 63 85 85 [114328 samples, 27303 seconds]
1024 26 25 29 37 44 85 106 106 [149497 samples, 27304 seconds]
64 26 24 29 37 44 69 106 106 [188872 samples, 27305 seconds]
128 25 24 29 37 44 104 192 192 [227897 samples, 27306 seconds]
256 25 24 29 37 43 104 192 192 [266154 samples, 27307 seconds]
512 26 25 29 37 43 104 192 192 [303536 samples, 27308 seconds]
1024 26 25 29 37 44 104 192 192 [338618 samples, 27309 seconds]
64 26 24 29 37 43 104 192 192 [377991 samples, 27310 seconds]
128 25 24 29 36 43 104 192 192 [417005 samples, 27311 seconds]
256 25 24 29 36 43 93 192 192 [455029 samples, 27312 seconds]
512 26 24 29 36 43 93 192 192 [492187 samples, 27313 seconds]
1024 26 25 29 36 44 104 178 192 [527329 samples, 27314 seconds]
64 26 24 29 36 44 104 178 192 [566305 samples, 27315 seconds]
128 26 25 29 36 44 104 178 192 [605185 samples, 27316 seconds]
256 26 25 29 36 43 105 178 192 [643289 samples, 27317 seconds]
512 26 25 29 36 43 104 178 192 [680541 samples, 27318 seconds]
1024 26 25 29 36 44 106 192 234 [715712 samples, 27319 seconds]
64 26 25 29 36 44 106 234 275 [754897 samples, 27320 seconds]
128 26 25 29 36 44 110 234 275 [793671 samples, 27321 seconds]
256 26 25 29 36 44 114 234 275 [831622 samples, 27322 seconds]
512 26 25 29 36 44 110 234 275 [868575 samples, 27323 seconds]
1024 26 25 29 36 45 110 234 275 [903539 samples, 27324 seconds]
64 26 25 29 36 45 110 234 275 [942817 samples, 27325 seconds]
128 26 25 29 36 45 110 234 275 [981687 samples, 27326 seconds]
256 26 25 29 36 45 126 234 275 [1019731 samples, 27327 seconds]
512 26 25 29 36 45 126 234 275 [1057079 samples, 27328 seconds]
1024 26 25 29 36 45 126 234 275 [1092238 samples, 27329 seconds]
64 26 25 29 36 45 126 234 275 [1131631 samples, 27330 seconds]
128 26 25 29 36 44 123 234 275 [1170587 samples, 27331 seconds]
256 26 25 29 36 45 131 234 275 [1208736 samples, 27332 seconds]
512 26 25 29 36 44 131 234 275 [1246074 samples, 27333 seconds]
1024 26 25 29 36 44 126 234 275 [1281114 samples, 27334 seconds]
64 26 24 29 36 44 131 234 275 [1320538 samples, 27335 seconds]
128 26 24 29 36 44 126 234 275 [1359491 samples, 27336 seconds]
256 26 24 29 36 44 126 234 275 [1397691 samples, 27337 seconds]
512 26 25 29 36 44 126 234 275 [1434993 samples, 27338 seconds]
1024 26 25 29 36 44 131 234 275 [1470192 samples, 27339 seconds]
64 26 24 29 36 44 131 232 275 [1509636 samples, 27340 seconds]
128 26 24 29 36 44 142 232 275 [1548670 samples, 27341 seconds]
256 26 24 29 36 44 131 232 275 [1586928 samples, 27342 seconds]
512 26 24 29 36 44 131 232 275 [1624094 samples, 27343 seconds]
1024 26 24 29 36 44 126 232 275 [1659235 samples, 27344 seconds]
64 26 24 29 36 44 126 232 275 [1698477 samples, 27345 seconds]
128 26 24 29 36 44 126 232 275 [1737497 samples, 27346 seconds]
256 26 24 29 35 44 123 232 275 [1775715 samples, 27347 seconds]
512 26 24 29 35 44 123 232 275 [1813091 samples, 27348 seconds]
1024 26 24 29 36 44 126 232 275 [1848217 samples, 27349 seconds]
64 26 24 29 35 44 123 232 275 [1887568 samples, 27350 seconds]
128 26 24 29 35 44 123 232 275 [1926480 samples, 27351 seconds]
256 26 24 29 35 44 123 232 275 [1964568 samples, 27352 seconds]
512 26 24 29 35 44 123 232 275 [2001868 samples, 27353 seconds]
1024 26 24 29 35 44 131 232 275 [2036985 samples, 27354 seconds]
64 26 24 29 35 44 126 232 275 [2076337 samples, 27355 seconds]
128 26 24 29 35 44 126 232 275 [2115377 samples, 27356 seconds]
256 26 24 29 35 44 123 232 275 [2153497 samples, 27357 seconds]
512 26 24 29 35 44 123 232 275 [2190767 samples, 27358 seconds]
1024 26 24 29 35 44 126 232 275 [2226108 samples, 27359 seconds]
64 26 24 29 35 44 126 232 275 [2265347 samples, 27360 seconds]
128 25 24 27 36 42 104 104 104 [38970 samples, 27361 seconds]
256 25 25 27 37 45 84 104 104 [77072 samples, 27362 seconds]
512 26 25 28 36 43 84 104 104 [114444 samples, 27363 seconds]
1024 26 25 29 37 44 93 104 104 [149812 samples, 27364 seconds]
64 26 24 29 36 43 84 104 104 [189180 samples, 27365 seconds]
128 25 24 29 36 43 93 228 228 [228149 samples, 27366 seconds]
256 25 25 29 36 43 88 228 228 [266388 samples, 27367 seconds]
512 26 25 29 36 44 93 228 228 [303815 samples, 27368 seconds]
1024 26 25 29 36 44 93 228 228 [339073 samples, 27369 seconds]
64 26 24 29 36 44 88 228 228 [378445 samples, 27370 seconds]
128 25 24 29 36 44 92 228 228 [417480 samples, 27371 seconds]
256 25 24 29 36 44 88 228 228 [455711 samples, 27372 seconds]
512 26 25 29 36 44 88 228 228 [493005 samples, 27373 seconds]
1024 26 25 29 36 44 104 188 228 [528174 samples, 27374 seconds]
64 26 24 29 36 44 99 188 228 [567478 samples, 27375 seconds]
128 25 24 29 36 44 104 188 228 [606501 samples, 27376 seconds]
256 25 24 29 36 44 104 188 228 [644793 samples, 27377 seconds]
512 26 25 29 36 44 99 188 228 [682092 samples, 27378 seconds]
1024 26 25 29 36 44 109 188 228 [717401 samples, 27379 seconds]
64 26 24 29 36 44 104 188 228 [756744 samples, 27380 seconds]
128 26 24 29 36 44 109 188 228 [795681 samples, 27381 seconds]
256 25 24 29 36 44 109 188 228 [833924 samples, 27382 seconds]
512 26 24 29 36 44 109 188 228 [871230 samples, 27383 seconds]
1024 26 25 29 36 44 109 188 228 [906452 samples, 27384 seconds]
64 26 24 29 36 44 109 188 228 [945749 samples, 27385 seconds]
128 26 24 29 36 44 104 188 228 [984668 samples, 27386 seconds]
256 26 24 29 36 44 109 188 228 [1022744 samples, 27387 seconds]
512 26 24 29 36 44 109 188 228 [1059937 samples, 27388 seconds]
1024 26 25 29 36 44 112 188 228 [1095194 samples, 27389 seconds]
64 26 24 29 36 44 112 188 228 [1134541 samples, 27390 seconds]
128 26 24 29 36 44 109 188 228 [1173455 samples, 27391 seconds]
256 26 24 29 36 44 109 188 228 [1211581 samples, 27392 seconds]
512 26 24 29 36 44 112 188 228 [1248887 samples, 27393 seconds]
1024 26 25 29 36 44 121 189 228 [1283959 samples, 27394 seconds]
64 26 24 29 36 44 121 189 228 [1323329 samples, 27395 seconds]
128 26 24 29 36 44 112 189 228 [1362197 samples, 27396 seconds]
256 26 24 29 36 44 121 189 228 [1400307 samples, 27397 seconds]
512 26 24 29 36 44 125 189 228 [1437525 samples, 27398 seconds]
1024 26 25 29 36 44 125 189 228 [1472681 samples, 27399 seconds]
64 26 24 29 36 44 133 189 253 [1511983 samples, 27400 seconds]
128 26 24 29 35 44 125 189 253 [1550859 samples, 27401 seconds]
256 26 24 29 35 44 125 189 253 [1588981 samples, 27402 seconds]
512 26 25 29 35 44 133 189 253 [1626171 samples, 27403 seconds]
1024 26 25 29 36 44 131 189 253 [1661282 samples, 27404 seconds]
64 26 24 29 35 44 131 189 253 [1700544 samples, 27405 seconds]
128 26 24 29 35 44 133 228 253 [1739385 samples, 27406 seconds]
256 26 25 29 35 44 131 228 253 [1777307 samples, 27407 seconds]
512 26 25 29 35 44 137 228 253 [1814460 samples, 27408 seconds]
1024 26 25 29 35 44 138 228 253 [1849680 samples, 27409 seconds]
64 26 25 29 35 44 137 228 253 [1888874 samples, 27410 seconds]
128 26 25 29 35 44 137 228 253 [1927695 samples, 27411 seconds]
256 26 25 29 35 44 133 228 253 [1965727 samples, 27412 seconds]
512 26 25 29 35 44 138 228 253 [2002851 samples, 27413 seconds]
1024 26 25 29 35 44 145 228 253 [2038014 samples, 27414 seconds]
64 26 25 29 35 44 145 228 253 [2077382 samples, 27415 seconds]
128 26 25 29 35 44 145 228 253 [2116256 samples, 27416 seconds]
256 26 25 29 35 44 144 228 253 [2154386 samples, 27417 seconds]
512 26 25 29 35 44 145 228 253 [2191695 samples, 27418 seconds]
1024 26 25 29 35 44 145 228 253 [2226964 samples, 27419 seconds]
64 26 25 29 35 44 144 228 253 [2266349 samples, 27420 seconds]
128 25 24 27 32 41 103 103 103 [39016 samples, 27421 seconds]
256 25 25 27 34 42 71 103 103 [77083 samples, 27422 seconds]
512 26 25 28 34 42 103 225 225 [114302 samples, 27423 seconds]
1024 26 25 29 35 42 165 225 225 [149402 samples, 27424 seconds]
64 26 25 29 35 42 165 225 225 [188684 samples, 27425 seconds]
128 25 25 29 34 42 165 225 225 [227672 samples, 27426 seconds]
256 25 25 29 34 42 103 225 225 [265875 samples, 27427 seconds]
512 26 25 29 34 42 103 225 225 [303215 samples, 27428 seconds]
1024 26 25 29 35 42 103 225 225 [338431 samples, 27429 seconds]
64 26 24 29 35 42 103 225 225 [377815 samples, 27430 seconds]
128 25 24 29 35 42 103 225 225 [416830 samples, 27431 seconds]
256 25 25 29 35 43 135 225 225 [454960 samples, 27432 seconds]
512 26 25 29 35 43 137 251 251 [492236 samples, 27433 seconds]
1024 26 25 29 35 44 137 225 251 [527539 samples, 27434 seconds]
64 26 24 29 35 44 137 225 251 [567048 samples, 27435 seconds]
128 26 24 29 35 44 137 225 251 [606100 samples, 27436 seconds]
256 25 24 29 35 44 137 225 251 [644373 samples, 27437 seconds]
512 26 24 29 35 44 137 248 251 [681747 samples, 27438 seconds]
1024 26 24 29 35 44 137 248 251 [717009 samples, 27439 seconds]
64 26 24 29 35 44 135 248 251 [756384 samples, 27440 seconds]
128 26 24 29 35 44 137 248 251 [795252 samples, 27441 seconds]
256 26 24 29 34 44 137 248 251 [833390 samples, 27442 seconds]
512 26 24 29 34 44 135 248 251 [870802 samples, 27443 seconds]
1024 26 24 29 35 44 135 248 251 [906152 samples, 27444 seconds]
64 26 24 29 34 44 135 248 251 [945697 samples, 27445 seconds]
128 26 24 29 34 44 135 248 251 [984817 samples, 27446 seconds]
256 26 24 29 34 44 135 248 251 [1022977 samples, 27447 seconds]
512 26 24 29 34 44 135 248 251 [1060325 samples, 27448 seconds]
1024 26 24 29 34 43 135 248 251 [1095534 samples, 27449 seconds]
64 26 24 29 34 43 135 248 251 [1134911 samples, 27450 seconds]
128 26 24 29 34 43 135 248 251 [1173972 samples, 27451 seconds]
256 26 24 29 34 43 135 248 251 [1212192 samples, 27452 seconds]
512 26 24 29 34 43 135 248 251 [1249554 samples, 27453 seconds]
1024 26 24 29 34 43 106 248 251 [1284829 samples, 27454 seconds]
64 26 24 29 34 43 135 248 251 [1324214 samples, 27455 seconds]
128 26 24 29 34 43 135 248 251 [1363227 samples, 27456 seconds]
256 26 24 29 34 43 135 248 251 [1401432 samples, 27457 seconds]
512 26 24 29 34 43 135 248 251 [1438784 samples, 27458 seconds]
1024 26 24 29 34 43 135 248 251 [1474066 samples, 27459 seconds]
64 26 24 29 34 43 135 232 251 [1513497 samples, 27460 seconds]
128 26 24 29 34 43 114 232 251 [1552537 samples, 27461 seconds]
256 26 24 29 34 43 114 232 251 [1590815 samples, 27462 seconds]
512 26 24 29 34 43 114 232 251 [1628065 samples, 27463 seconds]
1024 26 24 29 34 43 114 232 251 [1663232 samples, 27464 seconds]
64 26 24 29 34 43 127 232 251 [1702630 samples, 27465 seconds]
128 26 24 29 34 43 130 232 251 [1741622 samples, 27466 seconds]
256 26 24 29 34 43 127 232 251 [1779793 samples, 27467 seconds]
512 26 24 29 34 43 127 232 251 [1817142 samples, 27468 seconds]
1024 26 24 29 34 43 114 232 251 [1852330 samples, 27469 seconds]
64 26 24 29 34 43 114 232 251 [1891708 samples, 27470 seconds]
128 26 24 29 34 43 114 232 251 [1930691 samples, 27471 seconds]
256 26 24 29 34 43 127 232 251 [1968794 samples, 27472 seconds]
512 26 24 29 34 43 127 232 251 [2006062 samples, 27473 seconds]
1024 26 24 29 34 43 135 232 251 [2041288 samples, 27474 seconds]
64 26 24 29 34 43 135 232 251 [2080715 samples, 27475 seconds]
128 26 24 29 34 43 135 232 251 [2119660 samples, 27476 seconds]
256 26 24 29 34 43 133 232 251 [2157824 samples, 27477 seconds]
512 26 24 29 34 43 133 232 251 [2195154 samples, 27478 seconds]
1024 26 24 29 34 43 135 232 251 [2230379 samples, 27479 seconds]
64 26 24 29 34 43 135 232 251 [2269923 samples, 27480 seconds]
128 25 24 27 32 41 86 86 86 [39171 samples, 27481 seconds]
256 25 24 27 35 44 84 86 86 [77507 samples, 27482 seconds]
512 25 25 28 34 43 86 154 154 [114909 samples, 27483 seconds]
1024 26 25 29 35 44 86 154 154 [150100 samples, 27484 seconds]
64 25 24 29 35 43 88 182 182 [189416 samples, 27485 seconds]
128 25 24 29 34 42 88 182 182 [228401 samples, 27486 seconds]
256 25 24 29 34 42 88 182 182 [266680 samples, 27487 seconds]
512 26 25 29 34 43 105 182 182 [304055 samples, 27488 seconds]
1024 26 25 29 35 44 132 182 182 [339245 samples, 27489 seconds]
64 25 24 29 35 44 105 182 182 [378764 samples, 27490 seconds]
128 25 24 29 35 43 105 182 182 [417837 samples, 27491 seconds]
256 25 24 29 35 43 99 182 182 [456046 samples, 27492 seconds]
512 26 24 29 35 43 105 182 182 [493402 samples, 27493 seconds]
1024 26 24 29 35 44 105 154 182 [528589 samples, 27494 seconds]
64 26 24 29 35 43 99 154 182 [568118 samples, 27495 seconds]
128 25 24 29 35 43 105 182 185 [607192 samples, 27496 seconds]
256 25 24 29 35 43 114 182 185 [645502 samples, 27497 seconds]
512 26 24 29 35 43 105 182 185 [682941 samples, 27498 seconds]
1024 26 24 29 35 43 120 185 196 [717888 samples, 27499 seconds]
64 26 24 29 35 44 117 185 196 [757359 samples, 27500 seconds]
128 25 24 29 35 44 120 185 196 [796374 samples, 27501 seconds]
256 25 24 29 35 44 125 196 199 [834600 samples, 27502 seconds]
512 26 24 29 35 43 120 196 199 [872030 samples, 27503 seconds]
1024 26 24 29 35 44 120 196 199 [907259 samples, 27504 seconds]
64 26 24 29 35 43 120 196 199 [946652 samples, 27505 seconds]
128 25 24 29 35 43 120 196 199 [985767 samples, 27506 seconds]
256 25 24 29 35 44 134 199 215 [1023999 samples, 27507 seconds]
512 26 24 29 35 43 134 199 215 [1061438 samples, 27508 seconds]
1024 26 24 29 35 43 153 215 232 [1096621 samples, 27509 seconds]
64 26 24 29 35 43 153 215 232 [1136044 samples, 27510 seconds]
128 25 24 29 35 43 134 215 232 [1175022 samples, 27511 seconds]
256 25 24 29 34 43 134 215 232 [1213387 samples, 27512 seconds]
512 26 24 29 34 43 132 215 232 [1250864 samples, 27513 seconds]
1024 26 24 29 34 43 132 215 232 [1286124 samples, 27514 seconds]
64 26 24 29 34 43 132 215 232 [1325526 samples, 27515 seconds]
128 25 24 29 34 43 132 215 232 [1364625 samples, 27516 seconds]
256 25 24 29 34 43 132 215 232 [1402972 samples, 27517 seconds]
512 26 24 29 34 43 132 215 232 [1440473 samples, 27518 seconds]
1024 26 24 29 34 43 125 215 232 [1475765 samples, 27519 seconds]
64 26 24 29 34 43 125 199 232 [1515162 samples, 27520 seconds]
128 25 24 29 34 43 125 199 232 [1554244 samples, 27521 seconds]
256 25 24 29 34 43 125 199 232 [1592637 samples, 27522 seconds]
512 26 24 29 34 43 125 199 232 [1630136 samples, 27523 seconds]
1024 26 24 29 34 43 124 199 232 [1665454 samples, 27524 seconds]
64 26 24 29 34 44 124 199 232 [1704989 samples, 27525 seconds]
128 25 24 29 34 43 124 199 232 [1744182 samples, 27526 seconds]
256 25 24 29 34 43 120 199 232 [1782518 samples, 27527 seconds]
512 25 24 29 34 43 124 199 232 [1819833 samples, 27528 seconds]
1024 26 24 29 34 44 125 222 245 [1854811 samples, 27529 seconds]
64 25 24 29 34 43 125 222 245 [1894164 samples, 27530 seconds]
128 25 24 29 34 44 132 222 245 [1933150 samples, 27531 seconds]
256 25 24 29 34 44 132 222 245 [1971401 samples, 27532 seconds]
512 25 24 29 34 44 132 222 245 [2008905 samples, 27533 seconds]
1024 26 24 29 34 44 134 222 245 [2044170 samples, 27534 seconds]
64 25 24 29 34 44 132 222 245 [2083699 samples, 27535 seconds]
128 25 24 29 34 44 132 222 245 [2122800 samples, 27536 seconds]
256 25 24 29 34 43 125 222 245 [2161184 samples, 27537 seconds]
512 25 24 29 34 43 132 222 245 [2198675 samples, 27538 seconds]
1024 26 24 29 34 43 132 222 245 [2233949 samples, 27539 seconds]
64 25 24 29 34 43 125 222 245 [2273403 samples, 27540 seconds]
128 25 24 27 30 40 105 105 105 [39139 samples, 27541 seconds]
256 25 25 27 31 40 115 176 176 [77457 samples, 27542 seconds]
512 25 25 28 32 41 115 176 176 [114798 samples, 27543 seconds]
1024 26 25 29 34 41 115 176 176 [150067 samples, 27544 seconds]
64 25 24 29 33 41 136 231 231 [189539 samples, 27545 seconds]
128 25 24 29 33 41 136 231 231 [228656 samples, 27546 seconds]
256 25 24 29 33 41 115 231 231 [267094 samples, 27547 seconds]
512 25 24 29 33 41 136 231 231 [304553 samples, 27548 seconds]
1024 26 24 29 35 44 136 231 231 [339902 samples, 27549 seconds]
64 25 24 29 35 44 115 231 231 [379594 samples, 27550 seconds]
128 25 24 29 35 44 115 231 231 [418734 samples, 27551 seconds]
256 25 24 29 35 44 105 231 231 [457054 samples, 27552 seconds]
512 25 24 29 34 44 105 231 231 [494615 samples, 27553 seconds]
1024 26 24 29 35 44 129 209 231 [529952 samples, 27554 seconds]
64 25 24 29 34 44 118 209 231 [569518 samples, 27555 seconds]
128 25 24 29 34 44 118 209 231 [608581 samples, 27556 seconds]
256 25 24 29 34 44 118 209 231 [646979 samples, 27557 seconds]
512 25 24 29 34 44 115 209 231 [684477 samples, 27558 seconds]
1024 26 24 29 34 44 129 209 231 [719786 samples, 27559 seconds]
64 25 24 29 34 44 118 209 231 [759237 samples, 27560 seconds]
128 25 24 29 34 44 129 209 231 [798210 samples, 27561 seconds]
256 25 24 29 34 44 129 209 231 [836434 samples, 27562 seconds]
512 25 24 29 34 44 118 209 231 [873831 samples, 27563 seconds]
1024 26 24 29 34 44 129 231 236 [909111 samples, 27564 seconds]
64 25 24 29 34 44 129 231 236 [948567 samples, 27565 seconds]
128 25 24 29 34 44 118 231 236 [987664 samples, 27566 seconds]
256 25 24 29 34 44 118 231 236 [1025855 samples, 27567 seconds]
512 25 24 29 34 44 117 231 236 [1063202 samples, 27568 seconds]
1024 26 24 29 34 44 117 231 236 [1098585 samples, 27569 seconds]
64 25 24 29 34 44 118 231 236 [1138084 samples, 27570 seconds]
128 25 24 29 34 44 117 231 236 [1177188 samples, 27571 seconds]
256 25 24 29 34 44 117 231 236 [1215492 samples, 27572 seconds]
512 25 24 29 34 44 117 231 236 [1252994 samples, 27573 seconds]
1024 26 24 29 34 44 128 231 236 [1288398 samples, 27574 seconds]
64 25 24 29 34 44 128 231 236 [1327977 samples, 27575 seconds]
128 25 24 29 34 44 118 231 236 [1367099 samples, 27576 seconds]
256 25 24 29 34 44 118 231 236 [1405446 samples, 27577 seconds]
512 25 24 29 34 44 118 231 236 [1442893 samples, 27578 seconds]
1024 26 24 29 35 44 128 231 236 [1478155 samples, 27579 seconds]
64 25 24 29 34 44 128 215 236 [1517684 samples, 27580 seconds]
128 25 24 29 34 44 118 215 236 [1556853 samples, 27581 seconds]
256 25 24 29 34 44 118 215 236 [1595096 samples, 27582 seconds]
512 25 24 29 34 44 118 215 236 [1632601 samples, 27583 seconds]
1024 26 24 29 35 44 117 215 236 [1667822 samples, 27584 seconds]
64 25 24 29 35 44 118 215 236 [1707209 samples, 27585 seconds]
128 25 24 29 34 44 128 215 236 [1746194 samples, 27586 seconds]
256 25 24 29 34 44 118 215 236 [1784398 samples, 27587 seconds]
512 25 24 29 34 44 118 215 236 [1821755 samples, 27588 seconds]
1024 26 24 29 34 44 117 215 236 [1857018 samples, 27589 seconds]
64 25 24 29 34 44 118 229 236 [1896465 samples, 27590 seconds]
128 25 24 29 34 44 128 229 236 [1935222 samples, 27591 seconds]
256 25 24 29 34 44 118 229 236 [1973330 samples, 27592 seconds]
512 26 24 29 34 44 121 229 236 [2010607 samples, 27593 seconds]
1024 26 24 29 34 44 128 229 236 [2045829 samples, 27594 seconds]
64 26 24 29 34 44 121 229 236 [2085290 samples, 27595 seconds]
128 25 24 29 34 44 123 229 236 [2124240 samples, 27596 seconds]
256 25 24 29 34 44 121 229 236 [2162466 samples, 27597 seconds]
512 26 24 29 34 44 121 229 236 [2199878 samples, 27598 seconds]
1024 26 24 29 35 44 121 229 236 [2235140 samples, 27599 seconds]
64 26 24 29 35 44 121 229 236 [2274421 samples, 27600 seconds]
128 25 24 27 33 40 81 81 81 [39028 samples, 27601 seconds]
256 25 25 27 34 41 81 92 92 [77249 samples, 27602 seconds]
512 26 25 28 33 42 81 92 92 [114594 samples, 27603 seconds]
1024 26 25 29 35 43 111 222 222 [149845 samples, 27604 seconds]
64 26 24 29 35 42 102 222 222 [189285 samples, 27605 seconds]
128 25 24 29 35 42 105 222 222 [228368 samples, 27606 seconds]
256 25 24 29 34 42 102 222 222 [266573 samples, 27607 seconds]
512 26 24 29 34 42 102 222 222 [303985 samples, 27608 seconds]
1024 26 25 29 36 44 105 222 222 [339275 samples, 27609 seconds]
64 26 24 29 35 43 102 222 222 [378852 samples, 27610 seconds]
128 25 24 29 35 43 102 222 222 [417963 samples, 27611 seconds]
256 25 24 29 35 43 100 222 222 [456282 samples, 27612 seconds]
512 26 24 29 35 43 100 222 222 [493594 samples, 27613 seconds]
1024 26 24 29 35 43 102 203 222 [528863 samples, 27614 seconds]
64 26 24 29 35 44 102 203 222 [568279 samples, 27615 seconds]
128 25 24 29 35 44 102 203 222 [607297 samples, 27616 seconds]
256 25 24 29 35 44 105 203 222 [645588 samples, 27617 seconds]
512 26 24 29 35 44 102 203 222 [682870 samples, 27618 seconds]
1024 26 24 29 35 44 111 210 222 [718137 samples, 27619 seconds]
64 26 24 29 35 44 105 210 222 [757702 samples, 27620 seconds]
128 25 24 29 35 44 105 210 222 [796739 samples, 27621 seconds]
256 25 24 29 35 44 105 210 222 [835071 samples, 27622 seconds]
512 26 24 29 35 44 102 210 222 [872451 samples, 27623 seconds]
1024 26 24 29 35 44 105 210 222 [907715 samples, 27624 seconds]
64 26 24 29 35 44 111 210 222 [947100 samples, 27625 seconds]
128 25 24 29 35 44 111 221 222 [986053 samples, 27626 seconds]
256 25 24 29 35 44 113 221 222 [1024252 samples, 27627 seconds]
512 26 24 29 35 44 111 221 222 [1061564 samples, 27628 seconds]
1024 26 24 29 35 44 136 222 351 [1096856 samples, 27629 seconds]
64 26 24 29 35 44 136 222 351 [1136357 samples, 27630 seconds]
128 25 24 29 35 44 136 222 351 [1175349 samples, 27631 seconds]
256 25 24 29 34 44 168 222 351 [1213501 samples, 27632 seconds]
512 26 24 29 34 44 148 222 351 [1250757 samples, 27633 seconds]
1024 26 24 29 35 44 148 222 351 [1285978 samples, 27634 seconds]
64 26 24 29 35 44 168 236 351 [1325439 samples, 27635 seconds]
128 25 24 29 35 44 148 236 351 [1364459 samples, 27636 seconds]
256 25 24 29 34 44 148 236 351 [1402762 samples, 27637 seconds]
512 26 24 29 34 44 148 236 351 [1440121 samples, 27638 seconds]
1024 26 24 29 35 44 136 236 351 [1475358 samples, 27639 seconds]
64 26 24 29 35 44 136 222 351 [1514835 samples, 27640 seconds]
128 25 24 29 35 44 136 222 351 [1553956 samples, 27641 seconds]
256 25 24 29 35 44 136 222 351 [1592247 samples, 27642 seconds]
512 26 24 29 35 44 136 222 351 [1629584 samples, 27643 seconds]
1024 26 24 29 35 44 136 222 351 [1664720 samples, 27644 seconds]
64 26 24 29 35 44 136 222 351 [1704250 samples, 27645 seconds]
128 26 24 29 35 44 136 222 351 [1743224 samples, 27646 seconds]
256 25 24 29 35 44 134 222 351 [1781512 samples, 27647 seconds]
512 26 24 29 35 44 136 222 351 [1818894 samples, 27648 seconds]
1024 26 24 29 35 44 134 222 351 [1853923 samples, 27649 seconds]
64 26 24 29 35 44 136 222 351 [1893209 samples, 27650 seconds]
128 26 24 29 35 44 136 222 351 [1932143 samples, 27651 seconds]
256 26 24 29 35 44 136 222 351 [1970284 samples, 27652 seconds]
512 26 24 29 35 44 137 222 351 [2007599 samples, 27653 seconds]
1024 26 24 29 35 44 144 222 351 [2042862 samples, 27654 seconds]
64 26 24 29 35 44 137 222 351 [2082338 samples, 27655 seconds]
128 26 24 29 35 44 137 222 351 [2121364 samples, 27656 seconds]
256 26 24 29 35 44 137 222 351 [2159589 samples, 27657 seconds]
512 26 24 29 35 44 137 222 351 [2196933 samples, 27658 seconds]
1024 26 24 29 35 44 137 222 351 [2232257 samples, 27659 seconds]
64 26 24 29 35 44 136 222 351 [2271640 samples, 27660 seconds]
128 25 24 27 35 41 95 95 95 [39045 samples, 27661 seconds]
256 25 25 27 34 42 69 95 95 [77309 samples, 27662 seconds]
512 26 25 28 34 45 95 231 231 [114695 samples, 27663 seconds]
1024 26 25 29 35 52 204 231 231 [149856 samples, 27664 seconds]
64 26 24 29 35 50 169 231 231 [189340 samples, 27665 seconds]
128 25 24 29 34 47 169 231 231 [228362 samples, 27666 seconds]
256 25 24 29 35 47 102 231 231 [266702 samples, 27667 seconds]
512 26 24 29 34 45 102 231 231 [303997 samples, 27668 seconds]
1024 26 25 29 35 47 169 231 231 [339241 samples, 27669 seconds]
64 26 24 29 35 47 106 231 231 [378687 samples, 27670 seconds]
128 25 24 29 35 45 106 231 231 [417865 samples, 27671 seconds]
256 25 24 29 35 45 102 231 231 [456109 samples, 27672 seconds]
512 26 24 29 35 45 102 231 231 [493504 samples, 27673 seconds]
1024 26 24 29 35 45 106 206 231 [528719 samples, 27674 seconds]
64 26 24 29 35 45 102 206 231 [568197 samples, 27675 seconds]
128 25 24 29 35 45 102 206 231 [607198 samples, 27676 seconds]
256 25 24 29 35 44 102 206 231 [645565 samples, 27677 seconds]
512 26 24 29 35 44 99 206 231 [683032 samples, 27678 seconds]
1024 26 24 29 35 45 102 206 231 [718374 samples, 27679 seconds]
64 26 24 29 35 44 99 206 231 [757886 samples, 27680 seconds]
128 25 24 29 35 44 99 206 231 [796923 samples, 27681 seconds]
256 25 24 29 35 43 99 206 231 [835143 samples, 27682 seconds]
512 26 24 29 34 43 99 206 231 [872366 samples, 27683 seconds]
1024 26 24 29 35 44 130 235 241 [907701 samples, 27684 seconds]
64 26 24 29 35 44 130 235 241 [947137 samples, 27685 seconds]
128 25 24 29 34 44 107 235 241 [986148 samples, 27686 seconds]
256 25 24 29 34 44 107 235 241 [1024430 samples, 27687 seconds]
512 26 24 29 35 44 107 235 241 [1061765 samples, 27688 seconds]
1024 26 24 29 35 44 107 235 241 [1097058 samples, 27689 seconds]
64 26 24 29 35 44 130 235 241 [1136455 samples, 27690 seconds]
128 25 24 29 35 44 130 235 241 [1175388 samples, 27691 seconds]
256 25 24 29 35 44 132 235 241 [1213620 samples, 27692 seconds]
512 26 24 29 35 43 130 235 241 [1250970 samples, 27693 seconds]
1024 26 24 29 35 44 141 241 313 [1286106 samples, 27694 seconds]
64 26 24 29 35 44 141 241 313 [1325535 samples, 27695 seconds]
128 25 24 29 35 44 132 241 313 [1364352 samples, 27696 seconds]
256 25 24 29 35 44 132 241 313 [1402559 samples, 27697 seconds]
512 26 24 29 35 44 141 241 313 [1439874 samples, 27698 seconds]
1024 26 24 29 35 44 135 241 313 [1475038 samples, 27699 seconds]
64 26 24 29 35 44 135 235 313 [1514445 samples, 27700 seconds]
128 25 24 29 35 44 135 235 313 [1553467 samples, 27701 seconds]
256 25 24 29 35 44 135 235 313 [1591745 samples, 27702 seconds]
512 26 24 29 35 44 135 235 313 [1629203 samples, 27703 seconds]
1024 26 24 29 35 44 132 235 313 [1664256 samples, 27704 seconds]
64 26 24 29 35 44 132 235 313 [1703633 samples, 27705 seconds]
128 26 24 29 35 44 132 235 313 [1742527 samples, 27706 seconds]
256 26 24 29 35 44 132 235 313 [1780812 samples, 27707 seconds]
512 26 24 29 35 44 132 235 313 [1818214 samples, 27708 seconds]
1024 26 24 29 35 44 132 235 313 [1853473 samples, 27709 seconds]
64 26 24 29 35 44 135 235 313 [1892799 samples, 27710 seconds]
128 26 24 29 35 44 141 241 313 [1931702 samples, 27711 seconds]
256 26 24 29 35 44 144 241 313 [1969769 samples, 27712 seconds]
512 26 24 29 35 44 144 241 313 [2007153 samples, 27713 seconds]
1024 26 24 29 35 44 153 241 313 [2042404 samples, 27714 seconds]
64 26 24 29 35 44 153 243 313 [2081915 samples, 27715 seconds]
128 26 24 29 35 44 153 243 313 [2120942 samples, 27716 seconds]
256 26 24 29 35 44 156 243 313 [2159192 samples, 27717 seconds]
512 26 24 29 35 44 156 243 313 [2196596 samples, 27718 seconds]
1024 26 24 29 35 44 156 243 313 [2231772 samples, 27719 seconds]
64 26 24 29 35 44 156 243 313 [2271256 samples, 27720 seconds]
128 25 24 27 34 41 96 96 96 [39026 samples, 27721 seconds]
256 25 25 27 34 41 68 96 96 [77367 samples, 27722 seconds]
512 25 25 28 35 42 96 105 105 [114751 samples, 27723 seconds]
1024 26 25 29 36 42 96 130 130 [150007 samples, 27724 seconds]
64 25 24 29 35 42 105 191 191 [189369 samples, 27725 seconds]
128 25 24 29 35 42 105 191 191 [228391 samples, 27726 seconds]
256 25 24 29 35 42 102 191 191 [266702 samples, 27727 seconds]
512 25 25 29 35 42 102 191 191 [304097 samples, 27728 seconds]
1024 26 25 29 35 43 105 191 191 [339421 samples, 27729 seconds]
64 25 24 29 35 43 102 191 191 [378912 samples, 27730 seconds]
128 25 24 29 35 42 102 191 191 [418003 samples, 27731 seconds]
256 25 24 29 35 42 96 191 191 [456320 samples, 27732 seconds]
512 25 24 29 35 43 96 191 191 [493841 samples, 27733 seconds]
1024 26 24 29 35 43 102 191 208 [529052 samples, 27734 seconds]
64 25 24 29 35 43 96 191 208 [568624 samples, 27735 seconds]
128 25 24 29 35 44 96 191 208 [607685 samples, 27736 seconds]
256 25 24 29 35 44 105 202 208 [646028 samples, 27737 seconds]
512 25 24 29 35 44 102 202 208 [683591 samples, 27738 seconds]
1024 26 24 29 35 43 102 202 208 [718964 samples, 27739 seconds]
64 25 24 29 35 43 98 202 208 [758428 samples, 27740 seconds]
128 25 24 29 35 44 98 202 208 [797508 samples, 27741 seconds]
256 25 24 29 35 44 102 208 279 [835771 samples, 27742 seconds]
512 25 24 29 35 44 98 208 279 [873213 samples, 27743 seconds]
1024 26 24 29 35 44 105 265 279 [908466 samples, 27744 seconds]
64 25 24 29 35 44 105 265 279 [947944 samples, 27745 seconds]
128 25 24 29 35 44 102 265 279 [987067 samples, 27746 seconds]
256 25 24 29 34 43 102 265 279 [1025413 samples, 27747 seconds]
512 25 24 29 34 44 105 265 279 [1062727 samples, 27748 seconds]
1024 26 24 29 35 44 119 265 279 [1098067 samples, 27749 seconds]
64 25 24 29 34 44 119 265 279 [1137700 samples, 27750 seconds]
128 25 24 29 34 44 111 265 279 [1176892 samples, 27751 seconds]
256 25 24 29 34 43 111 265 279 [1215220 samples, 27752 seconds]
512 25 24 29 34 43 105 265 279 [1252580 samples, 27753 seconds]
1024 26 24 29 34 44 111 265 279 [1287828 samples, 27754 seconds]
64 25 24 29 34 44 111 265 279 [1327300 samples, 27755 seconds]
128 25 24 29 34 43 105 265 279 [1366318 samples, 27756 seconds]
256 25 24 29 34 44 111 265 279 [1404464 samples, 27757 seconds]
512 25 24 29 34 43 111 265 279 [1441807 samples, 27758 seconds]
1024 26 24 29 35 44 119 265 279 [1477112 samples, 27759 seconds]
64 25 24 29 35 44 119 208 279 [1516497 samples, 27760 seconds]
128 25 24 29 34 44 111 208 279 [1555616 samples, 27761 seconds]
256 25 24 29 34 44 111 208 279 [1593931 samples, 27762 seconds]
512 25 24 29 34 43 119 238 279 [1631376 samples, 27763 seconds]
1024 26 24 29 35 44 119 238 279 [1666608 samples, 27764 seconds]
64 25 24 29 34 43 119 238 279 [1706048 samples, 27765 seconds]
128 25 24 29 34 43 130 238 279 [1744971 samples, 27766 seconds]
256 25 24 29 34 43 130 238 279 [1783197 samples, 27767 seconds]
512 25 24 29 34 43 130 238 279 [1820588 samples, 27768 seconds]
1024 26 24 29 35 43 119 238 279 [1855962 samples, 27769 seconds]
64 25 24 29 35 43 119 238 279 [1895446 samples, 27770 seconds]
128 25 24 29 35 43 119 238 279 [1934542 samples, 27771 seconds]
256 25 24 29 35 43 119 242 279 [1972710 samples, 27772 seconds]
512 26 24 29 35 43 119 242 279 [2010067 samples, 27773 seconds]
1024 26 24 29 35 43 119 242 279 [2045232 samples, 27774 seconds]
64 26 24 29 35 43 119 242 279 [2084510 samples, 27775 seconds]
128 25 24 29 35 43 119 242 279 [2123486 samples, 27776 seconds]
256 25 24 29 35 43 119 242 279 [2161731 samples, 27777 seconds]
512 26 24 29 35 43 119 242 279 [2199071 samples, 27778 seconds]
1024 26 24 29 35 43 119 242 279 [2234430 samples, 27779 seconds]
64 26 24 29 35 43 116 242 279 [2274005 samples, 27780 seconds]
128 25 24 27 35 41 112 112 112 [38984 samples, 27781 seconds]
256 25 25 27 35 42 112 204 204 [77284 samples, 27782 seconds]
512 26 25 28 35 42 112 204 204 [114660 samples, 27783 seconds]
1024 26 25 29 36 44 144 204 204 [149909 samples, 27784 seconds]
64 26 24 29 36 44 144 204 204 [189376 samples, 27785 seconds]
128 25 24 29 36 44 144 204 204 [228428 samples, 27786 seconds]
256 25 24 29 36 44 126 204 204 [266688 samples, 27787 seconds]
512 26 24 29 35 44 126 204 204 [304009 samples, 27788 seconds]
1024 26 24 29 36 44 126 204 204 [339251 samples, 27789 seconds]
64 26 24 29 35 44 118 204 204 [378739 samples, 27790 seconds]
128 25 24 29 35 43 118 204 204 [417796 samples, 27791 seconds]
256 25 24 29 35 42 118 204 204 [456007 samples, 27792 seconds]
512 26 24 29 35 43 126 204 204 [493299 samples, 27793 seconds]
1024 26 24 29 36 43 126 196 204 [528557 samples, 27794 seconds]
64 26 24 29 35 43 126 204 235 [567909 samples, 27795 seconds]
128 25 24 29 35 44 126 204 235 [606838 samples, 27796 seconds]
256 25 24 29 35 44 126 204 235 [645075 samples, 27797 seconds]
512 26 24 29 35 44 126 204 235 [682513 samples, 27798 seconds]
1024 26 24 29 35 44 155 225 235 [717727 samples, 27799 seconds]
64 26 24 29 35 44 144 225 235 [757154 samples, 27800 seconds]
128 25 24 29 35 44 144 225 235 [796194 samples, 27801 seconds]
256 25 24 29 35 43 144 225 235 [834504 samples, 27802 seconds]
512 26 24 29 35 43 126 225 235 [871788 samples, 27803 seconds]
1024 26 24 29 35 44 126 225 235 [906756 samples, 27804 seconds]
64 26 24 29 35 44 144 225 235 [946095 samples, 27805 seconds]
128 25 24 29 35 43 126 225 235 [985093 samples, 27806 seconds]
256 25 24 29 35 43 126 225 235 [1023386 samples, 27807 seconds]
512 26 24 29 35 43 126 225 235 [1060710 samples, 27808 seconds]
1024 26 24 29 35 43 144 225 235 [1095976 samples, 27809 seconds]
64 26 24 29 35 44 144 225 235 [1135550 samples, 27810 seconds]
128 25 24 29 35 43 126 225 235 [1174654 samples, 27811 seconds]
256 25 24 29 35 43 126 225 235 [1212906 samples, 27812 seconds]
512 26 24 29 35 43 124 225 235 [1250349 samples, 27813 seconds]
1024 26 24 29 35 44 138 225 235 [1285524 samples, 27814 seconds]
64 26 24 29 35 44 138 225 235 [1325034 samples, 27815 seconds]
128 25 24 29 35 44 138 225 235 [1364108 samples, 27816 seconds]
256 25 24 29 35 44 138 225 235 [1402445 samples, 27817 seconds]
512 26 24 29 35 44 138 225 235 [1439895 samples, 27818 seconds]
1024 26 24 29 35 44 134 225 235 [1475227 samples, 27819 seconds]
64 26 24 29 35 44 138 204 235 [1514781 samples, 27820 seconds]
128 25 24 29 35 44 138 204 235 [1553864 samples, 27821 seconds]
256 25 24 29 35 44 144 225 235 [1592194 samples, 27822 seconds]
512 26 24 29 35 44 144 225 235 [1629715 samples, 27823 seconds]
1024 26 24 29 35 44 138 225 235 [1665006 samples, 27824 seconds]
64 26 24 29 35 44 144 225 235 [1704414 samples, 27825 seconds]
128 25 24 29 35 44 144 225 235 [1743514 samples, 27826 seconds]
256 25 24 29 35 44 138 225 235 [1781914 samples, 27827 seconds]
512 26 24 29 35 44 144 228 235 [1819408 samples, 27828 seconds]
1024 26 24 29 35 44 138 228 235 [1854754 samples, 27829 seconds]
64 26 24 29 35 44 138 228 235 [1894290 samples, 27830 seconds]
128 25 24 29 35 44 138 228 235 [1933487 samples, 27831 seconds]
256 25 24 29 35 44 138 228 235 [1971781 samples, 27832 seconds]
512 26 24 29 35 44 138 228 235 [2009223 samples, 27833 seconds]
1024 26 24 29 35 44 138 228 235 [2044587 samples, 27834 seconds]
64 26 24 29 35 44 136 228 235 [2084105 samples, 27835 seconds]
128 25 24 29 35 44 136 228 235 [2123123 samples, 27836 seconds]
256 25 24 29 35 44 136 228 235 [2161457 samples, 27837 seconds]
512 26 24 29 35 44 136 228 235 [2198904 samples, 27838 seconds]
1024 26 24 29 35 44 136 228 235 [2234305 samples, 27839 seconds]
64 26 24 29 35 44 134 228 235 [2273874 samples, 27840 seconds]
128 25 24 27 34 42 93 93 93 [39150 samples, 27841 seconds]
256 25 24 27 34 45 164 192 192 [77499 samples, 27842 seconds]
512 25 25 27 35 44 164 192 192 [115032 samples, 27843 seconds]
1024 26 25 29 36 44 100 192 192 [150469 samples, 27844 seconds]
64 25 24 29 36 45 100 192 192 [189968 samples, 27845 seconds]
128 25 24 29 35 44 100 192 192 [229174 samples, 27846 seconds]
256 25 24 29 35 44 93 192 192 [267590 samples, 27847 seconds]
512 25 24 29 35 44 100 192 192 [305091 samples, 27848 seconds]
1024 26 24 29 36 44 100 192 192 [340346 samples, 27849 seconds]
64 25 24 29 36 44 97 192 192 [379808 samples, 27850 seconds]
128 25 24 29 35 44 104 192 192 [418870 samples, 27851 seconds]
256 25 24 29 35 44 100 192 192 [457192 samples, 27852 seconds]
512 25 24 29 35 44 100 192 192 [494726 samples, 27853 seconds]
1024 26 24 29 36 44 100 164 192 [530103 samples, 27854 seconds]
64 25 24 29 36 44 100 192 241 [569575 samples, 27855 seconds]
128 25 24 29 36 44 104 192 241 [608703 samples, 27856 seconds]
256 25 24 29 36 44 135 228 241 [647006 samples, 27857 seconds]
512 25 24 29 36 44 135 235 241 [684592 samples, 27858 seconds]
1024 26 24 29 36 44 138 235 241 [719962 samples, 27859 seconds]
64 25 24 29 35 44 135 235 241 [759515 samples, 27860 seconds]
128 25 24 29 35 44 135 235 241 [798671 samples, 27861 seconds]
256 25 24 29 35 44 135 235 241 [837090 samples, 27862 seconds]
512 25 24 29 35 44 126 235 241 [874666 samples, 27863 seconds]
1024 26 24 29 35 44 135 235 241 [909980 samples, 27864 seconds]
64 25 24 29 35 44 138 235 241 [949546 samples, 27865 seconds]
128 25 24 29 35 44 135 235 241 [988535 samples, 27866 seconds]
256 25 24 29 35 44 135 235 241 [1026827 samples, 27867 seconds]
512 25 24 29 35 44 135 235 241 [1064268 samples, 27868 seconds]
1024 26 24 29 35 44 135 235 241 [1099643 samples, 27869 seconds]
64 25 24 29 35 44 135 235 241 [1139300 samples, 27870 seconds]
128 25 24 29 35 44 126 235 241 [1178374 samples, 27871 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
256 25 24 29 35 44 126 235 241 [1216791 samples, 27872 seconds]
512 25 24 29 35 44 110 235 241 [1254357 samples, 27873 seconds]
1024 25 24 29 35 44 110 235 241 [1289680 samples, 27874 seconds]
64 25 24 29 35 44 110 235 241 [1329179 samples, 27875 seconds]
128 25 24 29 35 44 108 235 241 [1368226 samples, 27876 seconds]
256 25 24 29 35 44 108 235 241 [1406631 samples, 27877 seconds]
512 25 24 29 35 44 108 235 241 [1444184 samples, 27878 seconds]
1024 25 24 29 35 44 104 235 241 [1479622 samples, 27879 seconds]
64 25 24 29 35 44 104 228 241 [1519296 samples, 27880 seconds]
128 25 24 29 35 44 102 228 241 [1558453 samples, 27881 seconds]
256 25 24 29 35 44 104 228 241 [1596787 samples, 27882 seconds]
512 25 24 29 35 44 104 228 241 [1634232 samples, 27883 seconds]
1024 25 24 29 35 44 104 228 241 [1669618 samples, 27884 seconds]
64 25 24 29 35 44 104 228 241 [1709100 samples, 27885 seconds]
128 25 24 29 35 44 104 228 241 [1748228 samples, 27886 seconds]
256 25 24 29 35 44 104 228 241 [1786485 samples, 27887 seconds]
512 25 24 29 35 44 104 228 241 [1824004 samples, 27888 seconds]
1024 25 24 29 35 44 102 228 241 [1859449 samples, 27889 seconds]
64 25 24 29 35 44 104 228 241 [1899101 samples, 27890 seconds]
128 25 24 29 35 44 108 228 241 [1938194 samples, 27891 seconds]
256 25 24 29 35 44 104 228 241 [1976520 samples, 27892 seconds]
512 25 24 29 35 44 108 228 241 [2013955 samples, 27893 seconds]
1024 25 24 29 35 44 109 228 241 [2049353 samples, 27894 seconds]
64 25 24 29 35 44 108 228 241 [2088950 samples, 27895 seconds]
128 25 24 29 35 44 109 228 241 [2128029 samples, 27896 seconds]
256 25 24 29 35 44 108 228 241 [2166366 samples, 27897 seconds]
512 25 24 29 35 44 108 228 241 [2203913 samples, 27898 seconds]
1024 25 24 29 35 44 108 228 241 [2239261 samples, 27899 seconds]
64 25 24 29 35 44 108 235 241 [2278741 samples, 27900 seconds]
128 25 24 26 33 39 93 93 93 [39177 samples, 27901 seconds]
256 25 24 27 33 41 93 122 122 [77551 samples, 27902 seconds]
512 25 25 27 33 40 97 122 122 [115089 samples, 27903 seconds]
1024 26 25 29 35 41 93 122 122 [150431 samples, 27904 seconds]
64 25 24 29 34 41 93 122 122 [189946 samples, 27905 seconds]
128 25 24 29 34 41 93 122 122 [229136 samples, 27906 seconds]
256 25 24 29 34 42 77 122 122 [267468 samples, 27907 seconds]
512 25 24 29 34 42 93 142 142 [304827 samples, 27908 seconds]
1024 26 24 29 35 43 97 142 142 [340242 samples, 27909 seconds]
64 25 24 29 35 43 93 142 142 [379901 samples, 27910 seconds]
128 25 24 29 35 43 93 142 142 [419041 samples, 27911 seconds]
256 25 24 29 34 42 93 142 142 [457393 samples, 27912 seconds]
512 25 24 29 34 42 97 142 142 [494942 samples, 27913 seconds]
1024 26 24 29 35 43 97 130 142 [530373 samples, 27914 seconds]
64 25 24 29 35 43 93 130 142 [569949 samples, 27915 seconds]
128 25 24 29 35 43 93 130 142 [609054 samples, 27916 seconds]
256 25 24 29 34 43 97 142 155 [647282 samples, 27917 seconds]
512 25 24 29 35 43 93 142 155 [684811 samples, 27918 seconds]
1024 26 24 29 35 43 94 142 155 [720106 samples, 27919 seconds]
64 25 24 29 35 43 93 142 155 [759378 samples, 27920 seconds]
128 25 24 29 35 43 93 142 155 [798258 samples, 27921 seconds]
256 25 24 29 35 43 94 142 155 [836511 samples, 27922 seconds]
512 25 24 29 35 43 94 155 178 [873875 samples, 27923 seconds]
1024 26 24 29 35 44 97 166 178 [909192 samples, 27924 seconds]
64 25 24 29 35 44 97 166 178 [948633 samples, 27925 seconds]
128 25 24 29 35 44 94 166 178 [987699 samples, 27926 seconds]
256 25 24 29 35 43 94 166 178 [1026006 samples, 27927 seconds]
512 25 24 29 35 43 94 166 178 [1063333 samples, 27928 seconds]
1024 26 24 29 35 44 97 178 203 [1098644 samples, 27929 seconds]
64 25 24 29 35 44 97 178 203 [1138266 samples, 27930 seconds]
128 25 24 29 35 44 97 178 203 [1177363 samples, 27931 seconds]
256 25 24 29 35 44 97 178 203 [1215594 samples, 27932 seconds]
512 26 24 29 35 44 98 203 214 [1252875 samples, 27933 seconds]
1024 26 24 29 35 44 100 203 214 [1288074 samples, 27934 seconds]
64 26 24 29 35 44 122 203 214 [1327562 samples, 27935 seconds]
128 25 24 29 35 44 122 203 214 [1366603 samples, 27936 seconds]
256 25 24 29 35 44 122 203 214 [1404888 samples, 27937 seconds]
512 26 24 29 35 44 126 203 214 [1442271 samples, 27938 seconds]
1024 26 24 29 35 44 122 203 214 [1477619 samples, 27939 seconds]
64 26 24 29 35 44 126 203 233 [1517162 samples, 27940 seconds]
128 25 24 29 35 44 122 203 233 [1556246 samples, 27941 seconds]
256 25 24 29 35 44 122 203 233 [1594533 samples, 27942 seconds]
512 26 24 29 35 44 130 203 233 [1631933 samples, 27943 seconds]
1024 26 24 29 35 44 140 203 233 [1667234 samples, 27944 seconds]
64 26 24 29 35 44 140 203 233 [1706738 samples, 27945 seconds]
128 25 24 29 35 44 140 203 233 [1745828 samples, 27946 seconds]
256 25 24 29 35 44 130 203 233 [1784135 samples, 27947 seconds]
512 26 24 29 35 44 140 214 233 [1821553 samples, 27948 seconds]
1024 26 24 29 35 44 140 214 234 [1856822 samples, 27949 seconds]
64 26 24 29 35 44 140 214 234 [1896359 samples, 27950 seconds]
128 25 24 29 35 44 142 220 234 [1935436 samples, 27951 seconds]
256 25 24 29 35 44 142 220 234 [1973636 samples, 27952 seconds]
512 26 24 29 35 44 142 220 234 [2010956 samples, 27953 seconds]
1024 26 24 29 35 44 142 220 234 [2046340 samples, 27954 seconds]
64 26 24 29 35 44 142 220 234 [2085918 samples, 27955 seconds]
128 25 24 29 35 44 142 220 234 [2124950 samples, 27956 seconds]
256 25 24 29 35 44 140 220 234 [2163204 samples, 27957 seconds]
512 26 24 29 35 44 140 220 234 [2200583 samples, 27958 seconds]
1024 26 24 29 35 44 150 220 234 [2235818 samples, 27959 seconds]
64 26 24 29 35 44 147 220 234 [2275337 samples, 27960 seconds]
128 25 24 26 31 45 171 171 171 [39145 samples, 27961 seconds]
256 25 24 27 31 41 158 171 171 [77486 samples, 27962 seconds]
512 25 25 27 32 41 171 202 202 [115060 samples, 27963 seconds]
1024 26 25 29 34 42 158 202 202 [150439 samples, 27964 seconds]
64 25 24 29 33 42 158 202 202 [190105 samples, 27965 seconds]
128 25 24 29 33 42 170 202 202 [229266 samples, 27966 seconds]
256 25 24 29 33 42 170 237 237 [267503 samples, 27967 seconds]
512 25 24 28 33 42 171 237 237 [304926 samples, 27968 seconds]
1024 26 24 29 34 43 171 237 237 [340248 samples, 27969 seconds]
64 25 24 29 34 43 171 237 237 [379881 samples, 27970 seconds]
128 25 24 29 34 43 171 237 237 [419013 samples, 27971 seconds]
256 25 24 29 34 42 170 237 237 [457317 samples, 27972 seconds]
512 25 24 29 34 42 170 237 237 [494781 samples, 27973 seconds]
1024 26 24 29 34 43 171 235 237 [530015 samples, 27974 seconds]
64 25 24 29 34 42 170 235 237 [569625 samples, 27975 seconds]
128 25 24 29 34 42 170 235 237 [608688 samples, 27976 seconds]
256 25 24 29 34 42 170 235 237 [646970 samples, 27977 seconds]
512 25 24 29 34 43 158 235 237 [684451 samples, 27978 seconds]
1024 26 24 29 34 43 158 235 237 [719826 samples, 27979 seconds]
64 25 24 29 34 43 158 235 237 [759351 samples, 27980 seconds]
128 25 24 29 34 43 158 235 237 [798381 samples, 27981 seconds]
256 25 24 29 34 43 158 235 237 [836707 samples, 27982 seconds]
512 25 24 29 34 43 157 235 237 [874099 samples, 27983 seconds]
1024 26 24 29 34 43 158 235 237 [909473 samples, 27984 seconds]
64 25 24 29 34 43 158 235 237 [948994 samples, 27985 seconds]
128 25 24 29 34 43 157 235 237 [988102 samples, 27986 seconds]
256 25 24 29 34 43 157 235 237 [1026476 samples, 27987 seconds]
512 25 24 29 34 43 157 235 237 [1063860 samples, 27988 seconds]
1024 26 24 29 34 43 157 235 237 [1099319 samples, 27989 seconds]
64 25 24 29 34 43 157 235 237 [1138792 samples, 27990 seconds]
128 25 24 29 34 42 155 235 237 [1177932 samples, 27991 seconds]
256 25 24 29 34 42 157 235 237 [1216274 samples, 27992 seconds]
512 25 24 29 34 42 155 235 237 [1253739 samples, 27993 seconds]
1024 26 24 29 34 42 155 235 237 [1289003 samples, 27994 seconds]
64 25 24 29 34 42 155 235 237 [1328548 samples, 27995 seconds]
128 25 24 29 34 42 147 235 237 [1367609 samples, 27996 seconds]
256 25 24 29 34 42 147 235 237 [1405767 samples, 27997 seconds]
512 25 24 29 34 42 147 235 237 [1443131 samples, 27998 seconds]
1024 26 24 29 34 43 141 235 237 [1478489 samples, 27999 seconds]
64 25 24 29 34 43 141 213 237 [1517844 samples, 28000 seconds]
128 25 24 29 34 43 141 213 237 [1556941 samples, 28001 seconds]
256 25 24 29 34 43 141 213 237 [1595183 samples, 28002 seconds]
512 25 24 29 34 43 141 213 237 [1632557 samples, 28003 seconds]
1024 26 24 29 34 43 141 213 237 [1667926 samples, 28004 seconds]
64 25 24 29 34 43 141 213 237 [1707514 samples, 28005 seconds]
128 25 24 29 34 43 141 213 237 [1746577 samples, 28006 seconds]
256 25 24 29 34 43 141 213 237 [1784825 samples, 28007 seconds]
512 25 24 29 34 43 141 213 237 [1822132 samples, 28008 seconds]
1024 26 24 29 34 43 130 213 237 [1857483 samples, 28009 seconds]
64 25 24 29 34 43 130 213 237 [1897017 samples, 28010 seconds]
128 25 24 29 34 43 130 213 237 [1936075 samples, 28011 seconds]
256 25 24 29 34 43 128 213 237 [1974214 samples, 28012 seconds]
512 26 24 29 34 43 128 213 237 [2011630 samples, 28013 seconds]
1024 26 24 29 35 43 130 213 237 [2046907 samples, 28014 seconds]
64 26 24 29 35 43 128 213 237 [2086410 samples, 28015 seconds]
128 25 24 29 34 43 128 213 237 [2125388 samples, 28016 seconds]
256 25 24 29 34 43 128 213 237 [2163587 samples, 28017 seconds]
512 26 24 29 34 43 130 213 237 [2200912 samples, 28018 seconds]
1024 26 24 29 34 43 130 213 237 [2236358 samples, 28019 seconds]
64 26 24 29 34 43 128 213 237 [2275676 samples, 28020 seconds]
128 25 24 27 31 37 99 99 99 [39133 samples, 28021 seconds]
256 25 24 27 31 41 73 99 99 [77589 samples, 28022 seconds]
512 25 25 27 32 42 73 99 99 [115052 samples, 28023 seconds]
1024 26 25 29 34 44 73 99 99 [150388 samples, 28024 seconds]
64 25 24 29 34 44 77 204 204 [189889 samples, 28025 seconds]
128 25 24 29 34 44 77 204 204 [228973 samples, 28026 seconds]
256 25 24 29 34 43 82 204 204 [267232 samples, 28027 seconds]
512 25 24 29 34 44 99 204 204 [304534 samples, 28028 seconds]
1024 26 24 29 35 45 114 204 204 [339840 samples, 28029 seconds]
64 25 24 29 35 45 114 204 204 [379376 samples, 28030 seconds]
128 25 24 29 35 45 122 204 204 [418344 samples, 28031 seconds]
256 25 24 29 35 45 114 204 204 [456560 samples, 28032 seconds]
512 25 24 29 35 45 114 204 204 [493881 samples, 28033 seconds]
1024 26 24 29 35 45 114 175 204 [529255 samples, 28034 seconds]
64 25 24 29 35 44 105 175 204 [568799 samples, 28035 seconds]
128 25 24 29 35 44 105 175 204 [607744 samples, 28036 seconds]
256 25 24 29 35 44 105 175 204 [646011 samples, 28037 seconds]
512 26 24 29 35 44 105 175 204 [683400 samples, 28038 seconds]
1024 26 24 29 35 44 105 175 204 [718742 samples, 28039 seconds]
64 26 24 29 35 44 105 204 219 [758211 samples, 28040 seconds]
128 25 24 29 35 44 114 204 219 [797177 samples, 28041 seconds]
256 25 24 29 35 45 114 204 219 [835385 samples, 28042 seconds]
512 26 24 29 35 45 114 204 219 [872738 samples, 28043 seconds]
1024 26 24 29 35 45 114 204 219 [908004 samples, 28044 seconds]
64 26 24 29 35 45 122 204 219 [947440 samples, 28045 seconds]
128 25 24 29 35 45 122 204 219 [986510 samples, 28046 seconds]
256 25 24 29 35 44 122 204 219 [1024846 samples, 28047 seconds]
512 26 24 29 35 44 122 219 307 [1062123 samples, 28048 seconds]
1024 26 24 29 35 44 122 219 307 [1097441 samples, 28049 seconds]
64 26 24 29 35 44 122 219 307 [1136661 samples, 28050 seconds]
128 25 24 29 35 44 122 219 307 [1175653 samples, 28051 seconds]
256 25 24 29 35 44 122 219 307 [1213897 samples, 28052 seconds]
512 26 24 29 35 44 114 219 307 [1251266 samples, 28053 seconds]
1024 26 24 29 35 45 114 219 307 [1286623 samples, 28054 seconds]
64 26 24 29 35 44 114 219 307 [1326169 samples, 28055 seconds]
128 25 24 29 35 44 105 219 307 [1365223 samples, 28056 seconds]
256 25 24 29 35 44 105 219 307 [1403395 samples, 28057 seconds]
512 26 24 29 35 44 105 219 307 [1440814 samples, 28058 seconds]
1024 26 24 29 35 44 105 219 307 [1476164 samples, 28059 seconds]
64 26 24 29 35 44 105 204 307 [1515646 samples, 28060 seconds]
128 25 24 29 35 44 102 204 307 [1554827 samples, 28061 seconds]
256 25 24 29 35 44 105 210 307 [1593094 samples, 28062 seconds]
512 26 24 29 35 44 105 215 307 [1630491 samples, 28063 seconds]
1024 26 24 29 35 44 105 219 307 [1665744 samples, 28064 seconds]
64 26 24 29 35 44 105 219 307 [1705311 samples, 28065 seconds]
128 25 24 29 35 44 114 219 307 [1744234 samples, 28066 seconds]
256 25 24 29 35 44 105 219 307 [1782451 samples, 28067 seconds]
512 26 24 29 35 44 105 219 307 [1819797 samples, 28068 seconds]
1024 26 24 29 35 44 105 219 307 [1855104 samples, 28069 seconds]
64 26 24 29 35 44 105 219 307 [1894642 samples, 28070 seconds]
128 25 24 29 35 44 105 219 307 [1933774 samples, 28071 seconds]
256 25 24 29 35 44 105 219 307 [1971999 samples, 28072 seconds]
512 26 24 29 35 44 105 219 307 [2009307 samples, 28073 seconds]
1024 26 24 29 35 44 122 219 307 [2044516 samples, 28074 seconds]
64 26 24 29 35 44 122 219 307 [2083933 samples, 28075 seconds]
128 25 24 29 35 44 122 219 307 [2122835 samples, 28076 seconds]
256 26 24 29 35 44 122 219 307 [2160957 samples, 28077 seconds]
512 26 24 29 35 44 122 219 307 [2198223 samples, 28078 seconds]
1024 26 24 29 35 44 131 219 307 [2233459 samples, 28079 seconds]
64 26 24 29 35 44 131 219 307 [2272946 samples, 28080 seconds]
128 25 24 27 34 41 133 133 133 [39085 samples, 28081 seconds]
256 25 24 27 34 42 89 133 133 [77349 samples, 28082 seconds]
512 25 25 28 34 43 89 133 133 [114873 samples, 28083 seconds]
1024 26 25 29 36 44 89 163 163 [150279 samples, 28084 seconds]
64 25 24 29 35 44 89 163 163 [189906 samples, 28085 seconds]
128 25 24 29 35 44 89 163 163 [229134 samples, 28086 seconds]
256 25 24 29 35 43 89 163 163 [267533 samples, 28087 seconds]
512 25 24 29 35 43 89 163 163 [305021 samples, 28088 seconds]
1024 26 24 29 35 43 92 184 184 [340389 samples, 28089 seconds]
64 25 24 29 35 43 89 184 184 [380057 samples, 28090 seconds]
128 25 24 29 35 43 92 184 184 [419221 samples, 28091 seconds]
256 25 24 29 35 43 90 184 184 [457567 samples, 28092 seconds]
512 25 24 29 35 43 92 184 184 [495075 samples, 28093 seconds]
1024 26 24 29 35 43 92 163 184 [530537 samples, 28094 seconds]
64 25 24 29 35 43 92 163 184 [570104 samples, 28095 seconds]
128 25 24 29 35 43 92 163 184 [609138 samples, 28096 seconds]
256 25 24 29 35 43 94 184 186 [647392 samples, 28097 seconds]
512 25 24 29 35 43 92 184 186 [684883 samples, 28098 seconds]
1024 26 24 29 35 43 98 186 214 [720163 samples, 28099 seconds]
64 25 24 29 35 43 98 186 214 [759719 samples, 28100 seconds]
128 25 24 29 35 43 110 210 214 [798839 samples, 28101 seconds]
256 25 24 29 35 43 118 210 214 [837141 samples, 28102 seconds]
512 25 24 29 34 43 133 214 236 [874548 samples, 28103 seconds]
1024 26 24 29 35 43 160 236 253 [909937 samples, 28104 seconds]
64 25 24 29 35 43 160 236 253 [949488 samples, 28105 seconds]
128 25 24 29 34 43 138 236 253 [988652 samples, 28106 seconds]
256 25 24 29 34 43 138 236 253 [1026915 samples, 28107 seconds]
512 25 24 29 34 43 133 236 253 [1064329 samples, 28108 seconds]
1024 26 24 29 35 43 134 236 253 [1099690 samples, 28109 seconds]
64 25 24 29 34 43 134 236 253 [1139218 samples, 28110 seconds]
128 25 24 29 34 43 134 236 253 [1178265 samples, 28111 seconds]
256 25 24 29 34 43 138 238 253 [1216479 samples, 28112 seconds]
512 25 24 29 34 43 134 238 253 [1253898 samples, 28113 seconds]
1024 26 24 29 34 43 138 238 253 [1289172 samples, 28114 seconds]
64 25 24 29 34 43 138 238 253 [1328671 samples, 28115 seconds]
128 25 24 29 34 43 134 238 253 [1367776 samples, 28116 seconds]
256 25 24 29 34 43 138 238 253 [1406007 samples, 28117 seconds]
512 25 24 29 34 44 163 238 253 [1443407 samples, 28118 seconds]
1024 26 24 29 34 44 162 238 253 [1478649 samples, 28119 seconds]
64 25 24 29 34 43 163 236 253 [1518254 samples, 28120 seconds]
128 25 24 29 34 43 162 236 253 [1557358 samples, 28121 seconds]
256 25 24 29 34 43 162 236 253 [1595722 samples, 28122 seconds]
512 25 24 29 34 43 163 238 347 [1633184 samples, 28123 seconds]
1024 26 24 29 34 43 162 238 347 [1668449 samples, 28124 seconds]
64 25 24 29 34 43 162 238 347 [1708036 samples, 28125 seconds]
128 25 24 29 34 43 163 238 347 [1747075 samples, 28126 seconds]
256 25 24 29 34 43 162 238 347 [1785379 samples, 28127 seconds]
512 25 24 29 34 43 162 238 347 [1822917 samples, 28128 seconds]
1024 26 24 29 35 43 160 238 347 [1858209 samples, 28129 seconds]
64 25 24 29 35 43 162 238 347 [1897825 samples, 28130 seconds]
128 25 24 29 35 43 162 238 347 [1936912 samples, 28131 seconds]
256 25 24 29 35 43 162 238 347 [1975097 samples, 28132 seconds]
512 25 24 29 35 43 174 238 347 [2012472 samples, 28133 seconds]
1024 26 24 29 35 44 174 238 347 [2047770 samples, 28134 seconds]
64 25 24 29 35 44 172 238 347 [2087358 samples, 28135 seconds]
128 25 24 29 35 44 172 238 347 [2126449 samples, 28136 seconds]
256 25 24 29 35 44 172 238 347 [2164670 samples, 28137 seconds]
512 25 24 29 35 44 174 238 347 [2202076 samples, 28138 seconds]
1024 26 24 29 35 44 174 238 347 [2237438 samples, 28139 seconds]
64 25 24 29 35 44 172 238 347 [2276942 samples, 28140 seconds]
128 25 24 27 33 41 112 112 112 [39103 samples, 28141 seconds]
256 25 24 27 33 41 112 134 134 [77142 samples, 28142 seconds]
512 26 25 28 34 42 134 216 216 [114449 samples, 28143 seconds]
1024 26 25 29 35 44 208 216 216 [149739 samples, 28144 seconds]
64 26 24 29 35 44 192 216 216 [189323 samples, 28145 seconds]
128 25 24 29 35 42 192 216 216 [228386 samples, 28146 seconds]
256 25 24 29 35 42 134 216 216 [266544 samples, 28147 seconds]
512 26 24 29 35 42 134 216 216 [303936 samples, 28148 seconds]
1024 26 24 29 36 44 152 216 216 [339236 samples, 28149 seconds]
64 26 24 29 36 44 152 227 227 [378719 samples, 28150 seconds]
128 25 24 29 36 44 152 227 227 [417828 samples, 28151 seconds]
256 25 24 29 35 44 141 227 227 [456166 samples, 28152 seconds]
512 26 24 29 35 44 141 227 227 [493695 samples, 28153 seconds]
1024 26 24 29 36 44 141 216 227 [529129 samples, 28154 seconds]
64 26 24 29 35 44 134 216 227 [568676 samples, 28155 seconds]
128 25 24 29 35 44 134 216 227 [607805 samples, 28156 seconds]
256 25 24 29 35 44 141 216 227 [646002 samples, 28157 seconds]
512 26 24 29 35 44 134 216 227 [683349 samples, 28158 seconds]
1024 26 24 29 35 44 141 216 227 [718718 samples, 28159 seconds]
64 26 24 29 35 44 152 216 227 [758134 samples, 28160 seconds]
128 25 24 29 35 43 152 216 227 [797186 samples, 28161 seconds]
256 25 24 29 35 44 152 216 227 [835434 samples, 28162 seconds]
512 26 24 29 35 44 141 216 227 [872888 samples, 28163 seconds]
1024 26 24 29 35 44 152 216 227 [908323 samples, 28164 seconds]
64 26 24 29 35 44 152 216 227 [947808 samples, 28165 seconds]
128 25 24 29 35 44 141 216 227 [986929 samples, 28166 seconds]
256 25 24 29 35 44 141 216 227 [1025240 samples, 28167 seconds]
512 26 24 29 35 44 134 216 227 [1062739 samples, 28168 seconds]
1024 26 24 29 35 44 134 216 227 [1098147 samples, 28169 seconds]
64 26 24 29 35 44 134 216 227 [1137686 samples, 28170 seconds]
128 25 24 29 35 44 130 216 227 [1176767 samples, 28171 seconds]
256 25 24 29 35 44 130 216 227 [1215005 samples, 28172 seconds]
512 26 24 29 35 44 134 216 227 [1252473 samples, 28173 seconds]
1024 26 24 29 35 44 134 216 227 [1287773 samples, 28174 seconds]
64 26 24 29 35 44 134 216 227 [1327323 samples, 28175 seconds]
128 25 24 29 35 44 130 216 227 [1366495 samples, 28176 seconds]
256 25 24 29 35 44 130 216 227 [1404812 samples, 28177 seconds]
512 26 24 29 35 43 130 216 227 [1442305 samples, 28178 seconds]
1024 26 24 29 35 44 129 216 227 [1477642 samples, 28179 seconds]
64 26 24 29 35 44 130 216 244 [1517072 samples, 28180 seconds]
128 25 24 29 35 44 134 216 244 [1556068 samples, 28181 seconds]
256 25 24 29 35 43 134 216 244 [1594354 samples, 28182 seconds]
512 26 24 29 35 43 134 216 244 [1631793 samples, 28183 seconds]
1024 26 24 29 35 43 134 223 244 [1667046 samples, 28184 seconds]
64 26 24 29 35 43 134 223 244 [1706554 samples, 28185 seconds]
128 25 24 29 35 43 134 223 244 [1745638 samples, 28186 seconds]
256 25 24 29 35 43 134 223 244 [1783811 samples, 28187 seconds]
512 26 24 29 35 43 134 223 244 [1821176 samples, 28188 seconds]
1024 26 24 29 35 43 130 223 244 [1856474 samples, 28189 seconds]
64 26 24 29 35 43 130 223 244 [1896075 samples, 28190 seconds]
128 25 24 29 35 43 130 223 244 [1935233 samples, 28191 seconds]
256 25 24 29 35 43 129 223 244 [1973574 samples, 28192 seconds]
512 26 24 29 34 43 129 223 244 [2011095 samples, 28193 seconds]
1024 26 24 29 35 43 134 223 244 [2046437 samples, 28194 seconds]
64 26 24 29 35 43 133 223 244 [2085995 samples, 28195 seconds]
128 25 24 29 35 43 134 223 244 [2125020 samples, 28196 seconds]
256 25 24 29 34 43 134 227 253 [2163289 samples, 28197 seconds]
512 26 24 29 34 43 134 227 253 [2200739 samples, 28198 seconds]
1024 26 24 29 35 43 134 227 253 [2236078 samples, 28199 seconds]
64 26 24 29 35 43 133 227 253 [2275573 samples, 28200 seconds]
128 25 24 27 35 41 129 129 129 [39127 samples, 28201 seconds]
256 25 24 27 34 54 108 129 129 [77381 samples, 28202 seconds]
512 25 25 28 33 54 108 129 129 [114848 samples, 28203 seconds]
1024 26 25 29 35 48 108 220 220 [150174 samples, 28204 seconds]
64 25 24 29 34 46 129 220 220 [189707 samples, 28205 seconds]
128 25 24 29 34 45 129 220 220 [228860 samples, 28206 seconds]
256 25 24 29 34 44 108 220 220 [267261 samples, 28207 seconds]
512 25 24 29 34 44 129 220 220 [304731 samples, 28208 seconds]
1024 26 24 29 35 44 134 220 220 [340082 samples, 28209 seconds]
64 25 24 29 35 44 129 220 220 [379711 samples, 28210 seconds]
128 25 24 29 35 43 129 220 220 [418958 samples, 28211 seconds]
256 25 24 29 35 43 111 220 220 [457295 samples, 28212 seconds]
512 25 24 29 35 43 111 220 220 [494743 samples, 28213 seconds]
1024 26 24 29 35 44 129 216 220 [530113 samples, 28214 seconds]
64 25 24 29 35 44 111 216 220 [569709 samples, 28215 seconds]
128 25 24 29 35 43 111 216 220 [608917 samples, 28216 seconds]
256 25 24 29 35 43 123 216 220 [647127 samples, 28217 seconds]
512 25 24 29 35 44 123 216 220 [684538 samples, 28218 seconds]
1024 26 24 29 35 44 123 216 220 [719859 samples, 28219 seconds]
64 25 24 29 35 44 111 216 220 [759361 samples, 28220 seconds]
128 25 24 29 35 43 111 216 220 [798450 samples, 28221 seconds]
256 25 24 29 35 44 129 216 220 [836695 samples, 28222 seconds]
512 25 24 29 35 44 123 216 220 [874077 samples, 28223 seconds]
1024 26 24 29 35 44 123 216 220 [909390 samples, 28224 seconds]
64 25 24 29 35 44 129 216 220 [948813 samples, 28225 seconds]
128 25 24 29 35 44 123 216 220 [987844 samples, 28226 seconds]
256 25 24 29 35 44 123 216 220 [1026130 samples, 28227 seconds]
512 25 24 29 35 44 123 216 220 [1063498 samples, 28228 seconds]
1024 26 24 29 35 44 129 216 220 [1098918 samples, 28229 seconds]
64 25 24 29 35 44 129 216 220 [1138490 samples, 28230 seconds]
128 25 24 29 35 44 129 216 220 [1177567 samples, 28231 seconds]
256 25 24 29 35 43 129 216 220 [1215855 samples, 28232 seconds]
512 25 24 29 35 44 123 216 220 [1253238 samples, 28233 seconds]
1024 26 24 29 35 44 129 216 220 [1288159 samples, 28234 seconds]
64 25 24 29 35 44 129 216 220 [1327710 samples, 28235 seconds]
128 25 24 29 35 43 129 216 220 [1366723 samples, 28236 seconds]
256 25 24 29 35 43 129 216 220 [1404971 samples, 28237 seconds]
512 25 24 29 35 43 129 216 220 [1442408 samples, 28238 seconds]
1024 26 24 29 35 43 123 216 220 [1477771 samples, 28239 seconds]
64 25 24 29 35 43 123 190 220 [1517243 samples, 28240 seconds]
128 25 24 29 35 43 113 190 220 [1556312 samples, 28241 seconds]
256 25 24 29 35 43 113 190 220 [1594530 samples, 28242 seconds]
512 25 24 29 35 43 113 190 220 [1631851 samples, 28243 seconds]
1024 26 24 29 35 43 113 190 220 [1667159 samples, 28244 seconds]
64 25 24 29 35 43 113 190 220 [1706643 samples, 28245 seconds]
128 25 24 29 35 43 113 190 220 [1745695 samples, 28246 seconds]
256 25 24 29 35 43 113 190 220 [1783826 samples, 28247 seconds]
512 26 24 29 35 43 124 203 220 [1821204 samples, 28248 seconds]
1024 26 24 29 35 43 123 203 220 [1856594 samples, 28249 seconds]
64 26 24 29 35 43 123 203 220 [1895952 samples, 28250 seconds]
128 25 24 29 35 43 123 203 220 [1935054 samples, 28251 seconds]
256 25 24 29 35 43 123 203 220 [1973304 samples, 28252 seconds]
512 26 24 29 35 43 123 203 220 [2010700 samples, 28253 seconds]
1024 26 24 29 35 43 129 203 220 [2046033 samples, 28254 seconds]
64 26 24 29 35 43 124 203 220 [2085536 samples, 28255 seconds]
128 25 24 29 35 43 129 203 220 [2124549 samples, 28256 seconds]
256 25 24 29 35 43 124 203 220 [2162817 samples, 28257 seconds]
512 26 24 29 35 43 124 203 220 [2200268 samples, 28258 seconds]
1024 26 24 29 35 43 124 203 220 [2235658 samples, 28259 seconds]
64 26 24 29 35 44 123 203 220 [2275136 samples, 28260 seconds]
128 25 24 27 33 50 86 86 86 [39027 samples, 28261 seconds]
256 25 25 27 34 42 77 86 86 [77275 samples, 28262 seconds]
512 26 25 28 34 43 110 217 217 [114658 samples, 28263 seconds]
1024 26 25 29 35 43 86 217 217 [150030 samples, 28264 seconds]
64 26 24 29 34 42 86 217 217 [189455 samples, 28265 seconds]
128 25 24 29 34 42 86 217 217 [228568 samples, 28266 seconds]
256 25 24 29 34 42 83 217 217 [266756 samples, 28267 seconds]
512 26 24 29 34 42 86 217 217 [304068 samples, 28268 seconds]
1024 26 25 29 35 42 86 217 217 [339324 samples, 28269 seconds]
64 26 24 29 35 42 83 217 217 [378918 samples, 28270 seconds]
128 25 24 29 34 42 86 217 217 [418019 samples, 28271 seconds]
256 25 24 29 34 42 90 224 224 [456204 samples, 28272 seconds]
512 26 24 29 34 42 90 224 224 [493533 samples, 28273 seconds]
1024 26 24 29 35 42 113 224 233 [528974 samples, 28274 seconds]
64 26 24 29 35 42 110 224 233 [568561 samples, 28275 seconds]
128 25 24 29 34 42 110 224 233 [607708 samples, 28276 seconds]
256 25 24 29 34 42 113 224 233 [645944 samples, 28277 seconds]
512 26 24 29 34 43 118 224 233 [683382 samples, 28278 seconds]
1024 26 24 29 35 43 126 224 233 [718623 samples, 28279 seconds]
64 26 24 29 34 43 131 224 233 [758140 samples, 28280 seconds]
128 25 24 29 34 43 146 224 233 [797121 samples, 28281 seconds]
256 25 24 29 34 43 146 224 233 [835357 samples, 28282 seconds]
512 26 24 29 34 44 146 227 233 [872730 samples, 28283 seconds]
1024 26 24 29 35 43 146 227 233 [907881 samples, 28284 seconds]
64 26 24 29 34 43 146 227 233 [947270 samples, 28285 seconds]
128 25 24 29 34 43 140 227 233 [986305 samples, 28286 seconds]
256 25 24 29 34 43 146 227 233 [1024448 samples, 28287 seconds]
512 26 24 29 34 43 146 233 235 [1061824 samples, 28288 seconds]
1024 26 24 29 34 44 146 233 235 [1097087 samples, 28289 seconds]
64 26 24 29 34 43 146 233 235 [1136521 samples, 28290 seconds]
128 25 24 29 34 43 146 233 235 [1175481 samples, 28291 seconds]
256 25 24 29 34 44 155 233 235 [1213637 samples, 28292 seconds]
512 26 24 29 34 43 146 233 235 [1251025 samples, 28293 seconds]
1024 26 24 29 34 44 146 233 235 [1286321 samples, 28294 seconds]
64 26 24 29 34 43 146 233 235 [1325843 samples, 28295 seconds]
128 26 24 29 34 43 144 233 235 [1364840 samples, 28296 seconds]
256 26 24 29 34 43 144 233 235 [1403006 samples, 28297 seconds]
512 26 24 29 34 43 144 233 235 [1440376 samples, 28298 seconds]
1024 26 24 29 34 43 140 233 235 [1475744 samples, 28299 seconds]
64 26 24 29 34 43 140 227 235 [1515312 samples, 28300 seconds]
128 26 24 29 34 43 131 227 235 [1554502 samples, 28301 seconds]
256 26 24 29 34 43 131 227 235 [1592783 samples, 28302 seconds]
512 26 24 29 34 43 131 227 235 [1630195 samples, 28303 seconds]
1024 26 24 29 34 43 131 227 235 [1665554 samples, 28304 seconds]
64 26 24 29 34 43 131 227 235 [1705017 samples, 28305 seconds]
128 26 24 29 34 43 131 227 235 [1744109 samples, 28306 seconds]
256 26 24 29 34 43 131 227 235 [1782321 samples, 28307 seconds]
512 26 24 29 34 43 131 227 235 [1819684 samples, 28308 seconds]
1024 26 24 29 34 43 131 227 235 [1854889 samples, 28309 seconds]
64 26 24 29 34 43 131 227 235 [1894282 samples, 28310 seconds]
128 26 24 29 34 43 131 227 235 [1933399 samples, 28311 seconds]
256 26 24 29 34 43 131 227 235 [1971631 samples, 28312 seconds]
512 26 24 29 34 43 131 227 235 [2008969 samples, 28313 seconds]
1024 26 24 29 34 43 131 227 235 [2044208 samples, 28314 seconds]
64 26 24 29 34 43 131 229 235 [2083485 samples, 28315 seconds]
128 26 24 29 34 43 131 229 235 [2122528 samples, 28316 seconds]
256 26 24 29 34 43 131 229 235 [2160752 samples, 28317 seconds]
512 26 24 29 34 43 131 229 235 [2198159 samples, 28318 seconds]
1024 26 24 29 34 43 140 229 235 [2233470 samples, 28319 seconds]
64 26 24 29 34 43 133 229 235 [2272934 samples, 28320 seconds]
128 25 24 27 35 41 98 98 98 [39115 samples, 28321 seconds]
256 25 24 27 34 41 74 98 98 [77339 samples, 28322 seconds]
512 26 25 28 35 42 80 98 98 [114710 samples, 28323 seconds]
1024 26 25 29 36 43 85 98 98 [149988 samples, 28324 seconds]
64 26 24 29 36 42 85 98 98 [189369 samples, 28325 seconds]
128 25 24 29 36 43 98 247 247 [228286 samples, 28326 seconds]
256 25 24 29 36 42 90 247 247 [266621 samples, 28327 seconds]
512 26 24 29 36 43 98 265 265 [303949 samples, 28328 seconds]
1024 26 25 29 36 43 98 265 265 [339438 samples, 28329 seconds]
64 26 24 29 36 43 98 265 265 [379027 samples, 28330 seconds]
128 25 24 29 36 43 105 265 265 [418197 samples, 28331 seconds]
256 25 24 29 35 43 98 265 265 [456535 samples, 28332 seconds]
512 25 24 29 35 42 98 265 265 [493964 samples, 28333 seconds]
1024 26 24 29 36 43 105 247 265 [529368 samples, 28334 seconds]
64 25 24 29 36 43 99 247 265 [569042 samples, 28335 seconds]
128 25 24 29 36 43 99 247 265 [608264 samples, 28336 seconds]
256 25 24 29 36 43 99 247 265 [646551 samples, 28337 seconds]
512 25 24 29 35 43 98 247 265 [683980 samples, 28338 seconds]
1024 26 24 29 36 43 98 247 265 [719394 samples, 28339 seconds]
64 25 24 29 35 43 99 247 265 [758992 samples, 28340 seconds]
128 25 24 29 35 43 105 247 265 [798073 samples, 28341 seconds]
256 25 24 29 35 43 105 247 265 [836310 samples, 28342 seconds]
512 25 24 29 35 43 121 247 265 [873696 samples, 28343 seconds]
1024 26 24 29 35 43 150 247 265 [909106 samples, 28344 seconds]
64 25 24 29 35 43 150 247 265 [948541 samples, 28345 seconds]
128 25 24 29 35 43 143 247 265 [987571 samples, 28346 seconds]
256 25 24 29 35 43 143 247 265 [1025841 samples, 28347 seconds]
512 25 24 29 35 43 136 247 265 [1063187 samples, 28348 seconds]
1024 26 24 29 35 43 143 247 265 [1098554 samples, 28349 seconds]
64 25 24 29 35 43 150 247 265 [1137993 samples, 28350 seconds]
128 25 24 29 35 43 150 247 265 [1176999 samples, 28351 seconds]
256 25 24 29 35 43 150 247 265 [1215178 samples, 28352 seconds]
512 26 24 29 35 43 150 247 265 [1252622 samples, 28353 seconds]
1024 26 24 29 35 43 150 247 265 [1287874 samples, 28354 seconds]
64 26 24 29 35 43 153 247 265 [1327310 samples, 28355 seconds]
128 25 24 29 35 43 153 247 265 [1366307 samples, 28356 seconds]
256 25 24 29 35 43 157 247 265 [1404623 samples, 28357 seconds]
512 26 24 29 35 43 162 261 265 [1441992 samples, 28358 seconds]
1024 26 24 29 35 43 157 261 265 [1477364 samples, 28359 seconds]
64 26 24 29 35 43 162 247 265 [1516837 samples, 28360 seconds]
128 25 24 29 35 43 157 247 265 [1555867 samples, 28361 seconds]
256 25 24 29 35 43 162 247 265 [1594098 samples, 28362 seconds]
512 26 24 29 35 43 162 247 265 [1631475 samples, 28363 seconds]
1024 26 24 29 35 44 162 247 265 [1666725 samples, 28364 seconds]
64 26 24 29 35 43 162 247 265 [1706201 samples, 28365 seconds]
128 25 24 29 35 43 162 247 265 [1745229 samples, 28366 seconds]
256 25 24 29 35 43 162 247 265 [1783498 samples, 28367 seconds]
512 26 24 29 35 43 162 247 265 [1820921 samples, 28368 seconds]
1024 26 24 29 35 44 162 247 265 [1856144 samples, 28369 seconds]
64 26 24 29 35 44 162 247 265 [1895631 samples, 28370 seconds]
128 25 24 29 35 44 162 247 265 [1934726 samples, 28371 seconds]
256 25 24 29 35 43 157 247 265 [1972884 samples, 28372 seconds]
512 26 24 29 35 43 157 247 265 [2010265 samples, 28373 seconds]
1024 26 24 29 35 43 157 247 265 [2045670 samples, 28374 seconds]
64 26 24 29 35 44 156 247 265 [2085206 samples, 28375 seconds]
128 25 24 29 35 44 157 247 265 [2124247 samples, 28376 seconds]
256 25 24 29 35 44 156 247 265 [2162556 samples, 28377 seconds]
512 26 24 29 35 44 156 247 265 [2199891 samples, 28378 seconds]
1024 26 24 29 35 44 157 247 265 [2235224 samples, 28379 seconds]
64 26 24 29 35 44 156 247 265 [2274822 samples, 28380 seconds]
128 25 24 27 33 41 102 102 102 [39150 samples, 28381 seconds]
256 25 24 27 34 41 70 102 102 [77457 samples, 28382 seconds]
512 25 25 28 34 41 102 130 130 [114903 samples, 28383 seconds]
1024 26 25 29 35 42 88 130 130 [150218 samples, 28384 seconds]
64 25 24 29 35 42 102 130 130 [189685 samples, 28385 seconds]
128 25 24 29 34 42 128 133 133 [228705 samples, 28386 seconds]
256 25 24 29 34 42 102 133 133 [266878 samples, 28387 seconds]
512 26 24 29 34 43 102 133 133 [304143 samples, 28388 seconds]
1024 26 24 29 35 43 128 150 150 [339446 samples, 28389 seconds]
64 26 24 29 35 43 102 150 150 [378973 samples, 28390 seconds]
128 25 24 29 35 43 102 150 150 [418062 samples, 28391 seconds]
256 25 24 29 35 43 102 150 150 [456225 samples, 28392 seconds]
512 26 24 29 35 43 102 150 150 [493604 samples, 28393 seconds]
1024 26 24 29 35 43 128 142 150 [528960 samples, 28394 seconds]
64 26 24 29 35 43 102 142 150 [568489 samples, 28395 seconds]
128 25 24 29 35 43 128 150 221 [607519 samples, 28396 seconds]
256 25 24 29 35 43 128 150 221 [645781 samples, 28397 seconds]
512 26 24 29 35 43 102 150 221 [683107 samples, 28398 seconds]
1024 26 24 29 35 43 102 150 221 [718375 samples, 28399 seconds]
64 26 24 29 35 43 128 206 221 [757831 samples, 28400 seconds]
128 25 24 29 35 43 129 206 221 [796950 samples, 28401 seconds]
256 25 24 29 35 43 129 206 221 [835233 samples, 28402 seconds]
512 26 24 29 35 44 129 206 221 [872596 samples, 28403 seconds]
1024 26 24 29 35 44 129 206 221 [907940 samples, 28404 seconds]
64 26 24 29 35 43 129 206 221 [947442 samples, 28405 seconds]
128 25 24 29 35 43 128 206 221 [986512 samples, 28406 seconds]
256 25 24 29 35 43 128 206 221 [1024718 samples, 28407 seconds]
512 26 24 29 35 43 103 206 221 [1062004 samples, 28408 seconds]
1024 26 24 29 35 44 103 206 221 [1097237 samples, 28409 seconds]
64 26 24 29 35 44 128 221 221 [1136642 samples, 28410 seconds]
128 25 24 29 35 44 128 221 221 [1175752 samples, 28411 seconds]
256 25 24 29 35 44 133 221 221 [1213865 samples, 28412 seconds]
512 26 24 29 35 44 130 221 221 [1251162 samples, 28413 seconds]
1024 26 24 29 35 44 133 221 221 [1286233 samples, 28414 seconds]
64 26 24 29 35 44 133 221 221 [1325730 samples, 28415 seconds]
128 25 24 29 35 44 130 221 221 [1364838 samples, 28416 seconds]
256 25 24 29 35 44 133 221 221 [1403119 samples, 28417 seconds]
512 26 24 29 35 44 142 221 221 [1440304 samples, 28418 seconds]
1024 26 24 29 35 44 137 221 221 [1475728 samples, 28419 seconds]
64 26 24 29 35 44 142 212 221 [1515228 samples, 28420 seconds]
128 26 24 29 35 44 137 212 221 [1554199 samples, 28421 seconds]
256 26 24 29 35 44 137 212 221 [1592366 samples, 28422 seconds]
512 26 24 29 35 44 137 212 221 [1629583 samples, 28423 seconds]
1024 26 24 29 35 44 133 212 221 [1664732 samples, 28424 seconds]
64 26 24 29 35 44 133 212 221 [1704251 samples, 28425 seconds]
128 26 24 29 35 44 133 212 221 [1743279 samples, 28426 seconds]
256 26 24 29 35 44 131 212 221 [1781465 samples, 28427 seconds]
512 26 24 29 35 43 133 212 221 [1818766 samples, 28428 seconds]
1024 26 24 29 35 44 133 212 221 [1854040 samples, 28429 seconds]
64 26 24 29 35 44 137 221 234 [1893547 samples, 28430 seconds]
128 26 24 29 35 44 137 221 234 [1932622 samples, 28431 seconds]
256 26 24 29 35 43 133 221 234 [1970760 samples, 28432 seconds]
512 26 24 29 35 43 137 221 239 [2007999 samples, 28433 seconds]
1024 26 24 29 35 44 142 234 239 [2043036 samples, 28434 seconds]
64 26 24 29 35 43 137 234 239 [2082486 samples, 28435 seconds]
128 26 24 29 35 43 137 234 239 [2121424 samples, 28436 seconds]
256 26 24 29 35 44 137 234 239 [2159457 samples, 28437 seconds]
512 26 24 29 35 44 149 234 239 [2196683 samples, 28438 seconds]
1024 26 24 29 35 44 149 234 239 [2231924 samples, 28439 seconds]
64 26 24 29 35 44 144 234 239 [2271401 samples, 28440 seconds]
128 25 24 27 33 41 100 100 100 [39094 samples, 28441 seconds]
256 25 24 27 34 41 75 100 100 [77364 samples, 28442 seconds]
512 26 25 28 34 43 75 100 100 [114671 samples, 28443 seconds]
1024 26 25 29 36 44 81 100 100 [149942 samples, 28444 seconds]
64 26 24 29 35 43 81 207 207 [189462 samples, 28445 seconds]
128 25 24 29 35 43 97 207 207 [228645 samples, 28446 seconds]
256 25 24 29 35 42 97 207 207 [266866 samples, 28447 seconds]
512 26 24 29 35 43 97 207 207 [304153 samples, 28448 seconds]
1024 26 24 29 36 44 97 207 207 [339285 samples, 28449 seconds]
64 26 24 29 36 44 95 207 207 [378696 samples, 28450 seconds]
128 25 24 29 36 44 97 207 207 [417799 samples, 28451 seconds]
256 25 24 29 36 43 95 207 207 [455924 samples, 28452 seconds]
512 26 24 29 36 44 96 207 207 [493190 samples, 28453 seconds]
1024 26 24 29 36 44 98 207 237 [528351 samples, 28454 seconds]
64 26 24 29 36 44 97 207 237 [567919 samples, 28455 seconds]
128 25 24 29 36 44 97 207 237 [606996 samples, 28456 seconds]
256 25 24 29 35 44 97 207 237 [645229 samples, 28457 seconds]
512 26 24 29 35 44 100 222 237 [682510 samples, 28458 seconds]
1024 26 24 29 35 44 106 222 237 [717836 samples, 28459 seconds]
64 26 24 29 35 44 106 222 237 [757237 samples, 28460 seconds]
128 25 24 29 35 44 135 237 261 [796190 samples, 28461 seconds]
256 25 24 29 35 44 135 237 261 [834338 samples, 28462 seconds]
512 26 24 29 35 44 106 237 261 [871544 samples, 28463 seconds]
1024 26 24 29 35 44 132 237 261 [906831 samples, 28464 seconds]
64 26 24 29 35 44 132 237 261 [946216 samples, 28465 seconds]
128 26 24 29 35 44 106 237 261 [985167 samples, 28466 seconds]
256 26 24 29 35 44 106 237 261 [1023301 samples, 28467 seconds]
512 26 24 29 35 44 106 237 261 [1060516 samples, 28468 seconds]
1024 26 24 29 35 44 132 237 261 [1095729 samples, 28469 seconds]
64 26 24 29 35 44 132 237 261 [1134975 samples, 28470 seconds]
128 26 24 29 35 44 132 237 261 [1173890 samples, 28471 seconds]
256 26 24 29 35 44 132 237 261 [1211887 samples, 28472 seconds]
512 26 24 29 35 44 135 237 261 [1249073 samples, 28473 seconds]
1024 26 24 29 35 44 132 237 261 [1284205 samples, 28474 seconds]
64 26 24 29 35 44 132 237 261 [1323489 samples, 28475 seconds]
128 26 24 29 35 44 132 237 261 [1362423 samples, 28476 seconds]
256 26 24 29 35 44 132 237 261 [1400665 samples, 28477 seconds]
512 26 24 29 35 44 132 237 261 [1437971 samples, 28478 seconds]
1024 26 24 29 35 44 132 237 261 [1473243 samples, 28479 seconds]
64 26 24 29 35 44 132 222 261 [1512595 samples, 28480 seconds]
128 26 24 29 35 44 123 222 261 [1551597 samples, 28481 seconds]
256 26 24 29 35 44 123 222 261 [1589841 samples, 28482 seconds]
512 26 24 29 35 44 132 222 261 [1627224 samples, 28483 seconds]
1024 26 24 29 35 44 123 222 261 [1662532 samples, 28484 seconds]
64 26 24 29 35 44 132 222 261 [1701908 samples, 28485 seconds]
128 26 24 29 35 44 132 222 261 [1740875 samples, 28486 seconds]
256 26 24 29 35 44 132 222 261 [1779023 samples, 28487 seconds]
512 26 24 29 35 44 135 222 261 [1816291 samples, 28488 seconds]
1024 26 24 29 35 44 136 222 261 [1851534 samples, 28489 seconds]
64 26 24 29 35 44 136 222 261 [1891016 samples, 28490 seconds]
128 26 24 29 35 44 136 222 261 [1930131 samples, 28491 seconds]
256 26 24 29 35 44 135 222 261 [1968398 samples, 28492 seconds]
512 26 24 29 35 44 135 222 261 [2005656 samples, 28493 seconds]
1024 26 24 29 35 44 135 222 261 [2040965 samples, 28494 seconds]
64 26 24 29 35 44 132 222 261 [2080462 samples, 28495 seconds]
128 26 24 29 35 44 132 222 261 [2119498 samples, 28496 seconds]
256 26 24 29 35 44 132 222 261 [2157629 samples, 28497 seconds]
512 26 24 29 35 44 136 222 261 [2194926 samples, 28498 seconds]
1024 26 24 29 35 44 137 222 261 [2230204 samples, 28499 seconds]
64 26 24 29 35 44 136 222 261 [2269711 samples, 28500 seconds]
128 25 24 27 33 42 93 93 93 [38995 samples, 28501 seconds]
256 25 25 27 34 42 89 93 93 [77250 samples, 28502 seconds]
512 26 25 28 34 42 117 236 236 [114695 samples, 28503 seconds]
1024 26 25 29 36 44 117 236 236 [150011 samples, 28504 seconds]
64 26 24 29 35 42 117 236 236 [189493 samples, 28505 seconds]
128 25 24 29 35 42 117 236 236 [228506 samples, 28506 seconds]
256 25 24 29 35 42 110 236 236 [266843 samples, 28507 seconds]
512 26 24 29 35 43 110 236 236 [304146 samples, 28508 seconds]
1024 26 24 29 35 43 117 236 236 [339334 samples, 28509 seconds]
64 26 24 29 35 43 110 236 236 [378546 samples, 28510 seconds]
128 25 24 29 35 43 110 236 236 [417477 samples, 28511 seconds]
256 25 24 29 35 42 93 236 236 [455572 samples, 28512 seconds]
512 26 24 29 35 42 93 236 236 [492897 samples, 28513 seconds]
1024 26 25 29 35 43 110 170 236 [528167 samples, 28514 seconds]
64 26 24 29 35 43 93 170 236 [567612 samples, 28515 seconds]
128 25 24 29 35 43 93 170 236 [606664 samples, 28516 seconds]
256 25 24 29 35 43 93 170 236 [644955 samples, 28517 seconds]
512 26 24 29 35 42 93 170 236 [682264 samples, 28518 seconds]
1024 26 24 29 35 42 93 170 236 [717598 samples, 28519 seconds]
64 26 24 29 35 42 93 189 236 [757008 samples, 28520 seconds]
128 25 24 29 34 42 93 189 236 [796012 samples, 28521 seconds]
256 26 24 29 34 43 110 219 236 [834040 samples, 28522 seconds]
512 26 24 29 34 43 93 219 236 [871059 samples, 28523 seconds]
1024 26 24 29 35 44 93 219 236 [905925 samples, 28524 seconds]
64 26 24 29 35 44 93 219 236 [945250 samples, 28525 seconds]
128 26 24 29 35 44 93 219 236 [984071 samples, 28526 seconds]
256 26 24 29 34 44 93 219 236 [1022245 samples, 28527 seconds]
512 26 24 29 34 44 93 219 236 [1059566 samples, 28528 seconds]
1024 26 24 29 35 44 98 219 236 [1094743 samples, 28529 seconds]
64 26 24 29 34 44 106 236 237 [1134051 samples, 28530 seconds]
128 26 24 29 34 44 106 236 237 [1173072 samples, 28531 seconds]
256 26 24 29 34 44 110 236 237 [1211124 samples, 28532 seconds]
512 26 24 29 34 44 110 236 237 [1248435 samples, 28533 seconds]
1024 26 24 29 34 44 106 236 237 [1283650 samples, 28534 seconds]
64 26 24 29 34 44 106 236 237 [1323107 samples, 28535 seconds]
128 26 24 29 34 44 106 236 237 [1362107 samples, 28536 seconds]
256 26 24 29 34 44 110 237 251 [1400297 samples, 28537 seconds]
512 26 24 29 34 44 110 237 251 [1437493 samples, 28538 seconds]
1024 26 24 29 34 44 110 237 251 [1472853 samples, 28539 seconds]
64 26 24 29 34 44 110 236 251 [1512296 samples, 28540 seconds]
128 26 24 29 34 44 110 236 251 [1551430 samples, 28541 seconds]
256 26 24 29 34 44 110 236 251 [1589473 samples, 28542 seconds]
512 26 24 29 34 44 114 236 251 [1626696 samples, 28543 seconds]
1024 26 24 29 34 44 111 236 251 [1661832 samples, 28544 seconds]
64 26 24 29 34 44 117 237 269 [1701036 samples, 28545 seconds]
128 26 24 29 34 44 119 237 269 [1739932 samples, 28546 seconds]
256 26 24 29 34 44 117 237 269 [1778066 samples, 28547 seconds]
512 26 24 29 34 44 117 237 269 [1815307 samples, 28548 seconds]
1024 26 24 29 34 44 114 237 269 [1850463 samples, 28549 seconds]
64 26 24 29 34 44 114 237 269 [1889953 samples, 28550 seconds]
128 26 24 29 34 44 115 237 269 [1928889 samples, 28551 seconds]
256 26 24 29 34 44 115 237 269 [1966895 samples, 28552 seconds]
512 26 24 29 34 44 115 237 269 [2004123 samples, 28553 seconds]
1024 26 24 29 34 44 119 237 269 [2039359 samples, 28554 seconds]
64 26 24 29 34 44 119 237 269 [2078791 samples, 28555 seconds]
128 26 24 29 34 44 122 237 269 [2117726 samples, 28556 seconds]
256 26 24 29 34 44 120 237 269 [2155874 samples, 28557 seconds]
512 26 24 29 34 44 120 237 269 [2193203 samples, 28558 seconds]
1024 26 24 29 34 44 134 237 269 [2228408 samples, 28559 seconds]
64 26 24 29 34 44 132 237 269 [2267887 samples, 28560 seconds]
128 25 24 27 34 41 234 234 234 [39006 samples, 28561 seconds]
256 25 25 27 34 42 97 234 234 [77192 samples, 28562 seconds]
512 26 25 28 34 43 137 234 234 [114520 samples, 28563 seconds]
1024 26 25 29 35 43 137 234 234 [149834 samples, 28564 seconds]
64 26 24 29 35 43 134 234 234 [189197 samples, 28565 seconds]
128 25 24 29 35 43 137 237 237 [228228 samples, 28566 seconds]
256 25 24 29 35 42 134 237 237 [266444 samples, 28567 seconds]
512 26 25 29 34 43 134 237 237 [303653 samples, 28568 seconds]
1024 26 25 29 35 43 134 237 237 [338903 samples, 28569 seconds]
64 26 24 29 35 42 108 237 237 [378435 samples, 28570 seconds]
128 25 24 29 35 42 108 237 237 [417503 samples, 28571 seconds]
256 25 24 29 34 42 100 237 237 [455663 samples, 28572 seconds]
512 26 24 29 34 42 108 237 237 [493001 samples, 28573 seconds]
1024 26 24 29 34 42 108 234 237 [528245 samples, 28574 seconds]
64 26 24 29 34 42 108 234 237 [567651 samples, 28575 seconds]
128 25 24 29 34 42 108 234 237 [606687 samples, 28576 seconds]
256 25 24 29 34 42 108 234 237 [644853 samples, 28577 seconds]
512 26 24 29 34 42 108 234 237 [682058 samples, 28578 seconds]
1024 26 24 29 34 42 108 234 237 [717192 samples, 28579 seconds]
64 26 24 29 34 42 104 234 237 [756579 samples, 28580 seconds]
128 26 24 29 34 42 108 234 237 [795532 samples, 28581 seconds]
256 26 24 29 34 42 108 234 237 [833709 samples, 28582 seconds]
512 26 24 29 33 42 104 234 237 [871037 samples, 28583 seconds]
1024 26 24 29 34 42 108 234 237 [906225 samples, 28584 seconds]
64 26 24 29 33 42 108 234 237 [945570 samples, 28585 seconds]
128 26 24 29 33 42 108 234 237 [984586 samples, 28586 seconds]
256 26 24 29 33 42 108 234 237 [1022804 samples, 28587 seconds]
512 26 24 29 33 42 107 234 237 [1060214 samples, 28588 seconds]
1024 26 24 29 33 42 108 234 237 [1095495 samples, 28589 seconds]
64 26 24 29 33 42 108 234 237 [1134967 samples, 28590 seconds]
128 26 24 29 33 42 107 234 237 [1173878 samples, 28591 seconds]
256 26 24 29 33 42 107 234 237 [1211962 samples, 28592 seconds]
512 26 24 29 33 42 109 234 237 [1249209 samples, 28593 seconds]
1024 26 24 29 33 42 109 234 237 [1284426 samples, 28594 seconds]
64 26 24 29 33 42 109 234 237 [1323805 samples, 28595 seconds]
128 26 24 29 33 42 108 234 237 [1362726 samples, 28596 seconds]
256 26 24 29 33 42 108 234 237 [1400862 samples, 28597 seconds]
512 26 24 29 33 42 108 234 237 [1438099 samples, 28598 seconds]
1024 26 24 29 33 42 107 234 237 [1473330 samples, 28599 seconds]
64 26 24 29 33 42 107 230 237 [1512755 samples, 28600 seconds]
128 26 24 29 33 42 105 230 237 [1551691 samples, 28601 seconds]
256 26 24 29 33 42 107 230 237 [1589656 samples, 28602 seconds]
512 26 24 29 33 42 107 230 237 [1626990 samples, 28603 seconds]
1024 26 24 29 33 42 131 231 237 [1662203 samples, 28604 seconds]
64 26 24 29 33 42 131 231 237 [1701612 samples, 28605 seconds]
128 26 24 29 33 42 134 231 237 [1740516 samples, 28606 seconds]
256 26 24 29 33 42 134 231 237 [1778703 samples, 28607 seconds]
512 26 24 29 33 42 134 231 237 [1816089 samples, 28608 seconds]
1024 26 24 29 33 42 134 231 237 [1851184 samples, 28609 seconds]
64 26 24 29 33 42 134 231 237 [1890770 samples, 28610 seconds]
128 26 24 29 33 42 134 231 237 [1929736 samples, 28611 seconds]
256 26 24 29 34 43 134 231 237 [1967596 samples, 28612 seconds]
512 26 24 29 34 43 134 231 237 [2004854 samples, 28613 seconds]
1024 26 24 29 34 43 144 231 237 [2040195 samples, 28614 seconds]
64 26 24 29 34 43 137 231 237 [2079758 samples, 28615 seconds]
128 26 24 29 34 43 144 231 237 [2118792 samples, 28616 seconds]
256 26 24 29 34 43 137 231 237 [2156915 samples, 28617 seconds]
512 26 24 29 34 43 137 231 237 [2194177 samples, 28618 seconds]
1024 26 24 29 34 43 137 231 237 [2229381 samples, 28619 seconds]
64 26 24 29 34 43 134 231 237 [2268837 samples, 28620 seconds]
128 25 24 27 34 48 162 162 162 [39034 samples, 28621 seconds]
256 25 25 27 34 48 162 244 244 [77249 samples, 28622 seconds]
512 26 25 28 34 48 162 244 244 [114494 samples, 28623 seconds]
1024 26 25 29 36 48 215 244 244 [149700 samples, 28624 seconds]
64 26 24 29 35 44 185 244 244 [189043 samples, 28625 seconds]
128 25 24 29 35 44 185 244 244 [228054 samples, 28626 seconds]
256 25 24 29 35 43 162 244 244 [266356 samples, 28627 seconds]
512 26 24 29 35 44 162 244 244 [303697 samples, 28628 seconds]
1024 26 25 29 35 44 200 244 244 [338920 samples, 28629 seconds]
64 26 24 29 35 43 185 244 244 [378339 samples, 28630 seconds]
128 25 24 29 35 43 185 244 244 [417458 samples, 28631 seconds]
256 25 24 29 35 43 165 244 244 [455736 samples, 28632 seconds]
512 26 24 29 35 43 165 244 244 [493147 samples, 28633 seconds]
1024 26 24 29 35 43 185 215 244 [528440 samples, 28634 seconds]
64 26 24 29 35 43 173 215 244 [567893 samples, 28635 seconds]
128 25 24 29 35 43 173 215 244 [606989 samples, 28636 seconds]
256 25 24 29 34 43 173 215 244 [645287 samples, 28637 seconds]
512 26 24 29 34 43 165 215 244 [682617 samples, 28638 seconds]
1024 26 24 29 35 43 173 215 244 [717753 samples, 28639 seconds]
64 26 24 29 34 43 173 238 244 [757148 samples, 28640 seconds]
128 25 24 29 34 43 173 238 244 [796159 samples, 28641 seconds]
256 25 24 29 34 43 173 238 244 [834308 samples, 28642 seconds]
512 26 24 29 34 43 165 238 244 [871580 samples, 28643 seconds]
1024 26 24 29 34 44 173 238 244 [906727 samples, 28644 seconds]
64 26 24 29 34 44 173 238 244 [946113 samples, 28645 seconds]
128 25 24 29 34 43 165 238 244 [985052 samples, 28646 seconds]
256 26 24 29 34 43 173 244 269 [1023192 samples, 28647 seconds]
512 26 24 29 34 43 173 244 269 [1060591 samples, 28648 seconds]
1024 26 24 29 34 43 173 244 269 [1095860 samples, 28649 seconds]
64 26 24 29 34 43 173 244 269 [1135308 samples, 28650 seconds]
128 26 24 29 34 43 165 244 269 [1174251 samples, 28651 seconds]
256 26 24 29 34 43 165 244 269 [1212381 samples, 28652 seconds]
512 26 24 29 34 43 165 244 269 [1249608 samples, 28653 seconds]
1024 26 24 29 34 43 164 244 269 [1284855 samples, 28654 seconds]
64 26 24 29 34 43 164 244 269 [1324303 samples, 28655 seconds]
128 26 24 29 34 43 162 244 269 [1363204 samples, 28656 seconds]
256 26 24 29 34 43 162 244 269 [1401420 samples, 28657 seconds]
512 26 24 29 34 43 162 244 269 [1438825 samples, 28658 seconds]
1024 26 24 29 34 43 148 244 269 [1474160 samples, 28659 seconds]
64 26 24 29 34 43 148 238 269 [1513702 samples, 28660 seconds]
128 26 24 29 34 43 147 238 269 [1552763 samples, 28661 seconds]
256 26 24 29 34 43 147 238 269 [1590968 samples, 28662 seconds]
512 26 24 29 34 43 147 238 269 [1628306 samples, 28663 seconds]
1024 26 24 29 34 43 123 238 269 [1663568 samples, 28664 seconds]
64 26 24 29 34 43 138 238 269 [1702941 samples, 28665 seconds]
128 26 24 29 34 43 138 238 269 [1741898 samples, 28666 seconds]
256 26 24 29 34 43 128 238 269 [1780101 samples, 28667 seconds]
512 26 24 29 34 43 138 244 269 [1817157 samples, 28668 seconds]
1024 26 24 29 34 43 138 259 269 [1851881 samples, 28669 seconds]
64 26 24 29 34 43 138 259 269 [1891028 samples, 28670 seconds]
128 26 24 29 34 44 138 259 269 [1929872 samples, 28671 seconds]
256 26 24 29 34 44 138 259 269 [1967814 samples, 28672 seconds]
512 26 24 29 34 44 147 259 269 [2004977 samples, 28673 seconds]
1024 26 24 29 34 44 148 259 269 [2039862 samples, 28674 seconds]
64 26 24 29 34 44 147 259 269 [2079052 samples, 28675 seconds]
128 26 24 29 34 44 148 259 269 [2117823 samples, 28676 seconds]
256 26 24 29 34 44 147 259 269 [2155799 samples, 28677 seconds]
512 26 24 29 34 44 147 259 269 [2193103 samples, 28678 seconds]
1024 26 24 29 34 44 150 259 269 [2228196 samples, 28679 seconds]
64 26 24 29 34 44 148 259 269 [2267618 samples, 28680 seconds]
128 25 24 27 35 41 95 95 95 [38944 samples, 28681 seconds]
256 25 25 27 34 42 95 169 169 [77024 samples, 28682 seconds]
512 26 25 28 34 42 95 169 169 [114279 samples, 28683 seconds]
1024 26 25 29 36 42 95 169 169 [149366 samples, 28684 seconds]
64 26 24 29 35 42 95 169 169 [188733 samples, 28685 seconds]
128 25 24 29 36 42 157 204 204 [227639 samples, 28686 seconds]
256 25 25 29 36 42 169 219 219 [265698 samples, 28687 seconds]
512 26 25 29 36 43 169 219 219 [302956 samples, 28688 seconds]
1024 26 25 29 36 43 204 230 230 [338099 samples, 28689 seconds]
64 26 24 29 36 43 185 230 230 [377501 samples, 28690 seconds]
128 25 24 29 36 43 185 230 230 [416560 samples, 28691 seconds]
256 26 24 29 36 43 169 230 230 [454757 samples, 28692 seconds]
512 26 24 29 36 43 169 230 230 [491927 samples, 28693 seconds]
1024 26 25 29 36 44 169 219 230 [527000 samples, 28694 seconds]
64 26 24 29 36 43 157 219 230 [566436 samples, 28695 seconds]
128 26 24 29 36 44 157 219 230 [605418 samples, 28696 seconds]
256 26 24 29 36 43 157 219 230 [643537 samples, 28697 seconds]
512 26 24 29 36 43 125 219 230 [680863 samples, 28698 seconds]
1024 26 24 29 36 44 125 219 230 [715919 samples, 28699 seconds]
64 26 24 29 36 44 125 219 230 [755195 samples, 28700 seconds]
128 26 24 29 36 44 151 223 230 [794117 samples, 28701 seconds]
256 26 24 29 36 44 151 223 230 [832217 samples, 28702 seconds]
512 26 24 29 36 44 125 223 230 [869450 samples, 28703 seconds]
1024 26 24 29 36 44 151 230 235 [904550 samples, 28704 seconds]
64 26 24 29 36 44 151 230 235 [943899 samples, 28705 seconds]
128 26 24 29 36 44 151 230 235 [982904 samples, 28706 seconds]
256 26 24 29 36 44 151 230 235 [1020930 samples, 28707 seconds]
512 26 24 29 36 44 145 230 235 [1058173 samples, 28708 seconds]
1024 26 24 29 36 44 145 230 235 [1093264 samples, 28709 seconds]
64 26 24 29 36 44 145 230 235 [1132530 samples, 28710 seconds]
128 26 24 29 36 44 131 230 235 [1171440 samples, 28711 seconds]
256 26 24 29 35 44 131 230 235 [1209499 samples, 28712 seconds]
512 26 24 29 35 44 131 230 235 [1246593 samples, 28713 seconds]
1024 26 24 29 35 44 131 235 265 [1281522 samples, 28714 seconds]
64 26 24 29 35 44 131 235 265 [1320936 samples, 28715 seconds]
128 26 24 29 35 44 127 235 265 [1359888 samples, 28716 seconds]
256 26 24 29 35 44 127 235 265 [1398081 samples, 28717 seconds]
512 26 24 29 35 44 127 235 265 [1435292 samples, 28718 seconds]
1024 26 24 29 35 44 125 235 265 [1470407 samples, 28719 seconds]
64 26 24 29 35 44 127 235 265 [1509751 samples, 28720 seconds]
128 26 24 29 35 44 127 235 265 [1548585 samples, 28721 seconds]
256 26 24 29 35 44 125 235 265 [1586680 samples, 28722 seconds]
512 26 24 29 35 44 125 235 265 [1623930 samples, 28723 seconds]
1024 26 24 29 35 44 125 235 265 [1659049 samples, 28724 seconds]
64 26 24 29 35 44 127 235 265 [1698290 samples, 28725 seconds]
128 26 24 29 35 44 131 235 265 [1737212 samples, 28726 seconds]
256 26 24 29 35 44 131 235 265 [1775247 samples, 28727 seconds]
512 26 24 29 35 44 131 235 265 [1812557 samples, 28728 seconds]
1024 26 24 29 35 44 145 243 265 [1847731 samples, 28729 seconds]
64 26 24 29 35 44 145 243 265 [1887077 samples, 28730 seconds]
128 26 24 29 35 44 151 243 265 [1926034 samples, 28731 seconds]
256 26 24 29 35 44 145 243 265 [1964128 samples, 28732 seconds]
512 26 24 29 35 44 145 243 265 [2001343 samples, 28733 seconds]
1024 26 24 29 35 44 145 243 265 [2036623 samples, 28734 seconds]
64 26 24 29 35 44 142 243 265 [2076040 samples, 28735 seconds]
128 26 24 29 35 44 142 243 265 [2115036 samples, 28736 seconds]
256 26 24 29 35 44 131 243 265 [2153033 samples, 28737 seconds]
512 26 24 29 35 44 142 243 265 [2190190 samples, 28738 seconds]
1024 26 24 29 35 44 145 243 265 [2225287 samples, 28739 seconds]
64 26 24 29 35 44 142 243 265 [2264744 samples, 28740 seconds]
128 25 24 27 32 44 86 86 86 [39036 samples, 28741 seconds]
256 25 25 27 32 43 86 229 229 [77162 samples, 28742 seconds]
512 26 25 28 33 43 86 229 229 [114425 samples, 28743 seconds]
1024 26 25 29 35 43 95 229 229 [149770 samples, 28744 seconds]
64 26 24 29 35 43 99 229 229 [189259 samples, 28745 seconds]
128 25 24 29 35 43 99 229 229 [228355 samples, 28746 seconds]
256 25 24 29 35 42 95 229 229 [266706 samples, 28747 seconds]
512 26 24 29 35 42 95 229 229 [304111 samples, 28748 seconds]
1024 26 24 29 35 44 99 229 229 [339374 samples, 28749 seconds]
64 26 24 29 35 43 99 229 229 [378984 samples, 28750 seconds]
128 25 24 29 35 43 99 229 229 [418094 samples, 28751 seconds]
256 25 24 29 35 43 95 229 229 [456341 samples, 28752 seconds]
512 26 24 29 35 43 95 229 229 [493698 samples, 28753 seconds]
1024 26 24 29 36 43 99 218 229 [528983 samples, 28754 seconds]
64 26 24 29 35 44 99 218 229 [568409 samples, 28755 seconds]
128 25 24 29 35 43 99 218 229 [607408 samples, 28756 seconds]
256 25 24 29 35 43 99 218 229 [645648 samples, 28757 seconds]
512 26 24 29 35 43 99 218 229 [683025 samples, 28758 seconds]
1024 26 24 29 35 44 113 218 229 [718259 samples, 28759 seconds]
64 26 24 29 35 43 103 218 229 [757594 samples, 28760 seconds]
128 25 24 29 35 43 103 218 229 [796626 samples, 28761 seconds]
256 25 24 29 35 43 103 218 229 [834770 samples, 28762 seconds]
512 26 24 29 35 43 103 218 229 [871939 samples, 28763 seconds]
1024 26 24 29 35 44 127 218 229 [906991 samples, 28764 seconds]
64 26 24 29 35 44 127 218 229 [946450 samples, 28765 seconds]
128 25 24 29 35 44 126 218 229 [985507 samples, 28766 seconds]
256 25 24 29 35 44 126 218 229 [1023698 samples, 28767 seconds]
512 26 24 29 35 44 126 218 229 [1060905 samples, 28768 seconds]
1024 26 24 29 35 44 126 218 229 [1096152 samples, 28769 seconds]
64 26 24 29 35 44 126 218 229 [1135520 samples, 28770 seconds]
128 26 24 29 35 44 117 218 229 [1174495 samples, 28771 seconds]
256 26 24 29 35 44 126 218 229 [1212581 samples, 28772 seconds]
512 26 24 29 35 44 126 218 229 [1249997 samples, 28773 seconds]
1024 26 24 29 35 44 126 218 229 [1285196 samples, 28774 seconds]
64 26 24 29 35 44 127 229 234 [1324517 samples, 28775 seconds]
128 26 24 29 35 44 126 229 234 [1363354 samples, 28776 seconds]
256 26 24 29 35 44 126 229 234 [1401393 samples, 28777 seconds]
512 26 24 29 35 44 127 234 236 [1438589 samples, 28778 seconds]
1024 26 24 29 35 44 127 234 236 [1473790 samples, 28779 seconds]
64 26 24 29 35 44 127 229 236 [1513048 samples, 28780 seconds]
128 26 24 29 35 44 126 229 236 [1551991 samples, 28781 seconds]
256 26 24 29 35 44 126 229 236 [1590093 samples, 28782 seconds]
512 26 24 29 35 44 126 229 236 [1627288 samples, 28783 seconds]
1024 26 24 29 35 44 118 229 236 [1662449 samples, 28784 seconds]
64 26 24 29 35 44 118 229 236 [1701581 samples, 28785 seconds]
128 26 24 29 35 44 126 229 236 [1740476 samples, 28786 seconds]
256 26 24 29 35 44 118 229 236 [1778633 samples, 28787 seconds]
512 26 24 29 35 44 118 229 236 [1815862 samples, 28788 seconds]
1024 26 24 29 35 44 118 229 236 [1850943 samples, 28789 seconds]
64 26 24 29 35 44 118 229 236 [1890134 samples, 28790 seconds]
128 26 24 29 35 44 118 229 236 [1929134 samples, 28791 seconds]
256 26 24 29 35 43 118 229 236 [1967166 samples, 28792 seconds]
512 26 24 29 35 44 126 234 237 [2004370 samples, 28793 seconds]
1024 26 24 29 35 44 126 234 237 [2039501 samples, 28794 seconds]
64 26 24 29 35 44 118 234 237 [2078855 samples, 28795 seconds]
128 26 24 29 35 44 126 234 237 [2117715 samples, 28796 seconds]
256 26 24 29 35 44 118 234 237 [2155749 samples, 28797 seconds]
512 26 24 29 35 44 118 234 237 [2192945 samples, 28798 seconds]
1024 26 24 29 35 44 118 234 237 [2228122 samples, 28799 seconds]
64 26 24 29 35 44 118 234 237 [2267349 samples, 28800 seconds]
128 25 25 27 34 54 91 91 91 [38785 samples, 28801 seconds]
256 25 25 27 35 43 90 91 91 [76827 samples, 28802 seconds]
512 26 25 28 35 46 90 91 91 [114021 samples, 28803 seconds]
1024 26 25 29 36 45 91 184 184 [149164 samples, 28804 seconds]
64 26 25 29 36 44 91 184 184 [188472 samples, 28805 seconds]
128 25 25 29 36 44 178 195 195 [227298 samples, 28806 seconds]
256 26 25 29 35 44 91 195 195 [265466 samples, 28807 seconds]
512 26 25 29 36 44 91 195 195 [302581 samples, 28808 seconds]
1024 26 25 29 36 44 98 195 195 [337738 samples, 28809 seconds]
64 26 24 29 36 44 105 209 209 [377158 samples, 28810 seconds]
128 26 24 29 35 44 105 209 209 [416027 samples, 28811 seconds]
256 26 25 29 35 44 105 209 209 [454052 samples, 28812 seconds]
512 26 25 29 35 44 105 209 209 [491326 samples, 28813 seconds]
1024 26 25 29 36 44 144 195 209 [526412 samples, 28814 seconds]
64 26 25 29 36 44 144 209 230 [565527 samples, 28815 seconds]
128 26 25 29 36 44 153 209 230 [604385 samples, 28816 seconds]
256 26 25 29 35 44 166 230 247 [642454 samples, 28817 seconds]
512 26 25 29 35 44 153 230 247 [679684 samples, 28818 seconds]
1024 26 25 29 35 44 153 230 247 [715039 samples, 28819 seconds]
64 26 25 29 35 44 153 230 247 [754204 samples, 28820 seconds]
128 26 25 29 35 44 153 230 247 [793138 samples, 28821 seconds]
256 26 25 29 35 44 166 247 353 [831300 samples, 28822 seconds]
512 26 25 29 35 44 153 247 353 [868632 samples, 28823 seconds]
1024 26 25 29 35 44 153 247 353 [903892 samples, 28824 seconds]
64 26 25 29 35 44 153 247 353 [943299 samples, 28825 seconds]
128 26 25 29 35 44 150 247 353 [982216 samples, 28826 seconds]
256 26 25 29 35 44 150 247 353 [1020371 samples, 28827 seconds]
512 26 25 29 35 44 144 247 353 [1057632 samples, 28828 seconds]
1024 26 25 29 35 44 144 247 353 [1092987 samples, 28829 seconds]
64 26 24 29 35 44 144 247 353 [1132526 samples, 28830 seconds]
128 26 24 29 35 44 139 247 353 [1171530 samples, 28831 seconds]
256 26 24 29 35 44 144 247 353 [1209715 samples, 28832 seconds]
512 26 24 29 35 44 144 247 353 [1247171 samples, 28833 seconds]
1024 26 25 29 35 44 139 247 353 [1282537 samples, 28834 seconds]
64 26 24 29 35 44 139 247 353 [1322069 samples, 28835 seconds]
128 26 24 29 35 44 130 247 353 [1361046 samples, 28836 seconds]
256 26 24 29 35 44 137 247 353 [1399188 samples, 28837 seconds]
512 26 24 29 35 44 137 247 353 [1436449 samples, 28838 seconds]
1024 26 24 29 35 44 130 247 353 [1471662 samples, 28839 seconds]
64 26 24 29 35 44 130 230 353 [1511060 samples, 28840 seconds]
128 26 24 29 35 44 123 230 353 [1550110 samples, 28841 seconds]
256 26 24 29 34 44 130 245 353 [1588233 samples, 28842 seconds]
512 26 24 29 34 44 130 245 353 [1625540 samples, 28843 seconds]
1024 26 24 29 35 44 137 245 353 [1660828 samples, 28844 seconds]
64 26 24 29 35 44 137 245 353 [1700177 samples, 28845 seconds]
128 26 24 29 35 44 139 245 353 [1739044 samples, 28846 seconds]
256 26 24 29 35 44 137 245 353 [1777181 samples, 28847 seconds]
512 26 24 29 35 44 139 245 353 [1814365 samples, 28848 seconds]
1024 26 24 29 35 44 139 245 353 [1849594 samples, 28849 seconds]
64 26 24 29 35 44 137 245 353 [1888866 samples, 28850 seconds]
128 26 24 29 35 44 137 245 353 [1927879 samples, 28851 seconds]
256 26 24 29 35 44 130 245 353 [1965885 samples, 28852 seconds]
512 26 24 29 35 44 130 245 353 [2003098 samples, 28853 seconds]
1024 26 24 29 35 44 137 245 353 [2038210 samples, 28854 seconds]
64 26 24 29 35 44 130 245 353 [2077616 samples, 28855 seconds]
128 26 24 29 35 44 130 245 353 [2116552 samples, 28856 seconds]
256 26 24 29 35 44 130 245 353 [2154585 samples, 28857 seconds]
512 26 24 29 35 44 130 245 353 [2191832 samples, 28858 seconds]
1024 26 24 29 35 44 137 245 353 [2226968 samples, 28859 seconds]
64 26 24 29 35 44 130 245 353 [2266227 samples, 28860 seconds]
128 25 25 27 33 44 95 95 95 [38864 samples, 28861 seconds]
256 25 25 27 33 42 93 95 95 [76976 samples, 28862 seconds]
512 26 25 28 34 44 93 95 95 [114325 samples, 28863 seconds]
1024 26 25 29 35 44 93 95 95 [149498 samples, 28864 seconds]
64 26 25 29 35 44 93 189 189 [188781 samples, 28865 seconds]
128 25 25 29 35 43 93 189 189 [227739 samples, 28866 seconds]
256 25 25 29 35 43 93 189 189 [266012 samples, 28867 seconds]
512 26 25 29 35 43 93 189 189 [303217 samples, 28868 seconds]
1024 26 25 29 36 43 95 235 235 [338477 samples, 28869 seconds]
64 26 24 29 35 43 93 235 235 [377853 samples, 28870 seconds]
128 25 24 29 35 43 93 235 235 [416896 samples, 28871 seconds]
256 25 25 29 35 43 91 235 235 [455048 samples, 28872 seconds]
512 26 25 29 35 43 93 235 235 [492426 samples, 28873 seconds]
1024 26 25 29 35 43 93 189 235 [527632 samples, 28874 seconds]
64 26 24 29 35 43 91 189 235 [567099 samples, 28875 seconds]
128 26 24 29 35 43 91 189 235 [606065 samples, 28876 seconds]
256 26 24 29 35 43 93 189 235 [644063 samples, 28877 seconds]
512 26 24 29 35 43 93 189 235 [681282 samples, 28878 seconds]
1024 26 25 29 35 43 94 189 235 [716509 samples, 28879 seconds]
64 26 24 29 35 43 94 189 235 [755730 samples, 28880 seconds]
128 26 24 29 35 43 95 189 235 [794634 samples, 28881 seconds]
256 26 24 29 35 43 95 189 235 [832677 samples, 28882 seconds]
512 26 25 29 35 43 95 189 235 [869957 samples, 28883 seconds]
1024 26 25 29 35 44 95 189 235 [905018 samples, 28884 seconds]
64 26 24 29 35 44 96 189 235 [944234 samples, 28885 seconds]
128 26 24 29 35 44 96 189 235 [983117 samples, 28886 seconds]
256 26 25 29 35 44 98 235 339 [1021249 samples, 28887 seconds]
512 26 25 29 35 44 98 235 339 [1058406 samples, 28888 seconds]
1024 26 25 29 35 44 101 235 339 [1093555 samples, 28889 seconds]
64 26 25 29 35 44 102 261 339 [1132808 samples, 28890 seconds]
128 26 25 29 35 44 102 261 339 [1171730 samples, 28891 seconds]
256 26 25 29 35 44 103 261 339 [1209641 samples, 28892 seconds]
512 26 25 29 35 44 103 261 339 [1246673 samples, 28893 seconds]
1024 26 25 29 35 44 129 261 339 [1281627 samples, 28894 seconds]
64 26 25 29 35 44 130 261 339 [1320951 samples, 28895 seconds]
128 26 25 29 35 44 130 261 339 [1359789 samples, 28896 seconds]
256 26 25 29 35 44 135 261 339 [1397742 samples, 28897 seconds]
512 26 25 29 35 44 135 261 339 [1434837 samples, 28898 seconds]
1024 26 25 29 35 44 135 261 339 [1469809 samples, 28899 seconds]
64 26 25 29 35 44 148 243 339 [1509022 samples, 28900 seconds]
128 26 25 29 35 44 148 243 339 [1547956 samples, 28901 seconds]
256 26 25 29 35 44 137 243 339 [1586116 samples, 28902 seconds]
512 26 25 29 35 44 140 243 339 [1623362 samples, 28903 seconds]
1024 26 25 29 35 44 137 243 339 [1658513 samples, 28904 seconds]
64 26 25 29 35 44 140 243 339 [1697885 samples, 28905 seconds]
128 26 24 29 35 44 140 243 339 [1736834 samples, 28906 seconds]
256 26 25 29 35 44 137 243 339 [1774990 samples, 28907 seconds]
512 26 25 29 35 44 137 243 339 [1812262 samples, 28908 seconds]
1024 26 25 29 35 44 137 243 339 [1847392 samples, 28909 seconds]
64 26 25 29 35 44 135 243 339 [1886588 samples, 28910 seconds]
128 26 25 29 35 44 135 243 339 [1925527 samples, 28911 seconds]
256 26 25 29 35 44 132 243 339 [1963559 samples, 28912 seconds]
512 26 25 29 35 44 135 243 339 [2000820 samples, 28913 seconds]
1024 26 25 29 35 44 135 243 339 [2035948 samples, 28914 seconds]
64 26 25 29 35 44 132 243 339 [2075352 samples, 28915 seconds]
128 26 25 29 35 44 132 243 339 [2114244 samples, 28916 seconds]
256 26 25 29 35 44 130 243 339 [2152349 samples, 28917 seconds]
512 26 25 29 35 44 130 243 339 [2189572 samples, 28918 seconds]
1024 26 25 29 35 44 130 243 339 [2224689 samples, 28919 seconds]
64 26 24 29 35 44 130 243 339 [2264018 samples, 28920 seconds]
128 25 24 27 32 44 136 136 136 [38984 samples, 28921 seconds]
256 25 25 27 34 45 100 136 136 [77064 samples, 28922 seconds]
512 26 25 28 34 44 100 136 136 [114340 samples, 28923 seconds]
1024 26 25 29 36 45 136 178 178 [149440 samples, 28924 seconds]
64 26 24 29 35 44 100 178 178 [188842 samples, 28925 seconds]
128 25 24 29 35 44 136 183 183 [227800 samples, 28926 seconds]
256 25 24 29 35 44 136 183 183 [266072 samples, 28927 seconds]
512 26 25 29 35 44 144 183 183 [303254 samples, 28928 seconds]
1024 26 25 29 36 44 144 183 183 [338395 samples, 28929 seconds]
64 26 24 29 36 44 136 183 183 [377733 samples, 28930 seconds]
128 25 24 29 36 44 144 223 223 [416714 samples, 28931 seconds]
256 25 24 29 36 44 136 223 223 [454837 samples, 28932 seconds]
512 26 24 29 36 44 136 223 223 [492117 samples, 28933 seconds]
1024 26 25 29 36 44 136 183 223 [527341 samples, 28934 seconds]
64 26 24 29 36 44 136 197 223 [566627 samples, 28935 seconds]
128 26 24 29 35 44 136 197 223 [605532 samples, 28936 seconds]
256 26 24 29 35 44 144 197 223 [643676 samples, 28937 seconds]
512 26 24 29 35 44 136 197 223 [680982 samples, 28938 seconds]
1024 26 25 29 35 44 144 197 223 [716111 samples, 28939 seconds]
64 26 24 29 35 44 144 197 223 [755262 samples, 28940 seconds]
128 26 24 29 35 44 144 197 223 [794194 samples, 28941 seconds]
256 26 24 29 35 44 144 197 223 [832372 samples, 28942 seconds]
512 26 25 29 35 44 136 197 223 [869605 samples, 28943 seconds]
1024 26 25 29 35 44 136 197 223 [904681 samples, 28944 seconds]
64 26 24 29 35 44 136 197 223 [943907 samples, 28945 seconds]
128 26 24 29 35 44 135 197 223 [982836 samples, 28946 seconds]
256 26 25 29 35 44 135 197 223 [1021027 samples, 28947 seconds]
512 26 25 29 35 44 129 197 223 [1058265 samples, 28948 seconds]
1024 26 25 29 35 44 135 197 223 [1093425 samples, 28949 seconds]
64 26 24 29 35 44 135 197 223 [1132825 samples, 28950 seconds]
128 26 24 29 35 44 135 197 223 [1171753 samples, 28951 seconds]
256 26 24 29 35 44 136 215 223 [1209771 samples, 28952 seconds]
512 26 25 29 35 44 143 215 223 [1246982 samples, 28953 seconds]
1024 26 25 29 35 44 136 215 223 [1282099 samples, 28954 seconds]
64 26 24 29 35 44 143 215 223 [1321457 samples, 28955 seconds]
128 26 24 29 35 44 136 215 223 [1360494 samples, 28956 seconds]
256 26 24 29 35 44 136 215 223 [1398836 samples, 28957 seconds]
512 26 24 29 35 44 143 215 223 [1436283 samples, 28958 seconds]
1024 26 25 29 35 44 143 215 223 [1471610 samples, 28959 seconds]
64 26 24 29 35 44 143 201 223 [1510941 samples, 28960 seconds]
128 26 24 29 35 44 143 201 223 [1549916 samples, 28961 seconds]
256 26 24 29 35 44 136 201 223 [1588200 samples, 28962 seconds]
512 26 24 29 35 44 136 201 223 [1625697 samples, 28963 seconds]
1024 26 25 29 35 44 135 201 223 [1661019 samples, 28964 seconds]
64 26 24 29 35 44 136 201 223 [1700352 samples, 28965 seconds]
128 26 24 29 35 44 136 201 223 [1739255 samples, 28966 seconds]
256 26 24 29 35 44 135 201 223 [1777456 samples, 28967 seconds]
512 26 24 29 35 44 136 215 238 [1814829 samples, 28968 seconds]
1024 26 24 29 35 44 136 215 238 [1849669 samples, 28969 seconds]
64 26 24 29 35 44 136 215 238 [1888895 samples, 28970 seconds]
128 26 24 29 35 44 136 215 238 [1927732 samples, 28971 seconds]
256 26 24 29 35 44 135 215 238 [1965684 samples, 28972 seconds]
512 26 24 29 35 44 135 215 238 [2002905 samples, 28973 seconds]
1024 26 25 29 35 44 136 219 238 [2038120 samples, 28974 seconds]
64 26 24 29 35 44 136 223 238 [2077380 samples, 28975 seconds]
128 26 24 29 35 44 136 223 238 [2116199 samples, 28976 seconds]
256 26 24 29 35 44 135 223 238 [2154213 samples, 28977 seconds]
512 26 25 29 35 44 135 223 238 [2191326 samples, 28978 seconds]
1024 26 25 29 35 44 136 223 238 [2226396 samples, 28979 seconds]
64 26 24 29 35 44 135 223 238 [2265723 samples, 28980 seconds]
128 25 24 27 33 42 142 142 142 [38888 samples, 28981 seconds]
256 25 25 27 33 42 108 142 142 [77033 samples, 28982 seconds]
512 26 25 28 34 43 142 158 158 [114287 samples, 28983 seconds]
1024 26 25 29 36 44 142 158 158 [149548 samples, 28984 seconds]
64 26 25 29 35 44 142 206 206 [188778 samples, 28985 seconds]
128 25 25 29 35 43 158 206 206 [227740 samples, 28986 seconds]
256 25 25 29 35 43 142 206 206 [266023 samples, 28987 seconds]
512 26 25 29 35 43 156 206 206 [303318 samples, 28988 seconds]
1024 26 25 29 36 43 156 206 206 [338379 samples, 28989 seconds]
64 26 25 29 36 43 156 219 219 [377628 samples, 28990 seconds]
128 25 25 29 36 43 158 219 219 [416488 samples, 28991 seconds]
256 26 25 29 35 43 158 219 219 [454583 samples, 28992 seconds]
512 26 25 29 36 43 158 219 219 [491834 samples, 28993 seconds]
1024 26 25 29 36 43 158 206 219 [527017 samples, 28994 seconds]
64 26 25 29 36 43 156 206 219 [566318 samples, 28995 seconds]
128 26 25 29 36 43 156 206 219 [605172 samples, 28996 seconds]
256 26 25 29 36 43 156 206 219 [643228 samples, 28997 seconds]
512 26 25 29 35 43 142 206 219 [680429 samples, 28998 seconds]
1024 26 25 29 36 43 145 206 219 [715514 samples, 28999 seconds]
64 26 25 29 35 43 145 206 219 [754613 samples, 29000 seconds]
128 26 25 29 35 43 145 206 219 [793468 samples, 29001 seconds]
256 26 25 29 35 43 145 206 219 [831473 samples, 29002 seconds]
512 26 25 29 35 43 142 206 219 [868595 samples, 29003 seconds]
1024 26 25 29 35 43 142 206 219 [903654 samples, 29004 seconds]
64 26 25 29 35 43 145 206 219 [942882 samples, 29005 seconds]
128 26 25 29 35 43 142 206 219 [981675 samples, 29006 seconds]
256 26 25 29 35 43 142 206 219 [1019708 samples, 29007 seconds]
512 26 25 29 35 43 142 211 219 [1056820 samples, 29008 seconds]
1024 26 25 29 35 43 142 211 219 [1091977 samples, 29009 seconds]
64 26 25 29 35 43 142 211 219 [1131407 samples, 29010 seconds]
128 26 25 29 35 43 142 211 219 [1170304 samples, 29011 seconds]
256 26 25 29 35 43 142 211 219 [1208365 samples, 29012 seconds]
512 26 25 29 35 43 142 211 219 [1245624 samples, 29013 seconds]
1024 26 25 29 35 44 139 211 219 [1280797 samples, 29014 seconds]
64 26 25 29 35 44 139 211 219 [1320110 samples, 29015 seconds]
128 26 25 29 35 43 136 211 219 [1359024 samples, 29016 seconds]
256 26 25 29 35 43 136 211 219 [1397079 samples, 29017 seconds]
512 26 25 29 35 43 139 219 228 [1434383 samples, 29018 seconds]
1024 26 25 29 35 43 136 219 228 [1469643 samples, 29019 seconds]
64 26 25 29 35 43 139 211 228 [1508981 samples, 29020 seconds]
128 26 25 29 35 43 139 211 228 [1547883 samples, 29021 seconds]
256 26 25 29 35 43 136 211 228 [1586012 samples, 29022 seconds]
512 26 25 29 35 43 142 211 228 [1623231 samples, 29023 seconds]
1024 26 25 29 35 44 142 219 247 [1658356 samples, 29024 seconds]
64 26 25 29 35 43 145 228 247 [1697644 samples, 29025 seconds]
128 26 25 29 35 43 145 228 247 [1736614 samples, 29026 seconds]
256 26 25 29 35 43 142 228 247 [1774646 samples, 29027 seconds]
512 26 25 29 35 43 142 228 247 [1811851 samples, 29028 seconds]
1024 26 25 29 35 43 142 228 247 [1847046 samples, 29029 seconds]
64 26 25 29 35 43 142 228 247 [1886374 samples, 29030 seconds]
128 26 25 29 35 43 142 228 247 [1925186 samples, 29031 seconds]
256 26 25 29 35 43 142 228 247 [1963224 samples, 29032 seconds]
512 26 25 29 35 43 142 228 247 [2000277 samples, 29033 seconds]
1024 26 25 29 35 43 142 228 247 [2035490 samples, 29034 seconds]
64 26 25 29 35 43 139 228 247 [2074901 samples, 29035 seconds]
128 26 25 29 35 43 142 238 247 [2113717 samples, 29036 seconds]
256 26 25 29 35 43 142 238 247 [2151770 samples, 29037 seconds]
512 26 25 29 35 43 142 238 247 [2188999 samples, 29038 seconds]
1024 26 25 29 35 43 142 238 247 [2224081 samples, 29039 seconds]
64 26 25 29 35 43 142 238 247 [2263436 samples, 29040 seconds]
128 25 25 27 33 41 103 103 103 [38812 samples, 29041 seconds]
256 25 25 27 34 44 176 176 176 [76801 samples, 29042 seconds]
512 26 25 28 34 44 176 176 176 [113845 samples, 29043 seconds]
1024 26 25 29 36 45 176 185 185 [148924 samples, 29044 seconds]
64 26 24 29 35 44 176 185 185 [188296 samples, 29045 seconds]
128 25 24 29 35 44 176 185 185 [227337 samples, 29046 seconds]
256 25 25 29 35 44 137 185 185 [265505 samples, 29047 seconds]
512 26 25 29 35 44 139 185 185 [302699 samples, 29048 seconds]
1024 26 25 29 36 44 176 261 261 [337830 samples, 29049 seconds]
64 26 24 29 36 44 176 261 261 [377131 samples, 29050 seconds]
128 26 24 29 36 44 176 261 261 [415967 samples, 29051 seconds]
256 26 25 29 36 44 176 261 261 [454076 samples, 29052 seconds]
512 26 25 29 36 43 176 261 261 [491369 samples, 29053 seconds]
1024 26 25 29 36 44 176 207 261 [526705 samples, 29054 seconds]
64 26 24 29 36 44 141 207 261 [566167 samples, 29055 seconds]
128 26 24 29 36 43 141 207 261 [605093 samples, 29056 seconds]
256 26 24 29 36 44 176 229 261 [643172 samples, 29057 seconds]
512 26 25 29 36 44 141 229 261 [680405 samples, 29058 seconds]
1024 26 25 29 36 44 176 229 261 [715663 samples, 29059 seconds]
64 26 24 29 36 44 176 229 261 [755043 samples, 29060 seconds]
128 26 24 29 36 44 176 229 261 [793867 samples, 29061 seconds]
256 26 24 29 36 43 176 229 261 [831840 samples, 29062 seconds]
512 26 24 29 36 43 141 229 261 [868933 samples, 29063 seconds]
1024 26 25 29 36 43 141 229 261 [903840 samples, 29064 seconds]
64 26 24 29 36 43 176 229 261 [942986 samples, 29065 seconds]
128 26 24 29 36 43 141 229 261 [981688 samples, 29066 seconds]
256 26 25 29 36 43 176 237 261 [1019613 samples, 29067 seconds]
512 26 25 29 36 44 175 237 261 [1056784 samples, 29068 seconds]
1024 26 25 29 36 44 176 261 301 [1091906 samples, 29069 seconds]
64 26 24 29 36 44 176 261 301 [1131352 samples, 29070 seconds]
128 26 24 29 35 44 175 261 301 [1170315 samples, 29071 seconds]
256 26 24 29 35 44 175 261 301 [1208352 samples, 29072 seconds]
512 26 24 29 35 44 176 261 301 [1245461 samples, 29073 seconds]
1024 26 25 29 35 44 175 261 301 [1280565 samples, 29074 seconds]
64 26 24 29 35 44 175 261 301 [1319968 samples, 29075 seconds]
128 26 24 29 35 44 175 261 301 [1358912 samples, 29076 seconds]
256 26 24 29 35 44 175 261 301 [1396852 samples, 29077 seconds]
512 26 24 29 35 44 175 261 301 [1434095 samples, 29078 seconds]
1024 26 24 29 35 44 149 261 301 [1469234 samples, 29079 seconds]
64 26 24 29 35 44 149 252 301 [1508580 samples, 29080 seconds]
128 26 24 29 35 44 149 252 301 [1547484 samples, 29081 seconds]
256 26 24 29 35 44 149 252 301 [1585552 samples, 29082 seconds]
512 26 24 29 35 44 149 252 301 [1622600 samples, 29083 seconds]
1024 26 24 29 36 44 149 252 301 [1657560 samples, 29084 seconds]
64 26 24 29 35 44 162 252 301 [1696739 samples, 29085 seconds]
128 26 24 29 35 44 175 252 301 [1735534 samples, 29086 seconds]
256 26 24 29 35 44 162 252 301 [1773559 samples, 29087 seconds]
512 26 25 29 35 44 162 252 301 [1810657 samples, 29088 seconds]
1024 26 25 29 36 44 162 252 301 [1845839 samples, 29089 seconds]
64 26 24 29 36 44 160 252 301 [1885227 samples, 29090 seconds]
128 26 24 29 35 44 162 252 301 [1924079 samples, 29091 seconds]
256 26 24 29 35 44 160 252 301 [1962171 samples, 29092 seconds]
512 26 24 29 35 44 162 252 301 [1999404 samples, 29093 seconds]
1024 26 25 29 35 44 162 252 301 [2034599 samples, 29094 seconds]
64 26 24 29 35 44 160 252 301 [2073857 samples, 29095 seconds]
128 26 24 29 35 44 160 252 301 [2112663 samples, 29096 seconds]
256 26 24 29 35 44 160 261 301 [2150700 samples, 29097 seconds]
512 26 25 29 35 44 160 261 301 [2187928 samples, 29098 seconds]
1024 26 25 29 35 44 161 261 301 [2223027 samples, 29099 seconds]
64 26 24 29 35 44 161 261 301 [2262241 samples, 29100 seconds]
128 25 25 27 34 55 110 110 110 [38839 samples, 29101 seconds]
256 25 25 27 34 53 110 135 135 [76837 samples, 29102 seconds]
512 26 25 28 33 55 138 242 242 [113967 samples, 29103 seconds]
1024 26 25 29 35 50 138 242 242 [149220 samples, 29104 seconds]
64 26 25 29 35 44 138 242 242 [188466 samples, 29105 seconds]
128 25 25 29 35 44 138 242 242 [227409 samples, 29106 seconds]
256 26 25 29 35 44 135 242 242 [265475 samples, 29107 seconds]
512 26 25 29 35 43 135 242 242 [302520 samples, 29108 seconds]
1024 26 25 29 36 44 135 242 242 [337590 samples, 29109 seconds]
64 26 25 29 36 44 131 242 242 [376967 samples, 29110 seconds]
128 26 25 29 36 44 135 242 242 [415846 samples, 29111 seconds]
256 26 25 29 36 44 131 242 242 [453984 samples, 29112 seconds]
512 26 25 29 36 43 131 242 242 [491396 samples, 29113 seconds]
1024 26 25 29 36 44 135 194 242 [526711 samples, 29114 seconds]
64 26 24 29 36 44 135 194 242 [566092 samples, 29115 seconds]
128 26 24 29 36 44 138 194 242 [605039 samples, 29116 seconds]
256 26 25 29 36 44 138 194 242 [643053 samples, 29117 seconds]
512 26 25 29 36 44 135 194 242 [680291 samples, 29118 seconds]
1024 26 25 29 36 44 135 194 242 [715503 samples, 29119 seconds]
64 26 24 29 36 44 135 194 242 [754804 samples, 29120 seconds]
128 26 24 29 36 44 138 194 242 [793619 samples, 29121 seconds]
256 26 25 29 36 44 138 194 242 [831823 samples, 29122 seconds]
512 26 25 29 36 44 135 194 242 [869084 samples, 29123 seconds]
1024 26 25 29 36 44 138 224 242 [904269 samples, 29124 seconds]
64 26 25 29 36 44 138 224 242 [943446 samples, 29125 seconds]
128 26 25 29 36 44 135 224 242 [982129 samples, 29126 seconds]
256 26 25 29 35 44 135 224 242 [1020043 samples, 29127 seconds]
512 26 25 29 35 44 131 224 242 [1057241 samples, 29128 seconds]
1024 26 25 29 36 44 131 224 242 [1092219 samples, 29129 seconds]
64 26 25 29 36 44 135 224 242 [1131472 samples, 29130 seconds]
128 26 25 29 35 44 135 224 242 [1170273 samples, 29131 seconds]
256 26 25 29 35 44 135 224 242 [1208326 samples, 29132 seconds]
512 26 25 29 35 44 135 224 242 [1245458 samples, 29133 seconds]
1024 26 25 29 36 44 138 228 242 [1280488 samples, 29134 seconds]
64 26 25 29 36 44 138 228 242 [1319695 samples, 29135 seconds]
128 26 25 29 36 44 138 228 242 [1358597 samples, 29136 seconds]
256 26 25 29 36 44 138 228 242 [1396702 samples, 29137 seconds]
512 26 25 29 36 44 138 228 242 [1433975 samples, 29138 seconds]
1024 26 25 29 36 44 136 228 242 [1469227 samples, 29139 seconds]
64 26 25 29 36 44 138 228 242 [1508603 samples, 29140 seconds]
128 26 25 29 36 44 141 228 242 [1547361 samples, 29141 seconds]
256 26 25 29 36 44 138 228 242 [1585364 samples, 29142 seconds]
512 26 25 29 36 44 138 228 242 [1622546 samples, 29143 seconds]
1024 26 25 29 36 44 136 228 242 [1657758 samples, 29144 seconds]
64 26 25 29 35 44 138 228 242 [1697152 samples, 29145 seconds]
128 26 25 29 35 44 138 228 242 [1735965 samples, 29146 seconds]
256 26 25 29 35 44 136 228 242 [1774007 samples, 29147 seconds]
512 26 25 29 35 44 136 228 242 [1811105 samples, 29148 seconds]
1024 26 25 29 35 44 141 228 242 [1846150 samples, 29149 seconds]
64 26 25 29 35 44 141 228 242 [1885487 samples, 29150 seconds]
128 26 25 29 35 44 141 228 242 [1924351 samples, 29151 seconds]
256 26 25 29 35 44 141 241 265 [1962301 samples, 29152 seconds]
512 26 25 29 35 44 141 241 265 [1999302 samples, 29153 seconds]
1024 26 25 29 35 44 142 241 265 [2034525 samples, 29154 seconds]
64 26 25 29 35 44 142 241 265 [2073897 samples, 29155 seconds]
128 26 25 29 35 44 142 241 265 [2112653 samples, 29156 seconds]
256 26 25 29 35 44 144 241 265 [2150595 samples, 29157 seconds]
512 26 25 29 35 44 146 241 265 [2187798 samples, 29158 seconds]
1024 26 25 29 35 44 148 241 265 [2222904 samples, 29159 seconds]
64 26 25 29 35 44 146 241 265 [2262271 samples, 29160 seconds]
128 25 24 27 33 46 104 104 104 [38953 samples, 29161 seconds]
256 25 25 27 33 44 104 208 208 [76995 samples, 29162 seconds]
512 26 25 28 34 46 126 208 208 [114099 samples, 29163 seconds]
1024 26 25 29 36 46 194 208 208 [149257 samples, 29164 seconds]
64 26 25 29 36 46 138 208 208 [188400 samples, 29165 seconds]
128 25 25 29 35 46 138 208 208 [227399 samples, 29166 seconds]
256 25 25 29 35 45 126 208 208 [265522 samples, 29167 seconds]
512 26 25 29 35 45 126 208 208 [302715 samples, 29168 seconds]
1024 26 25 29 36 46 126 208 208 [337694 samples, 29169 seconds]
64 26 25 29 36 46 126 208 208 [376998 samples, 29170 seconds]
128 26 25 29 35 46 126 208 208 [415968 samples, 29171 seconds]
256 26 25 29 35 46 126 208 208 [454054 samples, 29172 seconds]
512 26 25 29 35 46 126 208 208 [491319 samples, 29173 seconds]
1024 26 25 29 35 46 126 194 208 [526471 samples, 29174 seconds]
64 26 24 29 35 45 126 194 208 [565986 samples, 29175 seconds]
128 26 24 29 35 45 126 194 208 [604969 samples, 29176 seconds]
256 26 24 29 35 44 126 194 208 [643009 samples, 29177 seconds]
512 26 25 29 34 44 126 194 208 [680331 samples, 29178 seconds]
1024 26 25 29 34 44 126 194 208 [715536 samples, 29179 seconds]
64 26 24 29 34 44 126 208 209 [754879 samples, 29180 seconds]
128 26 24 29 34 44 126 208 209 [793685 samples, 29181 seconds]
256 26 24 29 34 44 126 209 216 [831552 samples, 29182 seconds]
512 26 25 29 34 44 126 209 216 [868626 samples, 29183 seconds]
1024 26 25 29 34 44 126 209 216 [903829 samples, 29184 seconds]
64 26 24 29 34 44 126 209 216 [943103 samples, 29185 seconds]
128 26 24 29 34 44 113 209 216 [981959 samples, 29186 seconds]
256 26 25 29 34 44 113 209 216 [1020057 samples, 29187 seconds]
512 26 25 29 34 44 113 216 299 [1057216 samples, 29188 seconds]
1024 26 25 29 34 45 126 226 299 [1092353 samples, 29189 seconds]
64 26 24 29 34 45 126 226 299 [1131752 samples, 29190 seconds]
128 26 24 29 34 44 113 226 299 [1170705 samples, 29191 seconds]
256 26 24 29 34 44 126 226 299 [1208653 samples, 29192 seconds]
512 26 25 29 34 44 126 226 299 [1245698 samples, 29193 seconds]
1024 26 25 29 34 44 124 226 299 [1280796 samples, 29194 seconds]
64 26 24 29 34 44 124 226 299 [1320239 samples, 29195 seconds]
128 26 24 29 34 44 116 226 299 [1359126 samples, 29196 seconds]
256 26 24 29 34 44 126 253 299 [1397282 samples, 29197 seconds]
512 26 24 29 34 44 126 253 299 [1434560 samples, 29198 seconds]
1024 26 25 29 34 44 126 253 299 [1469706 samples, 29199 seconds]
64 26 24 29 34 44 126 227 299 [1509015 samples, 29200 seconds]
128 26 24 29 34 44 126 227 299 [1547953 samples, 29201 seconds]
256 26 24 29 34 44 126 227 299 [1586096 samples, 29202 seconds]
512 26 24 29 34 44 126 227 299 [1623281 samples, 29203 seconds]
1024 26 25 29 34 44 138 227 299 [1658530 samples, 29204 seconds]
64 26 24 29 34 44 138 227 299 [1697835 samples, 29205 seconds]
128 26 24 29 34 44 138 227 299 [1736777 samples, 29206 seconds]
256 26 24 29 34 44 126 227 299 [1774883 samples, 29207 seconds]
512 26 24 29 34 44 126 227 299 [1812051 samples, 29208 seconds]
1024 26 25 29 34 44 138 227 299 [1847216 samples, 29209 seconds]
64 26 24 29 34 44 138 227 299 [1886522 samples, 29210 seconds]
128 26 24 29 34 44 141 227 299 [1925433 samples, 29211 seconds]
256 26 24 29 34 44 138 227 299 [1963509 samples, 29212 seconds]
512 26 24 29 34 44 141 227 299 [2000596 samples, 29213 seconds]
1024 26 25 29 34 44 141 227 299 [2035799 samples, 29214 seconds]
64 26 24 29 34 44 138 227 299 [2075027 samples, 29215 seconds]
128 26 24 29 34 44 141 227 299 [2113843 samples, 29216 seconds]
256 26 25 29 34 44 141 227 299 [2151871 samples, 29217 seconds]
512 26 25 29 34 44 141 227 299 [2188977 samples, 29218 seconds]
1024 26 25 29 34 44 158 227 299 [2224052 samples, 29219 seconds]
64 26 25 29 34 44 141 227 299 [2263334 samples, 29220 seconds]
128 25 25 27 33 48 135 135 135 [38894 samples, 29221 seconds]
256 25 25 28 32 67 135 161 161 [76856 samples, 29222 seconds]
512 26 25 28 33 46 135 161 161 [114070 samples, 29223 seconds]
1024 26 25 29 35 46 161 204 204 [149150 samples, 29224 seconds]
64 26 25 29 35 46 161 204 204 [188383 samples, 29225 seconds]
128 25 25 29 35 48 200 236 236 [227268 samples, 29226 seconds]
256 25 25 29 35 46 161 236 236 [265446 samples, 29227 seconds]
512 26 25 29 35 46 161 236 236 [302645 samples, 29228 seconds]
1024 26 25 29 35 45 161 236 236 [337812 samples, 29229 seconds]
64 26 25 29 35 45 135 236 236 [377048 samples, 29230 seconds]
128 26 25 29 35 44 135 236 236 [415947 samples, 29231 seconds]
256 26 25 29 35 44 112 236 236 [454055 samples, 29232 seconds]
512 26 25 29 35 44 112 236 236 [491267 samples, 29233 seconds]
1024 26 25 29 36 44 112 204 236 [526403 samples, 29234 seconds]
64 26 25 29 35 44 105 204 236 [565768 samples, 29235 seconds]
128 26 25 29 35 44 105 204 236 [604698 samples, 29236 seconds]
256 26 25 29 35 44 135 236 263 [642765 samples, 29237 seconds]
512 26 25 29 35 44 112 236 263 [680041 samples, 29238 seconds]
1024 26 25 29 35 44 140 236 263 [715138 samples, 29239 seconds]
64 26 25 29 35 44 135 236 263 [754442 samples, 29240 seconds]
128 26 25 29 35 44 140 236 263 [793280 samples, 29241 seconds]
256 26 25 29 35 44 140 236 263 [831194 samples, 29242 seconds]
512 26 25 29 35 44 140 236 263 [868333 samples, 29243 seconds]
1024 26 25 29 35 45 161 236 263 [903341 samples, 29244 seconds]
64 26 25 29 35 45 161 236 263 [942511 samples, 29245 seconds]
128 26 25 29 35 45 161 236 263 [981391 samples, 29246 seconds]
256 26 25 29 35 44 161 236 263 [1019453 samples, 29247 seconds]
512 26 25 29 35 44 140 236 263 [1056680 samples, 29248 seconds]
1024 26 25 29 35 44 140 236 263 [1091841 samples, 29249 seconds]
64 26 25 29 35 44 161 236 263 [1131008 samples, 29250 seconds]
128 26 25 29 35 44 140 236 263 [1169927 samples, 29251 seconds]
256 26 25 29 36 44 140 236 263 [1207875 samples, 29252 seconds]
512 26 25 29 35 44 140 236 263 [1245011 samples, 29253 seconds]
1024 26 25 29 36 45 161 251 263 [1280066 samples, 29254 seconds]
64 26 25 29 36 45 161 251 263 [1319497 samples, 29255 seconds]
128 26 25 29 36 45 156 251 263 [1358262 samples, 29256 seconds]
256 26 25 29 36 45 156 251 263 [1396241 samples, 29257 seconds]
512 26 25 29 36 45 156 251 263 [1433379 samples, 29258 seconds]
1024 26 25 29 36 45 156 251 263 [1468587 samples, 29259 seconds]
64 26 25 29 36 44 156 236 263 [1507745 samples, 29260 seconds]
128 26 25 29 36 44 156 236 263 [1546668 samples, 29261 seconds]
256 26 25 29 35 44 153 236 263 [1584602 samples, 29262 seconds]
512 26 25 29 35 44 153 236 263 [1621719 samples, 29263 seconds]
1024 26 25 29 36 44 153 236 263 [1656767 samples, 29264 seconds]
64 26 25 29 35 44 153 236 263 [1695970 samples, 29265 seconds]
128 26 25 29 35 44 153 236 263 [1734858 samples, 29266 seconds]
256 26 25 29 35 44 140 236 263 [1772981 samples, 29267 seconds]
512 26 25 29 35 44 140 236 263 [1809995 samples, 29268 seconds]
1024 26 25 29 35 44 153 236 263 [1845061 samples, 29269 seconds]
64 26 25 29 35 44 153 236 263 [1884223 samples, 29270 seconds]
128 26 25 29 35 44 153 236 263 [1923056 samples, 29271 seconds]
256 26 25 29 35 44 140 236 263 [1960900 samples, 29272 seconds]
512 26 25 29 35 44 140 236 263 [1998014 samples, 29273 seconds]
1024 26 25 29 35 44 153 236 263 [2032982 samples, 29274 seconds]
64 26 25 29 35 44 140 236 263 [2072253 samples, 29275 seconds]
128 26 25 29 35 44 153 236 263 [2111036 samples, 29276 seconds]
256 26 25 29 35 44 153 236 263 [2148985 samples, 29277 seconds]
512 26 25 29 35 44 140 236 263 [2186159 samples, 29278 seconds]
1024 26 25 29 35 44 140 236 263 [2221279 samples, 29279 seconds]
64 26 25 29 35 44 140 236 263 [2260487 samples, 29280 seconds]
128 25 25 27 32 51 156 156 156 [38789 samples, 29281 seconds]
256 25 25 27 32 43 92 156 156 [76806 samples, 29282 seconds]
512 26 25 28 32 43 92 156 156 [113983 samples, 29283 seconds]
1024 26 25 29 33 42 92 156 156 [149138 samples, 29284 seconds]
64 26 25 29 33 42 92 196 196 [188527 samples, 29285 seconds]
128 26 25 29 33 42 92 196 196 [227256 samples, 29286 seconds]
256 26 25 29 33 42 92 196 196 [265324 samples, 29287 seconds]
512 26 25 29 32 42 92 196 196 [302380 samples, 29288 seconds]
1024 26 25 29 33 42 97 236 236 [337469 samples, 29289 seconds]
64 26 25 29 33 42 93 236 236 [376746 samples, 29290 seconds]
128 26 25 29 33 42 97 236 236 [415642 samples, 29291 seconds]
256 26 25 29 33 42 97 240 240 [453546 samples, 29292 seconds]
512 26 25 29 33 42 97 240 240 [490713 samples, 29293 seconds]
1024 26 25 29 33 42 97 236 240 [525777 samples, 29294 seconds]
64 26 25 29 33 42 93 236 240 [565103 samples, 29295 seconds]
128 26 25 29 33 42 97 236 240 [603888 samples, 29296 seconds]
256 26 25 29 33 42 97 236 240 [641900 samples, 29297 seconds]
512 26 25 29 33 42 94 236 240 [679104 samples, 29298 seconds]
1024 26 25 29 33 42 97 236 240 [714185 samples, 29299 seconds]
64 26 25 29 33 42 97 236 240 [753422 samples, 29300 seconds]
128 26 25 29 33 42 98 240 281 [792183 samples, 29301 seconds]
256 26 25 29 33 42 98 240 281 [830150 samples, 29302 seconds]
512 26 25 29 33 42 98 240 281 [867312 samples, 29303 seconds]
1024 26 25 29 33 42 98 240 281 [902313 samples, 29304 seconds]
64 26 25 29 33 42 138 240 281 [941599 samples, 29305 seconds]
128 26 25 29 33 42 122 240 281 [980478 samples, 29306 seconds]
256 26 25 29 33 42 122 240 281 [1018486 samples, 29307 seconds]
512 26 25 29 33 42 122 240 281 [1055636 samples, 29308 seconds]
1024 26 25 29 33 42 146 281 329 [1090823 samples, 29309 seconds]
64 26 25 29 33 42 146 281 329 [1130177 samples, 29310 seconds]
128 26 25 29 33 42 140 281 329 [1169070 samples, 29311 seconds]
256 26 25 29 33 42 140 281 329 [1207029 samples, 29312 seconds]
512 26 25 29 33 42 140 281 329 [1244118 samples, 29313 seconds]
1024 26 25 29 33 42 138 281 329 [1279037 samples, 29314 seconds]
64 26 25 29 33 42 140 281 329 [1318244 samples, 29315 seconds]
128 26 25 29 33 42 138 281 329 [1356977 samples, 29316 seconds]
256 26 25 29 33 42 140 281 329 [1394886 samples, 29317 seconds]
512 26 25 29 33 42 146 281 329 [1431948 samples, 29318 seconds]
1024 26 25 29 33 42 146 281 329 [1467085 samples, 29319 seconds]
64 26 25 29 33 42 146 249 329 [1506373 samples, 29320 seconds]
128 26 25 29 33 42 156 249 329 [1545247 samples, 29321 seconds]
256 26 25 29 33 42 146 249 329 [1583179 samples, 29322 seconds]
512 26 25 29 33 42 156 249 329 [1620403 samples, 29323 seconds]
1024 26 25 29 33 42 146 249 329 [1655535 samples, 29324 seconds]
64 26 25 29 33 42 146 249 329 [1694718 samples, 29325 seconds]
128 26 25 29 33 42 146 249 329 [1733524 samples, 29326 seconds]
256 26 25 29 33 42 140 249 329 [1771516 samples, 29327 seconds]
512 26 25 29 33 43 146 249 329 [1808724 samples, 29328 seconds]
1024 26 25 29 33 43 154 249 329 [1843856 samples, 29329 seconds]
64 26 25 29 33 43 146 249 329 [1882939 samples, 29330 seconds]
128 26 25 29 33 43 146 249 329 [1921654 samples, 29331 seconds]
256 26 25 29 33 43 140 249 329 [1959458 samples, 29332 seconds]
512 26 25 29 33 43 146 249 329 [1996559 samples, 29333 seconds]
1024 26 25 29 33 43 146 249 329 [2031778 samples, 29334 seconds]
64 26 25 29 33 43 146 249 329 [2071195 samples, 29335 seconds]
128 26 25 29 33 43 146 249 329 [2110046 samples, 29336 seconds]
256 26 25 29 33 43 146 249 329 [2147852 samples, 29337 seconds]
512 26 25 29 33 43 145 249 329 [2185023 samples, 29338 seconds]
1024 26 25 29 33 43 145 249 329 [2220181 samples, 29339 seconds]
64 26 25 29 33 43 140 249 329 [2259436 samples, 29340 seconds]
128 25 24 27 32 51 161 161 161 [38931 samples, 29341 seconds]
256 25 25 27 32 58 161 166 166 [76960 samples, 29342 seconds]
512 26 25 28 32 51 161 166 166 [114242 samples, 29343 seconds]
1024 26 25 29 34 50 161 166 166 [149436 samples, 29344 seconds]
64 26 24 29 34 48 161 230 230 [188734 samples, 29345 seconds]
128 25 25 29 34 48 161 230 230 [227521 samples, 29346 seconds]
256 26 25 29 34 45 150 230 230 [265548 samples, 29347 seconds]
512 26 25 29 34 45 150 230 230 [302657 samples, 29348 seconds]
1024 26 25 29 34 48 161 230 230 [337661 samples, 29349 seconds]
64 26 25 29 34 48 150 230 230 [376973 samples, 29350 seconds]
128 26 25 29 34 48 150 230 230 [415810 samples, 29351 seconds]
256 26 25 29 34 50 106 230 230 [453768 samples, 29352 seconds]
512 26 25 29 34 48 106 230 230 [490924 samples, 29353 seconds]
1024 26 25 29 34 48 130 227 230 [526102 samples, 29354 seconds]
64 26 25 29 34 47 130 227 230 [565383 samples, 29355 seconds]
128 26 25 29 34 47 141 227 230 [604174 samples, 29356 seconds]
256 26 25 29 34 46 141 227 230 [642262 samples, 29357 seconds]
512 26 25 29 34 45 130 227 230 [679410 samples, 29358 seconds]
1024 26 25 29 34 45 141 227 230 [714575 samples, 29359 seconds]
64 26 25 29 34 45 130 227 230 [753833 samples, 29360 seconds]
128 26 25 29 34 45 130 227 230 [792703 samples, 29361 seconds]
256 26 25 29 34 45 130 227 230 [830661 samples, 29362 seconds]
512 26 25 29 34 45 126 227 230 [867914 samples, 29363 seconds]
1024 26 25 29 34 45 130 227 230 [903039 samples, 29364 seconds]
64 26 25 29 34 44 130 227 230 [942425 samples, 29365 seconds]
128 26 25 29 34 44 126 227 230 [981373 samples, 29366 seconds]
256 26 25 29 34 45 126 227 230 [1019365 samples, 29367 seconds]
512 26 25 29 34 44 108 227 230 [1056569 samples, 29368 seconds]
1024 26 25 29 34 44 108 227 230 [1091673 samples, 29369 seconds]
64 26 25 29 34 44 108 227 230 [1130987 samples, 29370 seconds]
128 26 25 29 34 44 106 227 230 [1169784 samples, 29371 seconds]
256 26 25 29 34 44 106 227 230 [1207751 samples, 29372 seconds]
512 26 25 29 34 44 106 227 230 [1244716 samples, 29373 seconds]
1024 26 25 29 34 44 126 230 240 [1279713 samples, 29374 seconds]
64 26 25 29 34 44 126 230 240 [1319182 samples, 29375 seconds]
128 26 25 29 34 44 126 230 240 [1358073 samples, 29376 seconds]
256 26 25 29 34 44 126 230 240 [1396185 samples, 29377 seconds]
512 26 25 29 34 44 130 230 240 [1433394 samples, 29378 seconds]
1024 26 25 29 34 44 134 244 259 [1468561 samples, 29379 seconds]
64 26 25 29 34 44 134 240 259 [1507825 samples, 29380 seconds]
128 26 25 29 34 44 141 240 259 [1546777 samples, 29381 seconds]
256 26 25 29 34 44 134 240 259 [1584917 samples, 29382 seconds]
512 26 25 29 34 44 134 240 259 [1622208 samples, 29383 seconds]
1024 26 25 29 34 44 134 240 259 [1657348 samples, 29384 seconds]
64 26 25 29 34 44 141 240 259 [1696642 samples, 29385 seconds]
128 26 25 29 34 43 141 240 259 [1735572 samples, 29386 seconds]
256 26 25 29 34 43 134 240 259 [1773766 samples, 29387 seconds]
512 26 25 29 34 43 134 240 259 [1811073 samples, 29388 seconds]
1024 26 25 29 34 43 141 240 259 [1846131 samples, 29389 seconds]
64 26 25 29 34 43 134 240 259 [1885507 samples, 29390 seconds]
128 26 25 29 34 43 141 240 259 [1924536 samples, 29391 seconds]
256 26 25 29 34 43 134 240 259 [1962690 samples, 29392 seconds]
512 26 25 29 34 43 141 240 259 [1999902 samples, 29393 seconds]
1024 26 25 29 34 43 141 240 259 [2034986 samples, 29394 seconds]
64 26 25 29 34 43 134 240 259 [2074407 samples, 29395 seconds]
128 26 25 29 34 43 134 240 259 [2113290 samples, 29396 seconds]
256 26 25 29 34 43 131 240 259 [2151407 samples, 29397 seconds]
512 26 25 29 34 43 131 240 259 [2188619 samples, 29398 seconds]
1024 26 25 29 34 43 141 244 313 [2223631 samples, 29399 seconds]
64 26 25 29 34 43 134 244 313 [2262800 samples, 29400 seconds]
128 25 25 27 36 49 117 117 117 [38825 samples, 29401 seconds]
256 25 25 27 36 54 123 132 132 [76774 samples, 29402 seconds]
512 26 25 28 35 64 200 215 215 [113887 samples, 29403 seconds]
1024 26 25 29 36 54 200 215 215 [149014 samples, 29404 seconds]
64 26 25 29 35 51 193 215 215 [188339 samples, 29405 seconds]
128 25 25 29 35 51 200 232 232 [227194 samples, 29406 seconds]
256 26 25 29 35 49 193 232 232 [265263 samples, 29407 seconds]
512 26 25 29 35 49 193 232 232 [302466 samples, 29408 seconds]
1024 26 25 29 35 47 193 232 232 [337671 samples, 29409 seconds]
64 26 24 29 35 46 167 232 232 [377057 samples, 29410 seconds]
128 26 24 29 35 46 167 232 232 [415897 samples, 29411 seconds]
256 26 25 29 35 46 154 232 232 [453905 samples, 29412 seconds]
512 26 25 29 35 46 154 232 232 [491042 samples, 29413 seconds]
1024 26 25 29 35 46 167 232 233 [526243 samples, 29414 seconds]
64 26 25 29 35 45 154 232 233 [565584 samples, 29415 seconds]
128 26 25 29 35 45 154 232 233 [604459 samples, 29416 seconds]
256 26 25 29 35 44 154 232 233 [642635 samples, 29417 seconds]
512 26 25 29 35 44 154 232 233 [679831 samples, 29418 seconds]
1024 26 25 29 35 44 154 232 233 [715031 samples, 29419 seconds]
64 26 25 29 35 44 154 232 233 [754186 samples, 29420 seconds]
128 26 25 29 35 44 162 232 233 [793034 samples, 29421 seconds]
256 26 25 29 35 44 162 232 233 [831069 samples, 29422 seconds]
512 26 25 29 35 44 162 232 233 [868240 samples, 29423 seconds]
1024 26 25 29 35 44 167 232 233 [903430 samples, 29424 seconds]
64 26 25 29 35 44 167 232 233 [942677 samples, 29425 seconds]
128 26 25 29 35 44 167 233 251 [981431 samples, 29426 seconds]
256 26 25 29 35 44 167 233 251 [1019407 samples, 29427 seconds]
512 26 25 29 35 44 167 233 251 [1056416 samples, 29428 seconds]
1024 26 25 29 35 45 167 233 251 [1091378 samples, 29429 seconds]
64 26 25 29 35 44 180 233 251 [1130560 samples, 29430 seconds]
128 26 25 29 35 45 167 233 251 [1169351 samples, 29431 seconds]
256 26 25 29 35 45 167 233 251 [1207210 samples, 29432 seconds]
512 26 25 29 35 45 167 233 251 [1244330 samples, 29433 seconds]
1024 26 25 29 35 45 162 233 251 [1279395 samples, 29434 seconds]
64 26 25 29 35 45 167 233 251 [1318699 samples, 29435 seconds]
128 26 25 29 35 45 162 233 251 [1357520 samples, 29436 seconds]
256 26 25 29 35 45 162 233 251 [1395574 samples, 29437 seconds]
512 26 25 29 35 44 162 233 251 [1432759 samples, 29438 seconds]
1024 26 25 29 35 44 154 233 251 [1467855 samples, 29439 seconds]
64 26 25 29 35 44 154 232 251 [1507247 samples, 29440 seconds]
128 26 25 29 35 44 154 232 251 [1546203 samples, 29441 seconds]
256 26 25 29 35 44 145 232 251 [1584281 samples, 29442 seconds]
512 26 25 29 35 44 145 232 251 [1621485 samples, 29443 seconds]
1024 26 25 29 35 44 154 232 251 [1656537 samples, 29444 seconds]
64 26 25 29 35 44 154 232 251 [1695689 samples, 29445 seconds]
128 26 25 29 35 44 162 232 251 [1734522 samples, 29446 seconds]
256 26 25 29 35 44 154 232 251 [1772691 samples, 29447 seconds]
512 26 25 29 35 44 154 232 251 [1809988 samples, 29448 seconds]
1024 26 25 29 35 44 154 232 251 [1845146 samples, 29449 seconds]
64 26 25 29 35 44 145 232 251 [1884339 samples, 29450 seconds]
128 26 25 29 35 44 145 232 251 [1923100 samples, 29451 seconds]
256 26 25 29 35 44 137 232 251 [1961119 samples, 29452 seconds]
512 26 25 29 35 44 137 232 251 [1998279 samples, 29453 seconds]
1024 26 25 29 35 44 137 232 251 [2033506 samples, 29454 seconds]
64 26 25 29 35 44 132 232 251 [2072793 samples, 29455 seconds]
128 26 25 29 35 44 132 232 251 [2111591 samples, 29456 seconds]
256 26 25 29 35 44 132 232 251 [2149645 samples, 29457 seconds]
512 26 25 29 35 44 132 232 251 [2186850 samples, 29458 seconds]
1024 26 25 29 35 44 137 232 251 [2222032 samples, 29459 seconds]
64 26 25 29 35 44 132 232 251 [2261247 samples, 29460 seconds]
128 25 25 27 36 42 104 104 104 [38822 samples, 29461 seconds]
256 25 25 27 34 46 104 138 138 [76817 samples, 29462 seconds]
512 26 25 28 35 46 122 138 138 [114053 samples, 29463 seconds]
1024 26 25 29 36 59 129 138 138 [149098 samples, 29464 seconds]
64 26 24 29 36 52 122 138 138 [188493 samples, 29465 seconds]
128 25 24 29 35 46 122 138 138 [227382 samples, 29466 seconds]
256 26 25 29 35 45 104 138 138 [265423 samples, 29467 seconds]
512 26 25 29 35 45 122 149 149 [302583 samples, 29468 seconds]
1024 26 25 29 35 52 129 153 153 [337638 samples, 29469 seconds]
64 26 24 29 35 52 129 203 203 [376976 samples, 29470 seconds]
128 26 24 29 35 51 138 203 203 [415890 samples, 29471 seconds]
256 26 25 29 35 51 129 203 203 [454074 samples, 29472 seconds]
512 26 25 29 35 50 129 203 203 [491313 samples, 29473 seconds]
1024 26 25 29 35 46 129 169 203 [526511 samples, 29474 seconds]
64 26 25 29 35 45 122 169 203 [565850 samples, 29475 seconds]
128 26 24 29 34 45 122 169 203 [604837 samples, 29476 seconds]
256 26 25 29 34 44 122 169 203 [642859 samples, 29477 seconds]
512 26 25 29 34 44 104 169 203 [680087 samples, 29478 seconds]
1024 26 25 29 35 45 129 173 203 [715241 samples, 29479 seconds]
64 26 25 29 35 45 122 173 203 [754524 samples, 29480 seconds]
128 26 25 29 35 45 122 173 203 [793461 samples, 29481 seconds]
256 26 25 29 35 45 129 173 203 [831515 samples, 29482 seconds]
512 26 25 29 35 44 122 173 203 [868561 samples, 29483 seconds]
1024 26 25 29 35 45 122 173 203 [903669 samples, 29484 seconds]
64 26 25 29 35 45 123 173 203 [942951 samples, 29485 seconds]
128 26 25 29 35 45 123 203 207 [981781 samples, 29486 seconds]
256 26 25 29 35 45 123 203 207 [1019752 samples, 29487 seconds]
512 26 25 29 35 45 122 203 207 [1056980 samples, 29488 seconds]
1024 26 25 29 35 45 123 203 207 [1092213 samples, 29489 seconds]
64 26 25 29 35 45 123 203 207 [1131548 samples, 29490 seconds]
128 26 25 29 35 45 122 203 207 [1170514 samples, 29491 seconds]
256 26 25 29 35 45 122 203 207 [1208479 samples, 29492 seconds]
512 26 25 29 35 44 122 203 207 [1245573 samples, 29493 seconds]
1024 26 25 29 35 45 122 207 230 [1280451 samples, 29494 seconds]
64 26 25 29 35 44 122 207 230 [1319829 samples, 29495 seconds]
128 26 25 29 35 44 122 207 230 [1358595 samples, 29496 seconds]
256 26 25 29 35 44 123 207 230 [1396539 samples, 29497 seconds]
512 26 25 29 35 44 123 207 230 [1433701 samples, 29498 seconds]
1024 26 25 29 35 44 122 207 230 [1468884 samples, 29499 seconds]
64 26 25 29 35 44 123 207 230 [1508138 samples, 29500 seconds]
128 26 25 29 35 44 123 207 230 [1547096 samples, 29501 seconds]
256 26 25 29 35 44 122 207 230 [1585237 samples, 29502 seconds]
512 26 25 29 35 44 122 207 230 [1622492 samples, 29503 seconds]
1024 26 25 29 35 44 122 207 230 [1657657 samples, 29504 seconds]
64 26 25 29 35 44 123 207 230 [1696933 samples, 29505 seconds]
128 26 25 29 35 44 123 207 230 [1735811 samples, 29506 seconds]
256 26 25 29 35 44 122 207 230 [1773876 samples, 29507 seconds]
512 26 25 29 35 44 123 207 230 [1811106 samples, 29508 seconds]
1024 26 25 29 35 44 125 207 230 [1846235 samples, 29509 seconds]
64 26 25 29 35 44 123 207 230 [1885567 samples, 29510 seconds]
128 26 25 29 35 44 123 207 230 [1924497 samples, 29511 seconds]
256 26 25 29 35 44 123 207 230 [1962542 samples, 29512 seconds]
512 26 25 29 35 44 123 207 230 [1999676 samples, 29513 seconds]
1024 26 25 29 35 44 125 207 230 [2034744 samples, 29514 seconds]
64 26 25 29 35 44 123 207 230 [2073982 samples, 29515 seconds]
128 26 25 29 35 44 123 207 230 [2112768 samples, 29516 seconds]
256 26 25 29 35 44 122 207 230 [2150729 samples, 29517 seconds]
512 26 25 29 35 44 123 207 230 [2187918 samples, 29518 seconds]
1024 26 25 29 35 44 123 207 230 [2223156 samples, 29519 seconds]
64 26 25 29 35 44 123 207 230 [2262261 samples, 29520 seconds]
128 25 25 27 34 44 135 135 135 [38758 samples, 29521 seconds]
256 25 25 28 33 63 135 151 151 [76700 samples, 29522 seconds]
512 26 25 28 33 60 135 151 151 [113844 samples, 29523 seconds]
1024 26 25 29 34 49 151 170 170 [149038 samples, 29524 seconds]
64 26 25 29 34 46 135 170 170 [188218 samples, 29525 seconds]
128 26 25 29 34 44 135 170 170 [227033 samples, 29526 seconds]
256 26 25 29 34 45 124 170 170 [264991 samples, 29527 seconds]
512 26 25 29 34 44 135 192 192 [301933 samples, 29528 seconds]
1024 26 25 29 34 44 151 202 202 [337021 samples, 29529 seconds]
64 26 25 29 34 43 135 202 202 [376321 samples, 29530 seconds]
128 26 25 29 34 42 146 202 202 [415175 samples, 29531 seconds]
256 26 25 29 33 42 135 202 202 [453115 samples, 29532 seconds]
512 26 25 29 33 42 135 202 202 [490297 samples, 29533 seconds]
1024 26 25 29 34 42 146 192 202 [525350 samples, 29534 seconds]
64 26 25 29 34 42 135 192 202 [564749 samples, 29535 seconds]
128 26 25 29 34 42 146 192 202 [603602 samples, 29536 seconds]
256 26 25 29 34 42 146 192 202 [641593 samples, 29537 seconds]
512 26 25 29 34 42 135 192 202 [678864 samples, 29538 seconds]
1024 26 25 29 34 42 145 192 202 [714018 samples, 29539 seconds]
64 26 25 29 34 42 135 192 202 [753355 samples, 29540 seconds]
128 26 25 29 34 42 145 192 202 [792263 samples, 29541 seconds]
256 26 25 29 34 42 146 202 221 [830295 samples, 29542 seconds]
512 26 25 29 34 42 145 202 221 [867318 samples, 29543 seconds]
1024 26 25 29 34 43 146 221 231 [902363 samples, 29544 seconds]
64 26 25 29 34 43 146 221 231 [941593 samples, 29545 seconds]
128 26 25 29 34 42 145 221 231 [980462 samples, 29546 seconds]
256 26 25 29 34 42 145 221 231 [1018529 samples, 29547 seconds]
512 26 25 29 34 42 145 221 231 [1055616 samples, 29548 seconds]
1024 26 25 29 34 42 145 221 231 [1090626 samples, 29549 seconds]
64 26 25 29 34 42 145 221 231 [1129854 samples, 29550 seconds]
128 26 25 29 34 42 135 221 231 [1168743 samples, 29551 seconds]
256 26 25 29 34 42 135 221 231 [1206650 samples, 29552 seconds]
512 26 25 29 34 42 145 227 231 [1243674 samples, 29553 seconds]
1024 26 25 29 34 42 135 227 231 [1278542 samples, 29554 seconds]
64 26 25 29 34 42 135 227 231 [1317822 samples, 29555 seconds]
128 26 25 29 34 42 134 227 231 [1356662 samples, 29556 seconds]
256 26 25 29 34 42 134 227 231 [1394604 samples, 29557 seconds]
512 26 25 29 34 43 134 227 231 [1431676 samples, 29558 seconds]
1024 26 25 29 34 43 125 227 231 [1466728 samples, 29559 seconds]
64 26 25 29 34 43 129 221 231 [1506003 samples, 29560 seconds]
128 26 25 29 34 43 134 221 231 [1544829 samples, 29561 seconds]
256 26 25 29 34 43 131 221 231 [1582829 samples, 29562 seconds]
512 26 25 29 34 43 134 224 231 [1620081 samples, 29563 seconds]
1024 26 25 29 34 43 131 224 231 [1655114 samples, 29564 seconds]
64 26 25 29 34 43 131 224 231 [1694262 samples, 29565 seconds]
128 26 25 29 34 43 134 224 231 [1733006 samples, 29566 seconds]
256 26 25 29 34 43 131 224 231 [1771095 samples, 29567 seconds]
512 26 25 29 34 43 131 224 231 [1808315 samples, 29568 seconds]
1024 26 25 29 34 43 134 224 231 [1843570 samples, 29569 seconds]
64 26 25 29 34 43 131 224 231 [1882806 samples, 29570 seconds]
128 26 25 29 34 43 131 224 231 [1921727 samples, 29571 seconds]
256 26 25 29 34 43 134 227 245 [1959684 samples, 29572 seconds]
512 26 25 29 34 43 135 227 245 [1996907 samples, 29573 seconds]
1024 26 25 29 34 43 135 227 245 [2032335 samples, 29574 seconds]
64 26 25 29 34 43 135 227 245 [2071659 samples, 29575 seconds]
128 26 25 29 34 43 143 227 245 [2110482 samples, 29576 seconds]
256 26 25 29 34 43 143 227 245 [2148536 samples, 29577 seconds]
512 26 25 29 34 43 143 227 245 [2185593 samples, 29578 seconds]
1024 26 25 29 34 43 143 227 245 [2220717 samples, 29579 seconds]
64 26 25 29 34 43 143 227 245 [2259874 samples, 29580 seconds]
128 25 25 27 33 49 229 229 229 [38762 samples, 29581 seconds]
256 25 25 27 33 45 108 229 229 [76711 samples, 29582 seconds]
512 26 25 28 33 44 108 229 229 [113792 samples, 29583 seconds]
1024 26 25 29 35 44 108 229 229 [148871 samples, 29584 seconds]
64 26 25 29 35 43 107 229 229 [188195 samples, 29585 seconds]
128 26 25 29 34 43 107 229 229 [227146 samples, 29586 seconds]
256 26 25 29 35 43 98 229 229 [265168 samples, 29587 seconds]
512 26 25 29 35 43 99 229 229 [302244 samples, 29588 seconds]
1024 26 25 29 35 43 99 229 229 [337414 samples, 29589 seconds]
64 26 25 29 35 43 99 229 229 [376680 samples, 29590 seconds]
128 26 25 29 35 43 99 229 229 [415494 samples, 29591 seconds]
256 26 25 29 35 43 99 229 229 [453507 samples, 29592 seconds]
512 26 25 29 35 43 99 229 229 [490640 samples, 29593 seconds]
1024 26 25 29 35 44 99 196 229 [525787 samples, 29594 seconds]
64 26 25 29 35 44 99 206 229 [565125 samples, 29595 seconds]
128 26 25 29 35 44 107 206 229 [603990 samples, 29596 seconds]
256 26 25 29 35 44 107 206 229 [641994 samples, 29597 seconds]
512 26 25 29 35 44 99 206 229 [679122 samples, 29598 seconds]
1024 26 25 29 35 44 107 206 229 [714225 samples, 29599 seconds]
64 26 25 29 35 44 99 206 229 [753584 samples, 29600 seconds]
128 26 25 29 35 44 99 206 229 [792550 samples, 29601 seconds]
256 26 25 29 35 44 108 222 229 [830504 samples, 29602 seconds]
512 26 25 29 35 44 107 222 229 [867558 samples, 29603 seconds]
1024 26 25 29 35 44 108 222 229 [902711 samples, 29604 seconds]
64 26 25 29 35 44 118 222 229 [941961 samples, 29605 seconds]
128 26 25 29 34 44 118 222 229 [980691 samples, 29606 seconds]
256 26 25 29 34 44 120 229 230 [1018658 samples, 29607 seconds]
512 26 25 29 34 44 120 229 230 [1055789 samples, 29608 seconds]
1024 26 25 29 34 44 120 229 230 [1090890 samples, 29609 seconds]
64 26 25 29 34 44 127 229 230 [1130203 samples, 29610 seconds]
128 26 25 29 34 44 127 229 230 [1169031 samples, 29611 seconds]
256 26 25 29 34 44 149 230 251 [1206753 samples, 29612 seconds]
512 26 25 29 34 44 149 230 251 [1243783 samples, 29613 seconds]
1024 26 25 29 34 44 149 230 251 [1278683 samples, 29614 seconds]
64 26 25 29 34 44 149 230 251 [1317993 samples, 29615 seconds]
128 26 25 29 35 44 143 230 251 [1356837 samples, 29616 seconds]
256 26 25 29 35 44 143 230 251 [1394876 samples, 29617 seconds]
512 26 25 29 35 44 143 230 251 [1432082 samples, 29618 seconds]
1024 26 25 29 35 44 149 230 251 [1467292 samples, 29619 seconds]
64 26 25 29 35 44 149 229 251 [1506627 samples, 29620 seconds]
128 26 25 29 35 44 149 229 251 [1545531 samples, 29621 seconds]
256 26 25 29 35 44 143 229 251 [1583754 samples, 29622 seconds]
512 26 25 29 34 44 148 229 251 [1620986 samples, 29623 seconds]
1024 26 25 29 35 44 143 229 251 [1656027 samples, 29624 seconds]
64 26 25 29 35 44 143 229 251 [1695318 samples, 29625 seconds]
128 26 25 29 35 44 143 229 251 [1734126 samples, 29626 seconds]
256 26 25 29 34 44 135 229 251 [1772118 samples, 29627 seconds]
512 26 25 29 34 44 135 229 251 [1809159 samples, 29628 seconds]
1024 26 25 29 35 44 143 229 251 [1844160 samples, 29629 seconds]
64 26 25 29 34 44 143 229 251 [1883423 samples, 29630 seconds]
128 26 25 29 34 44 143 229 251 [1922334 samples, 29631 seconds]
256 26 25 29 35 44 135 229 251 [1960281 samples, 29632 seconds]
512 26 25 29 34 44 143 229 251 [1997426 samples, 29633 seconds]
1024 26 25 29 35 44 143 229 251 [2032491 samples, 29634 seconds]
64 26 25 29 35 44 135 229 251 [2071710 samples, 29635 seconds]
128 26 25 29 35 44 135 229 251 [2110536 samples, 29636 seconds]
256 26 25 29 34 44 135 229 251 [2148609 samples, 29637 seconds]
512 26 25 29 34 44 135 229 251 [2185853 samples, 29638 seconds]
1024 26 25 29 35 44 143 229 251 [2220989 samples, 29639 seconds]
64 26 25 29 35 44 135 229 251 [2260310 samples, 29640 seconds]
128 25 25 27 32 47 202 202 202 [38794 samples, 29641 seconds]
256 25 25 28 34 48 89 202 202 [76721 samples, 29642 seconds]
512 26 25 28 34 54 89 202 202 [113996 samples, 29643 seconds]
1024 26 25 29 35 49 202 319 319 [149174 samples, 29644 seconds]
64 26 25 29 35 48 150 319 319 [188498 samples, 29645 seconds]
128 25 25 29 34 47 150 319 319 [227489 samples, 29646 seconds]
256 26 25 29 34 46 126 319 319 [265629 samples, 29647 seconds]
512 26 25 29 34 47 133 319 319 [302733 samples, 29648 seconds]
1024 26 25 29 35 45 150 319 319 [337852 samples, 29649 seconds]
64 26 25 29 35 45 150 319 319 [377155 samples, 29650 seconds]
128 26 25 29 35 45 150 319 319 [416018 samples, 29651 seconds]
256 26 25 29 35 45 133 319 319 [454128 samples, 29652 seconds]
512 26 25 29 35 45 150 319 319 [491324 samples, 29653 seconds]
1024 26 25 29 35 45 150 214 319 [526603 samples, 29654 seconds]
64 26 25 29 35 45 133 214 319 [565995 samples, 29655 seconds]
128 26 25 29 35 44 133 214 319 [604979 samples, 29656 seconds]
256 26 25 29 35 44 150 214 319 [643035 samples, 29657 seconds]
512 26 25 29 35 44 133 214 319 [680296 samples, 29658 seconds]
1024 26 25 29 35 44 150 214 319 [715430 samples, 29659 seconds]
64 26 25 29 35 44 150 222 319 [754797 samples, 29660 seconds]
128 26 25 29 35 44 168 222 319 [793732 samples, 29661 seconds]
256 26 25 29 35 44 168 222 319 [831911 samples, 29662 seconds]
512 26 25 29 35 44 150 222 319 [869041 samples, 29663 seconds]
1024 26 25 29 35 44 150 222 319 [904063 samples, 29664 seconds]
64 26 25 29 35 44 168 227 319 [943357 samples, 29665 seconds]
128 26 25 29 35 44 150 227 319 [982226 samples, 29666 seconds]
256 26 25 29 35 44 150 227 319 [1020318 samples, 29667 seconds]
512 26 25 29 35 44 145 227 319 [1057467 samples, 29668 seconds]
1024 26 25 29 35 44 150 234 319 [1092594 samples, 29669 seconds]
64 26 25 29 35 44 150 234 319 [1131977 samples, 29670 seconds]
128 26 25 29 35 44 150 234 319 [1170950 samples, 29671 seconds]
256 26 25 29 35 44 150 234 319 [1209012 samples, 29672 seconds]
512 26 25 29 35 44 150 234 319 [1246265 samples, 29673 seconds]
1024 26 25 29 35 44 150 234 319 [1281149 samples, 29674 seconds]
64 26 25 29 35 44 157 234 319 [1320386 samples, 29675 seconds]
128 26 25 29 35 44 150 234 319 [1359358 samples, 29676 seconds]
256 26 25 29 35 44 150 234 319 [1397437 samples, 29677 seconds]
512 26 25 29 35 44 150 234 319 [1434469 samples, 29678 seconds]
1024 26 25 29 35 44 150 234 319 [1469531 samples, 29679 seconds]
64 26 25 29 35 43 150 227 319 [1508845 samples, 29680 seconds]
128 26 25 29 35 43 150 227 319 [1547724 samples, 29681 seconds]
256 26 25 29 35 43 145 227 319 [1585751 samples, 29682 seconds]
512 26 25 29 35 43 145 227 319 [1622988 samples, 29683 seconds]
1024 26 25 29 35 43 145 227 319 [1658117 samples, 29684 seconds]
64 26 25 29 35 43 145 227 319 [1697345 samples, 29685 seconds]
128 26 25 29 35 43 150 227 319 [1736082 samples, 29686 seconds]
256 26 25 29 35 43 145 227 319 [1774112 samples, 29687 seconds]
512 26 25 29 35 43 145 227 319 [1811240 samples, 29688 seconds]
1024 26 25 29 35 43 145 227 319 [1846349 samples, 29689 seconds]
64 26 25 29 35 43 133 227 319 [1885689 samples, 29690 seconds]
128 26 25 29 35 43 133 227 319 [1924554 samples, 29691 seconds]
256 26 25 29 35 43 127 227 319 [1962572 samples, 29692 seconds]
512 26 25 29 35 43 127 227 319 [1999778 samples, 29693 seconds]
1024 26 25 29 35 43 127 227 319 [2034815 samples, 29694 seconds]
64 26 25 29 35 43 127 227 319 [2074123 samples, 29695 seconds]
128 26 25 29 35 43 133 227 319 [2112907 samples, 29696 seconds]
256 26 25 29 35 43 127 227 319 [2150911 samples, 29697 seconds]
512 26 25 29 35 43 127 227 319 [2188099 samples, 29698 seconds]
1024 26 25 29 35 43 133 227 319 [2223202 samples, 29699 seconds]
64 26 25 29 35 43 133 227 319 [2262503 samples, 29700 seconds]
128 25 24 27 36 46 103 103 103 [38963 samples, 29701 seconds]
256 25 25 27 35 44 100 103 103 [76969 samples, 29702 seconds]
512 26 25 28 35 49 157 186 186 [114007 samples, 29703 seconds]
1024 26 25 30 35 50 157 186 186 [148830 samples, 29704 seconds]
64 26 25 29 35 48 124 186 186 [188125 samples, 29705 seconds]
128 25 24 29 35 46 124 186 186 [227128 samples, 29706 seconds]
256 25 25 29 34 46 115 186 186 [265270 samples, 29707 seconds]
512 26 25 29 35 46 124 186 186 [302341 samples, 29708 seconds]
1024 26 25 29 35 46 124 186 186 [337531 samples, 29709 seconds]
64 26 24 29 35 46 117 186 186 [376928 samples, 29710 seconds]
128 26 24 29 35 45 117 186 186 [415943 samples, 29711 seconds]
256 26 24 29 35 45 115 186 186 [454153 samples, 29712 seconds]
512 26 25 29 35 45 115 186 186 [491566 samples, 29713 seconds]
1024 26 25 29 35 45 115 185 186 [526808 samples, 29714 seconds]
64 26 24 29 35 45 103 185 186 [566261 samples, 29715 seconds]
128 26 24 29 35 44 103 185 186 [605408 samples, 29716 seconds]
256 26 24 29 35 44 103 185 186 [643722 samples, 29717 seconds]
512 26 24 29 35 44 103 185 186 [681115 samples, 29718 seconds]
1024 26 24 29 35 44 103 185 186 [716421 samples, 29719 seconds]
64 26 24 29 35 44 102 185 186 [755657 samples, 29720 seconds]
128 26 24 29 35 44 102 185 186 [794705 samples, 29721 seconds]
256 26 24 29 35 44 103 185 186 [832871 samples, 29722 seconds]
512 26 24 29 35 44 102 185 186 [869792 samples, 29723 seconds]
1024 26 24 29 35 44 102 185 186 [904552 samples, 29724 seconds]
64 26 24 29 35 44 102 185 186 [943755 samples, 29725 seconds]
128 26 24 29 35 44 100 185 186 [982615 samples, 29726 seconds]
256 26 24 29 35 44 100 185 186 [1020734 samples, 29727 seconds]
512 26 24 29 35 45 103 185 186 [1057822 samples, 29728 seconds]
1024 26 24 29 35 45 103 186 219 [1093021 samples, 29729 seconds]
64 26 24 29 35 45 103 186 219 [1132343 samples, 29730 seconds]
128 26 24 29 35 44 103 186 219 [1171337 samples, 29731 seconds]
256 26 24 29 35 45 104 186 219 [1209393 samples, 29732 seconds]
512 26 24 29 35 45 104 186 219 [1246676 samples, 29733 seconds]
1024 26 24 29 35 45 104 186 219 [1281713 samples, 29734 seconds]
64 26 24 29 35 45 104 186 219 [1320830 samples, 29735 seconds]
128 26 24 29 35 45 104 186 219 [1359667 samples, 29736 seconds]
256 26 24 29 35 44 104 186 219 [1397750 samples, 29737 seconds]
512 26 25 29 35 44 107 219 230 [1434958 samples, 29738 seconds]
1024 26 25 29 35 44 107 219 230 [1470196 samples, 29739 seconds]
64 26 24 29 35 44 111 186 230 [1509467 samples, 29740 seconds]
128 26 24 29 35 44 113 219 230 [1548323 samples, 29741 seconds]
256 26 25 29 35 44 117 219 230 [1586403 samples, 29742 seconds]
512 26 25 29 35 44 120 224 238 [1623524 samples, 29743 seconds]
1024 26 25 29 35 45 120 230 238 [1658660 samples, 29744 seconds]
64 26 24 29 35 44 123 230 238 [1698027 samples, 29745 seconds]
128 26 24 29 35 44 123 230 238 [1736947 samples, 29746 seconds]
256 26 24 29 35 44 123 230 238 [1774982 samples, 29747 seconds]
512 26 25 29 35 44 123 230 238 [1812209 samples, 29748 seconds]
1024 26 25 29 35 44 145 230 238 [1847294 samples, 29749 seconds]
64 26 24 29 35 44 140 230 238 [1886649 samples, 29750 seconds]
128 26 24 29 35 44 140 230 238 [1925670 samples, 29751 seconds]
256 26 24 29 35 44 124 230 238 [1963687 samples, 29752 seconds]
512 26 24 29 35 44 124 230 238 [2000806 samples, 29753 seconds]
1024 26 25 29 35 44 124 230 238 [2035898 samples, 29754 seconds]
64 26 24 29 35 44 124 230 238 [2075281 samples, 29755 seconds]
128 26 24 29 35 44 140 230 238 [2114083 samples, 29756 seconds]
256 26 24 29 35 44 141 232 238 [2152076 samples, 29757 seconds]
512 26 24 29 35 44 141 232 238 [2189295 samples, 29758 seconds]
1024 26 25 29 35 44 141 232 238 [2224488 samples, 29759 seconds]
64 26 24 29 35 44 140 232 238 [2263841 samples, 29760 seconds]
128 25 24 27 36 41 87 87 87 [39014 samples, 29761 seconds]
256 25 25 27 36 42 87 161 161 [77118 samples, 29762 seconds]
512 26 25 28 35 47 131 161 161 [114335 samples, 29763 seconds]
1024 26 25 29 36 47 131 161 161 [149454 samples, 29764 seconds]
64 26 24 29 35 46 131 205 205 [188783 samples, 29765 seconds]
128 25 24 29 35 45 131 205 205 [227837 samples, 29766 seconds]
256 25 24 29 35 43 122 205 205 [266067 samples, 29767 seconds]
512 26 25 29 35 44 122 205 205 [303069 samples, 29768 seconds]
1024 26 25 29 36 44 122 205 205 [338107 samples, 29769 seconds]
64 26 24 29 36 44 104 205 205 [377431 samples, 29770 seconds]
128 25 24 29 36 44 122 205 205 [416333 samples, 29771 seconds]
256 25 24 29 35 44 104 205 205 [454367 samples, 29772 seconds]
512 26 25 29 35 44 115 205 205 [491595 samples, 29773 seconds]
1024 26 25 29 36 44 115 195 205 [526678 samples, 29774 seconds]
64 26 24 29 36 44 107 195 205 [566017 samples, 29775 seconds]
128 26 24 29 35 44 115 195 205 [604835 samples, 29776 seconds]
256 26 25 29 35 45 129 205 233 [642814 samples, 29777 seconds]
512 26 25 29 35 45 122 205 233 [680076 samples, 29778 seconds]
1024 26 25 29 35 45 131 214 233 [715231 samples, 29779 seconds]
64 26 24 29 35 45 129 214 233 [754550 samples, 29780 seconds]
128 26 24 29 35 44 129 214 233 [793367 samples, 29781 seconds]
256 26 25 29 35 44 129 214 233 [831414 samples, 29782 seconds]
512 26 25 29 35 44 131 233 239 [868597 samples, 29783 seconds]
1024 26 25 29 35 44 131 233 239 [903807 samples, 29784 seconds]
64 26 24 29 35 44 131 233 239 [943208 samples, 29785 seconds]
128 26 24 29 35 44 131 233 239 [981946 samples, 29786 seconds]
256 26 25 29 35 44 161 233 239 [1019926 samples, 29787 seconds]
512 26 25 29 35 45 155 233 239 [1057052 samples, 29788 seconds]
1024 26 25 29 35 45 161 233 239 [1092207 samples, 29789 seconds]
64 26 25 29 35 44 161 233 239 [1131451 samples, 29790 seconds]
128 26 25 29 34 44 155 233 239 [1170296 samples, 29791 seconds]
256 26 25 29 34 44 155 233 239 [1208276 samples, 29792 seconds]
512 26 25 29 34 44 161 233 239 [1245428 samples, 29793 seconds]
1024 26 25 29 34 44 155 233 239 [1280305 samples, 29794 seconds]
64 26 25 29 34 44 155 233 239 [1319608 samples, 29795 seconds]
128 26 25 29 34 44 150 233 239 [1358372 samples, 29796 seconds]
256 26 25 29 34 44 150 233 239 [1396285 samples, 29797 seconds]
512 26 25 29 34 44 150 233 239 [1433252 samples, 29798 seconds]
1024 26 25 29 34 44 155 237 239 [1468346 samples, 29799 seconds]
64 26 25 29 34 44 155 233 239 [1507653 samples, 29800 seconds]
128 26 25 29 34 44 155 233 239 [1546627 samples, 29801 seconds]
256 26 25 29 34 44 155 233 239 [1584608 samples, 29802 seconds]
512 26 25 29 34 44 155 233 239 [1621865 samples, 29803 seconds]
1024 26 25 29 34 44 155 235 239 [1656927 samples, 29804 seconds]
64 26 25 29 34 44 157 235 239 [1696278 samples, 29805 seconds]
128 26 25 29 34 44 157 235 239 [1735212 samples, 29806 seconds]
256 26 25 29 34 44 155 235 239 [1773283 samples, 29807 seconds]
512 26 25 29 34 44 155 235 239 [1810577 samples, 29808 seconds]
1024 26 25 29 34 44 157 235 239 [1845750 samples, 29809 seconds]
64 26 25 29 34 44 155 235 239 [1885173 samples, 29810 seconds]
128 26 25 29 34 43 155 235 239 [1924122 samples, 29811 seconds]
256 26 25 29 34 43 150 235 239 [1962011 samples, 29812 seconds]
512 26 25 29 34 43 150 235 239 [1999249 samples, 29813 seconds]
1024 26 25 29 34 43 150 235 239 [2034481 samples, 29814 seconds]
64 26 25 29 34 43 150 237 245 [2073805 samples, 29815 seconds]
128 26 25 29 34 43 151 237 245 [2112589 samples, 29816 seconds]
256 26 25 29 34 43 151 237 245 [2150650 samples, 29817 seconds]
512 26 25 29 34 43 151 237 245 [2187847 samples, 29818 seconds]
1024 26 25 29 34 43 155 237 245 [2223016 samples, 29819 seconds]
64 26 25 29 34 43 151 237 245 [2262357 samples, 29820 seconds]
128 25 25 27 31 41 146 146 146 [38884 samples, 29821 seconds]
256 25 25 27 31 49 122 146 146 [76866 samples, 29822 seconds]
512 26 25 28 32 53 146 190 190 [113900 samples, 29823 seconds]
1024 26 25 29 34 53 190 192 192 [148969 samples, 29824 seconds]
64 26 25 29 34 51 146 192 192 [188198 samples, 29825 seconds]
128 26 25 29 33 50 146 192 192 [227022 samples, 29826 seconds]
256 26 25 29 33 49 138 192 192 [265134 samples, 29827 seconds]
512 26 25 29 33 49 138 192 192 [302341 samples, 29828 seconds]
1024 26 25 29 33 46 146 212 212 [337531 samples, 29829 seconds]
64 26 25 29 33 43 138 212 212 [376911 samples, 29830 seconds]
128 26 25 29 33 43 146 212 212 [415770 samples, 29831 seconds]
256 26 25 29 33 42 138 212 212 [453856 samples, 29832 seconds]
512 26 25 29 33 42 138 212 212 [491133 samples, 29833 seconds]
1024 26 25 29 33 43 146 198 212 [526300 samples, 29834 seconds]
64 26 25 29 33 42 138 198 212 [565642 samples, 29835 seconds]
128 26 25 29 33 43 146 200 212 [604506 samples, 29836 seconds]
256 26 25 29 33 42 146 200 212 [642672 samples, 29837 seconds]
512 26 25 29 33 42 138 200 212 [679854 samples, 29838 seconds]
1024 26 25 29 33 43 146 200 212 [715024 samples, 29839 seconds]
64 26 25 29 33 43 138 200 212 [754326 samples, 29840 seconds]
128 26 25 29 33 43 146 200 212 [793230 samples, 29841 seconds]
256 26 25 29 33 43 146 200 212 [831380 samples, 29842 seconds]
512 26 25 29 33 43 138 200 212 [868601 samples, 29843 seconds]
1024 26 25 29 33 44 146 212 217 [903773 samples, 29844 seconds]
64 26 24 29 33 43 146 212 217 [943239 samples, 29845 seconds]
128 26 24 29 33 43 138 212 217 [982097 samples, 29846 seconds]
256 26 25 29 33 43 138 212 217 [1020116 samples, 29847 seconds]
512 26 25 29 33 44 138 212 217 [1057136 samples, 29848 seconds]
1024 26 25 29 33 44 158 212 217 [1092263 samples, 29849 seconds]
64 26 24 29 33 44 158 212 217 [1131639 samples, 29850 seconds]
128 26 24 29 33 44 146 212 217 [1170639 samples, 29851 seconds]
256 26 25 29 33 44 162 217 238 [1208727 samples, 29852 seconds]
512 26 25 29 33 44 181 217 238 [1245893 samples, 29853 seconds]
1024 26 25 29 33 45 190 217 238 [1280875 samples, 29854 seconds]
64 26 24 29 33 45 190 217 238 [1320193 samples, 29855 seconds]
128 26 24 29 33 44 190 217 238 [1359167 samples, 29856 seconds]
256 26 24 29 33 44 190 217 238 [1397304 samples, 29857 seconds]
512 26 25 29 33 44 190 217 238 [1434519 samples, 29858 seconds]
1024 26 25 29 33 44 190 238 240 [1469572 samples, 29859 seconds]
64 26 24 29 33 44 190 217 240 [1508894 samples, 29860 seconds]
128 26 24 29 33 44 190 217 240 [1547859 samples, 29861 seconds]
256 26 24 29 33 44 181 217 240 [1585965 samples, 29862 seconds]
512 26 25 29 33 44 181 217 240 [1623208 samples, 29863 seconds]
1024 26 25 29 34 44 163 217 240 [1658212 samples, 29864 seconds]
64 26 24 29 33 44 178 217 240 [1697497 samples, 29865 seconds]
128 26 24 29 33 44 181 238 243 [1736415 samples, 29866 seconds]
256 26 25 29 33 44 178 238 243 [1774553 samples, 29867 seconds]
512 26 25 29 33 44 178 238 243 [1811844 samples, 29868 seconds]
1024 26 25 29 34 44 178 238 243 [1846938 samples, 29869 seconds]
64 26 24 29 34 44 163 238 243 [1886249 samples, 29870 seconds]
128 26 24 29 34 43 178 238 243 [1925228 samples, 29871 seconds]
256 26 25 29 33 44 163 238 243 [1963224 samples, 29872 seconds]
512 26 25 29 33 43 163 238 243 [2000385 samples, 29873 seconds]
1024 26 25 29 34 43 163 238 243 [2035539 samples, 29874 seconds]
64 26 24 29 33 43 162 238 243 [2074865 samples, 29875 seconds]
128 26 24 29 33 43 162 238 243 [2113744 samples, 29876 seconds]
256 26 25 29 33 43 162 238 243 [2151752 samples, 29877 seconds]
512 26 25 29 33 43 162 238 243 [2189019 samples, 29878 seconds]
1024 26 25 29 33 43 162 238 243 [2224288 samples, 29879 seconds]
64 26 25 29 33 43 162 238 243 [2263580 samples, 29880 seconds]
128 25 25 27 31 44 162 162 162 [38811 samples, 29881 seconds]
256 25 25 27 31 42 108 162 162 [76850 samples, 29882 seconds]
512 26 25 28 32 42 108 162 162 [114035 samples, 29883 seconds]
1024 26 25 29 34 46 132 162 162 [149146 samples, 29884 seconds]
64 26 25 29 34 44 124 162 162 [188404 samples, 29885 seconds]
128 25 25 29 33 44 124 162 162 [227290 samples, 29886 seconds]
256 26 25 29 33 43 108 162 162 [265339 samples, 29887 seconds]
512 26 25 29 33 43 123 162 162 [302335 samples, 29888 seconds]
1024 26 25 29 34 44 124 162 162 [337374 samples, 29889 seconds]
64 26 24 29 34 44 123 162 162 [376806 samples, 29890 seconds]
128 26 24 29 33 44 124 162 162 [415791 samples, 29891 seconds]
256 26 25 29 33 44 123 162 162 [453843 samples, 29892 seconds]
512 26 25 29 33 43 123 162 162 [491086 samples, 29893 seconds]
1024 26 25 29 34 43 123 151 162 [526442 samples, 29894 seconds]
64 26 24 29 34 43 123 162 221 [565730 samples, 29895 seconds]
128 26 24 29 33 43 123 162 221 [604697 samples, 29896 seconds]
256 26 25 29 33 43 123 162 221 [642810 samples, 29897 seconds]
512 26 25 29 33 42 120 162 221 [680098 samples, 29898 seconds]
1024 26 25 29 34 43 120 162 221 [715380 samples, 29899 seconds]
64 26 24 29 33 43 110 162 221 [754766 samples, 29900 seconds]
128 26 24 29 33 43 120 209 221 [793678 samples, 29901 seconds]
256 26 25 29 33 43 120 209 221 [831801 samples, 29902 seconds]
512 26 25 29 33 43 110 209 221 [869131 samples, 29903 seconds]
1024 26 25 29 34 43 110 209 221 [904087 samples, 29904 seconds]
64 26 24 29 33 42 110 209 221 [943461 samples, 29905 seconds]
128 26 24 29 33 42 108 209 221 [982398 samples, 29906 seconds]
256 26 24 29 33 42 110 209 221 [1020534 samples, 29907 seconds]
512 26 25 29 33 43 120 209 221 [1057675 samples, 29908 seconds]
1024 26 25 29 34 43 120 209 221 [1092801 samples, 29909 seconds]
64 26 24 29 34 43 120 209 221 [1132230 samples, 29910 seconds]
128 26 24 29 33 43 120 209 221 [1171143 samples, 29911 seconds]
256 26 24 29 33 43 120 209 221 [1209191 samples, 29912 seconds]
512 26 24 29 33 43 123 209 221 [1246412 samples, 29913 seconds]
1024 26 25 29 34 43 120 209 221 [1281424 samples, 29914 seconds]
64 26 24 29 34 43 120 209 221 [1320698 samples, 29915 seconds]
128 26 24 29 34 43 113 209 221 [1359593 samples, 29916 seconds]
256 26 24 29 34 43 123 209 221 [1397648 samples, 29917 seconds]
512 26 25 29 33 43 123 209 221 [1434820 samples, 29918 seconds]
1024 26 25 29 34 43 123 221 235 [1470005 samples, 29919 seconds]
64 26 24 29 34 43 123 209 235 [1509409 samples, 29920 seconds]
128 26 24 29 34 43 123 209 235 [1548279 samples, 29921 seconds]
256 26 24 29 34 43 120 209 235 [1586338 samples, 29922 seconds]
512 26 25 29 33 43 120 209 235 [1623619 samples, 29923 seconds]
1024 26 25 29 34 43 120 209 235 [1658783 samples, 29924 seconds]
64 26 24 29 34 43 120 209 235 [1698081 samples, 29925 seconds]
128 26 24 29 34 43 123 209 235 [1736894 samples, 29926 seconds]
256 26 24 29 33 43 120 209 235 [1774866 samples, 29927 seconds]
512 26 25 29 33 43 123 209 235 [1812089 samples, 29928 seconds]
1024 26 25 29 34 43 124 209 235 [1847396 samples, 29929 seconds]
64 26 24 29 34 43 123 209 235 [1886787 samples, 29930 seconds]
128 26 24 29 34 42 123 209 235 [1925675 samples, 29931 seconds]
256 26 24 29 33 42 120 209 235 [1963768 samples, 29932 seconds]
512 26 25 29 33 42 120 209 235 [2000951 samples, 29933 seconds]
1024 26 25 29 34 42 120 209 235 [2036277 samples, 29934 seconds]
64 26 24 29 34 42 117 209 235 [2075722 samples, 29935 seconds]
128 26 24 29 34 42 120 209 235 [2114572 samples, 29936 seconds]
256 26 24 29 33 42 117 209 235 [2152576 samples, 29937 seconds]
512 26 24 29 33 42 117 209 235 [2189823 samples, 29938 seconds]
1024 26 24 29 34 42 117 209 235 [2225072 samples, 29939 seconds]
64 26 24 29 34 42 117 214 235 [2264430 samples, 29940 seconds]
128 25 25 27 30 41 122 122 122 [38878 samples, 29941 seconds]
256 25 25 27 32 42 88 122 122 [76908 samples, 29942 seconds]
512 26 25 28 33 45 88 122 122 [114163 samples, 29943 seconds]
1024 26 25 29 34 45 88 122 122 [149431 samples, 29944 seconds]
64 26 24 29 34 44 88 155 155 [188839 samples, 29945 seconds]
128 25 24 29 34 43 88 155 155 [227947 samples, 29946 seconds]
256 25 24 29 34 42 90 155 155 [266075 samples, 29947 seconds]
512 26 25 29 34 43 90 155 155 [303304 samples, 29948 seconds]
1024 26 25 29 34 42 90 155 155 [338433 samples, 29949 seconds]
64 26 24 29 34 42 91 155 155 [377803 samples, 29950 seconds]
128 26 24 29 34 42 91 155 155 [416689 samples, 29951 seconds]
256 26 24 29 34 42 91 204 204 [454725 samples, 29952 seconds]
512 26 25 29 34 42 91 204 204 [491939 samples, 29953 seconds]
1024 26 25 29 34 42 95 167 204 [527029 samples, 29954 seconds]
64 26 24 29 34 42 91 167 204 [566293 samples, 29955 seconds]
128 26 24 29 34 42 95 167 204 [605151 samples, 29956 seconds]
256 26 24 29 34 42 112 189 204 [643257 samples, 29957 seconds]
512 26 25 29 34 42 99 189 204 [680534 samples, 29958 seconds]
1024 26 25 29 34 42 99 189 204 [715629 samples, 29959 seconds]
64 26 24 29 34 42 99 204 206 [754988 samples, 29960 seconds]
128 26 24 29 34 42 112 204 206 [793883 samples, 29961 seconds]
256 26 24 29 34 42 115 204 206 [831984 samples, 29962 seconds]
512 26 25 29 34 42 112 204 206 [869327 samples, 29963 seconds]
1024 26 25 29 34 43 115 204 206 [904496 samples, 29964 seconds]
64 26 24 29 34 43 115 204 206 [943906 samples, 29965 seconds]
128 26 24 29 34 42 112 204 206 [982819 samples, 29966 seconds]
256 26 24 29 34 42 112 204 206 [1020807 samples, 29967 seconds]
512 26 24 29 34 42 112 206 221 [1058005 samples, 29968 seconds]
1024 26 25 29 34 43 115 221 230 [1093077 samples, 29969 seconds]
64 26 24 29 34 43 115 221 230 [1132454 samples, 29970 seconds]
128 26 24 29 34 43 115 221 230 [1171408 samples, 29971 seconds]
256 26 24 29 34 43 122 221 230 [1209325 samples, 29972 seconds]
512 26 24 29 34 43 126 221 230 [1246430 samples, 29973 seconds]
1024 26 24 29 34 43 122 221 230 [1281496 samples, 29974 seconds]
64 26 24 29 34 43 126 221 230 [1320776 samples, 29975 seconds]
128 26 24 29 34 43 122 221 230 [1359709 samples, 29976 seconds]
256 26 24 29 34 42 122 221 230 [1397875 samples, 29977 seconds]
512 26 24 29 34 42 126 221 230 [1435160 samples, 29978 seconds]
1024 26 24 29 34 43 141 221 230 [1470188 samples, 29979 seconds]
64 26 24 29 34 43 141 206 230 [1509246 samples, 29980 seconds]
128 26 24 29 34 43 141 206 230 [1548062 samples, 29981 seconds]
256 26 25 29 34 43 148 206 230 [1586086 samples, 29982 seconds]
512 26 25 29 34 43 148 206 230 [1623221 samples, 29983 seconds]
1024 26 25 29 34 43 148 206 230 [1658304 samples, 29984 seconds]
64 26 24 29 34 43 155 206 230 [1697644 samples, 29985 seconds]
128 26 24 29 34 43 157 206 230 [1736474 samples, 29986 seconds]
256 26 25 29 34 43 161 221 307 [1774438 samples, 29987 seconds]
512 26 25 29 34 43 161 221 307 [1811618 samples, 29988 seconds]
1024 26 25 29 34 43 161 221 307 [1846751 samples, 29989 seconds]
64 26 24 29 34 43 157 221 307 [1886050 samples, 29990 seconds]
128 26 24 29 34 43 157 221 307 [1924865 samples, 29991 seconds]
256 26 25 29 34 43 155 221 307 [1962834 samples, 29992 seconds]
512 26 25 29 33 42 155 221 307 [2000028 samples, 29993 seconds]
1024 26 25 29 34 42 155 221 307 [2035146 samples, 29994 seconds]
64 26 24 29 34 42 148 221 307 [2074501 samples, 29995 seconds]
128 26 24 29 34 42 148 221 307 [2113215 samples, 29996 seconds]
256 26 25 29 34 42 141 221 307 [2151175 samples, 29997 seconds]
512 26 25 29 34 42 141 221 307 [2188421 samples, 29998 seconds]
1024 26 25 29 34 42 141 221 307 [2223783 samples, 29999 seconds]
64 26 24 29 34 42 141 230 307 [2263083 samples, 30000 seconds]
128 25 25 27 31 41 231 231 231 [38917 samples, 30001 seconds]
256 25 25 27 31 41 231 238 238 [76944 samples, 30002 seconds]
512 26 25 28 31 41 231 238 238 [114172 samples, 30003 seconds]
1024 26 25 29 34 54 234 238 238 [149287 samples, 30004 seconds]
64 26 24 29 33 45 231 238 238 [188664 samples, 30005 seconds]
128 25 24 29 33 44 231 238 238 [227706 samples, 30006 seconds]
256 25 24 29 33 43 190 238 238 [265816 samples, 30007 seconds]
512 26 25 29 33 43 190 238 238 [303040 samples, 30008 seconds]
1024 26 25 29 34 43 190 238 238 [338082 samples, 30009 seconds]
64 26 24 29 34 42 185 238 238 [377490 samples, 30010 seconds]
128 26 24 29 33 42 185 238 238 [416505 samples, 30011 seconds]
256 26 24 29 33 42 119 238 238 [454583 samples, 30012 seconds]
512 26 24 29 33 42 185 238 238 [491865 samples, 30013 seconds]
1024 26 25 29 34 42 185 234 238 [526900 samples, 30014 seconds]
64 26 24 29 33 42 179 234 238 [566125 samples, 30015 seconds]
128 26 24 29 33 42 179 234 238 [605076 samples, 30016 seconds]
256 26 24 29 33 42 190 234 238 [643139 samples, 30017 seconds]
512 26 25 29 33 42 185 234 238 [680406 samples, 30018 seconds]
1024 26 25 29 33 42 185 234 238 [715671 samples, 30019 seconds]
64 26 24 29 33 42 179 234 238 [755093 samples, 30020 seconds]
128 26 24 29 33 42 179 234 238 [793992 samples, 30021 seconds]
256 26 24 29 33 41 179 234 238 [832013 samples, 30022 seconds]
512 26 24 29 33 42 173 234 238 [869318 samples, 30023 seconds]
1024 26 25 29 33 42 173 234 238 [904472 samples, 30024 seconds]
64 26 24 29 33 42 173 234 238 [943909 samples, 30025 seconds]
128 26 24 29 33 42 140 234 238 [982868 samples, 30026 seconds]
256 26 24 29 33 42 173 234 238 [1020825 samples, 30027 seconds]
512 26 24 29 33 42 140 234 238 [1058036 samples, 30028 seconds]
1024 26 24 29 33 42 179 235 238 [1093169 samples, 30029 seconds]
64 26 24 29 33 42 179 235 238 [1132537 samples, 30030 seconds]
128 26 24 29 33 42 173 235 238 [1171487 samples, 30031 seconds]
256 26 24 29 33 42 173 235 238 [1209447 samples, 30032 seconds]
512 26 24 29 33 42 179 235 238 [1246654 samples, 30033 seconds]
1024 26 24 29 33 42 179 235 238 [1281569 samples, 30034 seconds]
64 26 24 29 33 42 179 235 238 [1320837 samples, 30035 seconds]
128 26 24 29 33 42 173 235 238 [1359687 samples, 30036 seconds]
256 26 24 29 33 42 179 235 238 [1397746 samples, 30037 seconds]
512 26 24 29 33 42 179 235 238 [1434963 samples, 30038 seconds]
1024 26 25 29 33 42 179 235 238 [1470080 samples, 30039 seconds]
64 26 24 29 33 42 183 234 238 [1509388 samples, 30040 seconds]
128 26 24 29 33 42 183 234 238 [1548399 samples, 30041 seconds]
256 26 24 29 33 42 179 234 238 [1586454 samples, 30042 seconds]
512 26 24 29 33 42 179 234 238 [1623767 samples, 30043 seconds]
1024 26 25 29 33 42 173 234 238 [1658949 samples, 30044 seconds]
64 26 24 29 33 42 177 234 238 [1698230 samples, 30045 seconds]
128 26 24 29 33 42 177 234 238 [1737094 samples, 30046 seconds]
256 26 24 29 33 42 173 234 238 [1775062 samples, 30047 seconds]
512 26 24 29 33 42 173 234 238 [1812293 samples, 30048 seconds]
1024 26 25 29 33 42 179 234 238 [1847451 samples, 30049 seconds]
64 26 24 29 33 42 177 234 238 [1886728 samples, 30050 seconds]
128 26 24 29 33 42 177 234 238 [1925761 samples, 30051 seconds]
256 26 24 29 33 42 173 234 238 [1963764 samples, 30052 seconds]
512 26 24 29 33 42 179 235 238 [2000922 samples, 30053 seconds]
1024 26 25 29 33 42 180 235 238 [2035997 samples, 30054 seconds]
64 26 24 29 33 42 180 235 238 [2075300 samples, 30055 seconds]
128 26 24 29 33 42 180 235 238 [2114223 samples, 30056 seconds]
256 26 24 29 33 42 179 235 238 [2152231 samples, 30057 seconds]
512 26 24 29 33 42 183 235 238 [2189448 samples, 30058 seconds]
1024 26 25 29 33 42 183 235 238 [2224660 samples, 30059 seconds]
64 26 24 29 33 42 182 235 238 [2263892 samples, 30060 seconds]
128 25 25 27 31 37 91 91 91 [38848 samples, 30061 seconds]
256 25 25 27 31 38 90 91 91 [76863 samples, 30062 seconds]
512 26 25 28 31 40 90 91 91 [114173 samples, 30063 seconds]
1024 26 25 29 33 47 91 195 195 [149252 samples, 30064 seconds]
64 26 25 29 33 44 90 195 195 [188569 samples, 30065 seconds]
128 25 25 29 33 41 91 195 195 [227460 samples, 30066 seconds]
256 25 25 29 33 41 91 195 195 [265632 samples, 30067 seconds]
512 26 25 29 33 40 91 195 195 [302902 samples, 30068 seconds]
1024 26 25 29 33 41 91 195 195 [338111 samples, 30069 seconds]
64 26 25 29 33 40 91 195 195 [377448 samples, 30070 seconds]
128 26 25 29 33 40 91 196 196 [416266 samples, 30071 seconds]
256 26 25 29 32 40 91 196 196 [454248 samples, 30072 seconds]
512 26 25 29 32 40 91 196 196 [491594 samples, 30073 seconds]
1024 26 25 29 33 40 98 196 237 [526817 samples, 30074 seconds]
64 26 25 29 33 40 96 196 237 [566231 samples, 30075 seconds]
128 26 25 29 33 41 107 196 237 [605025 samples, 30076 seconds]
256 26 25 29 32 41 107 196 237 [643169 samples, 30077 seconds]
512 26 25 29 32 41 98 196 237 [680489 samples, 30078 seconds]
1024 26 25 29 33 41 98 196 237 [715782 samples, 30079 seconds]
64 26 24 29 33 41 96 196 237 [755177 samples, 30080 seconds]
128 26 24 29 33 41 96 196 237 [794190 samples, 30081 seconds]
256 26 25 29 33 41 96 196 237 [832310 samples, 30082 seconds]
512 26 25 29 33 41 96 196 237 [869541 samples, 30083 seconds]
1024 26 25 29 33 41 106 196 237 [904592 samples, 30084 seconds]
64 26 24 29 33 41 106 196 237 [944005 samples, 30085 seconds]
128 26 24 29 33 41 106 197 237 [982874 samples, 30086 seconds]
256 26 24 29 33 41 115 197 237 [1020876 samples, 30087 seconds]
512 26 25 29 33 41 107 197 237 [1057989 samples, 30088 seconds]
1024 26 25 29 33 41 115 197 237 [1093239 samples, 30089 seconds]
64 26 24 29 33 41 119 197 237 [1132529 samples, 30090 seconds]
128 26 24 29 33 41 115 197 237 [1171409 samples, 30091 seconds]
256 26 25 29 33 41 126 237 243 [1209388 samples, 30092 seconds]
512 26 25 29 33 41 134 237 243 [1246509 samples, 30093 seconds]
1024 26 25 29 33 41 147 237 243 [1281666 samples, 30094 seconds]
64 26 25 29 33 41 147 237 243 [1320940 samples, 30095 seconds]
128 26 25 29 33 41 134 237 243 [1359780 samples, 30096 seconds]
256 26 25 29 33 41 134 237 243 [1397782 samples, 30097 seconds]
512 26 25 29 33 41 134 237 243 [1434946 samples, 30098 seconds]
1024 26 25 29 33 41 134 237 243 [1470054 samples, 30099 seconds]
64 26 24 29 33 41 134 223 243 [1509421 samples, 30100 seconds]
128 26 24 29 33 41 134 223 243 [1548390 samples, 30101 seconds]
256 26 25 29 33 41 134 237 309 [1586451 samples, 30102 seconds]
512 26 25 29 33 41 147 243 309 [1623770 samples, 30103 seconds]
1024 26 25 29 33 41 134 243 309 [1658903 samples, 30104 seconds]
64 26 25 29 33 41 147 243 309 [1698181 samples, 30105 seconds]
128 26 25 29 33 41 149 243 309 [1736992 samples, 30106 seconds]
256 26 25 29 33 41 147 243 309 [1775083 samples, 30107 seconds]
512 26 25 29 33 41 149 243 309 [1812309 samples, 30108 seconds]
1024 26 25 29 33 41 149 243 309 [1847482 samples, 30109 seconds]
64 26 25 29 33 41 149 243 309 [1886805 samples, 30110 seconds]
128 26 25 29 33 41 149 243 309 [1925780 samples, 30111 seconds]
256 26 25 29 33 41 148 243 309 [1963723 samples, 30112 seconds]
512 26 25 29 33 41 149 243 309 [2000975 samples, 30113 seconds]
1024 26 25 29 33 41 149 243 309 [2036170 samples, 30114 seconds]
64 26 25 29 33 41 148 243 309 [2075517 samples, 30115 seconds]
128 26 25 29 33 41 148 243 309 [2114377 samples, 30116 seconds]
256 26 25 29 33 41 147 243 309 [2152288 samples, 30117 seconds]
512 26 25 29 33 41 147 243 309 [2189461 samples, 30118 seconds]
1024 26 25 29 33 41 148 243 309 [2224655 samples, 30119 seconds]
64 26 24 29 33 41 147 243 309 [2264114 samples, 30120 seconds]
128 25 25 27 31 44 213 213 213 [38933 samples, 30121 seconds]
256 25 25 27 32 41 100 213 213 [76949 samples, 30122 seconds]
512 26 25 28 32 44 100 213 213 [114200 samples, 30123 seconds]
1024 26 25 29 33 46 207 213 213 [149364 samples, 30124 seconds]
64 26 24 29 33 44 111 213 213 [188701 samples, 30125 seconds]
128 25 25 29 33 41 111 213 213 [227604 samples, 30126 seconds]
256 25 25 29 32 41 111 213 213 [265725 samples, 30127 seconds]
512 26 25 29 32 41 111 213 213 [302953 samples, 30128 seconds]
1024 26 25 29 33 41 128 213 213 [338173 samples, 30129 seconds]
64 26 24 29 33 41 128 213 213 [377498 samples, 30130 seconds]
128 26 24 29 33 41 141 213 213 [416402 samples, 30131 seconds]
256 26 25 29 33 44 176 267 267 [454383 samples, 30132 seconds]
512 26 25 29 33 43 176 267 267 [491672 samples, 30133 seconds]
1024 26 25 29 33 43 188 213 267 [526807 samples, 30134 seconds]
64 26 24 29 33 42 176 213 267 [566115 samples, 30135 seconds]
128 26 25 29 33 43 176 213 267 [604936 samples, 30136 seconds]
256 26 25 29 33 43 176 213 267 [643029 samples, 30137 seconds]
512 26 25 29 33 42 164 213 267 [680139 samples, 30138 seconds]
1024 26 25 29 33 42 164 213 267 [715431 samples, 30139 seconds]
64 26 24 29 33 42 164 239 267 [754787 samples, 30140 seconds]
128 26 24 29 33 42 168 239 267 [793711 samples, 30141 seconds]
256 26 25 29 33 42 168 239 267 [831728 samples, 30142 seconds]
512 26 25 29 33 42 168 247 267 [868922 samples, 30143 seconds]
1024 26 25 29 33 43 168 247 267 [903984 samples, 30144 seconds]
64 26 24 29 33 42 176 247 267 [943306 samples, 30145 seconds]
128 26 24 29 33 42 168 247 267 [982225 samples, 30146 seconds]
256 26 25 29 33 41 168 247 267 [1020302 samples, 30147 seconds]
512 26 25 29 33 42 164 247 267 [1057400 samples, 30148 seconds]
1024 26 25 29 33 43 176 247 267 [1092522 samples, 30149 seconds]
64 26 25 29 33 43 176 247 267 [1131788 samples, 30150 seconds]
128 26 25 29 33 42 168 247 267 [1170615 samples, 30151 seconds]
256 26 25 29 33 42 168 247 267 [1208616 samples, 30152 seconds]
512 26 25 29 33 42 168 247 267 [1245931 samples, 30153 seconds]
1024 26 25 29 33 43 164 247 267 [1280965 samples, 30154 seconds]
64 26 25 29 33 42 164 247 267 [1320120 samples, 30155 seconds]
128 26 25 29 33 42 159 247 267 [1358911 samples, 30156 seconds]
256 26 25 29 33 42 168 247 267 [1396847 samples, 30157 seconds]
512 26 25 29 33 42 169 247 267 [1434013 samples, 30158 seconds]
1024 26 25 29 33 43 168 247 267 [1469139 samples, 30159 seconds]
64 26 25 29 33 42 169 239 267 [1508476 samples, 30160 seconds]
128 26 25 29 33 42 169 239 267 [1547445 samples, 30161 seconds]
256 26 25 29 33 42 168 239 267 [1585623 samples, 30162 seconds]
512 26 25 29 33 42 168 239 267 [1622685 samples, 30163 seconds]
1024 26 25 29 33 42 168 239 267 [1657906 samples, 30164 seconds]
64 26 25 29 33 42 168 239 267 [1697350 samples, 30165 seconds]
128 26 25 29 33 42 168 239 267 [1736098 samples, 30166 seconds]
256 26 25 29 33 42 166 239 267 [1774174 samples, 30167 seconds]
512 26 25 29 33 42 166 239 267 [1811412 samples, 30168 seconds]
1024 26 25 29 33 42 166 239 267 [1846481 samples, 30169 seconds]
64 26 25 29 33 42 164 239 267 [1885839 samples, 30170 seconds]
128 26 25 29 33 42 164 239 267 [1924733 samples, 30171 seconds]
256 26 25 29 33 42 159 239 267 [1962783 samples, 30172 seconds]
512 26 25 29 33 42 159 239 267 [1999980 samples, 30173 seconds]
1024 26 25 29 33 42 159 239 267 [2035099 samples, 30174 seconds]
64 26 24 29 33 42 158 239 267 [2074597 samples, 30175 seconds]
128 26 24 29 33 42 158 239 267 [2113612 samples, 30176 seconds]
256 26 25 29 33 42 158 239 267 [2151672 samples, 30177 seconds]
512 26 25 29 33 42 158 239 267 [2188816 samples, 30178 seconds]
1024 26 25 29 33 42 158 239 267 [2223919 samples, 30179 seconds]
64 26 24 29 33 42 153 239 267 [2263282 samples, 30180 seconds]
128 25 24 27 32 54 207 207 207 [39052 samples, 30181 seconds]
256 25 25 27 32 40 106 207 207 [77196 samples, 30182 seconds]
512 26 25 28 32 40 106 207 207 [114540 samples, 30183 seconds]
1024 26 25 29 34 53 207 209 209 [149650 samples, 30184 seconds]
64 26 25 29 33 53 157 209 209 [188838 samples, 30185 seconds]
128 25 25 29 33 48 157 209 209 [227784 samples, 30186 seconds]
256 25 25 29 33 46 143 209 209 [266061 samples, 30187 seconds]
512 26 25 29 33 44 143 209 209 [303483 samples, 30188 seconds]
1024 26 25 29 33 42 157 209 209 [338665 samples, 30189 seconds]
64 26 24 29 33 42 143 209 209 [378157 samples, 30190 seconds]
128 25 24 29 33 41 143 209 209 [417306 samples, 30191 seconds]
256 25 24 29 33 41 132 209 209 [455505 samples, 30192 seconds]
512 26 24 29 33 41 132 209 209 [492856 samples, 30193 seconds]
1024 26 25 29 34 41 132 207 209 [527995 samples, 30194 seconds]
64 26 24 29 33 41 129 207 209 [567254 samples, 30195 seconds]
128 26 24 29 33 41 129 207 209 [606111 samples, 30196 seconds]
256 26 24 29 33 41 132 207 209 [644122 samples, 30197 seconds]
512 26 24 29 33 41 132 207 209 [681259 samples, 30198 seconds]
1024 26 25 29 33 41 132 207 209 [716443 samples, 30199 seconds]
64 26 24 29 33 41 132 207 209 [755789 samples, 30200 seconds]
128 26 24 29 33 41 132 207 209 [794742 samples, 30201 seconds]
256 26 24 29 33 41 142 207 209 [832862 samples, 30202 seconds]
512 26 24 29 33 41 132 207 209 [870167 samples, 30203 seconds]
1024 26 25 29 34 41 132 207 209 [905384 samples, 30204 seconds]
64 26 24 29 34 42 136 207 209 [944740 samples, 30205 seconds]
128 26 24 29 34 42 136 207 209 [983649 samples, 30206 seconds]
256 26 24 29 33 41 136 207 209 [1021776 samples, 30207 seconds]
512 26 24 29 33 42 132 207 209 [1058995 samples, 30208 seconds]
1024 26 24 29 34 42 142 209 238 [1094159 samples, 30209 seconds]
64 26 24 29 34 42 142 209 238 [1133480 samples, 30210 seconds]
128 26 24 29 34 42 138 209 238 [1172460 samples, 30211 seconds]
256 26 24 29 33 42 138 209 238 [1210599 samples, 30212 seconds]
512 26 24 29 33 42 142 209 238 [1247712 samples, 30213 seconds]
1024 26 24 29 34 42 142 209 238 [1282807 samples, 30214 seconds]
64 26 24 29 34 42 142 209 238 [1322136 samples, 30215 seconds]
128 26 24 29 34 42 138 209 238 [1361009 samples, 30216 seconds]
256 26 24 29 34 42 138 209 238 [1399081 samples, 30217 seconds]
512 26 24 29 34 42 138 209 238 [1436330 samples, 30218 seconds]
1024 26 24 29 34 42 138 224 238 [1471529 samples, 30219 seconds]
64 26 24 29 34 42 138 209 238 [1510829 samples, 30220 seconds]
128 26 24 29 34 42 138 209 238 [1549745 samples, 30221 seconds]
256 26 24 29 34 42 138 209 238 [1587810 samples, 30222 seconds]
512 26 24 29 34 42 139 209 238 [1625061 samples, 30223 seconds]
1024 26 24 29 34 42 138 209 238 [1660181 samples, 30224 seconds]
64 26 24 29 34 42 138 209 238 [1699585 samples, 30225 seconds]
128 26 24 29 34 42 139 209 238 [1738525 samples, 30226 seconds]
256 26 24 29 34 42 139 209 238 [1776568 samples, 30227 seconds]
512 26 24 29 33 42 139 209 238 [1813818 samples, 30228 seconds]
1024 26 24 29 34 42 139 209 238 [1849008 samples, 30229 seconds]
64 26 24 29 34 42 139 209 238 [1888449 samples, 30230 seconds]
128 26 24 29 34 42 139 209 238 [1927478 samples, 30231 seconds]
256 26 24 29 34 42 138 209 238 [1965715 samples, 30232 seconds]
512 26 24 29 33 42 138 209 238 [2002968 samples, 30233 seconds]
1024 26 24 29 34 42 142 209 238 [2038179 samples, 30234 seconds]
64 26 24 29 34 42 139 209 238 [2077611 samples, 30235 seconds]
128 26 24 29 33 42 142 209 238 [2116420 samples, 30236 seconds]
256 26 24 29 33 42 139 209 238 [2154492 samples, 30237 seconds]
512 26 24 29 33 42 142 224 245 [2191621 samples, 30238 seconds]
1024 26 24 29 34 42 143 224 245 [2226684 samples, 30239 seconds]
64 26 24 29 33 42 142 224 245 [2266057 samples, 30240 seconds]
128 25 24 27 31 49 123 123 123 [38927 samples, 30241 seconds]
256 25 25 27 31 47 113 123 123 [77055 samples, 30242 seconds]
512 26 25 28 31 47 113 123 123 [114435 samples, 30243 seconds]
1024 26 25 29 34 49 123 183 183 [149712 samples, 30244 seconds]
64 26 24 29 34 49 113 183 183 [189085 samples, 30245 seconds]
128 25 24 29 34 49 123 183 183 [228095 samples, 30246 seconds]
256 25 25 29 33 48 113 183 183 [266237 samples, 30247 seconds]
512 26 25 29 33 47 113 183 183 [303617 samples, 30248 seconds]
1024 26 25 29 34 46 113 183 183 [338831 samples, 30249 seconds]
64 26 24 29 34 47 113 206 206 [378186 samples, 30250 seconds]
128 25 24 29 34 47 116 206 206 [417086 samples, 30251 seconds]
256 26 24 29 34 46 116 229 229 [455202 samples, 30252 seconds]
512 26 25 29 34 45 116 229 229 [492495 samples, 30253 seconds]
1024 26 25 29 34 45 116 206 229 [527710 samples, 30254 seconds]
64 26 24 29 34 44 116 206 229 [566974 samples, 30255 seconds]
128 26 24 29 34 45 116 206 229 [605857 samples, 30256 seconds]
256 26 25 29 33 44 116 206 229 [644036 samples, 30257 seconds]
512 26 25 29 33 44 116 206 229 [681457 samples, 30258 seconds]
1024 26 25 29 34 44 116 206 229 [716742 samples, 30259 seconds]
64 26 24 29 33 44 116 229 315 [756173 samples, 30260 seconds]
128 26 24 29 33 44 123 229 315 [795014 samples, 30261 seconds]
256 26 24 29 33 44 147 229 315 [833029 samples, 30262 seconds]
512 26 24 29 33 44 139 229 315 [870166 samples, 30263 seconds]
1024 26 25 29 33 44 139 229 315 [905288 samples, 30264 seconds]
64 26 24 29 33 43 139 229 315 [944615 samples, 30265 seconds]
128 26 24 29 33 43 139 252 315 [983562 samples, 30266 seconds]
256 26 24 29 33 43 139 252 315 [1021545 samples, 30267 seconds]
512 26 24 29 33 43 123 252 315 [1058664 samples, 30268 seconds]
1024 26 25 29 33 43 139 252 315 [1093885 samples, 30269 seconds]
64 26 24 29 33 43 139 252 315 [1133373 samples, 30270 seconds]
128 26 24 29 33 43 123 252 315 [1172318 samples, 30271 seconds]
256 26 24 29 33 43 123 252 315 [1210300 samples, 30272 seconds]
512 26 24 29 33 43 128 252 315 [1247515 samples, 30273 seconds]
1024 26 24 29 33 44 123 252 315 [1282627 samples, 30274 seconds]
64 26 24 29 33 44 128 252 315 [1321845 samples, 30275 seconds]
128 26 24 29 33 44 128 252 315 [1360623 samples, 30276 seconds]
256 26 24 29 33 43 128 252 315 [1398682 samples, 30277 seconds]
512 26 24 29 33 43 128 252 315 [1435839 samples, 30278 seconds]
1024 26 25 29 33 44 123 252 315 [1471092 samples, 30279 seconds]
64 26 24 29 33 44 123 229 315 [1510388 samples, 30280 seconds]
128 26 24 29 33 44 128 229 315 [1549225 samples, 30281 seconds]
256 26 24 29 33 43 123 229 315 [1587202 samples, 30282 seconds]
512 26 25 29 33 43 123 229 315 [1624367 samples, 30283 seconds]
1024 26 25 29 33 44 128 229 315 [1659508 samples, 30284 seconds]
64 26 24 29 33 44 128 229 315 [1698862 samples, 30285 seconds]
128 26 24 29 33 44 128 229 315 [1737695 samples, 30286 seconds]
256 26 24 29 33 44 123 229 315 [1775620 samples, 30287 seconds]
512 26 25 29 33 44 123 229 315 [1812762 samples, 30288 seconds]
1024 26 25 29 33 44 129 229 315 [1847772 samples, 30289 seconds]
64 26 24 29 33 44 128 229 315 [1887082 samples, 30290 seconds]
128 26 24 29 33 44 129 229 315 [1926056 samples, 30291 seconds]
256 26 24 29 33 43 128 229 315 [1964066 samples, 30292 seconds]
512 26 25 29 33 44 128 229 315 [2001144 samples, 30293 seconds]
1024 26 25 29 33 43 129 229 315 [2036189 samples, 30294 seconds]
64 26 24 29 33 43 128 229 315 [2075530 samples, 30295 seconds]
128 26 24 29 33 43 128 229 315 [2114440 samples, 30296 seconds]
256 26 24 29 33 43 129 229 315 [2152531 samples, 30297 seconds]
512 26 25 29 33 43 132 242 315 [2189646 samples, 30298 seconds]
1024 26 25 29 33 43 139 242 315 [2224786 samples, 30299 seconds]
64 26 24 29 33 43 132 242 315 [2264109 samples, 30300 seconds]
128 25 25 27 30 38 123 123 123 [38789 samples, 30301 seconds]
256 25 25 27 31 60 123 143 143 [76740 samples, 30302 seconds]
512 26 25 28 31 42 123 143 143 [113829 samples, 30303 seconds]
1024 26 25 29 33 43 188 229 229 [149010 samples, 30304 seconds]
64 26 25 29 33 43 143 229 229 [188365 samples, 30305 seconds]
128 26 25 29 33 43 188 229 229 [227244 samples, 30306 seconds]
256 26 25 29 32 43 143 229 229 [265283 samples, 30307 seconds]
512 26 25 29 32 43 143 229 229 [302431 samples, 30308 seconds]
1024 26 25 29 33 42 143 229 229 [337582 samples, 30309 seconds]
64 26 25 29 33 42 138 229 229 [376975 samples, 30310 seconds]
128 26 24 29 33 42 138 229 229 [415944 samples, 30311 seconds]
256 26 25 29 33 43 138 279 279 [453936 samples, 30312 seconds]
512 26 25 29 33 42 138 279 279 [491149 samples, 30313 seconds]
1024 26 25 29 33 42 138 229 279 [526393 samples, 30314 seconds]
64 26 24 29 33 42 123 229 279 [565792 samples, 30315 seconds]
128 26 24 29 33 42 138 229 279 [604792 samples, 30316 seconds]
256 26 25 29 33 42 138 229 279 [642915 samples, 30317 seconds]
512 26 25 29 33 42 123 229 279 [680033 samples, 30318 seconds]
1024 26 25 29 33 43 138 229 279 [715193 samples, 30319 seconds]
64 26 25 29 33 43 123 229 279 [754441 samples, 30320 seconds]
128 26 25 29 33 43 138 230 279 [793338 samples, 30321 seconds]
256 26 25 29 33 43 143 230 279 [831312 samples, 30322 seconds]
512 26 25 29 33 43 138 230 279 [868483 samples, 30323 seconds]
1024 26 25 29 33 43 143 230 279 [903561 samples, 30324 seconds]
64 26 24 29 33 43 143 230 279 [942872 samples, 30325 seconds]
128 26 25 29 33 43 138 230 279 [981651 samples, 30326 seconds]
256 26 25 29 33 43 138 230 279 [1019523 samples, 30327 seconds]
512 26 25 29 33 43 138 230 279 [1056485 samples, 30328 seconds]
1024 26 25 29 33 44 138 230 279 [1091536 samples, 30329 seconds]
64 26 25 29 33 44 143 230 279 [1130851 samples, 30330 seconds]
128 26 25 29 33 44 138 230 279 [1169808 samples, 30331 seconds]
256 26 25 29 33 44 138 230 279 [1207846 samples, 30332 seconds]
512 26 25 29 33 43 138 230 279 [1245099 samples, 30333 seconds]
1024 26 25 29 33 44 137 230 279 [1280214 samples, 30334 seconds]
64 26 25 29 33 44 137 230 279 [1319542 samples, 30335 seconds]
128 26 25 29 33 44 123 230 279 [1358408 samples, 30336 seconds]
256 26 25 29 33 44 123 230 279 [1396360 samples, 30337 seconds]
512 26 25 29 33 44 123 230 279 [1433616 samples, 30338 seconds]
1024 26 25 29 33 44 117 230 279 [1468756 samples, 30339 seconds]
64 26 25 29 33 44 123 229 279 [1508117 samples, 30340 seconds]
128 26 24 29 33 44 137 229 279 [1547118 samples, 30341 seconds]
256 26 25 29 33 43 123 229 279 [1585276 samples, 30342 seconds]
512 26 25 29 33 43 123 229 279 [1622574 samples, 30343 seconds]
1024 26 25 29 33 43 118 229 279 [1657724 samples, 30344 seconds]
64 26 24 29 33 43 131 229 279 [1697121 samples, 30345 seconds]
128 26 24 29 33 43 131 229 279 [1736190 samples, 30346 seconds]
256 26 24 29 33 43 123 229 279 [1774278 samples, 30347 seconds]
512 26 25 29 33 43 123 229 279 [1811457 samples, 30348 seconds]
1024 26 25 29 33 43 131 229 279 [1846515 samples, 30349 seconds]
64 26 25 29 33 43 123 229 279 [1885730 samples, 30350 seconds]
128 26 24 29 33 43 123 229 279 [1924701 samples, 30351 seconds]
256 26 25 29 33 43 118 229 279 [1962868 samples, 30352 seconds]
512 26 25 29 33 43 118 229 279 [2000116 samples, 30353 seconds]
1024 26 25 29 33 43 118 229 279 [2035242 samples, 30354 seconds]
64 26 25 29 33 43 118 229 279 [2074465 samples, 30355 seconds]
128 26 25 29 33 43 118 229 279 [2113299 samples, 30356 seconds]
256 26 25 29 33 43 118 229 279 [2151355 samples, 30357 seconds]
512 26 25 29 33 43 118 229 279 [2188465 samples, 30358 seconds]
1024 26 25 29 33 43 123 229 279 [2223491 samples, 30359 seconds]
64 26 25 29 33 43 118 229 279 [2262703 samples, 30360 seconds]
128 25 25 27 31 38 289 289 289 [38897 samples, 30361 seconds]
256 25 25 27 32 50 115 289 289 [76970 samples, 30362 seconds]
512 26 25 28 32 41 115 289 289 [114143 samples, 30363 seconds]
1024 26 25 29 34 43 115 289 289 [149266 samples, 30364 seconds]
64 26 24 29 34 44 115 289 289 [188630 samples, 30365 seconds]
128 25 24 29 33 44 115 289 289 [227567 samples, 30366 seconds]
256 26 25 29 33 43 115 289 289 [265596 samples, 30367 seconds]
512 26 25 29 33 42 115 289 289 [302780 samples, 30368 seconds]
1024 26 25 29 33 42 115 289 289 [338026 samples, 30369 seconds]
64 26 24 29 33 42 115 289 289 [377370 samples, 30370 seconds]
128 26 24 29 33 42 129 289 289 [416288 samples, 30371 seconds]
256 26 25 29 33 42 115 289 289 [454422 samples, 30372 seconds]
512 26 25 29 33 42 115 289 289 [491697 samples, 30373 seconds]
1024 26 25 29 33 43 115 183 289 [527005 samples, 30374 seconds]
64 26 24 29 33 42 110 183 289 [566530 samples, 30375 seconds]
128 26 24 29 33 42 115 190 289 [605565 samples, 30376 seconds]
256 26 24 29 33 43 151 221 289 [643562 samples, 30377 seconds]
512 26 24 29 33 42 151 228 289 [680743 samples, 30378 seconds]
1024 26 24 29 33 43 156 228 289 [715965 samples, 30379 seconds]
64 26 24 29 33 42 151 228 289 [755321 samples, 30380 seconds]
128 26 24 29 33 43 156 228 289 [794194 samples, 30381 seconds]
256 26 24 29 33 43 164 228 289 [832190 samples, 30382 seconds]
512 26 24 29 33 43 164 228 289 [869368 samples, 30383 seconds]
1024 26 24 29 33 43 164 228 289 [904371 samples, 30384 seconds]
64 26 24 29 33 43 164 228 289 [943720 samples, 30385 seconds]
128 26 24 29 33 43 156 228 289 [982628 samples, 30386 seconds]
256 26 24 29 33 43 164 228 289 [1020616 samples, 30387 seconds]
512 26 24 29 33 42 156 228 289 [1057752 samples, 30388 seconds]
1024 26 24 29 33 43 164 234 289 [1092794 samples, 30389 seconds]
64 26 24 29 33 43 164 234 289 [1132077 samples, 30390 seconds]
128 26 24 29 33 44 156 234 289 [1170885 samples, 30391 seconds]
256 26 24 29 33 44 164 235 289 [1208827 samples, 30392 seconds]
512 26 24 29 33 43 164 235 289 [1246012 samples, 30393 seconds]
1024 26 25 29 33 44 156 235 289 [1281097 samples, 30394 seconds]
64 26 24 29 33 44 156 235 289 [1320234 samples, 30395 seconds]
128 26 24 29 33 44 151 235 289 [1358937 samples, 30396 seconds]
256 26 25 29 33 44 151 235 289 [1396806 samples, 30397 seconds]
512 26 25 29 33 44 151 235 289 [1433893 samples, 30398 seconds]
1024 26 25 29 33 44 156 235 289 [1469095 samples, 30399 seconds]
64 26 24 29 33 44 164 235 289 [1508496 samples, 30400 seconds]
128 26 24 29 33 44 164 235 289 [1547385 samples, 30401 seconds]
256 26 24 29 33 44 156 235 289 [1585509 samples, 30402 seconds]
512 26 25 29 33 44 156 235 289 [1622664 samples, 30403 seconds]
1024 26 25 29 33 44 156 235 289 [1657787 samples, 30404 seconds]
64 26 24 29 33 44 164 235 289 [1697124 samples, 30405 seconds]
128 26 24 29 33 44 168 235 289 [1736010 samples, 30406 seconds]
256 26 24 29 33 45 164 235 289 [1774086 samples, 30407 seconds]
512 26 25 29 33 44 164 235 289 [1811275 samples, 30408 seconds]
1024 26 25 29 33 44 164 235 289 [1846423 samples, 30409 seconds]
64 26 24 29 33 44 164 235 289 [1885808 samples, 30410 seconds]
128 26 24 29 33 44 168 235 289 [1924685 samples, 30411 seconds]
256 26 24 29 33 44 168 235 289 [1962666 samples, 30412 seconds]
512 26 25 29 33 44 168 235 289 [1999838 samples, 30413 seconds]
1024 26 25 29 33 44 168 235 289 [2034927 samples, 30414 seconds]
64 26 24 29 33 44 164 235 289 [2074238 samples, 30415 seconds]
128 26 24 29 33 44 168 235 289 [2113145 samples, 30416 seconds]
256 26 25 29 33 44 164 235 289 [2151124 samples, 30417 seconds]
512 26 25 29 33 44 164 235 289 [2188345 samples, 30418 seconds]
1024 26 25 29 33 44 164 235 289 [2223405 samples, 30419 seconds]
64 26 24 29 33 44 164 235 289 [2262654 samples, 30420 seconds]
128 25 24 27 30 38 88 88 88 [39068 samples, 30421 seconds]
256 25 25 27 30 38 88 132 132 [77101 samples, 30422 seconds]
512 26 25 28 31 42 164 233 233 [114185 samples, 30423 seconds]
1024 26 25 29 34 43 164 233 233 [149360 samples, 30424 seconds]
64 26 25 29 33 43 132 233 233 [188561 samples, 30425 seconds]
128 25 25 29 33 45 132 233 233 [227442 samples, 30426 seconds]
256 26 25 29 33 47 132 233 233 [265419 samples, 30427 seconds]
512 26 25 29 33 47 132 233 233 [302583 samples, 30428 seconds]
1024 26 25 29 34 45 132 233 233 [337702 samples, 30429 seconds]
64 26 24 29 33 45 132 233 233 [377120 samples, 30430 seconds]
128 26 24 29 33 48 132 233 233 [415997 samples, 30431 seconds]
256 26 25 29 33 47 104 233 233 [454058 samples, 30432 seconds]
512 26 25 29 33 47 104 233 233 [491325 samples, 30433 seconds]
1024 26 25 29 33 45 104 164 233 [526711 samples, 30434 seconds]
64 26 24 29 33 45 104 221 233 [566038 samples, 30435 seconds]
128 26 24 29 33 45 104 221 233 [605014 samples, 30436 seconds]
256 26 25 29 33 45 104 221 233 [643057 samples, 30437 seconds]
512 26 25 29 33 45 104 221 233 [680200 samples, 30438 seconds]
1024 26 25 29 33 45 132 221 233 [715062 samples, 30439 seconds]
64 26 25 29 33 46 104 221 233 [754231 samples, 30440 seconds]
128 26 25 29 33 47 117 221 233 [793017 samples, 30441 seconds]
256 26 25 29 33 47 136 221 233 [830977 samples, 30442 seconds]
512 26 25 29 33 49 133 221 233 [868052 samples, 30443 seconds]
1024 26 25 29 33 47 133 221 233 [903143 samples, 30444 seconds]
64 26 25 29 33 47 136 221 233 [942428 samples, 30445 seconds]
128 26 25 29 33 47 133 221 233 [981305 samples, 30446 seconds]
256 26 25 29 33 46 133 221 233 [1019419 samples, 30447 seconds]
512 26 25 29 33 47 133 221 233 [1056419 samples, 30448 seconds]
1024 26 25 29 33 48 133 221 233 [1091255 samples, 30449 seconds]
64 26 25 29 33 47 136 221 233 [1130432 samples, 30450 seconds]
128 26 25 29 33 48 133 221 233 [1169174 samples, 30451 seconds]
256 26 25 29 33 47 133 221 233 [1207188 samples, 30452 seconds]
512 26 25 29 33 47 133 221 233 [1244314 samples, 30453 seconds]
1024 26 25 29 33 47 132 221 233 [1279251 samples, 30454 seconds]
64 26 25 29 33 47 133 221 233 [1318344 samples, 30455 seconds]
128 26 25 29 33 48 132 221 233 [1357029 samples, 30456 seconds]
256 26 25 29 33 47 132 221 233 [1394925 samples, 30457 seconds]
512 26 25 29 33 48 133 221 233 [1432044 samples, 30458 seconds]
1024 26 25 29 33 47 136 221 233 [1466995 samples, 30459 seconds]
64 26 25 29 33 48 143 215 233 [1506176 samples, 30460 seconds]
128 26 25 29 33 48 143 215 233 [1545035 samples, 30461 seconds]
256 26 25 29 33 48 136 215 233 [1582984 samples, 30462 seconds]
512 26 25 29 33 49 143 215 233 [1619920 samples, 30463 seconds]
1024 26 25 29 33 49 143 221 233 [1654832 samples, 30464 seconds]
64 26 25 29 33 49 144 221 233 [1694087 samples, 30465 seconds]
128 26 25 29 33 49 144 221 233 [1732910 samples, 30466 seconds]
256 26 25 29 33 50 144 221 233 [1770799 samples, 30467 seconds]
512 26 25 29 33 49 144 221 233 [1807723 samples, 30468 seconds]
1024 26 25 29 33 50 146 221 233 [1842540 samples, 30469 seconds]
64 26 25 29 33 50 146 221 233 [1881671 samples, 30470 seconds]
128 26 25 29 33 50 146 221 233 [1920485 samples, 30471 seconds]
256 26 25 29 33 50 144 221 233 [1958416 samples, 30472 seconds]
512 26 25 29 33 51 144 221 233 [1995395 samples, 30473 seconds]
1024 26 25 29 33 51 146 221 233 [2030362 samples, 30474 seconds]
64 26 25 29 33 51 146 221 233 [2069513 samples, 30475 seconds]
128 26 25 29 33 51 146 221 233 [2108250 samples, 30476 seconds]
256 26 25 29 33 52 149 221 233 [2146068 samples, 30477 seconds]
512 26 25 29 33 52 146 221 233 [2183194 samples, 30478 seconds]
1024 26 25 29 33 52 146 221 233 [2218111 samples, 30479 seconds]
64 26 25 29 33 52 146 221 233 [2257203 samples, 30480 seconds]
128 25 25 27 29 37 155 155 155 [38847 samples, 30481 seconds]
256 25 25 27 31 38 155 204 204 [76724 samples, 30482 seconds]
512 26 25 28 31 62 201 204 204 [113695 samples, 30483 seconds]
1024 26 25 30 33 55 201 204 204 [148489 samples, 30484 seconds]
64 26 25 29 33 54 155 204 204 [187566 samples, 30485 seconds]
128 26 25 29 33 51 155 204 204 [226281 samples, 30486 seconds]
256 26 25 29 33 51 155 204 204 [264126 samples, 30487 seconds]
512 26 25 29 33 51 201 226 226 [301164 samples, 30488 seconds]
1024 26 25 29 33 51 201 226 226 [336146 samples, 30489 seconds]
64 26 25 29 33 48 179 226 226 [375365 samples, 30490 seconds]
128 26 25 29 33 49 179 226 226 [414166 samples, 30491 seconds]
256 26 25 29 33 49 155 226 226 [452173 samples, 30492 seconds]
512 26 25 29 33 48 179 226 226 [489296 samples, 30493 seconds]
1024 26 25 29 33 48 179 215 226 [524471 samples, 30494 seconds]
64 26 25 29 33 46 179 215 226 [563927 samples, 30495 seconds]
128 26 25 29 33 45 179 215 226 [602998 samples, 30496 seconds]
256 26 25 29 33 45 179 215 226 [641116 samples, 30497 seconds]
512 26 25 29 33 45 155 215 226 [678315 samples, 30498 seconds]
1024 26 25 29 33 45 155 215 226 [713511 samples, 30499 seconds]
64 26 25 29 33 45 145 215 226 [752997 samples, 30500 seconds]
128 26 24 29 33 45 145 215 226 [791993 samples, 30501 seconds]
256 26 25 29 33 45 145 215 226 [830094 samples, 30502 seconds]
512 26 25 29 33 45 137 215 226 [867320 samples, 30503 seconds]
1024 26 25 29 33 45 145 215 226 [902368 samples, 30504 seconds]
64 26 24 29 33 45 155 215 226 [941666 samples, 30505 seconds]
128 26 25 29 33 45 145 215 226 [980595 samples, 30506 seconds]
256 26 25 29 33 45 145 215 226 [1018559 samples, 30507 seconds]
512 26 25 29 33 45 137 215 226 [1055669 samples, 30508 seconds]
1024 26 25 29 33 45 145 215 226 [1090733 samples, 30509 seconds]
64 26 25 29 33 45 155 215 226 [1129975 samples, 30510 seconds]
128 26 25 29 33 45 145 215 226 [1168938 samples, 30511 seconds]
256 26 25 29 33 45 155 226 229 [1206982 samples, 30512 seconds]
512 26 25 29 33 45 155 226 229 [1244209 samples, 30513 seconds]
1024 26 25 29 33 45 145 226 229 [1279354 samples, 30514 seconds]
64 26 24 29 33 45 145 226 229 [1318704 samples, 30515 seconds]
128 26 24 29 33 45 138 226 229 [1357536 samples, 30516 seconds]
256 26 25 29 33 45 138 226 229 [1395709 samples, 30517 seconds]
512 26 25 29 33 45 138 226 229 [1432970 samples, 30518 seconds]
1024 26 25 29 33 45 138 226 229 [1468221 samples, 30519 seconds]
64 26 25 29 33 45 145 220 229 [1507495 samples, 30520 seconds]
128 26 25 29 33 45 145 220 229 [1546388 samples, 30521 seconds]
256 26 25 29 33 45 138 220 229 [1584569 samples, 30522 seconds]
512 26 25 29 33 45 145 220 229 [1621755 samples, 30523 seconds]
1024 26 25 29 33 45 138 220 229 [1656917 samples, 30524 seconds]
64 26 25 29 33 45 145 220 229 [1696196 samples, 30525 seconds]
128 26 25 29 33 45 145 220 229 [1735209 samples, 30526 seconds]
256 26 25 29 33 46 138 220 229 [1773415 samples, 30527 seconds]
512 26 25 29 33 46 138 220 229 [1810707 samples, 30528 seconds]
1024 26 25 29 33 46 145 220 229 [1846069 samples, 30529 seconds]
64 26 24 29 33 45 138 220 229 [1885506 samples, 30530 seconds]
128 26 24 29 33 45 145 220 229 [1924319 samples, 30531 seconds]
256 26 25 29 33 45 138 220 229 [1962497 samples, 30532 seconds]
512 26 25 29 33 45 145 220 229 [1999712 samples, 30533 seconds]
1024 26 25 29 33 46 145 220 229 [2034804 samples, 30534 seconds]
64 26 24 29 33 45 138 220 229 [2074150 samples, 30535 seconds]
128 26 24 29 33 45 138 220 229 [2113079 samples, 30536 seconds]
256 26 25 29 33 45 138 226 234 [2151151 samples, 30537 seconds]
512 26 25 29 33 45 145 227 234 [2188399 samples, 30538 seconds]
1024 26 25 29 33 45 145 227 234 [2223556 samples, 30539 seconds]
64 26 24 29 33 45 138 227 234 [2262813 samples, 30540 seconds]
128 25 24 28 31 39 95 95 95 [38954 samples, 30541 seconds]
256 25 25 27 31 39 73 95 95 [77114 samples, 30542 seconds]
512 26 25 28 31 48 95 190 190 [114345 samples, 30543 seconds]
1024 26 25 29 33 45 190 207 207 [149542 samples, 30544 seconds]
64 26 24 29 33 42 104 207 207 [189038 samples, 30545 seconds]
128 25 24 29 33 45 149 207 207 [227888 samples, 30546 seconds]
256 25 24 29 32 45 149 223 223 [265898 samples, 30547 seconds]
512 26 25 29 32 47 149 223 223 [303158 samples, 30548 seconds]
1024 26 25 29 33 49 201 226 226 [338418 samples, 30549 seconds]
64 26 24 29 33 47 190 226 226 [377981 samples, 30550 seconds]
128 26 24 29 33 47 190 226 226 [416913 samples, 30551 seconds]
256 26 24 29 33 46 149 226 226 [455115 samples, 30552 seconds]
512 26 24 29 33 45 149 226 226 [492450 samples, 30553 seconds]
1024 26 24 29 33 45 149 223 226 [527821 samples, 30554 seconds]
64 26 24 29 33 46 146 223 226 [567294 samples, 30555 seconds]
128 26 24 29 33 46 146 223 226 [606266 samples, 30556 seconds]
256 26 24 29 33 47 149 223 226 [644314 samples, 30557 seconds]
512 26 24 29 33 46 146 223 226 [681531 samples, 30558 seconds]
1024 26 24 29 33 45 146 223 226 [716830 samples, 30559 seconds]
64 26 24 29 33 45 116 223 226 [756086 samples, 30560 seconds]
128 26 24 29 33 45 136 223 226 [794808 samples, 30561 seconds]
256 26 24 29 33 45 146 226 271 [832848 samples, 30562 seconds]
512 26 24 29 33 45 146 228 271 [870157 samples, 30563 seconds]
1024 26 24 29 33 45 146 228 271 [905379 samples, 30564 seconds]
64 26 24 29 33 45 146 228 271 [944776 samples, 30565 seconds]
128 26 24 29 33 44 146 233 271 [983679 samples, 30566 seconds]
256 26 24 29 33 44 146 233 271 [1021846 samples, 30567 seconds]
512 26 24 29 33 44 136 233 271 [1059010 samples, 30568 seconds]
1024 26 24 29 33 44 136 233 271 [1094162 samples, 30569 seconds]
64 26 24 29 33 44 136 233 271 [1133471 samples, 30570 seconds]
128 26 24 29 33 44 135 233 271 [1172368 samples, 30571 seconds]
256 26 24 29 33 43 135 233 271 [1210434 samples, 30572 seconds]
512 26 24 29 33 43 135 233 271 [1247599 samples, 30573 seconds]
1024 26 24 29 33 44 126 233 271 [1282581 samples, 30574 seconds]
64 26 24 29 33 43 126 233 271 [1321923 samples, 30575 seconds]
128 26 24 29 33 43 125 233 271 [1360735 samples, 30576 seconds]
256 26 24 29 33 43 125 233 271 [1398625 samples, 30577 seconds]
512 26 24 29 33 43 125 233 271 [1435834 samples, 30578 seconds]
1024 26 24 29 33 43 135 233 271 [1471035 samples, 30579 seconds]
64 26 24 29 33 43 136 233 271 [1510313 samples, 30580 seconds]
128 26 24 29 33 43 136 233 271 [1549215 samples, 30581 seconds]
256 26 24 29 33 43 149 233 271 [1587138 samples, 30582 seconds]
512 26 24 29 33 44 149 233 271 [1624175 samples, 30583 seconds]
1024 26 24 29 33 44 146 233 271 [1659314 samples, 30584 seconds]
64 26 24 29 33 44 146 233 271 [1698564 samples, 30585 seconds]
128 26 24 29 33 43 146 233 271 [1737384 samples, 30586 seconds]
256 26 24 29 33 43 136 233 271 [1775423 samples, 30587 seconds]
512 26 24 29 33 43 136 233 271 [1812564 samples, 30588 seconds]
1024 26 24 29 33 43 146 259 271 [1847566 samples, 30589 seconds]
64 26 24 29 33 43 136 259 271 [1886862 samples, 30590 seconds]
128 26 24 29 33 44 136 259 271 [1925714 samples, 30591 seconds]
256 26 24 29 33 44 135 259 271 [1963688 samples, 30592 seconds]
512 26 24 29 33 43 135 259 271 [2000845 samples, 30593 seconds]
1024 26 24 29 33 43 135 259 271 [2035977 samples, 30594 seconds]
64 26 24 29 33 43 135 259 271 [2075378 samples, 30595 seconds]
128 26 24 29 33 43 135 259 271 [2114235 samples, 30596 seconds]
256 26 24 29 33 43 126 259 271 [2152251 samples, 30597 seconds]
512 26 24 29 33 43 126 259 271 [2189475 samples, 30598 seconds]
1024 26 24 29 33 43 135 259 271 [2224691 samples, 30599 seconds]
64 26 24 29 33 43 126 259 271 [2263824 samples, 30600 seconds]
128 25 24 27 32 40 125 125 125 [38917 samples, 30601 seconds]
256 25 25 27 32 39 113 125 125 [76900 samples, 30602 seconds]
512 26 25 28 32 40 113 125 125 [114055 samples, 30603 seconds]
1024 26 25 29 34 44 182 196 196 [149197 samples, 30604 seconds]
64 26 25 29 33 46 133 196 196 [188494 samples, 30605 seconds]
128 25 25 29 33 46 155 196 196 [227316 samples, 30606 seconds]
256 26 25 29 33 46 133 196 196 [265287 samples, 30607 seconds]
512 26 25 29 33 45 133 196 196 [302388 samples, 30608 seconds]
1024 26 25 29 34 44 133 196 196 [337591 samples, 30609 seconds]
64 26 25 29 33 44 125 196 196 [376973 samples, 30610 seconds]
128 26 25 29 33 44 125 196 196 [415908 samples, 30611 seconds]
256 26 25 29 33 44 114 196 196 [453877 samples, 30612 seconds]
512 26 25 29 33 45 114 196 196 [490977 samples, 30613 seconds]
1024 26 25 29 34 44 114 182 196 [526170 samples, 30614 seconds]
64 26 25 29 33 44 113 182 196 [565562 samples, 30615 seconds]
128 26 25 29 33 44 113 182 196 [604437 samples, 30616 seconds]
256 26 25 29 33 44 114 196 231 [642448 samples, 30617 seconds]
512 26 25 29 33 44 113 196 231 [679665 samples, 30618 seconds]
1024 26 25 29 34 44 125 227 231 [714759 samples, 30619 seconds]
64 26 25 29 34 44 114 227 231 [754133 samples, 30620 seconds]
128 26 24 29 34 44 114 227 231 [793121 samples, 30621 seconds]
256 26 25 29 33 44 133 231 283 [831075 samples, 30622 seconds]
512 26 25 29 33 44 155 231 283 [868119 samples, 30623 seconds]
1024 26 25 29 34 45 155 231 283 [903273 samples, 30624 seconds]
64 26 25 29 34 45 155 231 283 [942609 samples, 30625 seconds]
128 26 25 29 34 44 148 231 283 [981484 samples, 30626 seconds]
256 26 25 29 34 44 148 231 283 [1019505 samples, 30627 seconds]
512 26 25 29 33 44 133 231 283 [1056680 samples, 30628 seconds]
1024 26 25 29 33 44 148 231 283 [1091927 samples, 30629 seconds]
64 26 24 29 33 44 148 231 283 [1131274 samples, 30630 seconds]
128 26 24 29 33 44 148 231 283 [1170136 samples, 30631 seconds]
256 26 25 29 33 44 148 231 283 [1208099 samples, 30632 seconds]
512 26 25 29 33 44 148 231 283 [1245234 samples, 30633 seconds]
1024 26 25 29 33 45 148 259 283 [1280284 samples, 30634 seconds]
64 26 24 29 33 45 148 259 283 [1319670 samples, 30635 seconds]
128 26 24 29 33 44 140 259 283 [1358553 samples, 30636 seconds]
256 26 25 29 33 45 155 259 283 [1396444 samples, 30637 seconds]
512 26 25 29 33 45 155 259 283 [1433643 samples, 30638 seconds]
1024 26 25 29 34 44 155 259 283 [1468643 samples, 30639 seconds]
64 26 24 29 33 44 155 231 283 [1508144 samples, 30640 seconds]
128 26 24 29 33 44 162 231 283 [1547159 samples, 30641 seconds]
256 26 24 29 33 44 155 231 283 [1585272 samples, 30642 seconds]
512 26 24 29 33 44 155 231 283 [1622415 samples, 30643 seconds]
1024 26 25 29 34 44 155 231 283 [1657669 samples, 30644 seconds]
64 26 24 29 33 44 155 231 283 [1697074 samples, 30645 seconds]
128 26 24 29 33 44 155 231 283 [1736103 samples, 30646 seconds]
256 26 24 29 33 44 155 231 283 [1774276 samples, 30647 seconds]
512 26 24 29 33 44 155 234 283 [1811522 samples, 30648 seconds]
1024 26 24 29 33 44 162 234 283 [1846669 samples, 30649 seconds]
64 26 24 29 33 44 155 234 283 [1886102 samples, 30650 seconds]
128 26 24 29 33 44 155 234 283 [1924998 samples, 30651 seconds]
256 26 24 29 33 44 155 234 283 [1963059 samples, 30652 seconds]
512 26 24 29 33 44 155 234 283 [2000247 samples, 30653 seconds]
1024 26 24 29 33 44 155 234 283 [2035325 samples, 30654 seconds]
64 26 24 29 33 44 155 234 283 [2074656 samples, 30655 seconds]
128 26 24 29 33 44 155 234 283 [2113512 samples, 30656 seconds]
256 26 24 29 33 44 155 234 283 [2151503 samples, 30657 seconds]
512 26 24 29 33 44 155 234 283 [2188693 samples, 30658 seconds]
1024 26 24 29 33 44 155 234 283 [2223749 samples, 30659 seconds]
64 26 24 29 33 44 155 259 283 [2262899 samples, 30660 seconds]
128 25 25 27 30 40 89 89 89 [38887 samples, 30661 seconds]
256 25 25 27 32 48 74 89 89 [76994 samples, 30662 seconds]
512 26 25 28 32 51 95 231 231 [114169 samples, 30663 seconds]
1024 26 25 29 35 48 98 231 231 [149240 samples, 30664 seconds]
64 26 25 29 35 48 98 257 257 [188555 samples, 30665 seconds]
128 25 25 29 34 46 156 257 257 [227522 samples, 30666 seconds]
256 25 25 29 34 46 102 257 257 [265709 samples, 30667 seconds]
512 26 25 29 34 46 147 257 257 [303005 samples, 30668 seconds]
1024 26 25 29 34 46 156 257 257 [338217 samples, 30669 seconds]
64 26 24 29 34 45 147 257 257 [377620 samples, 30670 seconds]
128 25 24 29 34 44 147 257 257 [416592 samples, 30671 seconds]
256 26 25 29 34 44 146 257 257 [454739 samples, 30672 seconds]
512 26 25 29 34 44 147 257 257 [491982 samples, 30673 seconds]
1024 26 25 29 34 43 147 231 257 [527296 samples, 30674 seconds]
64 26 24 29 34 43 146 231 257 [566681 samples, 30675 seconds]
128 26 24 29 34 45 147 242 257 [605685 samples, 30676 seconds]
256 26 24 29 33 45 147 242 257 [643799 samples, 30677 seconds]
512 26 25 29 33 45 146 242 257 [681033 samples, 30678 seconds]
1024 26 25 29 34 45 146 242 257 [716190 samples, 30679 seconds]
64 26 24 29 34 45 106 242 257 [755594 samples, 30680 seconds]
128 26 24 29 33 44 116 242 257 [794521 samples, 30681 seconds]
256 26 24 29 33 44 116 242 257 [832610 samples, 30682 seconds]
512 26 24 29 33 44 113 242 257 [869866 samples, 30683 seconds]
1024 26 25 29 34 44 113 242 257 [904977 samples, 30684 seconds]
64 26 24 29 34 44 116 242 257 [944235 samples, 30685 seconds]
128 26 24 29 33 44 116 242 257 [983042 samples, 30686 seconds]
256 26 24 29 33 44 116 242 257 [1021077 samples, 30687 seconds]
512 26 25 29 33 44 113 242 257 [1058444 samples, 30688 seconds]
1024 26 25 29 33 44 113 242 257 [1093833 samples, 30689 seconds]
64 26 24 29 33 44 116 257 259 [1132994 samples, 30690 seconds]
128 26 25 29 33 44 116 257 259 [1171702 samples, 30691 seconds]
256 26 25 29 33 45 144 257 259 [1209736 samples, 30692 seconds]
512 26 25 29 33 45 146 257 259 [1247050 samples, 30693 seconds]
1024 26 25 29 33 45 146 257 259 [1282175 samples, 30694 seconds]
64 26 25 29 33 44 146 257 259 [1321514 samples, 30695 seconds]
128 26 25 29 33 44 144 257 259 [1360413 samples, 30696 seconds]
256 26 25 29 33 45 147 257 259 [1398278 samples, 30697 seconds]
512 26 25 29 33 45 147 257 259 [1435364 samples, 30698 seconds]
1024 26 25 29 33 45 146 257 259 [1470488 samples, 30699 seconds]
64 26 25 29 33 45 147 254 259 [1509737 samples, 30700 seconds]
128 26 25 29 33 45 156 254 259 [1548594 samples, 30701 seconds]
256 26 25 29 33 45 147 254 259 [1586673 samples, 30702 seconds]
512 26 25 29 33 45 147 254 259 [1623789 samples, 30703 seconds]
1024 26 25 29 33 45 156 254 259 [1658852 samples, 30704 seconds]
64 26 25 29 33 44 159 254 259 [1698087 samples, 30705 seconds]
128 26 25 29 33 44 159 254 259 [1736928 samples, 30706 seconds]
256 26 25 29 33 44 156 254 259 [1774929 samples, 30707 seconds]
512 26 25 29 33 44 156 254 259 [1812153 samples, 30708 seconds]
1024 26 25 29 33 44 159 254 259 [1847223 samples, 30709 seconds]
64 26 24 29 33 44 156 254 259 [1886759 samples, 30710 seconds]
128 26 24 29 33 44 156 254 259 [1925727 samples, 30711 seconds]
256 26 25 29 33 44 147 254 259 [1963857 samples, 30712 seconds]
512 26 25 29 33 44 147 254 259 [2001010 samples, 30713 seconds]
1024 26 25 29 33 44 158 254 259 [2036021 samples, 30714 seconds]
64 26 25 29 33 44 156 254 259 [2075118 samples, 30715 seconds]
128 26 25 29 33 44 156 254 259 [2114035 samples, 30716 seconds]
256 26 25 29 33 44 156 254 259 [2152034 samples, 30717 seconds]
512 26 25 29 33 44 156 254 259 [2189253 samples, 30718 seconds]
1024 26 25 29 33 44 156 254 259 [2224395 samples, 30719 seconds]
64 26 25 29 33 44 156 254 259 [2263639 samples, 30720 seconds]
128 25 25 27 32 48 131 131 131 [38842 samples, 30721 seconds]
256 25 25 27 32 42 115 131 131 [76917 samples, 30722 seconds]
512 26 25 28 32 48 131 153 153 [114007 samples, 30723 seconds]
1024 26 25 29 34 43 131 153 153 [149209 samples, 30724 seconds]
64 26 25 29 33 43 115 153 153 [188429 samples, 30725 seconds]
128 25 25 29 33 48 131 168 168 [227297 samples, 30726 seconds]
256 26 25 29 33 54 115 168 168 [265237 samples, 30727 seconds]
512 26 25 29 33 53 115 168 168 [302385 samples, 30728 seconds]
1024 26 25 29 34 52 131 273 273 [337461 samples, 30729 seconds]
64 26 25 29 34 48 115 273 273 [376852 samples, 30730 seconds]
128 26 25 29 34 50 115 273 273 [415496 samples, 30731 seconds]
256 26 25 29 34 52 131 273 273 [453437 samples, 30732 seconds]
512 26 25 29 34 52 131 273 273 [490545 samples, 30733 seconds]
1024 26 25 29 34 50 148 188 273 [525776 samples, 30734 seconds]
64 26 25 29 34 48 131 188 273 [565155 samples, 30735 seconds]
128 26 25 29 34 48 131 188 273 [604159 samples, 30736 seconds]
256 26 25 29 33 48 151 188 273 [642159 samples, 30737 seconds]
512 26 25 29 33 48 148 188 273 [679531 samples, 30738 seconds]
1024 26 25 29 34 48 151 191 273 [714687 samples, 30739 seconds]
64 26 25 29 34 48 148 191 273 [754076 samples, 30740 seconds]
128 26 25 29 34 48 148 191 273 [792990 samples, 30741 seconds]
256 26 25 29 33 48 151 273 291 [831032 samples, 30742 seconds]
512 26 25 29 33 48 153 273 291 [868166 samples, 30743 seconds]
1024 26 25 29 34 48 153 273 291 [903263 samples, 30744 seconds]
64 26 25 29 33 48 153 273 291 [942485 samples, 30745 seconds]
128 26 25 29 33 47 153 273 291 [981399 samples, 30746 seconds]
256 26 25 29 33 48 161 273 291 [1019369 samples, 30747 seconds]
512 26 25 29 33 48 153 273 291 [1056550 samples, 30748 seconds]
1024 26 25 29 33 48 161 273 291 [1091735 samples, 30749 seconds]
64 26 25 29 33 48 161 273 291 [1131089 samples, 30750 seconds]
128 26 25 29 33 48 161 273 291 [1169790 samples, 30751 seconds]
256 26 25 29 33 51 161 273 291 [1207663 samples, 30752 seconds]
512 26 25 29 33 51 161 273 291 [1244819 samples, 30753 seconds]
1024 26 25 29 33 52 168 273 291 [1279772 samples, 30754 seconds]
64 26 25 29 33 52 168 273 291 [1319042 samples, 30755 seconds]
128 26 25 29 33 52 161 273 291 [1358048 samples, 30756 seconds]
256 26 25 29 33 52 168 273 291 [1396052 samples, 30757 seconds]
512 26 25 29 33 52 177 291 335 [1433334 samples, 30758 seconds]
1024 26 25 29 33 52 168 291 335 [1468320 samples, 30759 seconds]
64 26 25 29 33 52 177 273 335 [1507651 samples, 30760 seconds]
128 26 25 29 33 52 181 273 335 [1546559 samples, 30761 seconds]
256 26 25 29 33 52 177 273 335 [1584550 samples, 30762 seconds]
512 26 25 29 33 52 177 273 335 [1621608 samples, 30763 seconds]
1024 26 25 29 33 52 168 273 335 [1656751 samples, 30764 seconds]
64 26 25 29 33 52 168 273 335 [1696066 samples, 30765 seconds]
128 26 25 29 33 52 168 273 335 [1734994 samples, 30766 seconds]
256 26 25 29 33 52 168 273 335 [1773096 samples, 30767 seconds]
512 26 25 29 33 52 170 273 335 [1810264 samples, 30768 seconds]
1024 26 25 29 33 52 177 273 335 [1845499 samples, 30769 seconds]
64 26 25 29 33 52 177 273 335 [1884767 samples, 30770 seconds]
128 26 25 29 33 53 181 273 335 [1923773 samples, 30771 seconds]
256 26 25 29 33 52 177 273 335 [1961937 samples, 30772 seconds]
512 26 25 29 33 53 181 291 335 [1999114 samples, 30773 seconds]
1024 26 25 29 33 53 181 291 335 [2034308 samples, 30774 seconds]
64 26 25 29 33 53 181 291 335 [2073614 samples, 30775 seconds]
128 26 25 29 33 53 188 291 335 [2112446 samples, 30776 seconds]
256 26 25 29 33 53 181 291 335 [2150536 samples, 30777 seconds]
512 26 25 29 33 53 181 291 335 [2187804 samples, 30778 seconds]
1024 26 25 29 33 53 188 291 335 [2222942 samples, 30779 seconds]
64 26 25 29 33 53 188 293 335 [2262352 samples, 30780 seconds]
128 25 25 27 32 45 129 129 129 [38832 samples, 30781 seconds]
256 25 25 27 32 45 129 167 167 [76847 samples, 30782 seconds]
512 26 25 28 32 52 233 257 257 [113867 samples, 30783 seconds]
1024 26 25 29 34 52 233 257 257 [149099 samples, 30784 seconds]
64 26 25 29 33 52 207 257 257 [188454 samples, 30785 seconds]
128 25 25 29 33 54 207 257 257 [227364 samples, 30786 seconds]
256 26 25 29 33 59 167 257 257 [265304 samples, 30787 seconds]
512 26 25 29 33 59 207 257 257 [302521 samples, 30788 seconds]
1024 26 25 29 34 58 207 257 257 [337742 samples, 30789 seconds]
64 26 24 29 33 54 175 257 257 [377198 samples, 30790 seconds]
128 26 24 29 33 54 207 257 257 [416185 samples, 30791 seconds]
256 26 25 29 33 54 175 257 257 [454403 samples, 30792 seconds]
512 26 25 29 33 52 175 257 257 [491749 samples, 30793 seconds]
1024 26 25 29 33 50 175 233 257 [527061 samples, 30794 seconds]
64 26 24 29 33 47 174 233 257 [566583 samples, 30795 seconds]
128 26 24 29 33 46 174 233 257 [605628 samples, 30796 seconds]
256 26 24 29 33 46 174 233 257 [643784 samples, 30797 seconds]
512 26 24 29 33 45 167 233 257 [681130 samples, 30798 seconds]
1024 26 24 29 33 47 175 257 321 [716422 samples, 30799 seconds]
64 26 24 29 33 47 175 257 321 [755854 samples, 30800 seconds]
128 26 24 29 33 49 175 257 321 [794892 samples, 30801 seconds]
256 26 24 29 33 51 180 257 321 [832987 samples, 30802 seconds]
512 26 24 29 33 51 177 257 321 [870188 samples, 30803 seconds]
1024 26 24 29 33 51 177 257 321 [905393 samples, 30804 seconds]
64 26 24 29 33 51 177 257 321 [944777 samples, 30805 seconds]
128 26 24 29 33 51 175 257 321 [983590 samples, 30806 seconds]
256 26 24 29 33 51 175 257 321 [1021539 samples, 30807 seconds]
512 26 24 29 33 51 175 257 321 [1058764 samples, 30808 seconds]
1024 26 24 29 34 51 175 257 321 [1093837 samples, 30809 seconds]
64 26 24 29 34 51 175 257 321 [1133264 samples, 30810 seconds]
128 26 24 29 33 52 174 257 321 [1172114 samples, 30811 seconds]
256 26 24 29 33 53 174 257 321 [1210063 samples, 30812 seconds]
512 26 24 29 33 52 174 257 321 [1247182 samples, 30813 seconds]
1024 26 24 29 34 53 167 257 321 [1282099 samples, 30814 seconds]
64 26 24 29 34 53 167 257 321 [1321446 samples, 30815 seconds]
128 26 24 29 34 52 165 257 321 [1360528 samples, 30816 seconds]
256 26 24 29 34 53 167 257 321 [1398568 samples, 30817 seconds]
512 26 24 29 34 53 174 257 321 [1435722 samples, 30818 seconds]
1024 26 24 29 34 53 174 257 321 [1470695 samples, 30819 seconds]
64 26 24 29 34 53 175 257 321 [1509897 samples, 30820 seconds]
128 26 24 29 34 54 175 257 321 [1548780 samples, 30821 seconds]
256 26 24 29 34 53 174 257 321 [1586802 samples, 30822 seconds]
512 26 24 29 34 53 175 269 321 [1623953 samples, 30823 seconds]
1024 26 24 29 34 53 175 269 321 [1659009 samples, 30824 seconds]
64 26 24 29 34 53 175 269 321 [1698319 samples, 30825 seconds]
128 26 24 29 34 54 175 269 321 [1737072 samples, 30826 seconds]
256 26 24 29 34 54 174 269 321 [1775114 samples, 30827 seconds]
512 26 24 29 34 54 177 297 321 [1812262 samples, 30828 seconds]
1024 26 24 29 34 54 180 301 325 [1847257 samples, 30829 seconds]
64 26 24 29 34 53 178 301 325 [1886499 samples, 30830 seconds]
128 26 24 29 34 52 178 301 325 [1925492 samples, 30831 seconds]
256 26 24 29 33 53 178 301 325 [1963545 samples, 30832 seconds]
512 26 24 29 33 54 178 301 325 [2000693 samples, 30833 seconds]
1024 26 24 29 34 53 180 301 325 [2035817 samples, 30834 seconds]
64 26 24 29 33 53 178 301 325 [2075040 samples, 30835 seconds]
128 26 24 29 33 53 179 301 325 [2113839 samples, 30836 seconds]
256 26 24 29 33 53 178 301 325 [2151799 samples, 30837 seconds]
512 26 24 29 33 53 179 301 325 [2188998 samples, 30838 seconds]
1024 26 24 29 33 53 179 301 325 [2224117 samples, 30839 seconds]
64 26 24 29 33 53 179 301 325 [2263393 samples, 30840 seconds]
128 25 25 27 32 76 163 163 163 [38852 samples, 30841 seconds]
256 25 25 27 32 53 107 163 163 [76884 samples, 30842 seconds]
512 26 25 28 32 53 107 163 163 [114122 samples, 30843 seconds]
1024 26 25 29 33 43 107 163 163 [149383 samples, 30844 seconds]
64 26 25 29 33 43 107 208 208 [188697 samples, 30845 seconds]
128 25 25 29 33 49 137 208 208 [227631 samples, 30846 seconds]
256 26 25 29 32 53 137 208 208 [265602 samples, 30847 seconds]
512 26 25 29 32 55 163 226 226 [302801 samples, 30848 seconds]
1024 26 25 29 33 56 163 226 226 [338032 samples, 30849 seconds]
64 26 24 29 33 55 156 226 226 [377497 samples, 30850 seconds]
128 26 24 29 33 53 156 226 226 [416425 samples, 30851 seconds]
256 26 24 29 32 55 154 226 226 [454521 samples, 30852 seconds]
512 26 25 29 33 55 163 271 271 [491745 samples, 30853 seconds]
1024 26 25 29 33 55 164 226 271 [526911 samples, 30854 seconds]
64 26 24 29 33 53 163 226 271 [566391 samples, 30855 seconds]
128 26 24 29 33 55 164 226 271 [605241 samples, 30856 seconds]
256 26 24 29 33 53 164 226 271 [643398 samples, 30857 seconds]
512 26 24 29 33 53 163 226 271 [680732 samples, 30858 seconds]
1024 26 25 29 33 51 163 226 271 [715912 samples, 30859 seconds]
64 26 24 29 33 51 163 271 331 [755249 samples, 30860 seconds]
128 26 24 29 33 53 163 271 331 [794179 samples, 30861 seconds]
256 26 24 29 33 53 164 271 331 [832187 samples, 30862 seconds]
512 26 24 29 33 53 163 271 331 [869463 samples, 30863 seconds]
1024 26 24 29 33 53 163 271 331 [904709 samples, 30864 seconds]
64 26 24 29 33 53 163 271 331 [944200 samples, 30865 seconds]
128 26 24 29 33 53 159 271 331 [983137 samples, 30866 seconds]
256 26 24 29 33 53 159 271 331 [1021316 samples, 30867 seconds]
512 26 24 29 33 53 163 271 331 [1058684 samples, 30868 seconds]
1024 26 24 29 33 53 163 271 331 [1094002 samples, 30869 seconds]
64 26 24 29 33 53 163 271 331 [1133465 samples, 30870 seconds]
128 26 24 29 33 53 163 271 331 [1172228 samples, 30871 seconds]
256 26 24 29 33 53 163 271 331 [1210348 samples, 30872 seconds]
512 26 24 29 33 53 163 271 331 [1247747 samples, 30873 seconds]
1024 26 24 29 33 53 159 271 331 [1282996 samples, 30874 seconds]
64 26 24 29 33 53 159 271 331 [1322354 samples, 30875 seconds]
128 26 24 29 33 53 159 299 331 [1361299 samples, 30876 seconds]
256 26 24 29 33 53 163 299 331 [1399486 samples, 30877 seconds]
512 26 24 29 33 53 164 299 331 [1436810 samples, 30878 seconds]
1024 26 24 29 33 55 178 331 417 [1472117 samples, 30879 seconds]
64 26 24 29 33 53 178 299 417 [1511749 samples, 30880 seconds]
128 26 24 29 33 53 164 299 417 [1550787 samples, 30881 seconds]
256 26 24 29 33 53 164 299 417 [1588984 samples, 30882 seconds]
512 26 24 29 33 53 178 299 417 [1626323 samples, 30883 seconds]
1024 26 24 29 33 55 178 299 417 [1661578 samples, 30884 seconds]
64 26 24 29 33 53 178 299 417 [1701167 samples, 30885 seconds]
128 26 24 29 33 53 182 299 417 [1740227 samples, 30886 seconds]
256 26 24 29 33 53 178 299 417 [1778472 samples, 30887 seconds]
512 26 24 29 33 53 178 299 417 [1815802 samples, 30888 seconds]
1024 26 24 29 33 54 166 299 417 [1851007 samples, 30889 seconds]
64 26 24 29 33 54 178 299 417 [1890425 samples, 30890 seconds]
128 26 24 29 33 53 178 299 417 [1929408 samples, 30891 seconds]
256 26 24 29 33 53 166 299 417 [1967503 samples, 30892 seconds]
512 26 24 29 33 53 166 299 417 [2004867 samples, 30893 seconds]
1024 26 24 29 33 53 166 299 417 [2040194 samples, 30894 seconds]
64 26 24 29 33 53 166 299 417 [2079539 samples, 30895 seconds]
128 26 24 29 33 52 178 299 417 [2118495 samples, 30896 seconds]
256 26 24 29 33 52 178 299 417 [2156549 samples, 30897 seconds]
512 26 24 29 33 53 182 299 417 [2193661 samples, 30898 seconds]
1024 26 24 29 33 53 189 299 417 [2228609 samples, 30899 seconds]
64 26 24 29 33 53 182 299 417 [2268034 samples, 30900 seconds]
128 25 24 27 32 67 137 137 137 [38912 samples, 30901 seconds]
256 25 25 27 32 61 113 137 137 [76830 samples, 30902 seconds]
512 26 25 28 32 58 113 137 137 [114024 samples, 30903 seconds]
1024 26 25 29 34 48 113 137 137 [149306 samples, 30904 seconds]
64 26 24 29 34 52 113 137 137 [188721 samples, 30905 seconds]
128 25 24 29 34 52 131 248 248 [227739 samples, 30906 seconds]
256 25 24 29 34 51 113 248 248 [265920 samples, 30907 seconds]
512 26 25 29 34 51 113 248 248 [303199 samples, 30908 seconds]
1024 26 25 29 34 49 131 353 353 [338539 samples, 30909 seconds]
64 26 24 29 34 48 113 353 353 [378198 samples, 30910 seconds]
128 25 24 29 33 47 131 353 353 [417418 samples, 30911 seconds]
256 25 24 29 33 45 113 353 353 [455751 samples, 30912 seconds]
512 26 24 29 33 46 113 353 353 [493231 samples, 30913 seconds]
1024 26 24 29 34 45 113 248 353 [528352 samples, 30914 seconds]
64 26 24 29 34 45 113 248 353 [567772 samples, 30915 seconds]
128 25 24 29 34 44 113 248 353 [606925 samples, 30916 seconds]
256 25 24 29 33 44 113 248 353 [645258 samples, 30917 seconds]
512 26 24 29 33 44 110 248 353 [682762 samples, 30918 seconds]
1024 26 24 29 34 46 154 248 353 [718072 samples, 30919 seconds]
64 26 24 29 34 46 147 248 353 [757686 samples, 30920 seconds]
128 25 24 29 34 46 147 248 353 [796783 samples, 30921 seconds]
256 25 24 29 33 45 147 248 353 [835129 samples, 30922 seconds]
512 26 24 29 34 46 137 248 353 [872186 samples, 30923 seconds]
1024 26 24 29 34 51 137 248 353 [907169 samples, 30924 seconds]
64 26 24 29 34 50 137 248 353 [946397 samples, 30925 seconds]
128 26 24 29 34 50 133 248 353 [985233 samples, 30926 seconds]
256 26 24 29 34 51 137 248 353 [1023246 samples, 30927 seconds]
512 26 24 29 34 50 133 248 353 [1060462 samples, 30928 seconds]
1024 26 24 29 34 49 137 248 353 [1095697 samples, 30929 seconds]
64 26 24 29 34 48 137 248 353 [1135000 samples, 30930 seconds]
128 26 24 29 34 47 133 248 353 [1173858 samples, 30931 seconds]
256 26 24 29 34 48 133 248 353 [1211875 samples, 30932 seconds]
512 26 24 29 34 50 147 248 353 [1249083 samples, 30933 seconds]
1024 26 24 29 34 52 154 248 353 [1284232 samples, 30934 seconds]
64 26 24 29 34 50 154 248 353 [1323670 samples, 30935 seconds]
128 26 24 29 34 50 147 248 353 [1362688 samples, 30936 seconds]
256 26 24 29 33 50 154 248 353 [1400734 samples, 30937 seconds]
512 26 24 29 33 49 158 248 353 [1437803 samples, 30938 seconds]
1024 26 24 29 34 49 158 248 353 [1473056 samples, 30939 seconds]
64 26 24 29 33 49 158 247 353 [1512613 samples, 30940 seconds]
128 26 24 29 33 49 154 247 353 [1551608 samples, 30941 seconds]
256 26 24 29 33 49 154 247 353 [1589676 samples, 30942 seconds]
512 26 24 29 33 49 154 247 353 [1626893 samples, 30943 seconds]
1024 26 24 29 33 49 147 247 353 [1662031 samples, 30944 seconds]
64 26 24 29 33 48 154 248 353 [1701452 samples, 30945 seconds]
128 26 24 29 33 48 158 248 353 [1740440 samples, 30946 seconds]
256 26 24 29 33 47 158 248 353 [1778664 samples, 30947 seconds]
512 26 24 29 33 47 162 248 353 [1815872 samples, 30948 seconds]
1024 26 24 29 33 48 164 248 353 [1850967 samples, 30949 seconds]
64 26 24 29 33 49 169 259 353 [1890236 samples, 30950 seconds]
128 26 24 29 33 49 169 259 353 [1929204 samples, 30951 seconds]
256 26 24 29 33 48 164 259 353 [1967350 samples, 30952 seconds]
512 26 24 29 33 48 169 259 353 [2004610 samples, 30953 seconds]
1024 26 24 29 33 47 169 259 353 [2039877 samples, 30954 seconds]
64 26 24 29 33 47 164 259 353 [2079246 samples, 30955 seconds]
128 26 24 29 33 47 169 259 353 [2118151 samples, 30956 seconds]
256 26 24 29 33 47 164 259 353 [2156286 samples, 30957 seconds]
512 26 24 29 33 47 164 259 353 [2193572 samples, 30958 seconds]
1024 26 24 29 33 47 164 259 353 [2228653 samples, 30959 seconds]
64 26 24 29 33 47 162 259 353 [2268068 samples, 30960 seconds]
128 25 24 27 31 40 105 105 105 [38972 samples, 30961 seconds]
256 25 25 27 33 49 79 105 105 [77024 samples, 30962 seconds]
512 26 25 28 32 49 85 105 105 [114209 samples, 30963 seconds]
1024 26 25 29 34 47 105 229 229 [149298 samples, 30964 seconds]
64 26 24 29 34 46 105 229 229 [188753 samples, 30965 seconds]
128 25 24 29 34 46 167 229 229 [227743 samples, 30966 seconds]
256 25 24 29 34 46 167 229 229 [265881 samples, 30967 seconds]
512 26 24 29 33 49 167 229 229 [303033 samples, 30968 seconds]
1024 26 25 29 34 56 169 229 229 [338193 samples, 30969 seconds]
64 26 24 29 34 55 167 229 229 [377564 samples, 30970 seconds]
128 25 24 29 33 54 167 229 229 [416648 samples, 30971 seconds]
256 25 24 29 33 54 167 229 229 [454864 samples, 30972 seconds]
512 26 24 29 33 50 167 229 229 [492334 samples, 30973 seconds]
1024 26 25 29 33 51 169 214 229 [527632 samples, 30974 seconds]
64 26 24 29 33 49 167 214 229 [567155 samples, 30975 seconds]
128 26 24 29 33 51 169 229 254 [606163 samples, 30976 seconds]
256 26 24 29 33 50 169 229 254 [644423 samples, 30977 seconds]
512 26 24 29 33 49 167 229 254 [681876 samples, 30978 seconds]
1024 26 24 29 33 49 167 229 254 [717104 samples, 30979 seconds]
64 26 24 29 33 47 160 229 254 [756527 samples, 30980 seconds]
128 26 24 29 33 47 167 242 254 [795493 samples, 30981 seconds]
256 26 24 29 33 47 167 242 254 [833749 samples, 30982 seconds]
512 26 24 29 33 51 167 242 254 [870931 samples, 30983 seconds]
1024 26 24 29 33 51 169 242 254 [906124 samples, 30984 seconds]
64 26 24 29 33 49 169 242 254 [945533 samples, 30985 seconds]
128 26 24 29 33 50 167 242 254 [984545 samples, 30986 seconds]
256 26 24 29 33 50 182 242 254 [1022683 samples, 30987 seconds]
512 26 24 29 33 49 169 242 254 [1059917 samples, 30988 seconds]
1024 26 24 29 33 49 182 254 257 [1095129 samples, 30989 seconds]
64 26 24 29 33 48 182 254 257 [1134454 samples, 30990 seconds]
128 26 24 29 33 48 169 254 257 [1173282 samples, 30991 seconds]
256 26 24 29 33 49 182 254 257 [1211282 samples, 30992 seconds]
512 26 24 29 33 51 182 254 257 [1248614 samples, 30993 seconds]
1024 26 24 29 33 51 182 254 257 [1283847 samples, 30994 seconds]
64 26 24 29 33 51 182 254 257 [1323319 samples, 30995 seconds]
128 26 24 29 33 50 179 254 257 [1362283 samples, 30996 seconds]
256 26 24 29 33 49 179 254 257 [1400365 samples, 30997 seconds]
512 26 24 29 33 50 179 254 257 [1437458 samples, 30998 seconds]
1024 26 24 29 33 52 182 254 257 [1472542 samples, 30999 seconds]
64 26 24 29 33 51 182 242 257 [1511796 samples, 31000 seconds]
128 26 24 29 33 51 179 242 257 [1550650 samples, 31001 seconds]
256 26 24 29 33 50 179 242 257 [1588831 samples, 31002 seconds]
512 26 24 29 33 49 179 242 257 [1626136 samples, 31003 seconds]
1024 26 24 29 33 49 169 242 257 [1661301 samples, 31004 seconds]
64 26 24 29 33 49 179 242 257 [1700622 samples, 31005 seconds]
128 26 24 29 33 49 180 242 257 [1739419 samples, 31006 seconds]
256 26 24 29 33 49 180 242 257 [1777530 samples, 31007 seconds]
512 26 24 29 33 48 180 242 257 [1814943 samples, 31008 seconds]
1024 26 24 29 33 49 182 254 257 [1850193 samples, 31009 seconds]
64 26 24 29 33 49 182 254 257 [1889601 samples, 31010 seconds]
128 26 24 29 33 49 182 254 257 [1928522 samples, 31011 seconds]
256 26 24 29 33 49 180 254 257 [1966685 samples, 31012 seconds]
512 26 24 29 33 49 182 254 257 [2003985 samples, 31013 seconds]
1024 26 24 29 33 48 182 254 257 [2039171 samples, 31014 seconds]
64 26 24 29 33 48 180 254 257 [2078544 samples, 31015 seconds]
128 26 24 29 33 48 180 254 257 [2117500 samples, 31016 seconds]
256 26 24 29 33 48 180 254 257 [2155546 samples, 31017 seconds]
512 26 24 29 33 48 180 254 257 [2192888 samples, 31018 seconds]
1024 26 24 29 33 47 182 254 257 [2228128 samples, 31019 seconds]
64 26 24 29 33 47 182 254 257 [2267518 samples, 31020 seconds]
128 25 25 27 31 40 151 151 151 [38869 samples, 31021 seconds]
256 25 25 28 32 41 85 151 151 [76807 samples, 31022 seconds]
512 26 25 28 32 43 85 151 151 [114056 samples, 31023 seconds]
1024 26 25 29 34 44 149 151 151 [149234 samples, 31024 seconds]
64 26 24 29 34 44 144 151 151 [188613 samples, 31025 seconds]
128 25 24 29 33 50 144 151 151 [227593 samples, 31026 seconds]
256 25 25 29 33 57 149 401 401 [265757 samples, 31027 seconds]
512 26 25 29 33 58 151 401 401 [302961 samples, 31028 seconds]
1024 26 25 29 34 58 213 401 401 [338277 samples, 31029 seconds]
64 26 24 29 33 57 213 401 401 [377941 samples, 31030 seconds]
128 26 24 29 33 57 213 401 401 [416936 samples, 31031 seconds]
256 26 24 29 33 54 213 401 401 [455007 samples, 31032 seconds]
512 26 24 29 33 54 213 401 401 [492189 samples, 31033 seconds]
1024 26 24 29 33 53 213 305 401 [527372 samples, 31034 seconds]
64 26 24 29 33 51 188 305 401 [566892 samples, 31035 seconds]
128 26 24 29 33 50 188 305 401 [605921 samples, 31036 seconds]
256 26 24 29 33 50 213 305 401 [644103 samples, 31037 seconds]
512 26 24 29 33 49 188 305 401 [681419 samples, 31038 seconds]
1024 26 24 29 34 49 213 305 401 [716621 samples, 31039 seconds]
64 26 24 29 33 48 188 305 401 [756023 samples, 31040 seconds]
128 26 24 29 33 49 188 305 401 [794962 samples, 31041 seconds]
256 26 24 29 33 48 188 305 401 [833110 samples, 31042 seconds]
512 26 24 29 33 48 213 355 401 [870284 samples, 31043 seconds]
1024 26 24 29 34 47 213 355 401 [905471 samples, 31044 seconds]
64 26 24 29 34 47 213 355 401 [944975 samples, 31045 seconds]
128 26 24 29 34 47 188 355 401 [983921 samples, 31046 seconds]
256 26 24 29 34 46 188 355 401 [1021991 samples, 31047 seconds]
512 26 24 29 34 46 188 355 401 [1059214 samples, 31048 seconds]
1024 26 24 29 34 46 188 355 401 [1094595 samples, 31049 seconds]
64 26 24 29 34 45 188 355 401 [1134136 samples, 31050 seconds]
128 26 24 29 33 45 179 355 401 [1173210 samples, 31051 seconds]
256 26 24 29 33 45 179 355 401 [1211201 samples, 31052 seconds]
512 26 24 29 33 47 179 355 401 [1248342 samples, 31053 seconds]
1024 26 24 29 34 47 162 355 401 [1283569 samples, 31054 seconds]
64 26 24 29 33 48 162 355 401 [1322893 samples, 31055 seconds]
128 26 24 29 33 48 162 355 401 [1361904 samples, 31056 seconds]
256 26 24 29 33 47 162 355 401 [1400039 samples, 31057 seconds]
512 26 24 29 33 46 162 355 401 [1437224 samples, 31058 seconds]
1024 26 24 29 33 46 158 355 401 [1472440 samples, 31059 seconds]
64 26 24 29 33 46 162 305 401 [1511900 samples, 31060 seconds]
128 26 24 29 33 46 162 305 401 [1550843 samples, 31061 seconds]
256 26 24 29 33 46 162 305 401 [1588894 samples, 31062 seconds]
512 26 24 29 33 46 162 305 401 [1626035 samples, 31063 seconds]
1024 26 24 29 33 46 158 305 401 [1661129 samples, 31064 seconds]
64 26 24 29 33 46 162 305 401 [1700569 samples, 31065 seconds]
128 26 24 29 33 46 175 305 401 [1739498 samples, 31066 seconds]
256 26 24 29 33 45 167 305 401 [1777626 samples, 31067 seconds]
512 26 24 29 33 45 167 305 401 [1814990 samples, 31068 seconds]
1024 26 24 29 33 45 167 305 401 [1850234 samples, 31069 seconds]
64 26 24 29 33 45 167 305 401 [1889703 samples, 31070 seconds]
128 26 24 29 33 45 175 305 401 [1928656 samples, 31071 seconds]
256 26 24 29 33 45 167 305 401 [1966738 samples, 31072 seconds]
512 26 24 29 33 45 167 305 401 [2003944 samples, 31073 seconds]
1024 26 24 29 33 44 167 305 401 [2039212 samples, 31074 seconds]
64 26 24 29 33 44 167 305 401 [2078644 samples, 31075 seconds]
128 26 24 29 33 44 167 305 401 [2117642 samples, 31076 seconds]
256 26 24 29 33 45 162 305 401 [2155843 samples, 31077 seconds]
512 26 24 29 33 45 167 305 401 [2193168 samples, 31078 seconds]
1024 26 24 29 33 45 167 305 401 [2228550 samples, 31079 seconds]
64 26 24 29 33 45 167 305 401 [2268035 samples, 31080 seconds]
128 25 24 27 31 41 210 210 210 [39040 samples, 31081 seconds]
256 25 25 27 32 58 170 210 210 [77021 samples, 31082 seconds]
512 26 25 28 32 51 170 210 210 [114168 samples, 31083 seconds]
1024 26 25 29 35 64 207 210 210 [149239 samples, 31084 seconds]
64 26 24 29 34 59 187 210 210 [188629 samples, 31085 seconds]
128 25 24 29 34 59 187 210 210 [227704 samples, 31086 seconds]
256 25 24 29 34 58 187 220 220 [265976 samples, 31087 seconds]
512 26 25 29 34 59 187 220 220 [303174 samples, 31088 seconds]
1024 26 25 29 34 58 207 220 220 [338442 samples, 31089 seconds]
64 26 24 29 34 57 187 220 220 [377973 samples, 31090 seconds]
128 25 24 29 34 57 207 427 427 [417002 samples, 31091 seconds]
256 25 24 29 33 56 187 427 427 [455289 samples, 31092 seconds]
512 26 24 29 33 54 187 427 427 [492595 samples, 31093 seconds]
1024 26 24 29 34 56 194 220 427 [527741 samples, 31094 seconds]
64 26 24 29 34 51 187 220 427 [567359 samples, 31095 seconds]
128 25 24 29 34 51 187 220 427 [606513 samples, 31096 seconds]
256 25 24 29 34 51 187 220 427 [644947 samples, 31097 seconds]
512 26 24 29 33 51 174 220 427 [682293 samples, 31098 seconds]
1024 26 24 29 34 52 174 220 427 [717520 samples, 31099 seconds]
64 26 24 29 34 52 170 220 427 [756955 samples, 31100 seconds]
128 25 24 29 34 52 174 220 427 [796006 samples, 31101 seconds]
256 25 24 29 34 52 174 220 427 [834327 samples, 31102 seconds]
512 26 24 29 34 51 170 220 427 [871711 samples, 31103 seconds]
1024 26 24 29 34 49 170 220 427 [907002 samples, 31104 seconds]
64 26 24 29 34 49 170 220 427 [946374 samples, 31105 seconds]
128 25 24 29 34 49 174 237 427 [985358 samples, 31106 seconds]
256 25 24 29 34 49 174 237 427 [1023573 samples, 31107 seconds]
512 26 24 29 34 49 170 237 427 [1060747 samples, 31108 seconds]
1024 26 24 29 34 48 170 237 427 [1096085 samples, 31109 seconds]
64 26 24 29 33 47 170 237 427 [1135465 samples, 31110 seconds]
128 25 24 29 33 48 170 237 427 [1174437 samples, 31111 seconds]
256 26 24 29 33 48 170 237 427 [1212546 samples, 31112 seconds]
512 26 24 29 33 50 170 237 427 [1249636 samples, 31113 seconds]
1024 26 24 29 34 50 169 237 427 [1284563 samples, 31114 seconds]
64 26 24 29 34 49 169 237 427 [1323867 samples, 31115 seconds]
128 26 24 29 33 49 169 250 427 [1362735 samples, 31116 seconds]
256 26 24 29 33 49 170 250 427 [1400861 samples, 31117 seconds]
512 26 24 29 33 49 170 250 427 [1437990 samples, 31118 seconds]
1024 26 24 29 34 49 170 250 427 [1473039 samples, 31119 seconds]
64 26 24 29 33 49 170 237 427 [1512565 samples, 31120 seconds]
128 26 24 29 33 49 169 237 427 [1551517 samples, 31121 seconds]
256 26 24 29 33 49 169 237 427 [1589641 samples, 31122 seconds]
512 26 24 29 33 48 169 237 427 [1626845 samples, 31123 seconds]
1024 26 24 29 33 48 168 237 427 [1661960 samples, 31124 seconds]
64 26 24 29 33 47 168 237 427 [1701263 samples, 31125 seconds]
128 26 24 29 33 47 168 237 427 [1740186 samples, 31126 seconds]
256 26 24 29 33 47 165 237 427 [1778195 samples, 31127 seconds]
512 26 24 29 33 47 165 237 427 [1815360 samples, 31128 seconds]
1024 26 24 29 33 47 168 237 427 [1850489 samples, 31129 seconds]
64 26 24 29 33 47 168 237 427 [1889922 samples, 31130 seconds]
128 26 24 29 33 46 168 237 427 [1928821 samples, 31131 seconds]
256 26 24 29 33 46 165 237 427 [1966656 samples, 31132 seconds]
512 26 24 29 33 46 165 237 427 [2003652 samples, 31133 seconds]
1024 26 24 29 33 47 169 237 427 [2038905 samples, 31134 seconds]
64 26 24 29 33 47 168 237 427 [2078365 samples, 31135 seconds]
128 26 24 29 33 46 168 237 427 [2117302 samples, 31136 seconds]
256 26 24 29 33 46 165 237 427 [2155347 samples, 31137 seconds]
512 26 24 29 33 46 165 237 427 [2192606 samples, 31138 seconds]
1024 26 24 29 33 47 168 237 427 [2227638 samples, 31139 seconds]
64 26 24 29 33 46 168 250 427 [2266902 samples, 31140 seconds]
128 25 25 27 30 40 191 191 191 [38906 samples, 31141 seconds]
256 25 25 27 32 66 188 191 191 [76932 samples, 31142 seconds]
512 26 25 28 32 50 188 191 191 [114055 samples, 31143 seconds]
1024 26 25 29 34 50 191 225 225 [149235 samples, 31144 seconds]
64 26 25 29 34 45 188 225 225 [188526 samples, 31145 seconds]
128 25 25 29 33 44 188 225 225 [227562 samples, 31146 seconds]
256 25 25 29 33 45 188 225 225 [265690 samples, 31147 seconds]
512 26 25 29 33 48 191 225 225 [302865 samples, 31148 seconds]
1024 26 25 29 34 45 191 225 225 [338015 samples, 31149 seconds]
64 26 25 29 34 44 188 225 225 [377378 samples, 31150 seconds]
128 26 25 29 33 44 191 240 240 [416356 samples, 31151 seconds]
256 26 25 29 33 44 188 240 240 [454547 samples, 31152 seconds]
512 26 25 29 33 44 188 240 240 [491788 samples, 31153 seconds]
1024 26 25 29 34 44 196 225 240 [526951 samples, 31154 seconds]
64 26 25 29 33 44 191 225 240 [566193 samples, 31155 seconds]
128 26 25 29 33 44 191 225 240 [605067 samples, 31156 seconds]
256 26 25 29 33 44 191 225 240 [643197 samples, 31157 seconds]
512 26 25 29 33 43 188 225 240 [680440 samples, 31158 seconds]
1024 26 25 29 33 43 191 225 240 [715735 samples, 31159 seconds]
64 26 25 29 33 43 188 225 240 [755176 samples, 31160 seconds]
128 26 25 29 33 43 188 225 240 [794149 samples, 31161 seconds]
256 26 25 29 33 43 188 225 240 [832235 samples, 31162 seconds]
512 26 25 29 33 43 159 225 240 [869389 samples, 31163 seconds]
1024 26 25 29 33 43 188 225 240 [904596 samples, 31164 seconds]
64 26 24 29 33 43 188 225 240 [944003 samples, 31165 seconds]
128 26 24 29 33 42 159 225 240 [982876 samples, 31166 seconds]
256 26 25 29 33 43 184 225 240 [1020890 samples, 31167 seconds]
512 26 25 29 33 43 184 235 240 [1058151 samples, 31168 seconds]
1024 26 25 29 33 43 188 235 240 [1093447 samples, 31169 seconds]
64 26 24 29 33 43 188 235 240 [1132786 samples, 31170 seconds]
128 26 24 29 33 43 184 235 240 [1171632 samples, 31171 seconds]
256 26 25 29 33 43 184 235 240 [1209683 samples, 31172 seconds]
512 26 25 29 33 43 188 240 259 [1246628 samples, 31173 seconds]
1024 26 25 29 33 43 188 240 259 [1281565 samples, 31174 seconds]
64 26 24 29 33 43 189 240 259 [1320951 samples, 31175 seconds]
128 26 24 29 33 43 188 240 259 [1359960 samples, 31176 seconds]
256 26 24 29 33 43 188 240 259 [1398086 samples, 31177 seconds]
512 26 25 29 33 43 188 240 259 [1435209 samples, 31178 seconds]
1024 26 25 29 33 44 184 240 259 [1470432 samples, 31179 seconds]
64 26 24 29 33 44 184 235 259 [1509888 samples, 31180 seconds]
128 26 24 29 33 44 184 235 259 [1548853 samples, 31181 seconds]
256 26 24 29 33 44 184 235 259 [1587042 samples, 31182 seconds]
512 26 24 29 33 44 184 235 259 [1624205 samples, 31183 seconds]
1024 26 25 29 33 44 184 235 259 [1659206 samples, 31184 seconds]
64 26 24 29 33 44 184 235 259 [1698499 samples, 31185 seconds]
128 26 24 29 33 44 184 235 259 [1737357 samples, 31186 seconds]
256 26 24 29 33 44 183 235 259 [1775539 samples, 31187 seconds]
512 26 25 29 33 44 183 235 259 [1812752 samples, 31188 seconds]
1024 26 25 29 33 44 184 235 259 [1847589 samples, 31189 seconds]
64 26 24 29 33 44 183 235 259 [1886876 samples, 31190 seconds]
128 26 24 29 33 44 183 235 259 [1925858 samples, 31191 seconds]
256 26 24 29 33 44 179 235 259 [1963989 samples, 31192 seconds]
512 26 25 29 33 44 179 235 259 [2001251 samples, 31193 seconds]
1024 26 25 29 33 44 179 235 259 [2036464 samples, 31194 seconds]
64 26 24 29 33 44 178 235 259 [2075891 samples, 31195 seconds]
128 26 24 29 33 44 179 240 259 [2114870 samples, 31196 seconds]
256 26 24 29 33 44 179 240 259 [2152896 samples, 31197 seconds]
512 26 24 29 33 44 179 240 259 [2190123 samples, 31198 seconds]
1024 26 25 29 33 44 179 240 259 [2225336 samples, 31199 seconds]
64 26 24 29 33 44 179 240 259 [2264660 samples, 31200 seconds]
128 25 25 27 31 38 156 156 156 [38901 samples, 31201 seconds]
256 25 25 27 32 44 156 164 164 [76934 samples, 31202 seconds]
512 26 25 28 32 47 164 201 201 [114060 samples, 31203 seconds]
1024 26 25 29 34 46 164 201 201 [149216 samples, 31204 seconds]
64 26 24 29 34 45 164 201 201 [188656 samples, 31205 seconds]
128 25 24 29 34 46 174 201 201 [227619 samples, 31206 seconds]
256 25 25 29 33 49 174 207 207 [265721 samples, 31207 seconds]
512 26 25 29 34 49 174 207 207 [302991 samples, 31208 seconds]
1024 26 25 29 34 49 174 207 207 [338197 samples, 31209 seconds]
64 26 24 29 34 47 164 207 207 [377679 samples, 31210 seconds]
128 26 24 29 34 46 164 207 207 [416605 samples, 31211 seconds]
256 26 24 29 34 47 174 225 225 [454691 samples, 31212 seconds]
512 26 24 29 33 46 174 225 225 [492070 samples, 31213 seconds]
1024 26 25 29 34 46 174 207 225 [527328 samples, 31214 seconds]
64 26 24 29 33 45 169 207 225 [566779 samples, 31215 seconds]
128 26 24 29 33 44 169 207 225 [605777 samples, 31216 seconds]
256 26 24 29 33 44 169 207 225 [643884 samples, 31217 seconds]
512 26 24 29 33 44 164 207 225 [681289 samples, 31218 seconds]
1024 26 24 29 33 46 174 227 299 [716490 samples, 31219 seconds]
64 26 24 29 33 47 174 227 299 [755856 samples, 31220 seconds]
128 26 24 29 33 47 175 227 299 [794809 samples, 31221 seconds]
256 26 24 29 33 47 175 227 299 [832958 samples, 31222 seconds]
512 26 24 29 33 46 174 227 299 [870097 samples, 31223 seconds]
1024 26 24 29 33 46 174 227 299 [905163 samples, 31224 seconds]
64 26 24 29 33 47 174 227 299 [944605 samples, 31225 seconds]
128 26 24 29 33 47 174 227 299 [983560 samples, 31226 seconds]
256 26 24 29 33 48 174 227 299 [1021622 samples, 31227 seconds]
512 26 24 29 33 48 174 227 299 [1058914 samples, 31228 seconds]
1024 26 24 29 33 48 174 227 299 [1094151 samples, 31229 seconds]
64 26 24 29 33 48 175 235 299 [1133501 samples, 31230 seconds]
128 26 24 29 33 48 174 235 299 [1172325 samples, 31231 seconds]
256 26 24 29 33 47 174 235 299 [1210329 samples, 31232 seconds]
512 26 24 29 33 49 175 235 299 [1247424 samples, 31233 seconds]
1024 26 24 29 33 50 174 235 299 [1282460 samples, 31234 seconds]
64 26 24 29 33 49 174 235 299 [1321812 samples, 31235 seconds]
128 26 24 29 33 49 169 235 299 [1360781 samples, 31236 seconds]
256 26 24 29 33 49 169 235 299 [1398905 samples, 31237 seconds]
512 26 24 29 33 49 169 235 299 [1436156 samples, 31238 seconds]
1024 26 24 29 33 49 174 235 299 [1471336 samples, 31239 seconds]
64 26 24 29 33 49 174 227 299 [1510712 samples, 31240 seconds]
128 26 24 29 33 49 174 227 299 [1549707 samples, 31241 seconds]
256 26 24 29 33 49 169 227 299 [1587918 samples, 31242 seconds]
512 26 24 29 33 49 169 227 299 [1625274 samples, 31243 seconds]
1024 26 24 29 33 49 169 227 299 [1660628 samples, 31244 seconds]
64 26 24 29 33 49 174 227 299 [1700056 samples, 31245 seconds]
128 26 24 29 33 49 174 227 299 [1739172 samples, 31246 seconds]
256 26 24 29 33 49 175 235 299 [1777433 samples, 31247 seconds]
512 26 24 29 33 49 175 235 299 [1814761 samples, 31248 seconds]
1024 26 24 29 33 49 191 235 299 [1849977 samples, 31249 seconds]
64 26 24 29 33 49 191 235 299 [1889313 samples, 31250 seconds]
128 26 24 29 33 49 191 235 299 [1928217 samples, 31251 seconds]
256 26 24 29 33 49 175 235 299 [1966149 samples, 31252 seconds]
512 26 24 29 33 49 186 235 299 [2003303 samples, 31253 seconds]
1024 26 24 29 33 49 186 235 299 [2038512 samples, 31254 seconds]
64 26 24 29 33 49 186 235 299 [2077938 samples, 31255 seconds]
128 26 24 29 33 49 186 235 299 [2116947 samples, 31256 seconds]
256 26 24 29 33 49 175 235 299 [2155129 samples, 31257 seconds]
512 26 24 29 33 49 175 235 299 [2192557 samples, 31258 seconds]
1024 26 24 29 33 49 191 246 299 [2227935 samples, 31259 seconds]
64 26 24 29 33 49 186 246 299 [2267542 samples, 31260 seconds]
128 25 24 27 31 40 105 105 105 [39035 samples, 31261 seconds]
256 25 25 27 31 42 99 105 105 [77238 samples, 31262 seconds]
512 26 25 28 32 53 99 105 105 [114448 samples, 31263 seconds]
1024 26 25 29 34 50 151 247 247 [149568 samples, 31264 seconds]
64 26 25 29 34 48 105 247 247 [188749 samples, 31265 seconds]
128 25 25 29 33 44 106 247 247 [227700 samples, 31266 seconds]
256 25 25 29 33 43 105 247 247 [265803 samples, 31267 seconds]
512 26 25 29 33 46 106 247 247 [303024 samples, 31268 seconds]
1024 26 25 29 34 50 138 247 247 [338121 samples, 31269 seconds]
64 26 24 29 34 50 133 247 247 [377532 samples, 31270 seconds]
128 25 24 29 33 50 138 247 247 [416486 samples, 31271 seconds]
256 26 25 29 33 49 138 247 247 [454680 samples, 31272 seconds]
512 26 25 29 33 48 138 247 247 [492005 samples, 31273 seconds]
1024 26 25 29 33 46 138 225 247 [527228 samples, 31274 seconds]
64 26 24 29 33 46 133 225 247 [566597 samples, 31275 seconds]
128 26 24 29 33 45 133 225 247 [605619 samples, 31276 seconds]
256 26 24 29 33 45 138 225 247 [643710 samples, 31277 seconds]
512 26 25 29 33 44 133 225 247 [680887 samples, 31278 seconds]
1024 26 25 29 34 46 159 235 247 [716084 samples, 31279 seconds]
64 26 24 29 33 44 151 235 247 [755526 samples, 31280 seconds]
128 26 24 29 33 44 151 235 247 [794332 samples, 31281 seconds]
256 26 24 29 33 45 159 235 247 [832368 samples, 31282 seconds]
512 26 25 29 33 45 159 235 247 [869542 samples, 31283 seconds]
1024 26 25 29 34 45 159 235 247 [904599 samples, 31284 seconds]
64 26 24 29 34 45 159 235 247 [943906 samples, 31285 seconds]
128 26 24 29 34 44 159 235 247 [982906 samples, 31286 seconds]
256 26 24 29 33 43 159 235 247 [1021061 samples, 31287 seconds]
512 26 25 29 33 44 159 235 247 [1058301 samples, 31288 seconds]
1024 26 25 29 34 44 159 235 247 [1093491 samples, 31289 seconds]
64 26 24 29 34 44 159 235 247 [1132775 samples, 31290 seconds]
128 26 24 29 34 46 159 247 248 [1171667 samples, 31291 seconds]
256 26 24 29 34 46 159 247 248 [1209647 samples, 31292 seconds]
512 26 25 29 34 47 159 247 248 [1246823 samples, 31293 seconds]
1024 26 25 29 34 47 159 247 248 [1281760 samples, 31294 seconds]
64 26 25 29 34 47 159 247 248 [1320829 samples, 31295 seconds]
128 26 25 29 34 46 159 247 248 [1359593 samples, 31296 seconds]
256 26 25 29 34 46 159 247 248 [1397653 samples, 31297 seconds]
512 26 25 29 33 47 159 247 248 [1434892 samples, 31298 seconds]
1024 26 25 29 34 47 159 247 248 [1470142 samples, 31299 seconds]
64 26 25 29 34 46 159 235 248 [1509506 samples, 31300 seconds]
128 26 25 29 33 46 159 235 248 [1548422 samples, 31301 seconds]
256 26 25 29 33 46 151 235 248 [1586516 samples, 31302 seconds]
512 26 25 29 33 46 159 235 248 [1623689 samples, 31303 seconds]
1024 26 25 29 33 46 159 235 248 [1658785 samples, 31304 seconds]
64 26 25 29 33 45 161 235 248 [1698021 samples, 31305 seconds]
128 26 25 29 33 45 161 235 248 [1736899 samples, 31306 seconds]
256 26 25 29 33 45 159 235 248 [1775022 samples, 31307 seconds]
512 26 25 29 33 45 159 235 248 [1812304 samples, 31308 seconds]
1024 26 25 29 33 45 159 235 248 [1847535 samples, 31309 seconds]
64 26 25 29 33 44 159 235 248 [1887045 samples, 31310 seconds]
128 26 25 29 33 44 159 235 248 [1926030 samples, 31311 seconds]
256 26 25 29 33 44 151 235 248 [1964109 samples, 31312 seconds]
512 26 25 29 33 44 151 235 248 [2001324 samples, 31313 seconds]
1024 26 25 29 33 44 159 235 248 [2036406 samples, 31314 seconds]
64 26 25 29 33 43 151 235 248 [2075715 samples, 31315 seconds]
128 26 24 29 33 43 151 235 248 [2114786 samples, 31316 seconds]
256 26 25 29 33 43 151 235 248 [2152868 samples, 31317 seconds]
512 26 25 29 33 43 151 235 248 [2190249 samples, 31318 seconds]
1024 26 25 29 33 43 151 235 248 [2225542 samples, 31319 seconds]
64 26 24 29 33 43 149 235 248 [2264960 samples, 31320 seconds]
128 25 24 27 30 39 105 105 105 [38999 samples, 31321 seconds]
256 25 25 27 31 45 96 105 105 [77213 samples, 31322 seconds]
512 26 25 28 32 54 96 105 105 [114397 samples, 31323 seconds]
1024 26 25 29 34 46 96 105 105 [149491 samples, 31324 seconds]
64 26 24 29 34 45 96 230 230 [188800 samples, 31325 seconds]
128 25 24 29 33 45 105 230 230 [227741 samples, 31326 seconds]
256 25 25 29 33 46 105 230 230 [265843 samples, 31327 seconds]
512 26 25 29 33 50 105 230 230 [303061 samples, 31328 seconds]
1024 26 25 29 34 53 145 230 230 [338222 samples, 31329 seconds]
64 26 24 29 34 51 145 230 230 [377576 samples, 31330 seconds]
128 25 24 29 33 53 145 230 230 [416534 samples, 31331 seconds]
256 25 25 29 33 50 105 230 230 [454715 samples, 31332 seconds]
512 26 25 29 33 48 112 230 230 [492036 samples, 31333 seconds]
1024 26 25 29 34 46 112 229 230 [527228 samples, 31334 seconds]
64 26 24 29 34 46 105 229 230 [566660 samples, 31335 seconds]
128 26 24 29 33 46 105 229 230 [605770 samples, 31336 seconds]
256 26 24 29 33 45 105 229 230 [644007 samples, 31337 seconds]
512 26 24 29 33 45 101 229 230 [681357 samples, 31338 seconds]
1024 26 25 29 34 45 105 229 230 [716623 samples, 31339 seconds]
64 26 24 29 33 44 105 229 230 [756069 samples, 31340 seconds]
128 26 24 29 33 44 112 229 230 [794939 samples, 31341 seconds]
256 26 24 29 33 45 145 229 230 [833081 samples, 31342 seconds]
512 26 24 29 33 45 145 229 230 [870370 samples, 31343 seconds]
1024 26 24 29 33 45 146 229 230 [905548 samples, 31344 seconds]
64 26 24 29 33 45 146 229 230 [945004 samples, 31345 seconds]
128 26 24 29 33 45 145 229 230 [983941 samples, 31346 seconds]
256 26 24 29 33 44 145 229 230 [1022015 samples, 31347 seconds]
512 26 24 29 33 44 112 229 230 [1059215 samples, 31348 seconds]
1024 26 24 29 33 44 112 229 230 [1094549 samples, 31349 seconds]
64 26 24 29 33 43 112 229 230 [1133946 samples, 31350 seconds]
128 26 24 29 33 43 105 229 230 [1172817 samples, 31351 seconds]
256 26 24 29 33 43 105 229 230 [1210986 samples, 31352 seconds]
512 26 24 29 33 43 105 229 230 [1248323 samples, 31353 seconds]
1024 26 24 29 33 45 105 229 230 [1283156 samples, 31354 seconds]
64 26 24 29 33 45 112 229 230 [1322466 samples, 31355 seconds]
128 26 24 29 33 45 105 229 230 [1361304 samples, 31356 seconds]
256 26 24 29 33 45 105 229 230 [1399231 samples, 31357 seconds]
512 26 24 29 33 45 105 229 230 [1436491 samples, 31358 seconds]
1024 26 24 29 33 45 112 230 233 [1471713 samples, 31359 seconds]
64 26 24 29 33 45 117 229 233 [1511094 samples, 31360 seconds]
128 26 24 29 33 45 117 229 233 [1550115 samples, 31361 seconds]
256 26 24 29 33 45 117 229 233 [1588262 samples, 31362 seconds]
512 26 24 29 33 44 117 229 233 [1625625 samples, 31363 seconds]
1024 26 24 29 33 44 112 229 233 [1660808 samples, 31364 seconds]
64 26 24 29 33 44 117 229 233 [1700162 samples, 31365 seconds]
128 26 24 29 33 44 117 229 233 [1739074 samples, 31366 seconds]
256 26 24 29 33 44 117 229 233 [1777078 samples, 31367 seconds]
512 26 24 29 33 44 145 230 289 [1814338 samples, 31368 seconds]
1024 26 24 29 33 44 150 233 289 [1849493 samples, 31369 seconds]
64 26 24 29 33 45 146 233 289 [1888781 samples, 31370 seconds]
128 26 24 29 33 44 146 233 289 [1927768 samples, 31371 seconds]
256 26 24 29 33 44 146 233 289 [1965772 samples, 31372 seconds]
512 26 24 29 33 45 150 233 289 [2002756 samples, 31373 seconds]
1024 26 24 29 33 44 150 233 289 [2037930 samples, 31374 seconds]
64 26 24 29 33 44 150 233 289 [2077289 samples, 31375 seconds]
128 26 24 29 33 44 150 233 289 [2116264 samples, 31376 seconds]
256 26 24 29 33 45 146 233 289 [2154226 samples, 31377 seconds]
512 26 24 29 33 45 150 233 289 [2191412 samples, 31378 seconds]
1024 26 24 29 33 44 150 233 289 [2226510 samples, 31379 seconds]
64 26 24 29 33 44 146 233 289 [2265773 samples, 31380 seconds]
128 25 25 27 30 38 188 188 188 [38783 samples, 31381 seconds]
256 25 25 27 30 42 188 208 208 [76759 samples, 31382 seconds]
512 26 25 28 31 43 188 208 208 [114036 samples, 31383 seconds]
1024 26 25 29 34 52 208 230 230 [148973 samples, 31384 seconds]
64 26 24 29 34 50 188 230 230 [188384 samples, 31385 seconds]
128 25 24 29 34 44 188 230 230 [227394 samples, 31386 seconds]
256 25 25 29 33 43 163 230 230 [265731 samples, 31387 seconds]
512 26 25 29 33 43 163 230 230 [303110 samples, 31388 seconds]
1024 26 25 29 34 43 188 230 230 [338420 samples, 31389 seconds]
64 26 24 29 34 44 163 230 230 [377850 samples, 31390 seconds]
128 25 24 29 33 46 163 230 230 [416837 samples, 31391 seconds]
256 25 24 29 33 48 146 230 230 [455059 samples, 31392 seconds]
512 26 24 29 33 48 146 230 230 [492402 samples, 31393 seconds]
1024 26 25 29 33 48 163 230 238 [527704 samples, 31394 seconds]
64 26 24 29 33 47 146 230 238 [567228 samples, 31395 seconds]
128 26 24 29 33 46 146 230 238 [606254 samples, 31396 seconds]
256 26 24 29 33 45 146 230 238 [644514 samples, 31397 seconds]
512 26 24 29 33 44 140 230 238 [681838 samples, 31398 seconds]
1024 26 24 29 33 44 146 230 238 [717157 samples, 31399 seconds]
64 26 24 29 33 44 146 230 238 [756619 samples, 31400 seconds]
128 26 24 29 33 44 146 230 238 [795599 samples, 31401 seconds]
256 26 24 29 33 44 146 230 238 [833785 samples, 31402 seconds]
512 26 24 29 33 43 140 230 238 [871086 samples, 31403 seconds]
1024 26 24 29 33 43 146 230 238 [906256 samples, 31404 seconds]
64 26 24 29 33 43 146 230 238 [945699 samples, 31405 seconds]
128 26 24 29 33 42 140 230 238 [984662 samples, 31406 seconds]
256 26 24 29 33 42 140 230 238 [1022834 samples, 31407 seconds]
512 26 24 29 33 43 140 230 238 [1060109 samples, 31408 seconds]
1024 26 24 29 33 43 140 230 238 [1095444 samples, 31409 seconds]
64 26 24 29 33 43 140 230 238 [1134884 samples, 31410 seconds]
128 26 24 29 33 43 140 238 241 [1173844 samples, 31411 seconds]
256 26 24 29 33 43 140 238 241 [1211930 samples, 31412 seconds]
512 26 24 29 33 43 140 238 241 [1249192 samples, 31413 seconds]
1024 26 24 29 33 44 140 238 241 [1284176 samples, 31414 seconds]
64 26 24 29 33 43 142 238 241 [1323473 samples, 31415 seconds]
128 26 24 29 33 43 142 238 241 [1362545 samples, 31416 seconds]
256 26 24 29 33 43 142 238 241 [1400780 samples, 31417 seconds]
512 26 24 29 33 43 142 238 241 [1438078 samples, 31418 seconds]
1024 26 24 29 33 43 144 238 241 [1473254 samples, 31419 seconds]
64 26 24 29 33 44 144 230 241 [1512639 samples, 31420 seconds]
128 26 24 29 33 44 142 230 241 [1551641 samples, 31421 seconds]
256 26 24 29 33 43 142 230 241 [1589932 samples, 31422 seconds]
512 26 24 29 33 43 144 230 241 [1627228 samples, 31423 seconds]
1024 26 24 29 33 43 142 230 241 [1662432 samples, 31424 seconds]
64 26 24 29 33 43 142 230 241 [1701799 samples, 31425 seconds]
128 26 24 29 33 43 142 230 241 [1740810 samples, 31426 seconds]
256 26 24 29 33 43 140 230 241 [1779009 samples, 31427 seconds]
512 26 24 29 33 43 144 238 242 [1816241 samples, 31428 seconds]
1024 26 24 29 33 43 144 238 242 [1851378 samples, 31429 seconds]
64 26 24 29 33 43 144 238 242 [1890818 samples, 31430 seconds]
128 26 24 29 33 43 146 238 242 [1929824 samples, 31431 seconds]
256 26 24 29 33 43 144 238 242 [1967954 samples, 31432 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
512 26 24 29 33 43 163 238 242 [2005237 samples, 31433 seconds]
1024 26 24 29 33 44 167 238 242 [2040352 samples, 31434 seconds]
64 26 24 29 33 44 167 238 242 [2079648 samples, 31435 seconds]
128 26 24 29 33 44 167 238 242 [2118708 samples, 31436 seconds]
256 26 24 29 33 44 163 238 242 [2156924 samples, 31437 seconds]
512 26 24 29 33 44 163 238 242 [2194336 samples, 31438 seconds]
1024 26 24 29 33 44 167 238 242 [2229614 samples, 31439 seconds]
64 26 24 29 33 44 163 238 242 [2268969 samples, 31440 seconds]
128 25 25 27 31 69 233 233 233 [38874 samples, 31441 seconds]
256 25 25 27 32 47 197 233 233 [77005 samples, 31442 seconds]
512 26 25 27 32 53 197 233 233 [114354 samples, 31443 seconds]
1024 26 25 29 34 48 197 233 233 [149445 samples, 31444 seconds]
64 26 25 29 34 43 197 233 233 [188790 samples, 31445 seconds]
128 25 25 29 33 43 197 233 233 [227782 samples, 31446 seconds]
256 25 25 29 33 43 158 233 233 [265855 samples, 31447 seconds]
512 26 25 29 33 43 158 233 233 [302986 samples, 31448 seconds]
1024 26 25 29 34 43 197 233 233 [337893 samples, 31449 seconds]
64 26 25 29 33 43 197 246 246 [377162 samples, 31450 seconds]
128 26 25 29 33 43 197 246 246 [416053 samples, 31451 seconds]
256 26 25 29 33 43 197 246 246 [454022 samples, 31452 seconds]
512 26 25 29 33 43 197 246 246 [491268 samples, 31453 seconds]
1024 26 25 29 33 42 197 233 246 [526311 samples, 31454 seconds]
64 26 25 29 33 42 197 233 246 [565734 samples, 31455 seconds]
128 26 25 29 33 42 197 233 246 [604637 samples, 31456 seconds]
256 26 25 29 33 42 197 233 246 [642817 samples, 31457 seconds]
512 26 25 29 33 42 158 233 246 [680069 samples, 31458 seconds]
1024 26 25 29 33 42 194 233 246 [715272 samples, 31459 seconds]
64 26 24 29 33 42 158 233 246 [754723 samples, 31460 seconds]
128 26 24 29 33 42 158 233 246 [793859 samples, 31461 seconds]
256 26 24 29 33 42 158 233 246 [831924 samples, 31462 seconds]
512 26 25 29 33 44 197 275 319 [869040 samples, 31463 seconds]
1024 26 25 29 34 44 208 275 319 [904014 samples, 31464 seconds]
64 26 24 29 33 44 208 275 319 [943163 samples, 31465 seconds]
128 26 24 29 33 44 205 275 319 [982114 samples, 31466 seconds]
256 26 25 29 33 44 205 275 319 [1020284 samples, 31467 seconds]
512 26 25 29 33 44 197 275 319 [1057518 samples, 31468 seconds]
1024 26 25 29 34 44 205 275 319 [1092711 samples, 31469 seconds]
64 26 24 29 33 44 205 275 319 [1132089 samples, 31470 seconds]
128 26 24 29 33 44 197 275 319 [1171078 samples, 31471 seconds]
256 26 25 29 33 44 197 275 319 [1209146 samples, 31472 seconds]
512 26 25 29 33 44 197 275 319 [1246395 samples, 31473 seconds]
1024 26 25 29 33 45 197 275 319 [1281369 samples, 31474 seconds]
64 26 25 29 33 45 197 275 319 [1320564 samples, 31475 seconds]
128 26 25 29 33 44 194 275 319 [1359539 samples, 31476 seconds]
256 26 25 29 33 45 194 275 319 [1397571 samples, 31477 seconds]
512 26 25 29 33 46 194 275 319 [1434858 samples, 31478 seconds]
1024 26 25 29 33 45 192 275 319 [1470158 samples, 31479 seconds]
64 26 25 29 33 45 192 246 319 [1509472 samples, 31480 seconds]
128 26 25 29 33 45 192 246 319 [1548514 samples, 31481 seconds]
256 26 25 29 33 45 176 246 319 [1586745 samples, 31482 seconds]
512 26 25 29 33 45 176 246 319 [1624211 samples, 31483 seconds]
1024 26 25 29 33 45 182 246 319 [1659389 samples, 31484 seconds]
64 26 24 29 33 46 189 246 319 [1698796 samples, 31485 seconds]
128 26 24 29 33 45 189 246 319 [1737809 samples, 31486 seconds]
256 26 25 29 33 46 182 246 319 [1775947 samples, 31487 seconds]
512 26 25 29 33 46 189 246 319 [1813283 samples, 31488 seconds]
1024 26 25 29 33 46 192 247 319 [1848394 samples, 31489 seconds]
64 26 24 29 33 46 189 247 319 [1887745 samples, 31490 seconds]
128 26 24 29 33 45 189 247 319 [1926582 samples, 31491 seconds]
256 26 25 29 33 45 182 247 319 [1964595 samples, 31492 seconds]
512 26 25 29 33 45 189 259 319 [2001871 samples, 31493 seconds]
1024 26 25 29 33 45 189 259 319 [2037053 samples, 31494 seconds]
64 26 24 29 33 45 186 259 319 [2076422 samples, 31495 seconds]
128 26 24 29 33 45 186 259 319 [2115352 samples, 31496 seconds]
256 26 25 29 33 45 186 259 319 [2153471 samples, 31497 seconds]
512 26 25 29 33 45 186 259 319 [2190682 samples, 31498 seconds]
1024 26 25 29 33 46 186 259 319 [2225853 samples, 31499 seconds]
64 26 24 29 33 46 182 259 319 [2265261 samples, 31500 seconds]
128 25 24 26 30 40 259 259 259 [38996 samples, 31501 seconds]
256 25 25 27 31 45 127 259 259 [77072 samples, 31502 seconds]
512 26 25 27 32 45 198 259 259 [114269 samples, 31503 seconds]
1024 26 25 29 34 42 220 259 259 [149415 samples, 31504 seconds]
64 26 25 29 34 42 198 259 259 [188756 samples, 31505 seconds]
128 25 24 29 34 42 198 259 259 [227736 samples, 31506 seconds]
256 25 25 29 34 42 182 259 259 [265820 samples, 31507 seconds]
512 26 25 29 33 42 182 259 259 [302987 samples, 31508 seconds]
1024 26 25 29 34 42 182 259 259 [338264 samples, 31509 seconds]
64 26 24 29 34 42 143 259 259 [377686 samples, 31510 seconds]
128 26 24 29 34 42 147 259 259 [416661 samples, 31511 seconds]
256 26 25 29 33 42 143 259 259 [454948 samples, 31512 seconds]
512 26 25 29 33 42 143 259 259 [492299 samples, 31513 seconds]
1024 26 25 29 34 42 147 221 259 [527406 samples, 31514 seconds]
64 26 24 29 34 42 143 221 259 [566767 samples, 31515 seconds]
128 26 24 29 34 42 147 221 259 [605781 samples, 31516 seconds]
256 26 24 29 34 43 147 221 259 [643962 samples, 31517 seconds]
512 26 25 29 34 42 143 221 259 [681265 samples, 31518 seconds]
1024 26 25 29 34 44 143 221 259 [716606 samples, 31519 seconds]
64 26 24 29 34 43 143 221 259 [755972 samples, 31520 seconds]
128 26 24 29 34 42 143 221 259 [794967 samples, 31521 seconds]
256 26 25 29 34 42 143 221 259 [833123 samples, 31522 seconds]
512 26 25 29 34 44 140 221 259 [870287 samples, 31523 seconds]
1024 26 25 29 34 45 140 221 259 [905456 samples, 31524 seconds]
64 26 24 29 34 45 143 221 259 [944812 samples, 31525 seconds]
128 26 24 29 34 44 140 221 259 [983555 samples, 31526 seconds]
256 26 25 29 34 44 140 221 259 [1021419 samples, 31527 seconds]
512 26 25 29 34 45 139 221 259 [1058401 samples, 31528 seconds]
1024 26 25 29 34 46 139 221 259 [1093611 samples, 31529 seconds]
64 26 24 29 34 45 139 221 259 [1133004 samples, 31530 seconds]
128 26 24 29 34 46 136 221 259 [1171918 samples, 31531 seconds]
256 26 25 29 34 46 136 221 259 [1209934 samples, 31532 seconds]
512 26 25 29 34 46 139 221 259 [1247131 samples, 31533 seconds]
1024 26 25 29 34 48 139 221 259 [1282229 samples, 31534 seconds]
64 26 25 29 34 48 139 221 259 [1321346 samples, 31535 seconds]
128 26 25 29 34 48 136 221 259 [1360201 samples, 31536 seconds]
256 26 25 29 34 48 136 221 259 [1398170 samples, 31537 seconds]
512 26 25 29 34 48 136 221 259 [1435384 samples, 31538 seconds]
1024 26 25 29 34 49 136 221 259 [1470541 samples, 31539 seconds]
64 26 25 29 34 48 139 220 259 [1509723 samples, 31540 seconds]
128 26 25 29 34 49 139 220 259 [1548399 samples, 31541 seconds]
256 26 25 29 34 49 139 220 259 [1586511 samples, 31542 seconds]
512 26 25 29 34 49 143 221 259 [1623664 samples, 31543 seconds]
1024 26 25 29 34 49 147 229 259 [1658664 samples, 31544 seconds]
64 26 25 29 34 50 147 229 259 [1697929 samples, 31545 seconds]
128 26 25 29 34 50 147 229 259 [1736835 samples, 31546 seconds]
256 26 25 29 34 50 143 229 259 [1774848 samples, 31547 seconds]
512 26 25 29 34 51 143 229 259 [1812004 samples, 31548 seconds]
1024 26 25 29 34 51 147 236 265 [1847061 samples, 31549 seconds]
64 26 25 29 34 50 143 236 265 [1886514 samples, 31550 seconds]
128 26 25 29 34 50 143 236 265 [1925541 samples, 31551 seconds]
256 26 25 29 34 50 143 236 265 [1963661 samples, 31552 seconds]
512 26 25 29 34 50 143 236 265 [2000804 samples, 31553 seconds]
1024 26 25 29 34 49 143 236 265 [2035934 samples, 31554 seconds]
64 26 25 29 34 49 143 236 265 [2075146 samples, 31555 seconds]
128 26 25 29 34 49 143 236 265 [2113972 samples, 31556 seconds]
256 26 25 29 34 49 140 236 265 [2152022 samples, 31557 seconds]
512 26 25 29 34 49 140 236 265 [2189352 samples, 31558 seconds]
1024 26 25 29 34 50 143 236 265 [2224450 samples, 31559 seconds]
64 26 25 29 34 51 140 236 265 [2263767 samples, 31560 seconds]
128 25 24 27 31 41 95 95 95 [38986 samples, 31561 seconds]
256 25 25 27 31 41 101 123 123 [77055 samples, 31562 seconds]
512 26 25 28 32 46 123 132 132 [114228 samples, 31563 seconds]
1024 26 25 29 34 43 123 132 132 [149356 samples, 31564 seconds]
64 26 25 29 34 46 101 132 132 [188511 samples, 31565 seconds]
128 25 25 29 34 49 123 176 176 [227483 samples, 31566 seconds]
256 25 25 29 34 50 101 176 176 [265520 samples, 31567 seconds]
512 26 25 29 33 50 101 176 176 [302647 samples, 31568 seconds]
1024 26 25 29 34 50 132 176 176 [337885 samples, 31569 seconds]
64 26 25 29 33 47 123 176 176 [377187 samples, 31570 seconds]
128 26 25 29 33 47 123 176 176 [416123 samples, 31571 seconds]
256 26 25 29 33 46 117 176 176 [454190 samples, 31572 seconds]
512 26 25 29 33 47 117 176 176 [491324 samples, 31573 seconds]
1024 26 25 29 34 50 117 168 176 [526369 samples, 31574 seconds]
64 26 25 29 33 48 117 176 185 [565579 samples, 31575 seconds]
128 26 25 29 33 47 117 176 185 [604572 samples, 31576 seconds]
256 26 25 29 33 47 117 176 185 [642691 samples, 31577 seconds]
512 26 25 29 33 46 123 176 185 [679884 samples, 31578 seconds]
1024 26 25 29 33 46 123 176 185 [715063 samples, 31579 seconds]
64 26 25 29 33 46 118 176 185 [754484 samples, 31580 seconds]
128 26 25 29 33 47 118 176 185 [793373 samples, 31581 seconds]
256 26 25 29 33 46 118 176 185 [831458 samples, 31582 seconds]
512 26 25 29 33 46 117 176 185 [868620 samples, 31583 seconds]
1024 26 25 29 33 50 132 195 226 [903746 samples, 31584 seconds]
64 26 25 29 33 50 133 195 226 [943175 samples, 31585 seconds]
128 26 25 29 33 50 132 195 226 [982169 samples, 31586 seconds]
256 26 25 29 33 50 133 225 226 [1020259 samples, 31587 seconds]
512 26 25 29 33 52 132 225 226 [1057543 samples, 31588 seconds]
1024 26 25 29 33 52 133 225 226 [1092747 samples, 31589 seconds]
64 26 25 29 33 50 149 225 226 [1132117 samples, 31590 seconds]
128 26 25 29 33 50 149 225 226 [1171072 samples, 31591 seconds]
256 26 25 29 33 50 149 225 226 [1209133 samples, 31592 seconds]
512 26 25 29 33 50 149 225 226 [1246362 samples, 31593 seconds]
1024 26 25 29 33 50 133 225 226 [1281413 samples, 31594 seconds]
64 26 25 29 33 52 133 225 226 [1320603 samples, 31595 seconds]
128 26 25 29 33 52 133 225 226 [1359527 samples, 31596 seconds]
256 26 25 29 33 50 133 225 226 [1397641 samples, 31597 seconds]
512 26 25 29 33 51 133 225 226 [1434739 samples, 31598 seconds]
1024 26 25 29 33 52 133 226 251 [1469849 samples, 31599 seconds]
64 26 25 29 33 52 133 225 251 [1509207 samples, 31600 seconds]
128 26 25 29 33 51 133 225 251 [1548147 samples, 31601 seconds]
256 26 25 29 33 51 133 225 251 [1586268 samples, 31602 seconds]
512 26 25 29 33 50 136 225 251 [1623617 samples, 31603 seconds]
1024 26 25 29 33 51 149 237 251 [1658720 samples, 31604 seconds]
64 26 25 29 33 52 152 237 251 [1698050 samples, 31605 seconds]
128 26 25 29 33 50 152 237 251 [1737082 samples, 31606 seconds]
256 26 25 29 33 50 149 237 251 [1775257 samples, 31607 seconds]
512 26 25 29 33 50 149 237 251 [1812594 samples, 31608 seconds]
1024 26 25 29 33 52 157 237 251 [1847735 samples, 31609 seconds]
64 26 24 29 33 52 157 243 251 [1887163 samples, 31610 seconds]
128 26 24 29 33 51 157 243 251 [1926106 samples, 31611 seconds]
256 26 25 29 33 51 156 243 251 [1964244 samples, 31612 seconds]
512 26 25 29 33 50 156 243 251 [2001443 samples, 31613 seconds]
1024 26 25 29 34 50 157 243 251 [2036514 samples, 31614 seconds]
64 26 24 29 34 50 157 243 251 [2075829 samples, 31615 seconds]
128 26 24 29 33 51 157 243 251 [2114672 samples, 31616 seconds]
256 26 25 29 33 51 156 243 251 [2152743 samples, 31617 seconds]
512 26 25 29 33 51 156 243 251 [2190049 samples, 31618 seconds]
1024 26 25 29 34 51 157 243 251 [2225161 samples, 31619 seconds]
64 26 25 29 33 51 156 243 251 [2264441 samples, 31620 seconds]
128 25 24 27 31 37 86 86 86 [38980 samples, 31621 seconds]
256 25 25 27 31 40 86 99 99 [77069 samples, 31622 seconds]
512 26 25 28 32 42 86 99 99 [114282 samples, 31623 seconds]
1024 26 25 29 33 43 100 129 129 [149460 samples, 31624 seconds]
64 26 25 29 33 44 100 212 212 [188677 samples, 31625 seconds]
128 25 25 29 33 44 129 212 212 [227632 samples, 31626 seconds]
256 25 25 29 33 44 138 233 233 [265767 samples, 31627 seconds]
512 26 25 29 33 44 138 233 233 [302792 samples, 31628 seconds]
1024 26 25 29 33 44 138 233 233 [338099 samples, 31629 seconds]
64 26 25 29 33 49 129 233 233 [377424 samples, 31630 seconds]
128 26 25 29 33 51 129 233 233 [416219 samples, 31631 seconds]
256 26 25 29 33 50 117 233 233 [454170 samples, 31632 seconds]
512 26 25 29 33 50 117 233 233 [491364 samples, 31633 seconds]
1024 26 25 29 33 53 142 212 233 [526586 samples, 31634 seconds]
64 26 25 29 33 51 138 212 233 [565935 samples, 31635 seconds]
128 26 25 29 33 51 138 212 233 [604866 samples, 31636 seconds]
256 26 25 29 33 51 138 212 233 [642973 samples, 31637 seconds]
512 26 25 29 33 54 134 212 233 [680196 samples, 31638 seconds]
1024 26 25 29 33 53 142 212 233 [715501 samples, 31639 seconds]
64 26 25 29 33 53 138 212 233 [754930 samples, 31640 seconds]
128 26 25 29 33 52 138 212 233 [793850 samples, 31641 seconds]
256 26 25 29 33 51 138 212 233 [831997 samples, 31642 seconds]
512 26 25 29 33 51 134 212 233 [869136 samples, 31643 seconds]
1024 26 25 29 33 51 134 212 233 [904287 samples, 31644 seconds]
64 26 25 29 33 51 138 212 233 [943592 samples, 31645 seconds]
128 26 25 29 33 50 134 212 233 [982497 samples, 31646 seconds]
256 26 25 29 33 50 134 212 233 [1020612 samples, 31647 seconds]
512 26 25 29 33 49 129 212 233 [1057801 samples, 31648 seconds]
1024 26 25 29 33 50 134 212 233 [1092952 samples, 31649 seconds]
64 26 25 29 33 50 134 212 233 [1132267 samples, 31650 seconds]
128 26 25 29 33 50 129 212 233 [1171229 samples, 31651 seconds]
256 26 25 29 33 50 129 212 233 [1209237 samples, 31652 seconds]
512 26 25 29 33 49 129 212 233 [1246522 samples, 31653 seconds]
1024 26 25 29 33 49 120 212 233 [1281591 samples, 31654 seconds]
64 26 25 29 33 50 120 212 233 [1320789 samples, 31655 seconds]
128 26 25 29 33 50 117 212 233 [1359656 samples, 31656 seconds]
256 26 25 29 33 50 117 212 233 [1397837 samples, 31657 seconds]
512 26 25 29 33 49 117 212 233 [1435109 samples, 31658 seconds]
1024 26 25 29 34 51 134 233 237 [1470178 samples, 31659 seconds]
64 26 25 29 34 51 134 212 237 [1509496 samples, 31660 seconds]
128 26 25 29 33 51 138 212 237 [1548241 samples, 31661 seconds]
256 26 25 29 33 51 134 212 237 [1586166 samples, 31662 seconds]
512 26 25 29 33 51 134 212 237 [1623364 samples, 31663 seconds]
1024 26 25 29 34 51 138 227 237 [1658386 samples, 31664 seconds]
64 26 25 29 34 51 138 227 237 [1697692 samples, 31665 seconds]
128 26 25 29 33 51 138 227 237 [1736586 samples, 31666 seconds]
256 26 25 29 33 51 134 227 237 [1774637 samples, 31667 seconds]
512 26 25 29 33 51 134 227 237 [1811859 samples, 31668 seconds]
1024 26 25 29 34 51 134 227 237 [1847059 samples, 31669 seconds]
64 26 25 29 34 51 133 227 237 [1886535 samples, 31670 seconds]
128 26 25 29 33 50 133 227 237 [1925519 samples, 31671 seconds]
256 26 25 29 33 50 133 227 237 [1963693 samples, 31672 seconds]
512 26 25 29 33 51 133 227 237 [2000812 samples, 31673 seconds]
1024 26 25 29 34 51 133 227 237 [2035965 samples, 31674 seconds]
64 26 25 29 34 51 133 227 237 [2075281 samples, 31675 seconds]
128 26 25 29 34 51 133 227 237 [2114125 samples, 31676 seconds]
256 26 25 29 34 51 133 227 237 [2152170 samples, 31677 seconds]
512 26 25 29 34 50 133 227 237 [2189480 samples, 31678 seconds]
1024 26 25 29 34 51 133 227 237 [2224708 samples, 31679 seconds]
64 26 25 29 34 51 133 227 237 [2264138 samples, 31680 seconds]
128 25 24 27 31 41 217 217 217 [39015 samples, 31681 seconds]
256 25 25 27 32 42 214 217 217 [77177 samples, 31682 seconds]
512 26 25 28 33 42 217 241 241 [114424 samples, 31683 seconds]
1024 26 25 29 34 42 217 241 241 [149702 samples, 31684 seconds]
64 26 25 29 34 48 214 241 241 [188846 samples, 31685 seconds]
128 25 25 29 34 42 214 241 241 [227803 samples, 31686 seconds]
256 25 25 29 33 48 203 241 241 [265746 samples, 31687 seconds]
512 26 25 29 33 49 214 241 241 [302795 samples, 31688 seconds]
1024 26 25 29 34 49 214 241 241 [338010 samples, 31689 seconds]
64 26 24 29 34 48 203 241 241 [377493 samples, 31690 seconds]
128 26 24 29 34 53 203 241 241 [416400 samples, 31691 seconds]
256 26 25 29 34 53 190 241 241 [454491 samples, 31692 seconds]
512 26 25 29 34 48 190 241 241 [491899 samples, 31693 seconds]
1024 26 25 29 34 57 190 222 241 [527136 samples, 31694 seconds]
64 26 25 29 34 57 190 222 241 [566390 samples, 31695 seconds]
128 26 25 29 34 54 203 222 241 [605310 samples, 31696 seconds]
256 26 25 29 34 53 203 222 241 [643445 samples, 31697 seconds]
512 26 25 29 33 54 190 222 241 [680646 samples, 31698 seconds]
1024 26 25 29 34 53 190 222 241 [715907 samples, 31699 seconds]
64 26 25 29 34 53 190 236 241 [755294 samples, 31700 seconds]
128 26 25 29 33 54 203 238 241 [794230 samples, 31701 seconds]
256 26 25 29 33 54 203 238 241 [832354 samples, 31702 seconds]
512 26 25 29 33 53 190 238 241 [869512 samples, 31703 seconds]
1024 26 25 29 34 53 190 238 241 [904637 samples, 31704 seconds]
64 26 24 29 34 53 190 238 241 [944028 samples, 31705 seconds]
128 26 25 29 34 51 187 238 241 [982954 samples, 31706 seconds]
256 26 25 29 34 49 187 238 241 [1021095 samples, 31707 seconds]
512 26 25 29 33 48 175 238 241 [1058341 samples, 31708 seconds]
1024 26 25 29 34 48 175 238 241 [1093547 samples, 31709 seconds]
64 26 24 29 34 47 175 238 241 [1132924 samples, 31710 seconds]
128 26 24 29 33 46 169 238 241 [1171873 samples, 31711 seconds]
256 26 25 29 33 45 169 238 241 [1209956 samples, 31712 seconds]
512 26 25 29 33 45 169 238 241 [1247204 samples, 31713 seconds]
1024 26 25 29 33 45 169 238 241 [1282480 samples, 31714 seconds]
64 26 25 29 33 45 169 238 241 [1321727 samples, 31715 seconds]
128 26 25 29 33 45 168 238 241 [1360621 samples, 31716 seconds]
256 26 25 29 33 45 168 238 241 [1398869 samples, 31717 seconds]
512 26 25 29 33 45 168 238 241 [1436187 samples, 31718 seconds]
1024 26 25 29 33 45 168 238 241 [1471421 samples, 31719 seconds]
64 26 25 29 33 46 168 236 241 [1510749 samples, 31720 seconds]
128 26 25 29 33 45 168 236 241 [1549607 samples, 31721 seconds]
256 26 25 29 33 46 168 236 241 [1587787 samples, 31722 seconds]
512 26 25 29 33 47 169 236 241 [1624975 samples, 31723 seconds]
1024 26 25 29 33 47 168 236 241 [1659926 samples, 31724 seconds]
64 26 25 29 33 46 168 236 241 [1699118 samples, 31725 seconds]
128 26 25 29 33 47 168 236 241 [1738050 samples, 31726 seconds]
256 26 25 29 33 48 168 236 241 [1776077 samples, 31727 seconds]
512 26 25 29 33 48 168 236 241 [1813376 samples, 31728 seconds]
1024 26 25 29 33 47 168 236 241 [1848648 samples, 31729 seconds]
64 26 25 29 33 46 164 236 241 [1888149 samples, 31730 seconds]
128 26 25 29 33 46 168 236 241 [1927180 samples, 31731 seconds]
256 26 25 29 33 46 164 236 241 [1965363 samples, 31732 seconds]
512 26 25 29 33 46 164 236 241 [2002752 samples, 31733 seconds]
1024 26 25 29 33 46 164 236 241 [2037886 samples, 31734 seconds]
64 26 24 29 33 46 164 238 259 [2077290 samples, 31735 seconds]
128 26 24 29 33 46 164 238 259 [2116222 samples, 31736 seconds]
256 26 25 29 33 46 155 238 259 [2154280 samples, 31737 seconds]
512 26 25 29 33 46 155 238 259 [2191550 samples, 31738 seconds]
1024 26 25 29 33 46 155 238 259 [2226934 samples, 31739 seconds]
64 26 24 29 33 46 152 238 259 [2266211 samples, 31740 seconds]
128 25 25 27 30 36 151 151 151 [38908 samples, 31741 seconds]
256 25 25 27 31 36 91 151 151 [77070 samples, 31742 seconds]
512 26 25 28 31 39 151 161 161 [114345 samples, 31743 seconds]
1024 26 25 29 34 40 151 161 161 [149525 samples, 31744 seconds]
64 26 25 29 33 40 151 224 224 [188841 samples, 31745 seconds]
128 25 25 29 33 40 151 224 224 [227694 samples, 31746 seconds]
256 25 25 29 33 40 110 224 224 [265820 samples, 31747 seconds]
512 26 25 29 33 40 110 224 224 [303024 samples, 31748 seconds]
1024 26 25 29 34 41 151 224 224 [338178 samples, 31749 seconds]
64 26 25 29 33 41 151 224 224 [377585 samples, 31750 seconds]
128 26 25 29 33 41 151 224 224 [416473 samples, 31751 seconds]
256 26 25 29 33 42 139 224 224 [454531 samples, 31752 seconds]
512 26 25 29 33 42 139 224 224 [491733 samples, 31753 seconds]
1024 26 25 29 34 42 161 214 224 [526833 samples, 31754 seconds]
64 26 25 29 33 42 151 214 224 [565991 samples, 31755 seconds]
128 26 25 29 33 42 151 214 224 [604910 samples, 31756 seconds]
256 26 25 29 33 42 151 214 224 [643122 samples, 31757 seconds]
512 26 25 29 33 42 151 214 224 [680379 samples, 31758 seconds]
1024 26 25 29 34 43 151 214 224 [715561 samples, 31759 seconds]
64 26 25 29 34 44 139 214 224 [754833 samples, 31760 seconds]
128 26 25 29 34 43 139 214 224 [793751 samples, 31761 seconds]
256 26 25 29 34 43 139 214 224 [831769 samples, 31762 seconds]
512 26 25 29 34 44 139 214 224 [869024 samples, 31763 seconds]
1024 26 25 29 34 44 139 214 224 [904163 samples, 31764 seconds]
64 26 25 29 34 44 151 224 305 [943424 samples, 31765 seconds]
128 26 25 29 34 44 147 224 305 [982254 samples, 31766 seconds]
256 26 25 29 34 44 147 224 305 [1020442 samples, 31767 seconds]
512 26 25 29 34 44 147 224 305 [1057747 samples, 31768 seconds]
1024 26 25 29 34 44 161 224 305 [1092975 samples, 31769 seconds]
64 26 25 29 34 44 161 224 305 [1132274 samples, 31770 seconds]
128 26 25 29 34 44 151 224 305 [1171230 samples, 31771 seconds]
256 26 25 29 34 45 151 224 305 [1209258 samples, 31772 seconds]
512 26 25 29 34 45 161 224 305 [1246542 samples, 31773 seconds]
1024 26 25 29 34 45 151 224 305 [1281814 samples, 31774 seconds]
64 26 25 29 34 45 151 224 305 [1321113 samples, 31775 seconds]
128 26 25 29 34 45 147 224 305 [1359938 samples, 31776 seconds]
256 26 25 29 34 45 151 224 305 [1398016 samples, 31777 seconds]
512 26 25 29 34 45 151 224 305 [1435467 samples, 31778 seconds]
1024 26 25 29 34 45 151 224 305 [1470722 samples, 31779 seconds]
64 26 25 29 34 45 151 220 305 [1510028 samples, 31780 seconds]
128 26 25 29 34 45 151 220 305 [1548971 samples, 31781 seconds]
256 26 25 29 34 45 147 220 305 [1587207 samples, 31782 seconds]
512 26 25 29 34 45 147 220 305 [1624488 samples, 31783 seconds]
1024 26 25 29 34 45 139 220 305 [1659763 samples, 31784 seconds]
64 26 25 29 34 45 147 224 305 [1698991 samples, 31785 seconds]
128 26 25 29 34 45 147 224 305 [1737955 samples, 31786 seconds]
256 26 25 29 34 45 143 224 305 [1776171 samples, 31787 seconds]
512 26 25 29 34 45 147 226 305 [1813396 samples, 31788 seconds]
1024 26 25 29 34 45 151 226 305 [1848480 samples, 31789 seconds]
64 26 25 29 34 45 147 226 305 [1887826 samples, 31790 seconds]
128 26 25 29 34 45 147 226 305 [1926710 samples, 31791 seconds]
256 26 25 29 34 45 143 226 305 [1964905 samples, 31792 seconds]
512 26 25 29 34 45 143 226 305 [2002135 samples, 31793 seconds]
1024 26 25 29 34 45 147 234 305 [2037257 samples, 31794 seconds]
64 26 25 29 34 45 147 234 305 [2076582 samples, 31795 seconds]
128 26 25 29 34 45 147 234 305 [2115353 samples, 31796 seconds]
256 26 25 29 34 45 144 234 305 [2153437 samples, 31797 seconds]
512 26 25 29 34 45 144 234 305 [2190715 samples, 31798 seconds]
1024 26 25 29 35 45 144 234 305 [2225942 samples, 31799 seconds]
64 26 25 29 35 45 143 234 305 [2265368 samples, 31800 seconds]
128 25 24 27 32 41 85 85 85 [38993 samples, 31801 seconds]
256 25 25 27 32 40 85 85 85 [77052 samples, 31802 seconds]
512 26 25 28 32 42 90 234 234 [114293 samples, 31803 seconds]
1024 26 25 29 34 43 209 234 234 [149525 samples, 31804 seconds]
64 26 24 29 34 46 113 234 234 [188887 samples, 31805 seconds]
128 25 24 29 34 47 155 234 234 [227699 samples, 31806 seconds]
256 25 25 29 34 55 116 234 234 [265838 samples, 31807 seconds]
512 26 25 29 34 52 116 234 234 [303217 samples, 31808 seconds]
1024 26 25 29 34 48 116 234 234 [338608 samples, 31809 seconds]
64 26 24 29 34 48 116 234 234 [378099 samples, 31810 seconds]
128 26 24 29 34 47 116 234 234 [417086 samples, 31811 seconds]
256 26 24 29 34 47 116 234 234 [455218 samples, 31812 seconds]
512 26 24 29 34 48 155 239 239 [492532 samples, 31813 seconds]
1024 26 25 29 35 47 155 234 239 [527868 samples, 31814 seconds]
64 26 24 29 34 46 133 234 239 [567258 samples, 31815 seconds]
128 26 24 29 34 45 155 234 239 [606053 samples, 31816 seconds]
256 26 24 29 34 45 155 234 239 [644101 samples, 31817 seconds]
512 26 24 29 34 44 147 234 239 [681507 samples, 31818 seconds]
1024 26 24 29 35 44 155 234 239 [716764 samples, 31819 seconds]
64 26 24 29 34 44 147 234 239 [756215 samples, 31820 seconds]
128 26 24 29 34 44 147 234 239 [795231 samples, 31821 seconds]
256 26 24 29 34 45 147 234 239 [833254 samples, 31822 seconds]
512 26 24 29 34 44 133 234 239 [870479 samples, 31823 seconds]
1024 26 24 29 34 44 133 234 239 [905691 samples, 31824 seconds]
64 26 24 29 34 44 136 234 239 [945092 samples, 31825 seconds]
128 26 24 29 34 45 133 234 239 [984013 samples, 31826 seconds]
256 26 24 29 34 45 133 234 239 [1022198 samples, 31827 seconds]
512 26 24 29 34 44 123 234 239 [1059622 samples, 31828 seconds]
1024 26 24 29 34 45 123 234 239 [1094928 samples, 31829 seconds]
64 26 24 29 34 44 133 234 239 [1134310 samples, 31830 seconds]
128 26 24 29 34 45 136 234 239 [1173195 samples, 31831 seconds]
256 26 24 29 34 44 136 234 239 [1211200 samples, 31832 seconds]
512 26 24 29 34 45 147 234 239 [1248476 samples, 31833 seconds]
1024 26 24 29 34 45 136 234 239 [1283635 samples, 31834 seconds]
64 26 24 29 34 45 136 234 239 [1322943 samples, 31835 seconds]
128 26 24 29 34 45 133 234 239 [1361691 samples, 31836 seconds]
256 26 24 29 34 45 136 234 239 [1399760 samples, 31837 seconds]
512 26 24 29 34 45 136 234 239 [1437144 samples, 31838 seconds]
1024 26 24 29 34 45 133 234 239 [1472468 samples, 31839 seconds]
64 26 24 29 34 45 133 228 239 [1511922 samples, 31840 seconds]
128 26 24 29 34 45 133 228 239 [1550873 samples, 31841 seconds]
256 26 24 29 34 45 133 228 239 [1588876 samples, 31842 seconds]
512 26 24 29 34 46 147 228 239 [1626041 samples, 31843 seconds]
1024 26 24 29 35 47 136 228 239 [1661316 samples, 31844 seconds]
64 26 24 29 35 46 136 228 239 [1700648 samples, 31845 seconds]
128 26 24 29 34 45 136 228 239 [1739610 samples, 31846 seconds]
256 26 24 29 34 45 133 228 239 [1777667 samples, 31847 seconds]
512 26 24 29 34 45 133 228 239 [1814966 samples, 31848 seconds]
1024 26 24 29 35 46 133 228 239 [1850201 samples, 31849 seconds]
64 26 24 29 35 46 133 228 239 [1889765 samples, 31850 seconds]
128 26 24 29 35 46 133 228 239 [1928744 samples, 31851 seconds]
256 26 24 29 35 46 124 228 239 [1966774 samples, 31852 seconds]
512 26 24 29 35 46 124 228 239 [2003979 samples, 31853 seconds]
1024 26 24 29 35 46 124 228 239 [2039236 samples, 31854 seconds]
64 26 24 29 35 46 123 228 239 [2078543 samples, 31855 seconds]
128 26 24 29 35 46 124 228 239 [2117389 samples, 31856 seconds]
256 26 24 29 35 46 123 228 239 [2155428 samples, 31857 seconds]
512 26 24 29 35 46 124 228 239 [2192639 samples, 31858 seconds]
1024 26 24 29 35 46 124 228 239 [2227825 samples, 31859 seconds]
64 26 24 29 35 46 124 228 239 [2267275 samples, 31860 seconds]
128 25 24 27 34 53 135 135 135 [39028 samples, 31861 seconds]
256 25 25 27 34 53 116 135 135 [77232 samples, 31862 seconds]
512 26 25 28 34 60 138 243 243 [114426 samples, 31863 seconds]
1024 26 25 29 35 55 138 243 243 [149677 samples, 31864 seconds]
64 26 24 29 34 53 138 309 309 [188995 samples, 31865 seconds]
128 25 25 29 34 54 188 309 309 [227750 samples, 31866 seconds]
256 25 25 29 34 53 188 309 309 [265768 samples, 31867 seconds]
512 26 25 29 34 51 188 309 309 [302921 samples, 31868 seconds]
1024 26 25 29 35 56 188 309 309 [338183 samples, 31869 seconds]
64 26 25 29 35 54 181 309 309 [377478 samples, 31870 seconds]
128 26 25 29 35 55 181 309 309 [416210 samples, 31871 seconds]
256 26 25 29 35 57 155 309 309 [453938 samples, 31872 seconds]
512 26 25 29 34 57 170 309 309 [490908 samples, 31873 seconds]
1024 26 25 31 49 72 170 243 309 [524167 samples, 31874 seconds]
64 26 25 31 49 70 155 243 309 [563182 samples, 31875 seconds]
128 26 25 31 48 70 155 243 309 [602145 samples, 31876 seconds]
256 26 25 30 47 69 155 243 309 [640298 samples, 31877 seconds]
512 26 25 30 47 66 143 243 309 [677539 samples, 31878 seconds]
1024 26 25 30 47 66 155 243 309 [712668 samples, 31879 seconds]
64 26 25 30 46 66 143 243 309 [752052 samples, 31880 seconds]
128 26 25 30 45 66 143 243 309 [790922 samples, 31881 seconds]
256 26 25 30 45 66 143 243 309 [829052 samples, 31882 seconds]
512 26 25 30 44 65 143 243 309 [866292 samples, 31883 seconds]
1024 26 25 30 44 65 150 243 309 [901476 samples, 31884 seconds]
64 26 25 30 43 65 155 243 309 [940897 samples, 31885 seconds]
128 26 25 30 42 65 155 243 309 [979815 samples, 31886 seconds]
256 26 25 30 41 65 160 243 309 [1017804 samples, 31887 seconds]
512 26 25 30 41 64 155 243 309 [1055093 samples, 31888 seconds]
1024 26 25 30 41 64 160 243 309 [1090302 samples, 31889 seconds]
64 26 24 30 40 64 160 243 309 [1129733 samples, 31890 seconds]
128 26 25 30 40 64 160 243 309 [1168634 samples, 31891 seconds]
256 26 25 30 40 64 160 243 309 [1206739 samples, 31892 seconds]
512 26 25 30 40 64 160 243 309 [1244057 samples, 31893 seconds]
1024 26 25 30 40 64 155 243 309 [1279258 samples, 31894 seconds]
64 26 25 30 39 64 155 243 309 [1318540 samples, 31895 seconds]
128 26 25 30 39 64 150 243 309 [1357304 samples, 31896 seconds]
256 26 25 30 39 64 150 243 309 [1395266 samples, 31897 seconds]
512 26 25 30 39 64 150 243 309 [1432474 samples, 31898 seconds]
1024 26 25 30 39 63 150 243 309 [1467692 samples, 31899 seconds]
64 26 25 30 39 63 150 224 309 [1507090 samples, 31900 seconds]
128 26 25 30 39 63 150 224 309 [1546007 samples, 31901 seconds]
256 26 25 29 38 63 143 224 309 [1584123 samples, 31902 seconds]
512 26 25 29 38 63 150 224 309 [1621243 samples, 31903 seconds]
1024 26 25 30 38 63 150 224 309 [1656398 samples, 31904 seconds]
64 26 25 29 38 63 150 224 309 [1695714 samples, 31905 seconds]
128 26 25 29 38 63 150 224 309 [1734562 samples, 31906 seconds]
256 26 25 29 38 63 144 224 309 [1772598 samples, 31907 seconds]
512 26 25 29 38 63 144 224 309 [1809648 samples, 31908 seconds]
1024 26 25 29 38 63 150 243 309 [1844796 samples, 31909 seconds]
64 26 24 29 38 63 150 243 309 [1884327 samples, 31910 seconds]
128 26 24 29 38 63 150 243 309 [1923272 samples, 31911 seconds]
256 26 24 29 37 63 144 243 309 [1961282 samples, 31912 seconds]
512 26 24 29 37 63 144 243 309 [1998524 samples, 31913 seconds]
1024 26 25 29 37 63 165 243 309 [2033556 samples, 31914 seconds]
64 26 24 29 37 63 160 243 309 [2072904 samples, 31915 seconds]
128 26 24 29 37 63 165 243 309 [2111899 samples, 31916 seconds]
256 26 24 29 37 63 170 243 309 [2149987 samples, 31917 seconds]
512 26 24 29 37 63 165 243 309 [2187356 samples, 31918 seconds]
1024 26 24 29 37 63 165 243 309 [2222565 samples, 31919 seconds]
64 26 24 29 37 63 160 243 309 [2261987 samples, 31920 seconds]
128 25 24 27 35 43 196 196 196 [38959 samples, 31921 seconds]
256 25 25 27 36 42 98 196 196 [77086 samples, 31922 seconds]
512 26 25 28 35 42 191 196 196 [114377 samples, 31923 seconds]
1024 26 25 29 37 44 191 196 196 [149378 samples, 31924 seconds]
64 26 24 29 36 44 191 210 210 [188697 samples, 31925 seconds]
128 25 24 29 36 44 191 210 210 [227722 samples, 31926 seconds]
256 25 25 29 36 45 167 210 210 [265891 samples, 31927 seconds]
512 26 25 29 36 45 167 210 210 [303149 samples, 31928 seconds]
1024 26 25 29 36 45 167 210 210 [338514 samples, 31929 seconds]
64 26 24 29 36 45 164 210 210 [378007 samples, 31930 seconds]
128 25 24 29 36 46 164 210 210 [417008 samples, 31931 seconds]
256 25 24 29 36 46 162 210 210 [455161 samples, 31932 seconds]
512 26 24 29 36 47 162 210 210 [492522 samples, 31933 seconds]
1024 26 24 29 36 46 164 196 210 [527745 samples, 31934 seconds]
64 26 24 29 36 47 164 210 232 [567152 samples, 31935 seconds]
128 26 24 29 36 48 164 210 232 [606101 samples, 31936 seconds]
256 26 24 29 36 47 164 210 232 [644344 samples, 31937 seconds]
512 26 24 29 36 47 162 210 232 [681654 samples, 31938 seconds]
1024 26 24 29 36 48 162 210 232 [716827 samples, 31939 seconds]
64 26 24 29 36 47 156 210 232 [756220 samples, 31940 seconds]
128 26 24 29 36 47 162 210 232 [795218 samples, 31941 seconds]
256 26 24 29 36 48 162 210 232 [833365 samples, 31942 seconds]
512 26 24 29 36 52 156 210 232 [870766 samples, 31943 seconds]
1024 26 24 29 36 50 162 232 281 [906085 samples, 31944 seconds]
64 26 24 29 36 50 162 232 281 [945580 samples, 31945 seconds]
128 26 24 29 36 49 156 232 281 [984612 samples, 31946 seconds]
256 26 24 29 36 48 156 232 281 [1022899 samples, 31947 seconds]
512 26 24 29 36 48 142 232 281 [1060121 samples, 31948 seconds]
1024 26 24 29 36 47 142 232 281 [1095452 samples, 31949 seconds]
64 26 24 29 36 47 142 232 281 [1134947 samples, 31950 seconds]
128 26 24 29 36 47 142 232 281 [1173950 samples, 31951 seconds]
256 26 24 29 35 47 142 232 281 [1212085 samples, 31952 seconds]
512 26 24 29 35 46 142 232 281 [1249385 samples, 31953 seconds]
1024 26 24 29 36 47 142 232 281 [1284579 samples, 31954 seconds]
64 26 24 29 35 46 142 232 281 [1324056 samples, 31955 seconds]
128 26 24 29 35 46 142 232 281 [1362954 samples, 31956 seconds]
256 26 24 29 35 47 142 232 281 [1400949 samples, 31957 seconds]
512 26 24 29 35 47 156 232 281 [1438244 samples, 31958 seconds]
1024 26 24 29 36 47 162 232 281 [1473501 samples, 31959 seconds]
64 26 24 29 36 47 162 210 281 [1513046 samples, 31960 seconds]
128 26 24 29 36 47 156 210 281 [1552114 samples, 31961 seconds]
256 26 24 29 36 47 156 210 281 [1590450 samples, 31962 seconds]
512 26 24 29 36 47 156 210 281 [1627856 samples, 31963 seconds]
1024 26 24 29 36 47 156 210 281 [1663135 samples, 31964 seconds]
64 26 24 29 36 47 156 231 281 [1702614 samples, 31965 seconds]
128 26 24 29 36 47 156 231 281 [1741641 samples, 31966 seconds]
256 26 24 29 35 47 156 231 281 [1780084 samples, 31967 seconds]
512 26 24 29 35 46 156 231 281 [1817370 samples, 31968 seconds]
1024 26 24 29 36 47 156 231 281 [1852530 samples, 31969 seconds]
64 26 24 29 36 47 156 231 281 [1891953 samples, 31970 seconds]
128 26 24 29 35 47 156 232 281 [1930908 samples, 31971 seconds]
256 26 24 29 35 47 156 232 281 [1969096 samples, 31972 seconds]
512 26 24 29 35 47 156 232 281 [2006435 samples, 31973 seconds]
1024 26 24 29 35 47 157 232 281 [2041728 samples, 31974 seconds]
64 26 24 29 35 47 156 232 281 [2081152 samples, 31975 seconds]
128 26 24 29 35 47 157 232 281 [2120151 samples, 31976 seconds]
256 26 24 29 35 48 156 232 281 [2158311 samples, 31977 seconds]
512 26 24 29 35 47 157 232 281 [2195666 samples, 31978 seconds]
1024 26 24 29 35 47 162 232 281 [2230853 samples, 31979 seconds]
64 26 24 29 35 47 162 232 281 [2270313 samples, 31980 seconds]
128 25 24 27 33 43 240 240 240 [38985 samples, 31981 seconds]
256 25 25 27 33 42 201 240 240 [77125 samples, 31982 seconds]
512 26 25 28 33 47 201 240 240 [114410 samples, 31983 seconds]
1024 26 25 29 35 44 201 240 240 [149623 samples, 31984 seconds]
64 26 24 29 35 46 201 240 240 [189154 samples, 31985 seconds]
128 25 24 29 35 46 201 240 240 [228326 samples, 31986 seconds]
256 25 24 29 35 44 200 240 240 [266437 samples, 31987 seconds]
512 26 24 29 34 44 200 240 240 [303640 samples, 31988 seconds]
1024 26 24 29 35 44 200 240 240 [338896 samples, 31989 seconds]
64 26 24 29 35 44 191 240 240 [378461 samples, 31990 seconds]
128 25 24 29 35 44 191 240 240 [417554 samples, 31991 seconds]
256 25 24 29 35 44 191 240 240 [455801 samples, 31992 seconds]
512 26 24 29 35 44 191 240 240 [493196 samples, 31993 seconds]
1024 26 24 29 35 44 191 214 240 [528528 samples, 31994 seconds]
64 26 24 29 35 44 175 214 240 [568119 samples, 31995 seconds]
128 25 24 29 35 44 175 214 240 [607262 samples, 31996 seconds]
256 25 24 29 35 44 175 214 240 [645391 samples, 31997 seconds]
512 26 24 29 35 44 153 214 240 [682718 samples, 31998 seconds]
1024 26 24 29 35 44 153 214 240 [717869 samples, 31999 seconds]
64 26 24 29 35 44 137 214 240 [756991 samples, 32000 seconds]
128 26 24 29 35 44 153 214 240 [795960 samples, 32001 seconds]
256 26 24 29 35 44 153 214 240 [834116 samples, 32002 seconds]
512 26 24 29 35 44 175 214 240 [871405 samples, 32003 seconds]
1024 26 24 29 35 44 175 214 240 [906548 samples, 32004 seconds]
64 26 24 29 35 44 175 214 240 [945978 samples, 32005 seconds]
128 26 24 29 35 45 153 214 240 [984838 samples, 32006 seconds]
256 26 24 29 35 45 153 214 240 [1023000 samples, 32007 seconds]
512 26 24 29 35 45 153 214 240 [1060407 samples, 32008 seconds]
1024 26 24 29 35 45 169 214 240 [1095728 samples, 32009 seconds]
64 26 24 29 35 45 169 214 240 [1135242 samples, 32010 seconds]
128 26 24 29 35 45 153 214 240 [1174246 samples, 32011 seconds]
256 26 24 29 35 46 153 214 240 [1212367 samples, 32012 seconds]
512 26 24 29 35 46 153 214 240 [1249571 samples, 32013 seconds]
1024 26 24 29 35 46 153 214 240 [1284670 samples, 32014 seconds]
64 26 24 29 35 46 153 214 240 [1324176 samples, 32015 seconds]
128 26 24 29 35 46 153 214 240 [1362946 samples, 32016 seconds]
256 26 24 29 35 47 153 214 240 [1400914 samples, 32017 seconds]
512 26 24 29 35 47 169 225 240 [1438120 samples, 32018 seconds]
1024 26 24 29 35 49 169 225 240 [1473252 samples, 32019 seconds]
64 26 24 29 35 49 169 214 240 [1512649 samples, 32020 seconds]
128 26 24 29 35 50 153 214 240 [1551581 samples, 32021 seconds]
256 26 24 29 35 49 153 214 240 [1589768 samples, 32022 seconds]
512 26 24 29 35 50 153 214 240 [1626968 samples, 32023 seconds]
1024 26 24 29 35 49 151 214 240 [1662044 samples, 32024 seconds]
64 26 24 29 35 49 153 214 240 [1701412 samples, 32025 seconds]
128 26 24 29 35 48 153 214 240 [1740157 samples, 32026 seconds]
256 26 24 29 35 47 151 214 240 [1778261 samples, 32027 seconds]
512 26 24 29 35 47 151 214 240 [1815423 samples, 32028 seconds]
1024 26 24 29 35 48 147 214 240 [1850453 samples, 32029 seconds]
64 26 24 29 35 47 147 214 240 [1889715 samples, 32030 seconds]
128 26 24 29 35 47 147 214 240 [1928741 samples, 32031 seconds]
256 26 24 29 35 47 147 214 240 [1966882 samples, 32032 seconds]
512 26 24 29 35 47 153 225 240 [2004149 samples, 32033 seconds]
1024 26 24 29 35 47 169 225 240 [2039397 samples, 32034 seconds]
64 26 24 29 35 47 153 225 240 [2078622 samples, 32035 seconds]
128 26 24 29 35 46 153 225 240 [2117548 samples, 32036 seconds]
256 26 24 29 35 46 153 225 240 [2155642 samples, 32037 seconds]
512 26 24 29 35 47 153 225 240 [2193016 samples, 32038 seconds]
1024 26 24 29 35 46 153 225 240 [2228268 samples, 32039 seconds]
64 26 24 29 35 46 151 225 240 [2267801 samples, 32040 seconds]
128 25 24 27 31 41 95 95 95 [39012 samples, 32041 seconds]
256 25 25 27 32 55 95 121 121 [77131 samples, 32042 seconds]
512 26 25 28 33 56 95 121 121 [114324 samples, 32043 seconds]
1024 26 25 29 34 54 95 121 121 [149581 samples, 32044 seconds]
64 26 24 29 34 46 93 121 121 [189013 samples, 32045 seconds]
128 25 24 29 34 45 93 121 121 [228045 samples, 32046 seconds]
256 25 24 29 34 46 93 126 126 [266095 samples, 32047 seconds]
512 26 25 29 35 47 93 126 126 [303305 samples, 32048 seconds]
1024 26 25 29 35 46 93 126 126 [338465 samples, 32049 seconds]
64 26 24 29 35 45 92 126 126 [377904 samples, 32050 seconds]
128 25 24 29 35 45 92 126 126 [416882 samples, 32051 seconds]
256 26 24 29 35 45 92 126 126 [454995 samples, 32052 seconds]
512 26 24 29 35 46 92 126 126 [492344 samples, 32053 seconds]
1024 26 25 29 35 47 95 188 190 [527584 samples, 32054 seconds]
64 26 24 29 35 47 95 188 190 [567054 samples, 32055 seconds]
128 26 24 29 35 52 97 190 221 [606037 samples, 32056 seconds]
256 26 24 29 35 49 97 190 221 [644272 samples, 32057 seconds]
512 26 24 29 35 49 95 190 221 [681648 samples, 32058 seconds]
1024 26 24 29 35 51 121 190 221 [716749 samples, 32059 seconds]
64 26 24 29 35 49 97 190 221 [756090 samples, 32060 seconds]
128 26 24 29 35 49 97 190 221 [795098 samples, 32061 seconds]
256 26 24 29 35 48 97 190 221 [833205 samples, 32062 seconds]
512 26 24 29 35 50 121 194 221 [870429 samples, 32063 seconds]
1024 26 24 29 35 51 126 208 221 [905523 samples, 32064 seconds]
64 26 24 29 35 51 153 221 249 [944846 samples, 32065 seconds]
128 26 24 29 35 51 153 221 249 [983784 samples, 32066 seconds]
256 26 24 29 35 49 153 221 249 [1021915 samples, 32067 seconds]
512 26 24 29 35 49 137 221 249 [1059150 samples, 32068 seconds]
1024 26 24 29 35 51 137 221 249 [1094345 samples, 32069 seconds]
64 26 24 29 35 51 137 221 249 [1133834 samples, 32070 seconds]
128 26 24 29 35 50 135 221 249 [1172763 samples, 32071 seconds]
256 26 24 29 35 49 135 221 249 [1211023 samples, 32072 seconds]
512 26 24 29 35 49 137 221 249 [1248428 samples, 32073 seconds]
1024 26 24 29 35 49 137 249 263 [1283594 samples, 32074 seconds]
64 26 24 29 35 49 137 249 263 [1323008 samples, 32075 seconds]
128 26 24 29 35 50 137 249 263 [1361983 samples, 32076 seconds]
256 26 24 29 35 51 137 249 263 [1399949 samples, 32077 seconds]
512 26 24 29 35 50 137 249 263 [1437176 samples, 32078 seconds]
1024 26 24 29 35 50 135 249 263 [1472407 samples, 32079 seconds]
64 26 24 29 35 49 135 221 263 [1511794 samples, 32080 seconds]
128 26 24 29 35 49 135 221 263 [1550806 samples, 32081 seconds]
256 26 24 29 35 49 135 221 263 [1588942 samples, 32082 seconds]
512 26 24 29 35 49 135 221 263 [1626240 samples, 32083 seconds]
1024 26 24 29 35 49 135 221 263 [1661461 samples, 32084 seconds]
64 26 24 29 35 49 135 221 263 [1700860 samples, 32085 seconds]
128 26 24 29 35 49 135 221 263 [1739765 samples, 32086 seconds]
256 26 24 29 35 49 131 221 263 [1778009 samples, 32087 seconds]
512 26 24 29 35 48 131 221 263 [1815252 samples, 32088 seconds]
1024 26 24 29 35 48 131 221 263 [1850514 samples, 32089 seconds]
64 26 24 29 35 48 131 221 263 [1889867 samples, 32090 seconds]
128 26 24 29 35 48 131 221 263 [1928944 samples, 32091 seconds]
256 26 24 29 35 48 130 221 263 [1966934 samples, 32092 seconds]
512 26 24 29 35 48 130 221 263 [2004218 samples, 32093 seconds]
1024 26 24 29 35 47 130 221 263 [2039520 samples, 32094 seconds]
64 26 24 29 35 47 130 221 263 [2078839 samples, 32095 seconds]
128 26 24 29 35 47 131 221 263 [2117754 samples, 32096 seconds]
256 26 24 29 35 47 130 221 263 [2155957 samples, 32097 seconds]
512 26 24 29 35 47 130 221 263 [2193306 samples, 32098 seconds]
1024 26 24 29 35 47 130 221 263 [2228518 samples, 32099 seconds]
64 26 24 29 35 47 130 221 263 [2267910 samples, 32100 seconds]
128 25 24 27 34 41 188 188 188 [39055 samples, 32101 seconds]
256 25 25 27 32 42 188 235 235 [77263 samples, 32102 seconds]
512 26 25 28 33 46 218 235 235 [114519 samples, 32103 seconds]
1024 26 25 29 35 56 218 235 235 [149977 samples, 32104 seconds]
64 26 24 29 34 50 195 235 235 [189519 samples, 32105 seconds]
128 25 24 29 34 47 195 235 235 [228643 samples, 32106 seconds]
256 25 24 29 34 48 188 235 235 [266768 samples, 32107 seconds]
512 26 24 29 34 47 188 235 235 [303999 samples, 32108 seconds]
1024 26 24 29 35 46 188 235 235 [339283 samples, 32109 seconds]
64 26 24 29 35 46 171 235 235 [378711 samples, 32110 seconds]
128 25 24 29 35 47 171 235 235 [417661 samples, 32111 seconds]
256 25 24 29 35 50 169 235 235 [455831 samples, 32112 seconds]
512 26 24 29 35 50 169 235 235 [493103 samples, 32113 seconds]
1024 26 24 29 35 49 171 218 235 [528333 samples, 32114 seconds]
64 26 24 29 35 47 169 218 235 [567846 samples, 32115 seconds]
128 25 24 29 35 46 169 218 235 [606804 samples, 32116 seconds]
256 25 24 29 35 46 171 218 235 [645046 samples, 32117 seconds]
512 26 24 29 35 47 169 218 235 [682396 samples, 32118 seconds]
1024 26 24 29 35 50 182 218 235 [717565 samples, 32119 seconds]
64 26 24 29 35 51 171 218 235 [756855 samples, 32120 seconds]
128 26 24 29 35 51 171 218 235 [795845 samples, 32121 seconds]
256 26 24 29 35 49 171 218 235 [834078 samples, 32122 seconds]
512 26 24 29 35 49 171 218 235 [871311 samples, 32123 seconds]
1024 26 24 29 35 51 171 218 235 [906336 samples, 32124 seconds]
64 26 24 29 35 51 171 218 235 [945539 samples, 32125 seconds]
128 26 24 29 35 51 170 218 235 [984349 samples, 32126 seconds]
256 26 24 29 35 51 170 218 235 [1022391 samples, 32127 seconds]
512 26 24 29 35 51 169 218 235 [1059758 samples, 32128 seconds]
1024 26 24 29 35 51 169 218 235 [1095057 samples, 32129 seconds]
64 26 24 29 35 51 169 218 235 [1134575 samples, 32130 seconds]
128 26 24 29 35 50 169 218 235 [1173548 samples, 32131 seconds]
256 26 24 29 35 50 169 218 235 [1211708 samples, 32132 seconds]
512 26 24 29 35 49 169 218 235 [1248942 samples, 32133 seconds]
1024 26 24 29 35 50 161 218 235 [1284066 samples, 32134 seconds]
64 26 24 29 35 49 161 218 235 [1323413 samples, 32135 seconds]
128 26 24 29 35 49 153 218 235 [1362397 samples, 32136 seconds]
256 26 24 29 35 50 153 218 235 [1400383 samples, 32137 seconds]
512 26 24 29 35 50 153 218 235 [1437719 samples, 32138 seconds]
1024 26 24 29 35 50 153 218 235 [1472923 samples, 32139 seconds]
64 26 24 29 35 49 153 195 235 [1512385 samples, 32140 seconds]
128 26 24 29 35 49 151 195 235 [1551537 samples, 32141 seconds]
256 26 24 29 35 49 151 195 235 [1589643 samples, 32142 seconds]
512 26 24 29 35 48 151 195 235 [1626945 samples, 32143 seconds]
1024 26 24 29 35 49 151 195 235 [1662054 samples, 32144 seconds]
64 26 24 29 35 49 151 195 235 [1701551 samples, 32145 seconds]
128 26 24 29 35 49 151 195 235 [1740530 samples, 32146 seconds]
256 26 24 29 35 48 149 195 235 [1778661 samples, 32147 seconds]
512 26 24 29 35 48 149 195 235 [1815952 samples, 32148 seconds]
1024 26 24 29 35 48 149 195 235 [1851148 samples, 32149 seconds]
64 26 24 29 35 48 149 195 235 [1890629 samples, 32150 seconds]
128 26 24 29 35 48 149 195 235 [1929651 samples, 32151 seconds]
256 26 24 29 35 47 148 195 235 [1967851 samples, 32152 seconds]
512 26 24 29 35 47 148 195 235 [2005169 samples, 32153 seconds]
1024 26 24 29 35 47 148 195 235 [2040523 samples, 32154 seconds]
64 26 24 29 35 46 147 195 235 [2079971 samples, 32155 seconds]
128 26 24 29 35 46 147 195 235 [2118946 samples, 32156 seconds]
256 26 24 29 35 47 147 218 244 [2157171 samples, 32157 seconds]
512 26 24 29 35 46 147 218 244 [2194661 samples, 32158 seconds]
1024 26 24 29 35 46 148 218 244 [2229990 samples, 32159 seconds]
64 26 24 29 35 46 148 218 244 [2269496 samples, 32160 seconds]
128 25 24 27 33 41 222 222 222 [39125 samples, 32161 seconds]
256 25 24 27 34 41 110 222 222 [77357 samples, 32162 seconds]
512 26 25 28 35 42 110 222 222 [114667 samples, 32163 seconds]
1024 26 25 29 36 44 110 222 222 [149962 samples, 32164 seconds]
64 26 24 29 35 44 110 222 222 [189462 samples, 32165 seconds]
128 25 24 29 35 44 122 222 222 [228472 samples, 32166 seconds]
256 25 24 29 35 44 122 222 222 [266520 samples, 32167 seconds]
512 26 24 29 35 44 159 222 222 [303737 samples, 32168 seconds]
1024 26 24 29 35 44 167 222 222 [338988 samples, 32169 seconds]
64 26 24 29 35 44 159 222 222 [378529 samples, 32170 seconds]
128 25 24 29 35 44 161 222 222 [417527 samples, 32171 seconds]
256 25 24 29 35 44 161 222 222 [455750 samples, 32172 seconds]
512 26 24 29 35 44 167 222 222 [493262 samples, 32173 seconds]
1024 26 24 29 35 44 167 210 222 [528646 samples, 32174 seconds]
64 26 24 29 35 44 167 222 261 [568147 samples, 32175 seconds]
128 25 24 29 35 44 167 222 261 [607205 samples, 32176 seconds]
256 25 24 29 35 44 167 222 261 [645416 samples, 32177 seconds]
512 26 24 29 35 44 167 222 261 [682801 samples, 32178 seconds]
1024 26 24 29 35 44 167 222 261 [718275 samples, 32179 seconds]
64 26 24 29 34 44 161 222 261 [757974 samples, 32180 seconds]
128 25 24 29 34 44 161 222 261 [797204 samples, 32181 seconds]
256 25 24 29 34 44 161 222 261 [835556 samples, 32182 seconds]
512 26 24 29 34 44 161 222 261 [872989 samples, 32183 seconds]
1024 26 24 29 35 44 161 222 261 [908038 samples, 32184 seconds]
64 26 24 29 34 44 161 222 261 [947528 samples, 32185 seconds]
128 25 24 29 34 44 160 222 261 [986439 samples, 32186 seconds]
256 25 24 29 34 44 167 222 261 [1024660 samples, 32187 seconds]
512 26 24 29 34 44 161 222 261 [1062050 samples, 32188 seconds]
1024 26 24 29 35 44 161 222 261 [1097458 samples, 32189 seconds]
64 26 24 29 34 44 161 222 261 [1137152 samples, 32190 seconds]
128 25 24 29 34 44 160 222 261 [1176269 samples, 32191 seconds]
256 25 24 29 34 44 160 222 261 [1214419 samples, 32192 seconds]
512 26 24 29 34 44 159 222 261 [1251818 samples, 32193 seconds]
1024 26 24 29 34 44 161 261 319 [1286914 samples, 32194 seconds]
64 26 24 29 34 44 161 261 319 [1326469 samples, 32195 seconds]
128 26 24 29 34 44 160 261 319 [1365312 samples, 32196 seconds]
256 26 24 29 34 44 160 261 319 [1403278 samples, 32197 seconds]
512 26 24 29 34 44 167 269 319 [1440432 samples, 32198 seconds]
1024 26 24 29 34 44 167 269 319 [1475647 samples, 32199 seconds]
64 26 24 29 34 44 167 261 319 [1514943 samples, 32200 seconds]
128 26 24 29 34 44 167 261 319 [1553904 samples, 32201 seconds]
256 26 24 29 34 44 167 261 319 [1592083 samples, 32202 seconds]
512 26 24 29 34 44 167 261 319 [1629433 samples, 32203 seconds]
1024 26 24 29 34 44 167 261 319 [1664596 samples, 32204 seconds]
64 26 24 29 34 44 167 261 319 [1704084 samples, 32205 seconds]
128 26 24 29 34 44 167 261 319 [1743030 samples, 32206 seconds]
256 26 24 29 34 44 161 261 319 [1781126 samples, 32207 seconds]
512 26 24 29 34 44 161 261 319 [1818394 samples, 32208 seconds]
1024 26 24 29 34 44 160 261 319 [1853591 samples, 32209 seconds]
64 26 24 29 34 44 160 261 319 [1893148 samples, 32210 seconds]
128 26 24 29 34 44 161 261 319 [1932186 samples, 32211 seconds]
256 26 24 29 34 44 160 261 319 [1970359 samples, 32212 seconds]
512 26 24 29 34 44 160 261 319 [2007642 samples, 32213 seconds]
1024 26 24 29 34 44 161 261 319 [2042847 samples, 32214 seconds]
64 26 24 29 34 44 160 261 319 [2082312 samples, 32215 seconds]
128 26 24 29 34 44 160 261 319 [2121249 samples, 32216 seconds]
256 26 24 29 34 44 160 261 319 [2159400 samples, 32217 seconds]
512 26 24 29 34 44 160 261 319 [2196753 samples, 32218 seconds]
1024 26 24 29 34 44 160 261 319 [2232017 samples, 32219 seconds]
64 26 24 29 34 44 159 261 319 [2271620 samples, 32220 seconds]
128 25 24 26 31 46 109 109 109 [39158 samples, 32221 seconds]
256 25 24 27 31 46 84 109 109 [77352 samples, 32222 seconds]
512 26 25 28 31 46 109 134 134 [114669 samples, 32223 seconds]
1024 26 25 29 32 47 134 134 134 [149967 samples, 32224 seconds]
64 26 24 29 32 47 109 134 134 [189405 samples, 32225 seconds]
128 25 24 29 32 47 134 173 173 [228485 samples, 32226 seconds]
256 25 24 29 32 46 109 173 173 [266690 samples, 32227 seconds]
512 26 24 29 32 49 109 173 173 [303803 samples, 32228 seconds]
1024 26 25 29 33 51 134 220 220 [339032 samples, 32229 seconds]
64 26 24 29 33 49 134 220 220 [378619 samples, 32230 seconds]
128 25 24 29 33 49 173 235 235 [417727 samples, 32231 seconds]
256 25 24 29 33 51 173 235 235 [455939 samples, 32232 seconds]
512 26 24 29 32 52 175 235 235 [493276 samples, 32233 seconds]
1024 26 24 29 33 51 175 220 235 [528579 samples, 32234 seconds]
64 26 24 29 33 51 175 220 235 [568046 samples, 32235 seconds]
128 25 24 29 33 51 175 220 235 [607171 samples, 32236 seconds]
256 25 24 29 33 50 175 220 235 [645521 samples, 32237 seconds]
512 26 24 29 33 49 173 220 235 [683018 samples, 32238 seconds]
1024 26 24 29 33 49 175 220 235 [718405 samples, 32239 seconds]
64 26 24 29 33 48 173 220 235 [757879 samples, 32240 seconds]
128 25 24 29 33 48 173 220 235 [797050 samples, 32241 seconds]
256 25 24 29 33 47 173 220 235 [835355 samples, 32242 seconds]
512 26 24 29 33 48 173 220 235 [872677 samples, 32243 seconds]
1024 26 24 29 33 48 175 220 235 [908001 samples, 32244 seconds]
64 26 24 29 33 47 175 220 235 [947533 samples, 32245 seconds]
128 25 24 29 33 47 175 227 235 [986622 samples, 32246 seconds]
256 25 24 29 33 47 175 227 235 [1024946 samples, 32247 seconds]
512 26 24 29 33 47 173 227 235 [1062376 samples, 32248 seconds]
1024 26 24 29 34 47 175 235 235 [1097713 samples, 32249 seconds]
64 26 24 29 34 47 175 235 235 [1137307 samples, 32250 seconds]
128 25 24 29 34 46 173 235 235 [1176436 samples, 32251 seconds]
256 25 24 29 34 46 173 235 235 [1214719 samples, 32252 seconds]
512 26 24 29 34 46 165 235 235 [1252171 samples, 32253 seconds]
1024 26 24 29 34 46 165 235 235 [1287375 samples, 32254 seconds]
64 26 24 29 34 46 165 235 235 [1326760 samples, 32255 seconds]
128 25 24 29 34 46 160 235 235 [1365830 samples, 32256 seconds]
256 25 24 29 34 46 160 235 235 [1403994 samples, 32257 seconds]
512 26 24 29 34 46 160 235 235 [1441168 samples, 32258 seconds]
1024 26 24 29 34 46 146 235 235 [1476410 samples, 32259 seconds]
64 26 24 29 34 45 146 227 235 [1515920 samples, 32260 seconds]
128 25 24 29 34 45 143 227 235 [1554967 samples, 32261 seconds]
256 25 24 29 34 45 143 227 235 [1593164 samples, 32262 seconds]
512 26 24 29 34 45 143 227 235 [1630501 samples, 32263 seconds]
1024 26 24 29 34 45 137 227 235 [1665788 samples, 32264 seconds]
64 26 24 29 34 45 143 227 235 [1705268 samples, 32265 seconds]
128 25 24 29 34 45 143 227 235 [1744425 samples, 32266 seconds]
256 25 24 29 34 45 137 227 235 [1782623 samples, 32267 seconds]
512 26 24 29 34 45 143 227 235 [1819890 samples, 32268 seconds]
1024 26 24 29 34 45 137 227 235 [1855221 samples, 32269 seconds]
64 26 24 29 34 45 137 227 235 [1894744 samples, 32270 seconds]
128 26 24 29 34 45 137 227 235 [1933817 samples, 32271 seconds]
256 26 24 29 34 45 134 227 235 [1972044 samples, 32272 seconds]
512 26 24 29 34 45 134 227 235 [2009502 samples, 32273 seconds]
1024 26 24 29 34 45 134 227 235 [2044775 samples, 32274 seconds]
64 26 24 29 34 45 134 227 235 [2084201 samples, 32275 seconds]
128 26 24 29 34 45 134 227 235 [2123001 samples, 32276 seconds]
256 26 24 29 34 45 134 227 235 [2161201 samples, 32277 seconds]
512 26 24 29 34 45 134 227 235 [2198588 samples, 32278 seconds]
1024 26 24 29 34 45 134 227 235 [2233886 samples, 32279 seconds]
64 26 24 29 34 45 134 227 235 [2273386 samples, 32280 seconds]
128 25 24 27 33 41 89 89 89 [39033 samples, 32281 seconds]
256 25 25 27 35 46 83 89 89 [77344 samples, 32282 seconds]
512 26 25 28 36 47 89 188 188 [114690 samples, 32283 seconds]
1024 26 25 29 37 46 89 188 188 [150090 samples, 32284 seconds]
64 25 24 29 36 45 94 198 198 [189711 samples, 32285 seconds]
128 25 24 29 36 51 167 198 198 [228760 samples, 32286 seconds]
256 25 24 29 36 51 94 198 198 [267008 samples, 32287 seconds]
512 26 24 29 36 51 167 198 198 [304281 samples, 32288 seconds]
1024 26 24 29 36 51 167 198 198 [339511 samples, 32289 seconds]
64 26 24 29 36 51 139 198 198 [379141 samples, 32290 seconds]
128 25 24 29 36 56 139 198 198 [418231 samples, 32291 seconds]
256 25 24 29 36 56 139 229 229 [456285 samples, 32292 seconds]
512 26 24 29 36 56 139 229 229 [493592 samples, 32293 seconds]
1024 26 24 29 36 56 139 198 229 [528926 samples, 32294 seconds]
64 26 24 29 36 51 137 198 229 [568421 samples, 32295 seconds]
128 25 24 29 35 50 137 198 229 [607414 samples, 32296 seconds]
256 25 24 29 35 52 137 198 229 [645536 samples, 32297 seconds]
512 26 24 29 35 51 108 198 229 [682899 samples, 32298 seconds]
1024 26 24 29 35 52 139 198 229 [717953 samples, 32299 seconds]
64 26 24 29 35 51 137 198 229 [757254 samples, 32300 seconds]
128 26 24 29 35 51 137 198 229 [796074 samples, 32301 seconds]
256 26 24 29 35 50 137 198 229 [834153 samples, 32302 seconds]
512 26 24 29 35 50 137 198 229 [871397 samples, 32303 seconds]
1024 26 24 29 35 50 148 198 229 [906408 samples, 32304 seconds]
64 26 24 29 35 50 148 198 229 [945702 samples, 32305 seconds]
128 26 24 29 35 50 139 198 229 [984539 samples, 32306 seconds]
256 26 24 29 35 50 139 198 229 [1022748 samples, 32307 seconds]
512 26 24 29 35 50 139 216 229 [1059972 samples, 32308 seconds]
1024 26 24 29 35 50 139 216 229 [1095248 samples, 32309 seconds]
64 26 24 29 35 50 139 216 229 [1134749 samples, 32310 seconds]
128 26 24 29 35 50 139 226 229 [1173748 samples, 32311 seconds]
256 26 24 29 35 50 139 226 229 [1212013 samples, 32312 seconds]
512 26 24 29 35 50 139 226 229 [1249381 samples, 32313 seconds]
1024 26 24 29 35 50 137 226 229 [1284431 samples, 32314 seconds]
64 26 24 29 35 50 137 226 229 [1323786 samples, 32315 seconds]
128 26 24 29 35 50 134 226 229 [1362874 samples, 32316 seconds]
256 26 24 29 35 50 136 226 229 [1401132 samples, 32317 seconds]
512 26 24 29 35 50 137 226 229 [1438383 samples, 32318 seconds]
1024 26 24 29 35 50 139 226 229 [1473698 samples, 32319 seconds]
64 26 24 29 35 50 139 216 229 [1513284 samples, 32320 seconds]
128 26 24 29 35 50 139 216 229 [1552252 samples, 32321 seconds]
256 26 24 29 35 50 148 216 229 [1590462 samples, 32322 seconds]
512 26 24 29 35 50 148 216 229 [1627838 samples, 32323 seconds]
1024 26 24 29 35 50 148 226 229 [1663123 samples, 32324 seconds]
64 26 24 29 35 50 149 226 229 [1702589 samples, 32325 seconds]
128 26 24 29 35 49 149 226 229 [1741566 samples, 32326 seconds]
256 26 24 29 35 49 148 226 229 [1779761 samples, 32327 seconds]
512 26 24 29 35 49 148 226 229 [1817166 samples, 32328 seconds]
1024 26 24 29 35 49 148 226 229 [1852444 samples, 32329 seconds]
64 26 24 29 35 50 149 226 229 [1891948 samples, 32330 seconds]
128 26 24 29 35 50 149 226 229 [1931013 samples, 32331 seconds]
256 26 24 29 35 49 148 226 229 [1969296 samples, 32332 seconds]
512 26 24 29 35 49 148 226 229 [2006674 samples, 32333 seconds]
1024 26 24 29 35 49 149 226 233 [2042005 samples, 32334 seconds]
64 26 24 29 35 49 148 226 233 [2081502 samples, 32335 seconds]
128 26 24 29 35 48 148 226 233 [2120526 samples, 32336 seconds]
256 26 24 29 35 48 139 226 233 [2158694 samples, 32337 seconds]
512 26 24 29 35 48 139 226 233 [2195916 samples, 32338 seconds]
1024 26 24 29 35 48 139 226 233 [2231186 samples, 32339 seconds]
64 26 24 29 35 48 137 226 233 [2270626 samples, 32340 seconds]
128 25 24 27 34 41 106 106 106 [39085 samples, 32341 seconds]
256 25 25 27 34 42 70 106 106 [77361 samples, 32342 seconds]
512 26 25 28 35 45 106 154 154 [114559 samples, 32343 seconds]
1024 26 25 29 37 54 182 214 214 [149705 samples, 32344 seconds]
64 26 24 29 36 49 154 214 214 [189161 samples, 32345 seconds]
128 25 24 29 36 51 154 214 214 [228191 samples, 32346 seconds]
256 25 24 29 36 49 106 214 214 [266349 samples, 32347 seconds]
512 26 24 29 36 51 154 214 214 [303536 samples, 32348 seconds]
1024 26 25 29 36 53 182 228 228 [338804 samples, 32349 seconds]
64 26 24 29 35 49 170 228 228 [378459 samples, 32350 seconds]
128 25 24 29 35 49 182 228 228 [417460 samples, 32351 seconds]
256 25 24 29 35 49 182 228 228 [455638 samples, 32352 seconds]
512 26 24 29 35 53 184 228 228 [492950 samples, 32353 seconds]
1024 26 24 29 35 51 184 214 228 [528207 samples, 32354 seconds]
64 26 24 29 35 50 182 214 228 [567783 samples, 32355 seconds]
128 25 24 29 35 49 182 214 228 [606951 samples, 32356 seconds]
256 25 24 29 35 48 182 214 228 [645208 samples, 32357 seconds]
512 26 24 29 34 48 170 214 228 [682511 samples, 32358 seconds]
1024 26 24 29 34 48 170 214 228 [717706 samples, 32359 seconds]
64 26 24 29 34 48 168 214 228 [757184 samples, 32360 seconds]
128 25 24 29 34 47 168 214 228 [796214 samples, 32361 seconds]
256 25 24 29 34 47 170 214 228 [834388 samples, 32362 seconds]
512 26 24 29 34 47 168 214 228 [871749 samples, 32363 seconds]
1024 26 24 29 35 47 168 214 228 [906934 samples, 32364 seconds]
64 26 24 29 35 46 168 214 228 [946377 samples, 32365 seconds]
128 25 24 29 34 46 162 214 228 [985349 samples, 32366 seconds]
256 26 24 29 35 47 162 214 228 [1023394 samples, 32367 seconds]
512 26 24 29 34 47 162 228 267 [1060593 samples, 32368 seconds]
1024 26 24 29 35 47 162 228 267 [1095884 samples, 32369 seconds]
64 26 24 29 35 47 162 228 267 [1135440 samples, 32370 seconds]
128 26 24 29 34 47 154 228 267 [1174575 samples, 32371 seconds]
256 26 24 29 34 46 154 228 267 [1212850 samples, 32372 seconds]
512 26 24 29 34 47 151 228 267 [1250158 samples, 32373 seconds]
1024 26 24 29 35 47 151 228 267 [1285358 samples, 32374 seconds]
64 26 24 29 35 47 151 228 267 [1324718 samples, 32375 seconds]
128 26 24 29 35 47 148 228 267 [1363759 samples, 32376 seconds]
256 26 24 29 34 47 151 228 267 [1401924 samples, 32377 seconds]
512 26 24 29 34 48 154 228 267 [1439141 samples, 32378 seconds]
1024 26 24 29 35 49 154 228 267 [1474350 samples, 32379 seconds]
64 26 24 29 35 49 154 228 267 [1513904 samples, 32380 seconds]
128 26 24 29 35 49 151 228 267 [1552952 samples, 32381 seconds]
256 26 24 29 35 48 151 228 267 [1591171 samples, 32382 seconds]
512 26 24 29 34 48 151 228 267 [1628522 samples, 32383 seconds]
1024 26 24 29 34 48 148 228 267 [1663719 samples, 32384 seconds]
64 26 24 29 34 48 148 228 267 [1703155 samples, 32385 seconds]
128 26 24 29 34 48 148 228 267 [1742189 samples, 32386 seconds]
256 26 24 29 34 48 146 228 267 [1780450 samples, 32387 seconds]
512 26 24 29 34 47 146 228 267 [1817844 samples, 32388 seconds]
1024 26 24 29 34 49 156 228 267 [1852970 samples, 32389 seconds]
64 26 24 29 34 49 156 228 267 [1892541 samples, 32390 seconds]
128 26 24 29 34 49 162 228 267 [1931618 samples, 32391 seconds]
256 26 24 29 34 49 156 228 267 [1969908 samples, 32392 seconds]
512 26 24 29 34 49 162 229 267 [2007245 samples, 32393 seconds]
1024 26 24 29 34 49 168 229 267 [2042459 samples, 32394 seconds]
64 26 24 29 34 49 162 229 267 [2081891 samples, 32395 seconds]
128 26 24 29 34 49 162 229 267 [2120779 samples, 32396 seconds]
256 26 24 29 34 49 162 235 267 [2158786 samples, 32397 seconds]
512 26 24 29 34 49 162 235 267 [2196269 samples, 32398 seconds]
1024 26 24 29 34 49 168 235 267 [2231524 samples, 32399 seconds]
64 26 24 29 34 49 162 235 267 [2270914 samples, 32400 seconds]
128 25 24 27 36 43 109 109 109 [39023 samples, 32401 seconds]
256 25 25 27 35 42 70 109 109 [77309 samples, 32402 seconds]
512 26 25 28 36 48 76 109 109 [114658 samples, 32403 seconds]
1024 26 25 29 36 46 109 132 132 [149928 samples, 32404 seconds]
64 26 24 29 36 46 109 169 169 [189243 samples, 32405 seconds]
128 25 24 29 35 44 132 265 265 [228261 samples, 32406 seconds]
256 25 25 29 35 44 109 265 265 [266534 samples, 32407 seconds]
512 26 25 29 35 44 132 265 265 [303873 samples, 32408 seconds]
1024 26 25 29 35 49 181 265 265 [339062 samples, 32409 seconds]
64 26 24 29 35 49 169 265 265 [378450 samples, 32410 seconds]
128 25 24 29 35 49 169 265 265 [417420 samples, 32411 seconds]
256 25 24 29 35 49 169 265 265 [455623 samples, 32412 seconds]
512 26 25 29 35 49 181 265 265 [493030 samples, 32413 seconds]
1024 26 25 29 35 49 181 257 265 [528344 samples, 32414 seconds]
64 26 24 29 35 49 181 257 265 [567744 samples, 32415 seconds]
128 25 24 29 35 49 181 257 265 [606834 samples, 32416 seconds]
256 25 24 29 35 47 181 257 265 [645003 samples, 32417 seconds]
512 26 24 29 35 47 180 257 265 [682425 samples, 32418 seconds]
1024 26 25 29 35 46 180 257 265 [717762 samples, 32419 seconds]
64 26 24 29 35 45 169 257 265 [757196 samples, 32420 seconds]
128 25 24 29 35 45 169 257 265 [796210 samples, 32421 seconds]
256 25 24 29 34 45 169 257 265 [834470 samples, 32422 seconds]
512 26 24 29 34 45 169 257 265 [871779 samples, 32423 seconds]
1024 26 24 29 35 45 169 257 265 [907022 samples, 32424 seconds]
64 26 24 29 34 45 169 257 265 [946547 samples, 32425 seconds]
128 25 24 29 34 44 169 257 265 [985578 samples, 32426 seconds]
256 25 24 29 34 44 169 257 265 [1023820 samples, 32427 seconds]
512 26 24 29 34 44 165 257 265 [1061216 samples, 32428 seconds]
1024 26 24 29 35 44 165 257 265 [1096517 samples, 32429 seconds]
64 26 24 29 34 44 169 257 265 [1136023 samples, 32430 seconds]
128 26 24 29 34 44 169 265 305 [1174976 samples, 32431 seconds]
256 26 24 29 34 44 169 265 305 [1213221 samples, 32432 seconds]
512 26 24 29 34 44 165 265 305 [1250576 samples, 32433 seconds]
1024 26 24 29 34 44 165 265 305 [1285732 samples, 32434 seconds]
64 26 24 29 34 44 165 265 305 [1325256 samples, 32435 seconds]
128 26 24 29 34 44 162 265 305 [1364304 samples, 32436 seconds]
256 26 24 29 34 44 169 265 305 [1402477 samples, 32437 seconds]
512 26 24 29 34 45 169 265 305 [1439714 samples, 32438 seconds]
1024 26 24 29 35 45 165 265 305 [1474820 samples, 32439 seconds]
64 26 24 29 35 45 165 257 305 [1514314 samples, 32440 seconds]
128 26 24 29 35 45 165 257 305 [1553305 samples, 32441 seconds]
256 26 24 29 35 44 165 257 305 [1591548 samples, 32442 seconds]
512 26 24 29 35 44 165 257 305 [1628847 samples, 32443 seconds]
1024 26 24 29 35 44 162 257 305 [1664134 samples, 32444 seconds]
64 26 24 29 35 44 165 257 305 [1703610 samples, 32445 seconds]
128 26 24 29 35 44 165 257 305 [1742564 samples, 32446 seconds]
256 26 24 29 35 44 162 257 305 [1780769 samples, 32447 seconds]
512 26 24 29 35 44 162 257 305 [1818139 samples, 32448 seconds]
1024 26 24 29 35 44 162 257 305 [1853403 samples, 32449 seconds]
64 26 24 29 35 44 162 257 305 [1892890 samples, 32450 seconds]
128 26 24 29 35 44 165 257 305 [1931859 samples, 32451 seconds]
256 26 24 29 35 44 162 257 305 [1970193 samples, 32452 seconds]
512 26 24 29 35 44 165 257 305 [2007545 samples, 32453 seconds]
1024 26 24 29 35 44 165 257 305 [2042794 samples, 32454 seconds]
64 26 24 29 35 44 162 257 305 [2082198 samples, 32455 seconds]
128 26 24 29 35 44 162 257 305 [2121245 samples, 32456 seconds]
256 26 24 29 35 44 162 257 305 [2159350 samples, 32457 seconds]
512 26 24 29 35 44 162 257 305 [2196727 samples, 32458 seconds]
1024 26 24 29 35 45 165 257 305 [2231693 samples, 32459 seconds]
64 26 24 29 35 45 162 257 305 [2270871 samples, 32460 seconds]
128 25 24 27 31 41 105 105 105 [39014 samples, 32461 seconds]
256 25 25 27 32 42 92 105 105 [77174 samples, 32462 seconds]
512 26 25 28 33 43 92 105 105 [114498 samples, 32463 seconds]
1024 26 25 29 35 43 174 212 212 [149683 samples, 32464 seconds]
64 26 24 29 35 44 174 212 212 [189115 samples, 32465 seconds]
128 25 24 29 35 46 174 212 212 [228225 samples, 32466 seconds]
256 25 24 29 35 48 109 212 212 [266385 samples, 32467 seconds]
512 26 24 29 36 50 109 212 212 [303726 samples, 32468 seconds]
1024 26 25 29 37 55 180 212 212 [338921 samples, 32469 seconds]
64 26 24 29 36 51 174 212 212 [378504 samples, 32470 seconds]
128 25 24 29 36 48 174 212 212 [417548 samples, 32471 seconds]
256 25 24 29 36 48 109 212 212 [455752 samples, 32472 seconds]
512 26 24 29 36 51 174 212 212 [493109 samples, 32473 seconds]
1024 26 24 29 36 55 174 208 212 [528380 samples, 32474 seconds]
64 26 24 29 36 55 117 208 212 [567809 samples, 32475 seconds]
128 25 24 29 36 52 117 208 212 [606927 samples, 32476 seconds]
256 25 24 29 36 51 117 208 212 [645095 samples, 32477 seconds]
512 26 24 29 35 51 110 208 212 [682519 samples, 32478 seconds]
1024 26 24 29 36 51 110 208 212 [717833 samples, 32479 seconds]
64 26 24 29 36 51 109 208 212 [757333 samples, 32480 seconds]
128 25 24 29 36 50 109 208 212 [796355 samples, 32481 seconds]
256 25 24 29 35 48 109 208 212 [834577 samples, 32482 seconds]
512 26 24 29 35 48 109 212 281 [871864 samples, 32483 seconds]
1024 26 24 29 36 48 110 212 281 [907140 samples, 32484 seconds]
64 26 24 29 35 48 114 261 281 [946523 samples, 32485 seconds]
128 25 24 29 35 48 114 261 281 [985650 samples, 32486 seconds]
256 25 24 29 35 48 114 261 281 [1023901 samples, 32487 seconds]
512 26 24 29 35 48 110 261 281 [1061340 samples, 32488 seconds]
1024 26 24 29 35 48 110 261 281 [1096656 samples, 32489 seconds]
64 26 24 29 35 47 110 261 281 [1136186 samples, 32490 seconds]
128 25 24 29 35 47 109 261 281 [1175327 samples, 32491 seconds]
256 25 24 29 35 47 109 261 281 [1213519 samples, 32492 seconds]
512 26 24 29 35 46 105 261 281 [1250798 samples, 32493 seconds]
1024 26 24 29 36 47 105 261 281 [1285901 samples, 32494 seconds]
64 26 24 29 35 47 105 261 281 [1325334 samples, 32495 seconds]
128 26 24 29 35 47 105 261 281 [1364270 samples, 32496 seconds]
256 26 24 29 35 47 109 261 281 [1402385 samples, 32497 seconds]
512 26 24 29 35 47 110 261 281 [1439563 samples, 32498 seconds]
1024 26 24 29 36 48 114 261 281 [1474600 samples, 32499 seconds]
64 26 24 29 35 48 117 242 281 [1513945 samples, 32500 seconds]
128 26 24 29 35 48 117 242 281 [1552900 samples, 32501 seconds]
256 26 24 29 35 48 119 242 281 [1591121 samples, 32502 seconds]
512 26 24 29 35 47 119 242 281 [1628385 samples, 32503 seconds]
1024 26 24 29 35 47 117 242 281 [1663639 samples, 32504 seconds]
64 26 24 29 35 47 119 242 281 [1703147 samples, 32505 seconds]
128 26 24 29 35 47 119 242 281 [1742221 samples, 32506 seconds]
256 26 24 29 35 47 117 242 281 [1780435 samples, 32507 seconds]
512 26 24 29 35 47 119 242 281 [1817791 samples, 32508 seconds]
1024 26 24 29 35 47 126 242 281 [1853143 samples, 32509 seconds]
64 26 24 29 35 47 126 242 281 [1892709 samples, 32510 seconds]
128 26 24 29 35 47 131 242 281 [1931678 samples, 32511 seconds]
256 26 24 29 35 46 126 242 281 [1969928 samples, 32512 seconds]
512 26 24 29 35 46 126 242 281 [2007260 samples, 32513 seconds]
1024 26 24 29 35 46 131 242 281 [2042606 samples, 32514 seconds]
64 26 24 29 35 46 126 242 281 [2082316 samples, 32515 seconds]
128 26 24 29 35 46 131 242 281 [2121427 samples, 32516 seconds]
256 26 24 29 35 47 131 242 281 [2159495 samples, 32517 seconds]
512 26 24 29 35 46 131 242 281 [2196886 samples, 32518 seconds]
1024 26 24 29 35 46 131 242 281 [2232204 samples, 32519 seconds]
64 26 24 29 35 46 126 242 281 [2271837 samples, 32520 seconds]
128 25 24 27 34 41 110 110 110 [39124 samples, 32521 seconds]
256 25 25 27 33 41 90 110 110 [77364 samples, 32522 seconds]
512 26 25 28 35 45 98 110 110 [114625 samples, 32523 seconds]
1024 26 25 29 37 45 98 110 110 [149903 samples, 32524 seconds]
64 26 24 29 36 45 98 217 217 [189289 samples, 32525 seconds]
128 25 24 29 36 44 110 217 217 [228384 samples, 32526 seconds]
256 25 24 29 36 45 139 217 217 [266557 samples, 32527 seconds]
512 26 24 29 36 45 139 217 217 [303898 samples, 32528 seconds]
1024 26 25 29 36 45 149 217 217 [339065 samples, 32529 seconds]
64 26 24 29 36 45 139 217 217 [378600 samples, 32530 seconds]
128 25 24 29 36 45 149 222 222 [417623 samples, 32531 seconds]
256 25 24 29 36 45 139 222 222 [455914 samples, 32532 seconds]
512 26 24 29 36 47 170 222 222 [493334 samples, 32533 seconds]
1024 26 24 29 36 47 170 217 222 [528576 samples, 32534 seconds]
64 26 24 29 36 47 149 217 222 [568133 samples, 32535 seconds]
128 25 24 29 36 46 170 221 222 [607133 samples, 32536 seconds]
256 25 24 29 36 46 175 222 241 [645360 samples, 32537 seconds]
512 26 24 29 35 46 170 222 241 [682716 samples, 32538 seconds]
1024 26 24 29 36 45 170 222 241 [717965 samples, 32539 seconds]
64 26 24 29 35 45 149 222 241 [757489 samples, 32540 seconds]
128 25 24 29 35 45 170 236 241 [796492 samples, 32541 seconds]
256 25 24 29 35 45 175 236 241 [834700 samples, 32542 seconds]
512 26 24 29 35 45 175 241 250 [871969 samples, 32543 seconds]
1024 26 24 29 35 45 215 250 253 [907120 samples, 32544 seconds]
64 26 24 29 35 45 215 250 253 [946593 samples, 32545 seconds]
128 25 24 29 35 45 175 250 253 [985652 samples, 32546 seconds]
256 25 24 29 35 45 175 250 253 [1023932 samples, 32547 seconds]
512 26 24 29 35 44 172 250 253 [1061429 samples, 32548 seconds]
1024 26 24 29 35 44 215 250 253 [1096772 samples, 32549 seconds]
64 26 24 29 35 44 215 250 253 [1136422 samples, 32550 seconds]
128 25 24 29 35 44 175 250 253 [1175393 samples, 32551 seconds]
256 25 24 29 35 44 175 250 253 [1213559 samples, 32552 seconds]
512 26 24 29 35 44 175 250 253 [1250974 samples, 32553 seconds]
1024 26 24 29 35 44 175 250 253 [1286238 samples, 32554 seconds]
64 26 24 29 35 44 175 250 253 [1325709 samples, 32555 seconds]
128 26 24 29 35 44 172 250 253 [1364651 samples, 32556 seconds]
256 25 24 29 35 44 172 250 253 [1402975 samples, 32557 seconds]
512 26 24 29 35 44 172 250 253 [1440386 samples, 32558 seconds]
1024 26 24 29 35 45 185 250 253 [1475472 samples, 32559 seconds]
64 26 24 29 35 45 185 241 253 [1514966 samples, 32560 seconds]
128 25 24 29 35 45 175 241 253 [1554092 samples, 32561 seconds]
256 25 24 29 35 45 175 241 253 [1592318 samples, 32562 seconds]
512 26 24 29 35 45 175 241 253 [1629672 samples, 32563 seconds]
1024 26 24 29 35 45 175 241 253 [1664948 samples, 32564 seconds]
64 26 24 29 35 45 175 241 253 [1704399 samples, 32565 seconds]
128 26 24 29 35 45 175 241 253 [1743413 samples, 32566 seconds]
256 26 24 29 35 45 172 241 253 [1781512 samples, 32567 seconds]
512 26 24 29 35 45 172 241 253 [1818888 samples, 32568 seconds]
1024 26 24 29 35 45 172 241 253 [1854142 samples, 32569 seconds]
64 26 24 29 35 45 172 241 253 [1893703 samples, 32570 seconds]
128 26 24 29 35 45 172 241 253 [1932816 samples, 32571 seconds]
256 26 24 29 35 45 172 250 323 [1971109 samples, 32572 seconds]
512 26 24 29 35 45 175 250 323 [2008446 samples, 32573 seconds]
1024 26 24 29 35 45 175 250 323 [2043671 samples, 32574 seconds]
64 26 24 29 35 45 175 250 323 [2083142 samples, 32575 seconds]
128 26 24 29 35 45 175 250 323 [2122231 samples, 32576 seconds]
256 26 24 29 35 45 172 250 323 [2160339 samples, 32577 seconds]
512 26 24 29 35 45 175 250 323 [2197636 samples, 32578 seconds]
1024 26 24 29 35 45 175 250 323 [2232911 samples, 32579 seconds]
64 26 24 29 35 45 175 250 323 [2272409 samples, 32580 seconds]
128 25 24 27 36 41 210 210 210 [38983 samples, 32581 seconds]
256 25 25 27 35 41 120 210 210 [77190 samples, 32582 seconds]
512 26 25 28 36 42 120 210 210 [114533 samples, 32583 seconds]
1024 26 25 29 37 43 120 210 210 [149735 samples, 32584 seconds]
64 26 24 29 37 42 107 210 210 [189252 samples, 32585 seconds]
128 25 24 29 36 42 107 210 210 [228390 samples, 32586 seconds]
256 25 24 29 36 42 107 233 233 [266646 samples, 32587 seconds]
512 26 24 29 36 42 120 233 233 [304073 samples, 32588 seconds]
1024 26 24 29 36 43 128 233 233 [339225 samples, 32589 seconds]
64 26 24 29 36 43 120 233 233 [378734 samples, 32590 seconds]
128 25 24 29 36 43 128 233 233 [417767 samples, 32591 seconds]
256 25 24 29 36 43 120 233 233 [456137 samples, 32592 seconds]
512 26 24 29 36 43 120 233 233 [493580 samples, 32593 seconds]
1024 26 24 29 36 44 133 210 233 [528847 samples, 32594 seconds]
64 26 24 29 36 43 128 210 233 [568389 samples, 32595 seconds]
128 25 24 29 36 44 128 210 233 [607350 samples, 32596 seconds]
256 25 24 29 36 43 128 210 233 [645628 samples, 32597 seconds]
512 26 24 29 35 44 120 210 233 [683089 samples, 32598 seconds]
1024 26 24 29 36 44 128 219 233 [718380 samples, 32599 seconds]
64 26 24 29 35 44 120 219 233 [758018 samples, 32600 seconds]
128 25 24 29 35 44 128 219 233 [797129 samples, 32601 seconds]
256 25 24 29 35 44 133 223 233 [835430 samples, 32602 seconds]
512 26 24 29 35 44 133 233 261 [872873 samples, 32603 seconds]
1024 26 24 29 35 44 133 233 261 [908338 samples, 32604 seconds]
64 25 24 29 35 44 133 233 261 [948059 samples, 32605 seconds]
128 25 24 29 35 44 128 233 261 [987178 samples, 32606 seconds]
256 25 24 29 35 44 165 233 261 [1025493 samples, 32607 seconds]
512 25 24 29 35 44 133 233 261 [1062972 samples, 32608 seconds]
1024 26 24 29 35 44 151 233 261 [1098369 samples, 32609 seconds]
64 25 24 29 35 44 151 233 261 [1138004 samples, 32610 seconds]
128 25 24 29 35 44 133 233 261 [1177291 samples, 32611 seconds]
256 25 24 29 35 44 133 233 261 [1215795 samples, 32612 seconds]
512 25 24 29 35 44 133 259 261 [1253290 samples, 32613 seconds]
1024 26 24 29 35 44 151 259 261 [1288574 samples, 32614 seconds]
64 25 24 29 35 44 165 259 261 [1328139 samples, 32615 seconds]
128 25 24 29 35 44 165 259 261 [1367214 samples, 32616 seconds]
256 25 24 29 35 44 188 259 261 [1405459 samples, 32617 seconds]
512 25 24 29 35 44 188 259 261 [1442912 samples, 32618 seconds]
1024 26 24 29 36 44 175 259 261 [1477962 samples, 32619 seconds]
64 25 24 29 35 44 175 249 261 [1517399 samples, 32620 seconds]
128 25 24 29 35 44 165 249 261 [1556368 samples, 32621 seconds]
256 25 24 29 35 44 165 249 261 [1594619 samples, 32622 seconds]
512 25 24 29 35 44 175 259 305 [1631844 samples, 32623 seconds]
1024 26 24 29 35 45 165 259 305 [1666961 samples, 32624 seconds]
64 25 24 29 36 48 165 259 305 [1706305 samples, 32625 seconds]
128 25 24 29 35 49 165 259 305 [1745242 samples, 32626 seconds]
256 25 24 29 35 48 165 259 305 [1783463 samples, 32627 seconds]
512 25 24 29 35 49 165 259 305 [1820759 samples, 32628 seconds]
1024 26 24 29 35 48 163 259 305 [1855863 samples, 32629 seconds]
64 25 24 29 35 48 163 259 305 [1895292 samples, 32630 seconds]
128 25 24 29 35 48 163 259 305 [1934168 samples, 32631 seconds]
256 25 24 29 35 48 151 259 305 [1972129 samples, 32632 seconds]
512 26 24 29 35 48 165 259 305 [2009357 samples, 32633 seconds]
1024 26 24 29 35 49 175 259 305 [2044314 samples, 32634 seconds]
64 26 24 29 35 49 165 259 305 [2083462 samples, 32635 seconds]
128 25 24 29 35 49 165 259 305 [2122383 samples, 32636 seconds]
256 25 24 29 35 49 165 259 305 [2160417 samples, 32637 seconds]
512 26 24 29 35 49 170 259 305 [2197694 samples, 32638 seconds]
1024 26 24 29 35 49 170 259 305 [2232823 samples, 32639 seconds]
64 26 24 29 35 49 165 259 305 [2272138 samples, 32640 seconds]
128 25 25 27 35 42 101 101 101 [38853 samples, 32641 seconds]
256 25 25 28 33 42 131 183 183 [76759 samples, 32642 seconds]
512 26 25 28 33 43 144 183 183 [113758 samples, 32643 seconds]
1024 26 25 30 36 59 144 183 183 [148333 samples, 32644 seconds]
64 26 25 30 36 50 131 183 183 [187342 samples, 32645 seconds]
128 26 25 30 36 56 131 183 183 [225928 samples, 32646 seconds]
256 26 25 30 35 59 123 183 183 [263541 samples, 32647 seconds]
512 26 25 30 35 60 131 183 183 [300344 samples, 32648 seconds]
1024 26 25 30 36 65 175 217 217 [335256 samples, 32649 seconds]
64 26 25 30 36 65 169 217 217 [374361 samples, 32650 seconds]
128 26 25 30 36 64 169 217 217 [413033 samples, 32651 seconds]
256 26 25 30 36 61 144 217 217 [450844 samples, 32652 seconds]
512 26 25 30 36 64 144 217 217 [487759 samples, 32653 seconds]
1024 26 25 30 36 61 144 199 217 [522608 samples, 32654 seconds]
64 26 25 30 36 60 131 199 217 [561720 samples, 32655 seconds]
128 26 25 30 36 60 131 199 217 [600384 samples, 32656 seconds]
256 26 25 30 36 60 150 199 217 [638149 samples, 32657 seconds]
512 26 25 30 36 64 150 199 217 [675002 samples, 32658 seconds]
1024 26 25 30 36 65 155 199 217 [709673 samples, 32659 seconds]
64 26 25 30 36 64 155 199 217 [748762 samples, 32660 seconds]
128 26 25 30 36 64 150 199 217 [787480 samples, 32661 seconds]
256 26 25 30 36 64 150 199 217 [825215 samples, 32662 seconds]
512 26 25 30 36 64 150 217 226 [862215 samples, 32663 seconds]
1024 26 25 30 36 65 155 217 226 [897031 samples, 32664 seconds]
64 26 25 30 36 64 155 217 226 [936120 samples, 32665 seconds]
128 26 25 30 35 64 151 217 226 [974896 samples, 32666 seconds]
256 26 25 30 35 64 155 217 226 [1012702 samples, 32667 seconds]
512 26 25 30 35 64 155 217 226 [1049621 samples, 32668 seconds]
1024 26 25 30 35 65 151 217 226 [1084339 samples, 32669 seconds]
64 26 25 30 35 64 151 217 226 [1123485 samples, 32670 seconds]
128 26 25 30 35 64 150 217 226 [1162258 samples, 32671 seconds]
256 26 25 30 35 63 151 217 226 [1200194 samples, 32672 seconds]
512 26 25 30 35 61 151 217 226 [1237276 samples, 32673 seconds]
1024 26 25 30 35 64 158 224 226 [1271947 samples, 32674 seconds]
64 26 25 30 35 64 158 224 226 [1311210 samples, 32675 seconds]
128 26 25 30 35 64 158 224 226 [1349996 samples, 32676 seconds]
256 26 25 30 35 64 158 224 226 [1387978 samples, 32677 seconds]
512 26 25 30 35 64 169 226 271 [1425034 samples, 32678 seconds]
1024 26 25 30 35 63 165 226 271 [1460067 samples, 32679 seconds]
64 26 25 30 35 61 165 226 271 [1499260 samples, 32680 seconds]
128 26 25 30 35 61 169 226 271 [1538264 samples, 32681 seconds]
256 26 25 30 35 61 165 226 271 [1576378 samples, 32682 seconds]
512 26 25 30 35 61 165 226 271 [1613658 samples, 32683 seconds]
1024 26 25 30 35 61 169 226 271 [1648824 samples, 32684 seconds]
64 26 25 30 35 60 165 226 271 [1688034 samples, 32685 seconds]
128 26 25 30 35 60 165 226 271 [1726818 samples, 32686 seconds]
256 26 25 30 35 59 158 226 271 [1764861 samples, 32687 seconds]
512 26 25 30 35 59 165 226 271 [1802112 samples, 32688 seconds]
1024 26 25 30 35 59 165 226 271 [1837239 samples, 32689 seconds]
64 26 25 30 35 59 158 226 271 [1876510 samples, 32690 seconds]
128 26 25 30 35 58 158 226 271 [1915285 samples, 32691 seconds]
256 26 25 30 35 58 157 226 271 [1953348 samples, 32692 seconds]
512 26 25 30 35 58 157 226 271 [1990651 samples, 32693 seconds]
1024 26 25 30 35 58 158 226 271 [2025780 samples, 32694 seconds]
64 26 25 30 35 57 157 226 271 [2065082 samples, 32695 seconds]
128 26 25 30 35 57 157 226 271 [2104096 samples, 32696 seconds]
256 26 25 30 35 57 158 226 271 [2142150 samples, 32697 seconds]
512 26 25 29 35 56 157 226 271 [2179427 samples, 32698 seconds]
1024 26 25 30 35 56 165 247 271 [2214681 samples, 32699 seconds]
64 26 25 29 35 56 158 247 271 [2254219 samples, 32700 seconds]
128 25 24 27 33 41 103 103 103 [39109 samples, 32701 seconds]
256 25 25 27 34 42 83 103 103 [77240 samples, 32702 seconds]
512 26 25 28 34 46 93 103 103 [114600 samples, 32703 seconds]
1024 26 25 29 36 58 124 207 207 [149797 samples, 32704 seconds]
64 26 24 29 36 50 124 251 251 [189297 samples, 32705 seconds]
128 25 24 29 36 51 135 251 251 [228333 samples, 32706 seconds]
256 25 24 29 36 47 124 251 251 [266556 samples, 32707 seconds]
512 26 24 29 36 48 124 251 251 [303790 samples, 32708 seconds]
1024 26 24 29 36 47 124 251 251 [339012 samples, 32709 seconds]
64 26 24 29 36 47 123 251 251 [378387 samples, 32710 seconds]
128 25 24 29 36 47 124 251 251 [417426 samples, 32711 seconds]
256 25 24 29 36 46 123 251 251 [455748 samples, 32712 seconds]
512 26 24 29 36 46 123 251 251 [493255 samples, 32713 seconds]
1024 26 24 29 36 49 145 207 251 [528384 samples, 32714 seconds]
64 26 24 29 36 48 135 207 251 [567948 samples, 32715 seconds]
128 25 24 29 36 47 135 207 251 [606994 samples, 32716 seconds]
256 25 24 29 36 46 135 207 251 [645194 samples, 32717 seconds]
512 26 24 29 36 46 135 207 251 [682512 samples, 32718 seconds]
1024 26 24 29 36 46 138 207 251 [717581 samples, 32719 seconds]
64 26 24 29 36 46 135 207 251 [756986 samples, 32720 seconds]
128 25 24 29 36 46 138 207 251 [795980 samples, 32721 seconds]
256 25 24 29 36 46 151 228 251 [834031 samples, 32722 seconds]
512 26 24 29 36 46 151 251 289 [871270 samples, 32723 seconds]
1024 26 24 29 36 46 162 271 289 [906155 samples, 32724 seconds]
64 26 24 29 36 46 162 271 289 [945305 samples, 32725 seconds]
128 26 24 29 36 45 158 271 289 [984051 samples, 32726 seconds]
256 26 24 29 36 45 158 271 289 [1021927 samples, 32727 seconds]
512 26 24 29 36 46 151 271 289 [1058834 samples, 32728 seconds]
1024 26 24 29 36 47 151 271 289 [1093685 samples, 32729 seconds]
64 26 24 29 36 47 151 271 289 [1132978 samples, 32730 seconds]
128 26 24 29 36 47 145 271 289 [1171860 samples, 32731 seconds]
256 26 24 29 36 47 151 271 289 [1209718 samples, 32732 seconds]
512 26 24 29 36 47 151 271 289 [1246756 samples, 32733 seconds]
1024 26 24 29 36 48 158 271 289 [1281401 samples, 32734 seconds]
64 26 24 29 36 47 158 271 289 [1320455 samples, 32735 seconds]
128 26 24 29 36 47 151 271 289 [1359154 samples, 32736 seconds]
256 26 24 29 36 47 151 271 289 [1397017 samples, 32737 seconds]
512 26 24 29 36 47 151 271 289 [1434246 samples, 32738 seconds]
1024 26 24 29 36 47 151 271 289 [1469063 samples, 32739 seconds]
64 26 24 29 36 46 158 251 289 [1508202 samples, 32740 seconds]
128 26 24 29 36 46 161 251 289 [1547101 samples, 32741 seconds]
256 26 24 29 36 47 161 251 289 [1585132 samples, 32742 seconds]
512 26 24 29 36 47 161 251 289 [1622266 samples, 32743 seconds]
1024 26 24 29 36 47 158 251 289 [1657266 samples, 32744 seconds]
64 26 24 29 36 47 161 251 289 [1696432 samples, 32745 seconds]
128 26 24 29 36 48 161 251 289 [1735199 samples, 32746 seconds]
256 26 24 29 36 48 158 251 289 [1773120 samples, 32747 seconds]
512 26 24 29 36 48 162 251 289 [1810144 samples, 32748 seconds]
1024 26 24 29 36 48 162 251 289 [1844979 samples, 32749 seconds]
64 26 24 29 36 48 162 251 289 [1884200 samples, 32750 seconds]
128 26 24 29 36 48 166 251 289 [1922899 samples, 32751 seconds]
256 26 24 29 36 48 162 251 289 [1960810 samples, 32752 seconds]
512 26 24 29 36 48 164 251 289 [1997741 samples, 32753 seconds]
1024 26 24 29 36 48 164 251 289 [2032614 samples, 32754 seconds]
64 26 24 29 36 48 162 251 289 [2071771 samples, 32755 seconds]
128 26 24 29 36 47 162 251 289 [2110587 samples, 32756 seconds]
256 26 24 29 36 47 162 251 289 [2148424 samples, 32757 seconds]
512 26 24 29 36 48 161 251 289 [2185495 samples, 32758 seconds]
1024 26 25 29 36 48 161 251 289 [2220449 samples, 32759 seconds]
64 26 24 29 36 48 161 251 289 [2259797 samples, 32760 seconds]
128 25 25 27 34 41 104 104 104 [38836 samples, 32761 seconds]
256 25 25 27 34 41 68 104 104 [76835 samples, 32762 seconds]
512 26 25 28 35 42 68 104 104 [113901 samples, 32763 seconds]
1024 26 25 30 37 43 131 236 236 [148839 samples, 32764 seconds]
64 26 25 29 36 43 104 236 236 [187994 samples, 32765 seconds]
128 25 25 29 37 44 121 236 236 [226733 samples, 32766 seconds]
256 26 25 29 36 44 104 236 236 [264674 samples, 32767 seconds]
512 26 25 29 37 44 104 236 236 [301717 samples, 32768 seconds]
1024 26 25 29 37 45 104 236 236 [336704 samples, 32769 seconds]
64 26 25 29 37 45 104 236 236 [375739 samples, 32770 seconds]
128 26 25 29 37 45 104 236 236 [414412 samples, 32771 seconds]
256 26 25 29 37 45 104 236 236 [452350 samples, 32772 seconds]
512 26 25 29 37 47 121 236 236 [489309 samples, 32773 seconds]
1024 26 25 30 37 54 146 236 246 [524099 samples, 32774 seconds]
64 26 25 29 37 54 131 236 246 [563241 samples, 32775 seconds]
128 26 25 29 36 51 131 236 246 [602020 samples, 32776 seconds]
256 26 25 29 36 51 146 236 246 [639943 samples, 32777 seconds]
512 26 25 29 36 51 156 236 246 [677006 samples, 32778 seconds]
1024 26 25 29 37 51 156 236 246 [711917 samples, 32779 seconds]
64 26 25 29 36 48 151 236 246 [751097 samples, 32780 seconds]
128 26 25 29 36 48 151 236 246 [789948 samples, 32781 seconds]
256 26 25 29 36 47 156 236 246 [827979 samples, 32782 seconds]
512 26 25 29 36 48 156 236 246 [865062 samples, 32783 seconds]
1024 26 25 29 36 52 156 236 246 [900076 samples, 32784 seconds]
64 26 25 29 36 51 156 236 246 [939303 samples, 32785 seconds]
128 26 25 29 36 51 151 236 246 [978047 samples, 32786 seconds]
256 26 25 29 36 50 156 236 246 [1015946 samples, 32787 seconds]
512 26 25 29 36 50 151 236 246 [1053065 samples, 32788 seconds]
1024 26 25 29 36 51 169 236 246 [1088093 samples, 32789 seconds]
64 26 25 29 36 49 169 236 246 [1127506 samples, 32790 seconds]
128 26 25 29 36 50 156 236 246 [1166312 samples, 32791 seconds]
256 26 25 29 36 50 169 236 246 [1204373 samples, 32792 seconds]
512 26 25 29 36 49 169 236 246 [1241577 samples, 32793 seconds]
1024 26 25 29 36 49 169 246 303 [1276533 samples, 32794 seconds]
64 26 25 29 36 49 169 246 303 [1315727 samples, 32795 seconds]
128 26 25 29 35 49 156 246 303 [1354671 samples, 32796 seconds]
256 26 25 29 35 48 156 246 303 [1392803 samples, 32797 seconds]
512 26 25 29 35 48 156 246 303 [1430122 samples, 32798 seconds]
1024 26 25 29 36 48 169 246 303 [1465307 samples, 32799 seconds]
64 26 25 29 36 48 171 241 303 [1504643 samples, 32800 seconds]
128 26 25 29 36 48 171 241 303 [1543663 samples, 32801 seconds]
256 26 25 29 36 48 169 241 303 [1581987 samples, 32802 seconds]
512 26 25 29 36 48 171 241 303 [1619331 samples, 32803 seconds]
1024 26 25 29 36 48 169 241 303 [1654675 samples, 32804 seconds]
64 26 25 29 36 48 171 241 303 [1694144 samples, 32805 seconds]
128 26 25 29 35 48 171 241 303 [1733085 samples, 32806 seconds]
256 26 25 29 36 48 171 241 303 [1771099 samples, 32807 seconds]
512 26 25 29 35 48 171 241 303 [1808345 samples, 32808 seconds]
1024 26 25 29 36 48 171 241 303 [1843426 samples, 32809 seconds]
64 26 25 29 36 48 169 241 303 [1882658 samples, 32810 seconds]
128 26 25 29 36 48 169 241 303 [1921566 samples, 32811 seconds]
256 26 25 29 36 48 163 241 303 [1959614 samples, 32812 seconds]
512 26 25 29 36 48 163 241 303 [1996683 samples, 32813 seconds]
1024 26 25 29 36 48 171 241 303 [2031690 samples, 32814 seconds]
64 26 25 29 36 48 169 241 303 [2070880 samples, 32815 seconds]
128 26 25 29 36 48 169 241 303 [2109727 samples, 32816 seconds]
256 26 25 29 36 48 169 241 303 [2147825 samples, 32817 seconds]
512 26 25 29 36 48 169 241 303 [2185041 samples, 32818 seconds]
1024 26 25 29 36 50 171 241 303 [2220110 samples, 32819 seconds]
64 26 25 29 36 49 169 241 303 [2259517 samples, 32820 seconds]
128 25 24 27 34 41 90 90 90 [38967 samples, 32821 seconds]
256 25 25 27 34 41 88 90 90 [77169 samples, 32822 seconds]
512 26 25 28 35 42 88 90 90 [114377 samples, 32823 seconds]
1024 26 25 29 35 42 88 90 90 [149476 samples, 32824 seconds]
64 26 24 29 34 42 84 90 90 [188751 samples, 32825 seconds]
128 25 24 29 34 42 88 108 108 [227668 samples, 32826 seconds]
256 25 25 29 34 42 88 108 108 [265637 samples, 32827 seconds]
512 26 25 29 34 42 88 108 108 [302776 samples, 32828 seconds]
1024 26 25 29 35 44 88 108 108 [337966 samples, 32829 seconds]
64 26 24 29 35 43 88 121 121 [377305 samples, 32830 seconds]
128 25 24 29 35 44 97 141 141 [416176 samples, 32831 seconds]
256 25 25 29 35 44 97 204 204 [454367 samples, 32832 seconds]
512 26 25 29 34 44 97 204 204 [491825 samples, 32833 seconds]
1024 26 25 29 34 44 108 195 204 [527038 samples, 32834 seconds]
64 26 24 29 34 45 97 195 204 [566462 samples, 32835 seconds]
128 26 24 29 34 45 108 195 204 [605486 samples, 32836 seconds]
256 26 24 29 34 45 108 195 204 [643700 samples, 32837 seconds]
512 26 25 29 34 45 97 195 204 [680978 samples, 32838 seconds]
1024 26 25 29 34 45 97 195 204 [715992 samples, 32839 seconds]
64 26 24 29 34 45 97 195 204 [755440 samples, 32840 seconds]
128 26 24 29 34 45 121 195 204 [794461 samples, 32841 seconds]
256 26 24 29 34 45 121 195 204 [832672 samples, 32842 seconds]
512 26 24 29 34 45 121 204 238 [869895 samples, 32843 seconds]
1024 26 24 29 34 45 121 204 238 [905130 samples, 32844 seconds]
64 26 24 29 34 45 121 204 238 [944615 samples, 32845 seconds]
128 26 24 29 34 44 112 204 238 [983744 samples, 32846 seconds]
256 26 24 29 34 44 112 204 238 [1022054 samples, 32847 seconds]
512 26 24 29 34 44 108 204 238 [1059431 samples, 32848 seconds]
1024 26 24 29 34 45 108 204 238 [1094589 samples, 32849 seconds]
64 26 24 29 34 44 108 204 238 [1133972 samples, 32850 seconds]
128 26 24 29 34 44 99 204 238 [1172977 samples, 32851 seconds]
256 26 24 29 34 44 99 204 238 [1211145 samples, 32852 seconds]
512 26 24 29 34 44 99 204 238 [1248434 samples, 32853 seconds]
1024 26 24 29 34 44 108 204 238 [1283489 samples, 32854 seconds]
64 26 24 29 34 44 111 204 238 [1322889 samples, 32855 seconds]
128 26 24 29 34 44 111 204 238 [1361964 samples, 32856 seconds]
256 26 24 29 34 45 111 204 238 [1400157 samples, 32857 seconds]
512 26 24 29 34 45 112 204 238 [1437499 samples, 32858 seconds]
1024 26 24 29 34 45 111 204 238 [1472780 samples, 32859 seconds]
64 26 24 29 34 45 111 195 238 [1512286 samples, 32860 seconds]
128 26 24 29 34 45 108 195 238 [1551255 samples, 32861 seconds]
256 26 24 29 34 45 112 209 239 [1589476 samples, 32862 seconds]
512 26 24 29 34 45 112 209 239 [1626886 samples, 32863 seconds]
1024 26 24 29 34 45 121 209 239 [1662090 samples, 32864 seconds]
64 26 24 29 34 45 124 209 239 [1701491 samples, 32865 seconds]
128 26 24 29 34 45 136 209 239 [1740519 samples, 32866 seconds]
256 26 24 29 34 45 124 209 239 [1778720 samples, 32867 seconds]
512 26 24 29 34 45 137 222 239 [1816073 samples, 32868 seconds]
1024 26 24 29 34 45 140 222 239 [1851338 samples, 32869 seconds]
64 26 24 29 34 45 140 222 239 [1890902 samples, 32870 seconds]
128 26 24 29 34 45 140 222 239 [1929962 samples, 32871 seconds]
256 26 24 29 34 45 140 236 239 [1968277 samples, 32872 seconds]
512 26 24 29 34 45 140 236 239 [2005769 samples, 32873 seconds]
1024 26 24 29 34 45 141 236 239 [2041162 samples, 32874 seconds]
64 26 24 29 34 45 141 236 239 [2080679 samples, 32875 seconds]
128 26 24 29 34 45 141 236 239 [2119830 samples, 32876 seconds]
256 26 24 29 34 45 140 236 239 [2158185 samples, 32877 seconds]
512 26 24 29 34 45 141 236 239 [2195590 samples, 32878 seconds]
1024 26 24 29 34 45 149 236 239 [2230904 samples, 32879 seconds]
64 26 24 29 34 45 148 236 239 [2270471 samples, 32880 seconds]
128 25 24 27 35 40 99 99 99 [39073 samples, 32881 seconds]
256 25 25 27 34 40 67 99 99 [77394 samples, 32882 seconds]
512 25 25 28 34 41 87 99 99 [114812 samples, 32883 seconds]
1024 26 25 29 36 43 67 99 99 [150157 samples, 32884 seconds]
64 25 24 29 36 43 83 99 99 [189676 samples, 32885 seconds]
128 25 24 29 36 43 87 163 163 [228751 samples, 32886 seconds]
256 25 24 29 35 43 99 209 209 [267076 samples, 32887 seconds]
512 25 24 29 35 43 99 247 247 [304510 samples, 32888 seconds]
1024 26 24 29 36 43 102 247 247 [339874 samples, 32889 seconds]
64 25 24 29 36 43 102 247 247 [379291 samples, 32890 seconds]
128 25 24 29 36 45 118 247 247 [418165 samples, 32891 seconds]
256 25 24 29 36 45 118 247 247 [456389 samples, 32892 seconds]
512 26 24 29 36 45 118 247 247 [493807 samples, 32893 seconds]
1024 26 24 29 36 45 124 209 247 [529062 samples, 32894 seconds]
64 26 24 29 36 45 118 209 247 [568563 samples, 32895 seconds]
128 25 24 29 36 45 124 209 247 [607719 samples, 32896 seconds]
256 25 24 29 35 45 124 209 247 [645996 samples, 32897 seconds]
512 26 24 29 35 45 118 209 247 [683390 samples, 32898 seconds]
1024 26 24 29 36 44 124 209 247 [718725 samples, 32899 seconds]
64 26 24 29 35 44 124 220 247 [758230 samples, 32900 seconds]
128 25 24 29 35 44 124 220 247 [797296 samples, 32901 seconds]
256 25 24 29 35 44 124 220 247 [835606 samples, 32902 seconds]
512 26 24 29 35 44 118 220 247 [873081 samples, 32903 seconds]
1024 26 24 29 35 44 118 220 247 [908307 samples, 32904 seconds]
64 25 24 29 35 44 118 220 247 [947884 samples, 32905 seconds]
128 25 24 29 35 44 118 228 247 [986890 samples, 32906 seconds]
256 25 24 29 35 44 118 228 247 [1025169 samples, 32907 seconds]
512 25 24 29 35 44 116 228 247 [1062676 samples, 32908 seconds]
1024 26 24 29 35 44 124 228 247 [1098114 samples, 32909 seconds]
64 25 24 29 35 44 124 228 247 [1137728 samples, 32910 seconds]
128 25 24 29 35 44 118 228 247 [1176879 samples, 32911 seconds]
256 25 24 29 35 44 118 228 247 [1215202 samples, 32912 seconds]
512 25 24 29 35 44 116 228 247 [1252726 samples, 32913 seconds]
1024 26 24 29 35 44 118 245 247 [1287864 samples, 32914 seconds]
64 25 24 29 35 44 118 245 247 [1327185 samples, 32915 seconds]
128 25 24 29 35 44 116 245 247 [1366332 samples, 32916 seconds]
256 25 24 29 35 44 118 245 247 [1404649 samples, 32917 seconds]
512 25 24 29 35 44 124 245 247 [1442111 samples, 32918 seconds]
1024 26 24 29 35 44 118 245 247 [1477129 samples, 32919 seconds]
64 25 24 29 35 44 118 228 247 [1516559 samples, 32920 seconds]
128 25 24 29 35 44 116 228 247 [1555460 samples, 32921 seconds]
256 25 24 29 35 44 116 228 247 [1593757 samples, 32922 seconds]
512 25 24 29 35 44 116 228 247 [1631143 samples, 32923 seconds]
1024 26 24 29 35 44 124 233 247 [1666457 samples, 32924 seconds]
64 25 24 29 35 44 124 233 247 [1705983 samples, 32925 seconds]
128 25 24 29 35 44 124 233 247 [1745064 samples, 32926 seconds]
256 25 24 29 35 44 124 233 247 [1783319 samples, 32927 seconds]
512 25 24 29 35 44 124 233 247 [1820819 samples, 32928 seconds]
1024 26 24 29 35 44 124 233 247 [1856070 samples, 32929 seconds]
64 25 24 29 35 44 124 233 247 [1895678 samples, 32930 seconds]
128 25 24 29 35 44 125 233 247 [1934749 samples, 32931 seconds]
256 25 24 29 35 44 124 233 247 [1973033 samples, 32932 seconds]
512 25 24 29 35 45 129 243 247 [2010345 samples, 32933 seconds]
1024 26 24 29 35 45 129 243 247 [2045448 samples, 32934 seconds]
64 25 24 29 35 45 125 243 247 [2084742 samples, 32935 seconds]
128 25 24 29 35 45 129 243 247 [2123756 samples, 32936 seconds]
256 25 24 29 35 45 129 245 259 [2162004 samples, 32937 seconds]
512 25 24 29 35 45 129 245 259 [2199398 samples, 32938 seconds]
1024 26 24 29 35 45 129 245 259 [2234612 samples, 32939 seconds]
64 25 24 29 35 45 129 245 259 [2274206 samples, 32940 seconds]
128 25 24 27 30 39 102 102 102 [39132 samples, 32941 seconds]
256 25 25 27 31 43 139 156 156 [77315 samples, 32942 seconds]
512 26 25 28 32 50 139 156 156 [114618 samples, 32943 seconds]
1024 26 25 29 35 50 139 156 156 [149839 samples, 32944 seconds]
64 26 24 29 35 47 139 190 190 [189275 samples, 32945 seconds]
128 25 24 29 35 46 150 190 190 [228325 samples, 32946 seconds]
256 25 24 29 35 45 139 190 190 [266456 samples, 32947 seconds]
512 26 24 29 35 47 150 190 190 [303699 samples, 32948 seconds]
1024 26 24 29 35 47 150 190 190 [338818 samples, 32949 seconds]
64 26 24 29 35 44 139 190 190 [378260 samples, 32950 seconds]
128 25 24 29 35 45 139 190 190 [417189 samples, 32951 seconds]
256 25 24 29 35 46 134 190 190 [455369 samples, 32952 seconds]
512 26 24 29 35 47 150 212 212 [492720 samples, 32953 seconds]
1024 26 24 29 35 47 150 209 212 [527966 samples, 32954 seconds]
64 26 24 29 35 47 150 212 235 [567298 samples, 32955 seconds]
128 25 24 29 35 47 150 212 235 [606352 samples, 32956 seconds]
256 25 24 29 35 46 150 212 235 [644520 samples, 32957 seconds]
512 26 24 29 35 46 150 235 253 [681849 samples, 32958 seconds]
1024 26 24 29 35 46 150 235 253 [717110 samples, 32959 seconds]
64 26 24 29 35 45 141 235 253 [756601 samples, 32960 seconds]
128 25 24 29 35 45 141 235 253 [795625 samples, 32961 seconds]
256 25 24 29 35 45 141 235 253 [833856 samples, 32962 seconds]
512 26 24 29 35 45 139 235 253 [871261 samples, 32963 seconds]
1024 26 24 29 35 45 150 253 293 [906507 samples, 32964 seconds]
64 26 24 29 35 44 150 253 293 [945986 samples, 32965 seconds]
128 26 24 29 35 44 150 253 293 [984939 samples, 32966 seconds]
256 26 24 29 35 44 150 253 293 [1023171 samples, 32967 seconds]
512 26 24 29 35 44 141 253 293 [1060527 samples, 32968 seconds]
1024 26 24 29 35 44 141 253 293 [1095867 samples, 32969 seconds]
64 26 24 29 35 44 150 253 293 [1135398 samples, 32970 seconds]
128 26 24 29 35 44 141 253 293 [1174589 samples, 32971 seconds]
256 25 24 29 35 44 141 253 293 [1212866 samples, 32972 seconds]
512 26 24 29 35 44 141 253 293 [1250305 samples, 32973 seconds]
1024 26 24 29 35 44 141 253 293 [1285533 samples, 32974 seconds]
64 26 24 29 35 44 141 253 293 [1325077 samples, 32975 seconds]
128 26 24 29 35 44 141 253 293 [1364185 samples, 32976 seconds]
256 25 24 29 35 44 141 253 293 [1402462 samples, 32977 seconds]
512 26 24 29 35 44 141 253 293 [1439912 samples, 32978 seconds]
1024 26 24 29 35 44 141 253 293 [1475285 samples, 32979 seconds]
64 26 24 29 35 44 141 248 293 [1514821 samples, 32980 seconds]
128 26 24 29 35 44 139 248 293 [1553761 samples, 32981 seconds]
256 26 24 29 35 44 141 248 293 [1591888 samples, 32982 seconds]
512 26 24 29 35 44 141 248 293 [1629219 samples, 32983 seconds]
1024 26 24 29 35 44 141 248 293 [1664466 samples, 32984 seconds]
64 26 24 29 35 44 141 248 293 [1704038 samples, 32985 seconds]
128 26 24 29 35 44 141 248 293 [1743073 samples, 32986 seconds]
256 26 24 29 35 44 141 248 293 [1781309 samples, 32987 seconds]
512 26 24 29 35 44 148 248 293 [1818659 samples, 32988 seconds]
1024 26 24 29 35 44 150 248 293 [1853830 samples, 32989 seconds]
64 26 24 29 35 44 150 248 293 [1893458 samples, 32990 seconds]
128 26 24 29 35 44 150 248 293 [1932530 samples, 32991 seconds]
256 26 24 29 35 44 150 248 293 [1970764 samples, 32992 seconds]
512 26 24 29 35 44 150 248 293 [2008152 samples, 32993 seconds]
1024 26 24 29 35 44 150 248 293 [2043394 samples, 32994 seconds]
64 26 24 29 35 44 150 248 293 [2082832 samples, 32995 seconds]
128 26 24 29 35 44 150 248 293 [2121870 samples, 32996 seconds]
256 26 24 29 35 44 148 248 293 [2160117 samples, 32997 seconds]
512 26 24 29 35 44 150 248 293 [2197520 samples, 32998 seconds]
1024 26 24 29 35 44 150 248 293 [2232813 samples, 32999 seconds]
64 26 24 29 35 44 150 248 293 [2272380 samples, 33000 seconds]
128 25 24 27 34 39 94 94 94 [39198 samples, 33001 seconds]
256 25 24 27 34 41 87 94 94 [77521 samples, 33002 seconds]
512 25 25 28 34 41 87 94 94 [114942 samples, 33003 seconds]
1024 26 25 29 36 43 81 94 94 [150332 samples, 33004 seconds]
64 25 24 29 35 43 87 128 128 [189876 samples, 33005 seconds]
128 25 24 29 35 43 87 128 128 [228944 samples, 33006 seconds]
256 25 24 29 35 43 94 137 137 [267331 samples, 33007 seconds]
512 25 24 29 34 43 94 137 137 [304723 samples, 33008 seconds]
1024 26 24 29 35 43 128 172 172 [340045 samples, 33009 seconds]
64 25 24 29 35 43 121 172 172 [379734 samples, 33010 seconds]
128 25 24 29 35 43 124 172 172 [418720 samples, 33011 seconds]
256 25 24 29 35 43 121 172 172 [456943 samples, 33012 seconds]
512 25 24 29 35 43 121 172 172 [494404 samples, 33013 seconds]
1024 26 24 29 36 44 133 223 228 [529563 samples, 33014 seconds]
64 25 24 29 36 44 130 223 228 [569083 samples, 33015 seconds]
128 25 24 29 36 44 133 223 228 [608200 samples, 33016 seconds]
256 25 24 29 35 44 133 223 228 [646472 samples, 33017 seconds]
512 25 24 29 35 43 130 223 228 [683909 samples, 33018 seconds]
1024 26 24 29 35 44 130 223 228 [719165 samples, 33019 seconds]
64 25 24 29 35 44 128 223 228 [758710 samples, 33020 seconds]
128 25 24 29 35 43 128 223 228 [797823 samples, 33021 seconds]
256 25 24 29 35 43 133 223 228 [836002 samples, 33022 seconds]
512 25 24 29 35 43 130 223 228 [873409 samples, 33023 seconds]
1024 26 24 29 35 44 133 228 355 [908742 samples, 33024 seconds]
64 25 24 29 35 44 133 228 355 [948405 samples, 33025 seconds]
128 25 24 29 35 43 130 228 355 [987541 samples, 33026 seconds]
256 25 24 29 35 43 136 238 355 [1025623 samples, 33027 seconds]
512 26 24 29 35 43 133 238 355 [1062983 samples, 33028 seconds]
1024 26 24 29 35 44 136 238 355 [1098268 samples, 33029 seconds]
64 26 24 29 35 43 136 238 355 [1137704 samples, 33030 seconds]
128 25 24 29 35 43 133 238 355 [1176722 samples, 33031 seconds]
256 25 24 29 35 43 133 238 355 [1215077 samples, 33032 seconds]
512 25 24 29 35 43 133 238 355 [1252476 samples, 33033 seconds]
1024 26 24 29 35 43 136 238 355 [1287584 samples, 33034 seconds]
64 25 24 29 35 43 136 238 355 [1327095 samples, 33035 seconds]
128 25 24 29 35 43 136 238 355 [1366107 samples, 33036 seconds]
256 25 24 29 35 43 136 238 355 [1404241 samples, 33037 seconds]
512 26 24 29 35 43 136 238 355 [1441631 samples, 33038 seconds]
1024 26 24 29 35 44 136 238 355 [1476851 samples, 33039 seconds]
64 26 24 29 35 44 136 228 355 [1516289 samples, 33040 seconds]
128 25 24 29 35 43 136 228 355 [1555212 samples, 33041 seconds]
256 25 24 29 35 43 136 228 355 [1593227 samples, 33042 seconds]
512 26 24 29 35 43 136 228 355 [1630535 samples, 33043 seconds]
1024 26 24 29 35 44 135 228 355 [1665772 samples, 33044 seconds]
64 26 24 29 35 43 136 228 355 [1705096 samples, 33045 seconds]
128 25 24 29 35 43 136 228 355 [1743943 samples, 33046 seconds]
256 25 24 29 35 43 135 228 355 [1782115 samples, 33047 seconds]
512 26 24 29 35 43 135 228 355 [1819444 samples, 33048 seconds]
1024 26 24 29 35 44 136 228 355 [1854644 samples, 33049 seconds]
64 26 24 29 35 44 136 228 355 [1894051 samples, 33050 seconds]
128 26 24 29 35 44 136 228 355 [1933101 samples, 33051 seconds]
256 26 24 29 35 44 136 228 355 [1971255 samples, 33052 seconds]
512 26 24 29 35 44 141 234 355 [2008460 samples, 33053 seconds]
1024 26 24 29 35 44 143 234 355 [2043655 samples, 33054 seconds]
64 26 24 29 35 44 141 234 355 [2083049 samples, 33055 seconds]
128 26 24 29 35 44 141 234 355 [2122055 samples, 33056 seconds]
256 26 24 29 35 44 137 234 355 [2160173 samples, 33057 seconds]
512 26 24 29 35 44 137 234 355 [2197575 samples, 33058 seconds]
1024 26 24 29 35 44 137 234 355 [2232831 samples, 33059 seconds]
64 26 24 29 35 44 137 234 355 [2272396 samples, 33060 seconds]
128 25 24 27 33 40 203 203 203 [39051 samples, 33061 seconds]
256 25 25 27 33 41 93 203 203 [77346 samples, 33062 seconds]
512 26 25 28 35 42 186 203 203 [114791 samples, 33063 seconds]
1024 26 25 29 36 43 107 203 203 [150061 samples, 33064 seconds]
64 25 24 29 36 43 186 203 203 [189558 samples, 33065 seconds]
128 25 24 29 36 43 186 203 203 [228561 samples, 33066 seconds]
256 25 24 29 35 42 148 203 203 [266763 samples, 33067 seconds]
512 26 24 29 36 43 148 203 203 [304075 samples, 33068 seconds]
1024 26 25 29 36 44 148 203 203 [339427 samples, 33069 seconds]
64 26 24 29 36 43 148 203 203 [378761 samples, 33070 seconds]
128 25 24 29 36 43 154 203 203 [417707 samples, 33071 seconds]
256 25 24 29 35 44 167 216 216 [455890 samples, 33072 seconds]
512 26 24 29 35 44 167 216 216 [493324 samples, 33073 seconds]
1024 26 24 29 36 44 167 203 216 [528727 samples, 33074 seconds]
64 26 24 29 35 44 154 203 216 [568330 samples, 33075 seconds]
128 25 24 29 35 44 154 203 216 [607454 samples, 33076 seconds]
256 25 24 29 35 44 154 203 216 [645777 samples, 33077 seconds]
512 26 24 29 35 44 148 203 216 [683175 samples, 33078 seconds]
1024 26 24 29 35 44 154 214 216 [718554 samples, 33079 seconds]
64 26 24 29 35 43 148 214 216 [758284 samples, 33080 seconds]
128 25 24 29 35 43 148 214 216 [797529 samples, 33081 seconds]
256 25 24 29 35 43 148 214 216 [835981 samples, 33082 seconds]
512 25 24 29 35 43 148 214 216 [873491 samples, 33083 seconds]
1024 26 24 29 35 44 148 214 216 [908751 samples, 33084 seconds]
64 25 24 29 35 44 154 216 257 [948187 samples, 33085 seconds]
128 25 24 29 35 44 148 216 257 [987139 samples, 33086 seconds]
256 25 24 29 35 44 148 216 257 [1025345 samples, 33087 seconds]
512 26 24 29 35 44 145 216 257 [1062759 samples, 33088 seconds]
1024 26 24 29 35 44 145 216 257 [1098144 samples, 33089 seconds]
64 26 24 29 35 44 145 216 257 [1137784 samples, 33090 seconds]
128 25 24 29 35 44 137 216 257 [1176978 samples, 33091 seconds]
256 25 24 29 35 44 137 216 257 [1215225 samples, 33092 seconds]
512 26 24 29 35 44 129 216 257 [1252654 samples, 33093 seconds]
1024 26 24 29 35 44 129 216 257 [1287781 samples, 33094 seconds]
64 26 24 29 35 44 131 216 257 [1327160 samples, 33095 seconds]
128 25 24 29 35 44 131 216 257 [1366133 samples, 33096 seconds]
256 25 24 29 35 44 137 220 257 [1404231 samples, 33097 seconds]
512 26 24 29 35 44 137 220 257 [1441612 samples, 33098 seconds]
1024 26 24 29 35 44 137 235 257 [1476880 samples, 33099 seconds]
64 26 24 29 35 44 145 220 257 [1516285 samples, 33100 seconds]
128 25 24 29 35 44 143 220 257 [1555393 samples, 33101 seconds]
256 25 24 29 35 44 145 220 257 [1593482 samples, 33102 seconds]
512 26 24 29 35 44 145 220 257 [1630738 samples, 33103 seconds]
1024 26 24 29 35 44 145 221 257 [1666045 samples, 33104 seconds]
64 26 24 29 35 44 145 221 257 [1705619 samples, 33105 seconds]
128 25 24 29 35 44 145 221 257 [1744597 samples, 33106 seconds]
256 25 24 29 35 44 143 221 257 [1782849 samples, 33107 seconds]
512 26 24 29 35 44 145 221 257 [1820133 samples, 33108 seconds]
1024 26 24 29 35 44 143 221 257 [1855278 samples, 33109 seconds]
64 26 24 29 35 44 143 221 257 [1894678 samples, 33110 seconds]
128 25 24 29 35 44 143 221 257 [1933720 samples, 33111 seconds]
256 25 24 29 35 44 137 221 257 [1971899 samples, 33112 seconds]
512 26 24 29 35 44 143 221 257 [2009242 samples, 33113 seconds]
1024 26 24 29 35 44 143 221 257 [2044563 samples, 33114 seconds]
64 26 24 29 35 44 143 221 257 [2083957 samples, 33115 seconds]
128 26 24 29 35 44 143 221 257 [2123058 samples, 33116 seconds]
256 25 24 29 35 44 137 221 257 [2161318 samples, 33117 seconds]
512 26 24 29 35 44 137 221 257 [2198732 samples, 33118 seconds]
1024 26 24 29 35 44 137 221 257 [2233827 samples, 33119 seconds]
64 26 24 29 35 44 137 221 257 [2273313 samples, 33120 seconds]
128 25 24 27 32 41 84 84 84 [39119 samples, 33121 seconds]
256 25 25 27 32 41 84 165 165 [77398 samples, 33122 seconds]
512 25 25 28 33 41 87 165 165 [114724 samples, 33123 seconds]
1024 26 25 29 35 43 118 165 165 [149906 samples, 33124 seconds]
64 25 24 29 35 43 87 165 165 [189419 samples, 33125 seconds]
128 25 24 29 35 43 118 186 186 [228373 samples, 33126 seconds]
256 25 24 29 35 43 89 186 186 [266550 samples, 33127 seconds]
512 26 24 29 35 43 118 186 186 [303774 samples, 33128 seconds]
1024 26 24 29 36 43 122 234 234 [338996 samples, 33129 seconds]
64 26 24 29 35 43 118 234 234 [378461 samples, 33130 seconds]
128 25 24 29 35 43 122 234 234 [417417 samples, 33131 seconds]
256 25 24 29 35 43 118 234 234 [455590 samples, 33132 seconds]
512 26 24 29 35 43 122 234 234 [492972 samples, 33133 seconds]
1024 26 24 29 36 43 159 222 234 [528176 samples, 33134 seconds]
64 26 24 29 36 43 127 222 234 [567773 samples, 33135 seconds]
128 25 24 29 36 43 150 222 234 [606826 samples, 33136 seconds]
256 25 24 29 36 43 159 234 243 [645083 samples, 33137 seconds]
512 26 24 29 36 43 150 234 243 [682485 samples, 33138 seconds]
1024 26 24 29 36 43 150 234 243 [717701 samples, 33139 seconds]
64 26 24 29 36 43 127 234 243 [757176 samples, 33140 seconds]
128 25 24 29 36 43 150 234 243 [796184 samples, 33141 seconds]
256 25 24 29 36 43 150 234 243 [834454 samples, 33142 seconds]
512 26 24 29 36 43 127 234 243 [871772 samples, 33143 seconds]
1024 26 24 29 36 44 159 246 259 [906960 samples, 33144 seconds]
64 26 24 29 36 44 159 246 259 [946434 samples, 33145 seconds]
128 25 24 29 36 44 159 251 259 [985460 samples, 33146 seconds]
256 25 24 29 36 44 159 251 259 [1023736 samples, 33147 seconds]
512 26 24 29 36 43 150 251 259 [1061085 samples, 33148 seconds]
1024 26 24 29 36 44 150 251 259 [1096403 samples, 33149 seconds]
64 26 24 29 36 44 150 251 259 [1135947 samples, 33150 seconds]
128 25 24 29 36 43 147 251 259 [1175011 samples, 33151 seconds]
256 25 24 29 35 43 147 251 259 [1213246 samples, 33152 seconds]
512 26 24 29 35 43 147 251 259 [1250557 samples, 33153 seconds]
1024 26 24 29 36 44 147 251 259 [1285663 samples, 33154 seconds]
64 26 24 29 35 44 147 251 259 [1324986 samples, 33155 seconds]
128 25 24 29 35 44 147 251 259 [1363960 samples, 33156 seconds]
256 25 24 29 35 44 147 251 259 [1402090 samples, 33157 seconds]
512 26 24 29 35 44 147 251 259 [1439427 samples, 33158 seconds]
1024 26 24 29 35 44 147 251 259 [1474745 samples, 33159 seconds]
64 26 24 29 35 44 147 246 259 [1514201 samples, 33160 seconds]
128 26 24 29 35 44 143 246 259 [1553304 samples, 33161 seconds]
256 26 24 29 35 44 147 246 259 [1591378 samples, 33162 seconds]
512 26 24 29 35 44 147 246 259 [1628697 samples, 33163 seconds]
1024 26 24 29 35 44 147 246 259 [1663980 samples, 33164 seconds]
64 26 24 29 35 44 147 246 259 [1703490 samples, 33165 seconds]
128 26 24 29 35 44 147 246 259 [1742519 samples, 33166 seconds]
256 26 24 29 35 44 147 246 259 [1780742 samples, 33167 seconds]
512 26 24 29 35 44 147 246 259 [1818091 samples, 33168 seconds]
1024 26 24 29 35 44 147 246 259 [1853335 samples, 33169 seconds]
64 26 24 29 35 44 147 246 259 [1892827 samples, 33170 seconds]
128 26 24 29 35 44 150 246 259 [1931882 samples, 33171 seconds]
256 26 24 29 35 44 147 246 259 [1970160 samples, 33172 seconds]
512 26 24 29 35 44 147 246 259 [2007478 samples, 33173 seconds]
1024 26 24 29 35 44 147 246 259 [2042717 samples, 33174 seconds]
64 26 24 29 35 44 147 246 259 [2082144 samples, 33175 seconds]
128 26 24 29 35 44 147 246 259 [2121152 samples, 33176 seconds]
256 26 24 29 35 44 143 246 259 [2159410 samples, 33177 seconds]
512 26 24 29 35 44 143 246 259 [2196843 samples, 33178 seconds]
1024 26 24 29 35 44 143 246 259 [2232045 samples, 33179 seconds]
64 26 24 29 35 43 134 246 259 [2271482 samples, 33180 seconds]
128 25 24 27 34 42 99 99 99 [39095 samples, 33181 seconds]
256 25 25 27 33 41 71 99 99 [77406 samples, 33182 seconds]
512 26 25 28 33 42 80 99 99 [114758 samples, 33183 seconds]
1024 26 25 29 35 42 71 99 99 [150081 samples, 33184 seconds]
64 25 24 29 35 42 80 251 251 [189597 samples, 33185 seconds]
128 25 24 29 35 42 99 251 251 [228762 samples, 33186 seconds]
256 25 24 29 34 42 99 251 251 [267121 samples, 33187 seconds]
512 25 24 29 34 42 99 251 251 [304513 samples, 33188 seconds]
1024 26 24 29 34 42 99 251 251 [339897 samples, 33189 seconds]
64 25 24 29 34 42 99 251 251 [379424 samples, 33190 seconds]
128 25 24 29 34 42 99 251 251 [418551 samples, 33191 seconds]
256 25 24 29 34 42 99 251 251 [456774 samples, 33192 seconds]
512 25 24 29 34 42 103 251 251 [494162 samples, 33193 seconds]
1024 26 24 29 34 43 104 233 251 [529373 samples, 33194 seconds]
64 25 24 29 34 43 104 233 251 [568639 samples, 33195 seconds]
128 25 24 29 34 43 104 233 251 [607748 samples, 33196 seconds]
256 25 24 29 34 43 146 233 251 [646058 samples, 33197 seconds]
512 25 24 29 34 43 110 233 251 [683562 samples, 33198 seconds]
1024 26 24 29 34 43 110 233 251 [718859 samples, 33199 seconds]
64 25 24 29 34 44 107 233 251 [758450 samples, 33200 seconds]
128 25 24 29 34 44 121 233 251 [797571 samples, 33201 seconds]
256 25 24 29 34 44 166 233 251 [835952 samples, 33202 seconds]
512 25 24 29 34 44 162 233 251 [873452 samples, 33203 seconds]
1024 26 24 29 34 44 162 233 251 [908874 samples, 33204 seconds]
64 25 24 29 34 44 166 238 251 [948395 samples, 33205 seconds]
128 25 24 29 34 44 162 238 251 [987506 samples, 33206 seconds]
256 25 24 29 34 44 162 238 251 [1025878 samples, 33207 seconds]
512 25 24 29 34 43 146 238 251 [1063362 samples, 33208 seconds]
1024 26 24 29 34 43 146 238 251 [1098796 samples, 33209 seconds]
64 25 24 29 34 43 146 238 251 [1138289 samples, 33210 seconds]
128 25 24 29 34 43 146 238 251 [1177267 samples, 33211 seconds]
256 25 24 29 34 43 146 238 251 [1215503 samples, 33212 seconds]
512 25 24 29 34 43 142 238 251 [1252807 samples, 33213 seconds]
1024 26 24 29 34 43 142 238 251 [1288028 samples, 33214 seconds]
64 25 24 29 34 43 146 238 251 [1327443 samples, 33215 seconds]
128 25 24 29 34 43 146 238 251 [1366373 samples, 33216 seconds]
256 25 24 29 34 43 150 238 251 [1404489 samples, 33217 seconds]
512 25 24 29 34 43 150 238 251 [1441751 samples, 33218 seconds]
1024 26 24 29 34 44 150 238 251 [1476727 samples, 33219 seconds]
64 26 24 29 34 44 150 233 251 [1515920 samples, 33220 seconds]
128 25 24 29 34 44 150 233 251 [1554778 samples, 33221 seconds]
256 25 24 29 34 44 150 233 251 [1592859 samples, 33222 seconds]
512 26 24 29 34 44 162 233 251 [1630030 samples, 33223 seconds]
1024 26 24 29 34 44 150 233 251 [1665037 samples, 33224 seconds]
64 26 24 29 34 44 162 233 251 [1704443 samples, 33225 seconds]
128 25 24 29 34 44 162 233 251 [1743372 samples, 33226 seconds]
256 25 24 29 34 44 150 233 251 [1781605 samples, 33227 seconds]
512 26 24 29 34 44 162 233 251 [1818906 samples, 33228 seconds]
1024 26 24 29 34 44 162 233 251 [1854105 samples, 33229 seconds]
64 26 24 29 34 44 162 233 251 [1893416 samples, 33230 seconds]
128 25 24 29 34 44 162 233 251 [1932448 samples, 33231 seconds]
256 25 24 29 34 44 162 233 251 [1970700 samples, 33232 seconds]
512 26 24 29 34 44 162 233 251 [2008080 samples, 33233 seconds]
1024 26 24 29 34 44 162 233 251 [2043358 samples, 33234 seconds]
64 26 24 29 34 44 153 233 251 [2082675 samples, 33235 seconds]
128 25 24 29 34 44 153 233 251 [2121715 samples, 33236 seconds]
256 25 24 29 34 44 150 233 251 [2159934 samples, 33237 seconds]
512 26 24 29 34 44 153 233 251 [2197297 samples, 33238 seconds]
1024 26 24 29 34 44 166 242 251 [2232486 samples, 33239 seconds]
64 26 24 29 34 44 162 242 251 [2272082 samples, 33240 seconds]
128 25 24 27 32 42 247 247 247 [39073 samples, 33241 seconds]
256 25 25 27 34 42 102 247 247 [77391 samples, 33242 seconds]
512 25 25 28 33 42 102 247 247 [114900 samples, 33243 seconds]
1024 26 25 29 35 44 102 247 247 [150211 samples, 33244 seconds]
64 25 24 29 35 42 175 247 247 [189832 samples, 33245 seconds]
128 25 24 29 35 42 175 247 247 [228980 samples, 33246 seconds]
256 25 24 29 35 43 175 247 247 [267016 samples, 33247 seconds]
512 26 24 29 35 44 175 247 247 [304154 samples, 33248 seconds]
1024 26 24 29 36 51 175 247 247 [338986 samples, 33249 seconds]
64 26 24 29 35 49 175 247 247 [378109 samples, 33250 seconds]
128 25 24 29 35 49 175 247 247 [416947 samples, 33251 seconds]
256 25 24 29 35 51 168 247 247 [454989 samples, 33252 seconds]
512 26 24 29 35 51 168 247 247 [492186 samples, 33253 seconds]
1024 26 24 29 35 48 168 221 247 [527241 samples, 33254 seconds]
64 26 24 29 35 49 168 221 247 [566524 samples, 33255 seconds]
128 25 24 29 35 51 168 221 247 [605443 samples, 33256 seconds]
256 25 24 29 35 51 168 221 247 [643537 samples, 33257 seconds]
512 26 24 29 35 51 168 221 247 [680857 samples, 33258 seconds]
1024 26 24 29 35 51 168 221 247 [715952 samples, 33259 seconds]
64 26 24 29 35 51 168 221 247 [755356 samples, 33260 seconds]
128 26 24 29 35 49 168 221 247 [794243 samples, 33261 seconds]
256 26 24 29 35 48 168 221 247 [832400 samples, 33262 seconds]
512 26 24 29 35 49 168 236 247 [869673 samples, 33263 seconds]
1024 26 24 29 36 49 175 236 247 [904918 samples, 33264 seconds]
64 26 24 29 35 49 175 245 247 [944324 samples, 33265 seconds]
128 26 24 29 35 48 175 245 247 [983258 samples, 33266 seconds]
256 26 24 29 35 48 175 245 247 [1021381 samples, 33267 seconds]
512 26 24 29 35 47 168 245 247 [1058683 samples, 33268 seconds]
1024 26 24 29 35 47 168 245 247 [1093852 samples, 33269 seconds]
64 26 24 29 35 46 168 245 247 [1133231 samples, 33270 seconds]
128 26 24 29 35 46 168 245 247 [1172131 samples, 33271 seconds]
256 26 24 29 35 45 168 245 247 [1210308 samples, 33272 seconds]
512 26 24 29 35 45 168 245 247 [1247673 samples, 33273 seconds]
1024 26 24 29 35 46 168 245 247 [1282817 samples, 33274 seconds]
64 26 24 29 35 46 168 245 247 [1322138 samples, 33275 seconds]
128 26 24 29 35 46 165 245 247 [1361140 samples, 33276 seconds]
256 26 24 29 35 45 165 245 247 [1399312 samples, 33277 seconds]
512 26 24 29 35 45 165 245 247 [1436587 samples, 33278 seconds]
1024 26 24 29 35 45 164 245 247 [1471832 samples, 33279 seconds]
64 26 24 29 35 45 164 236 247 [1511320 samples, 33280 seconds]
128 26 24 29 35 45 159 236 247 [1550394 samples, 33281 seconds]
256 26 24 29 35 46 164 236 247 [1588517 samples, 33282 seconds]
512 26 24 29 35 46 164 236 247 [1625711 samples, 33283 seconds]
1024 26 24 29 35 46 159 236 247 [1660788 samples, 33284 seconds]
64 26 24 29 35 46 159 236 247 [1700209 samples, 33285 seconds]
128 26 24 29 35 46 159 236 247 [1739083 samples, 33286 seconds]
256 26 24 29 35 46 159 236 247 [1777149 samples, 33287 seconds]
512 26 24 29 35 46 164 236 247 [1814502 samples, 33288 seconds]
1024 26 24 29 35 46 164 236 247 [1849666 samples, 33289 seconds]
64 26 24 29 35 46 159 236 247 [1888910 samples, 33290 seconds]
128 26 24 29 35 46 159 236 247 [1927791 samples, 33291 seconds]
256 26 24 29 35 47 159 236 247 [1965965 samples, 33292 seconds]
512 26 24 29 35 47 159 236 247 [2003237 samples, 33293 seconds]
1024 26 24 29 35 47 165 236 247 [2038421 samples, 33294 seconds]
64 26 24 29 35 47 164 236 247 [2077720 samples, 33295 seconds]
128 26 24 29 35 47 164 236 247 [2116620 samples, 33296 seconds]
256 26 24 29 35 46 159 236 247 [2154769 samples, 33297 seconds]
512 26 24 29 35 46 164 236 247 [2192024 samples, 33298 seconds]
1024 26 24 29 35 46 165 236 247 [2227163 samples, 33299 seconds]
64 26 24 29 35 46 165 236 247 [2266584 samples, 33300 seconds]
128 25 24 27 34 41 213 213 213 [39016 samples, 33301 seconds]
256 25 25 27 35 42 200 213 213 [77160 samples, 33302 seconds]
512 26 25 28 35 42 200 213 213 [114418 samples, 33303 seconds]
1024 26 25 29 36 45 200 213 213 [149515 samples, 33304 seconds]
64 26 24 29 35 45 102 213 213 [188859 samples, 33305 seconds]
128 25 24 29 35 44 109 213 213 [227843 samples, 33306 seconds]
256 25 25 29 35 43 109 213 213 [266053 samples, 33307 seconds]
512 26 25 29 35 43 118 213 213 [303407 samples, 33308 seconds]
1024 26 25 29 36 44 158 213 213 [338622 samples, 33309 seconds]
64 26 24 29 35 44 118 213 213 [378037 samples, 33310 seconds]
128 25 24 29 35 44 158 213 213 [416970 samples, 33311 seconds]
256 25 24 29 35 44 151 213 213 [455065 samples, 33312 seconds]
512 26 25 29 35 45 165 225 225 [492280 samples, 33313 seconds]
1024 26 25 29 35 45 165 221 225 [527456 samples, 33314 seconds]
64 26 24 29 35 45 165 221 225 [566791 samples, 33315 seconds]
128 25 24 29 35 45 165 221 225 [605696 samples, 33316 seconds]
256 25 24 29 35 46 183 221 225 [643835 samples, 33317 seconds]
512 26 24 29 35 46 165 221 225 [681115 samples, 33318 seconds]
1024 26 25 29 35 46 165 221 225 [716151 samples, 33319 seconds]
64 26 24 29 35 48 158 221 225 [755463 samples, 33320 seconds]
128 26 24 29 35 48 162 221 225 [794389 samples, 33321 seconds]
256 26 24 29 35 48 162 221 225 [832539 samples, 33322 seconds]
512 26 24 29 35 48 158 221 225 [869686 samples, 33323 seconds]
1024 26 25 29 35 51 158 221 225 [904443 samples, 33324 seconds]
64 26 24 29 35 50 158 221 225 [943581 samples, 33325 seconds]
128 26 24 29 35 50 154 221 225 [982393 samples, 33326 seconds]
256 26 24 29 35 49 154 221 225 [1020524 samples, 33327 seconds]
512 26 25 29 35 49 151 221 225 [1057791 samples, 33328 seconds]
1024 26 25 29 35 49 151 221 225 [1092908 samples, 33329 seconds]
64 26 24 29 35 49 151 221 225 [1132405 samples, 33330 seconds]
128 26 24 29 35 49 144 221 225 [1171440 samples, 33331 seconds]
256 26 24 29 35 49 151 221 225 [1209528 samples, 33332 seconds]
512 26 24 29 35 50 151 221 225 [1246705 samples, 33333 seconds]
1024 26 24 29 35 50 151 221 225 [1281523 samples, 33334 seconds]
64 26 24 29 35 50 151 221 225 [1320754 samples, 33335 seconds]
128 26 24 29 35 50 144 221 225 [1359728 samples, 33336 seconds]
256 26 24 29 35 50 151 221 225 [1397810 samples, 33337 seconds]
512 26 24 29 35 50 154 221 225 [1435036 samples, 33338 seconds]
1024 26 24 29 35 51 154 221 225 [1470056 samples, 33339 seconds]
64 26 24 29 35 51 154 214 225 [1509396 samples, 33340 seconds]
128 26 24 29 35 51 154 214 225 [1548361 samples, 33341 seconds]
256 26 24 29 35 51 151 214 225 [1586443 samples, 33342 seconds]
512 26 24 29 35 51 151 214 225 [1623666 samples, 33343 seconds]
1024 26 24 29 35 51 151 214 225 [1658659 samples, 33344 seconds]
64 26 24 29 35 51 151 214 225 [1697767 samples, 33345 seconds]
128 26 24 29 35 51 151 214 225 [1736636 samples, 33346 seconds]
256 26 24 29 35 52 151 214 225 [1774645 samples, 33347 seconds]
512 26 24 29 35 51 151 214 225 [1811910 samples, 33348 seconds]
1024 26 24 29 35 51 154 221 226 [1846930 samples, 33349 seconds]
64 26 24 29 35 51 154 222 226 [1886114 samples, 33350 seconds]
128 26 24 29 35 51 154 222 226 [1924921 samples, 33351 seconds]
256 26 24 29 35 51 151 222 226 [1963049 samples, 33352 seconds]
512 26 24 29 35 51 151 222 226 [2000300 samples, 33353 seconds]
1024 26 25 29 35 51 154 222 226 [2035402 samples, 33354 seconds]
64 26 24 29 35 51 151 222 226 [2074709 samples, 33355 seconds]
128 26 24 29 35 51 151 222 226 [2113647 samples, 33356 seconds]
256 26 24 29 35 50 151 225 227 [2151814 samples, 33357 seconds]
512 26 24 29 35 50 151 225 227 [2189179 samples, 33358 seconds]
1024 26 25 29 35 50 151 225 227 [2224353 samples, 33359 seconds]
64 26 24 29 35 50 144 225 227 [2263694 samples, 33360 seconds]
128 25 24 27 34 54 121 121 121 [39024 samples, 33361 seconds]
256 25 25 28 34 53 115 121 121 [77166 samples, 33362 seconds]
512 26 25 28 35 54 121 165 165 [114476 samples, 33363 seconds]
1024 26 25 29 36 50 165 217 217 [149652 samples, 33364 seconds]
64 26 24 29 36 46 121 217 217 [189068 samples, 33365 seconds]
128 25 24 29 35 46 121 217 217 [228037 samples, 33366 seconds]
256 25 24 29 35 50 158 227 227 [266103 samples, 33367 seconds]
512 26 25 29 35 53 158 227 227 [303208 samples, 33368 seconds]
1024 26 25 29 35 53 165 227 227 [338383 samples, 33369 seconds]
64 26 24 29 35 53 158 227 227 [377771 samples, 33370 seconds]
128 25 24 29 35 51 158 227 227 [416706 samples, 33371 seconds]
256 25 24 29 35 53 151 227 227 [454830 samples, 33372 seconds]
512 26 24 29 35 54 151 227 227 [492001 samples, 33373 seconds]
1024 26 25 29 36 54 151 217 227 [527200 samples, 33374 seconds]
64 26 24 29 35 53 133 217 227 [566526 samples, 33375 seconds]
128 26 24 29 35 53 133 217 227 [605480 samples, 33376 seconds]
256 26 24 29 35 54 151 217 227 [643653 samples, 33377 seconds]
512 26 24 29 35 53 133 217 227 [680867 samples, 33378 seconds]
1024 26 25 29 36 53 151 217 227 [715845 samples, 33379 seconds]
64 26 24 29 35 51 133 217 227 [755164 samples, 33380 seconds]
128 26 24 29 35 51 133 217 227 [794067 samples, 33381 seconds]
256 26 24 29 35 53 133 217 227 [832143 samples, 33382 seconds]
512 26 24 29 35 53 151 217 227 [869314 samples, 33383 seconds]
1024 26 25 29 36 53 151 227 237 [904375 samples, 33384 seconds]
64 26 24 29 35 51 151 227 237 [943761 samples, 33385 seconds]
128 26 24 29 35 50 151 227 237 [982593 samples, 33386 seconds]
256 26 24 29 35 51 151 227 237 [1020630 samples, 33387 seconds]
512 26 24 29 35 50 151 227 237 [1057871 samples, 33388 seconds]
1024 26 25 29 36 53 151 227 237 [1093002 samples, 33389 seconds]
64 26 24 29 35 53 157 227 237 [1132343 samples, 33390 seconds]
128 26 24 29 35 53 156 227 237 [1171225 samples, 33391 seconds]
256 26 24 29 35 53 156 227 237 [1209330 samples, 33392 seconds]
512 26 24 29 35 53 156 227 237 [1246588 samples, 33393 seconds]
1024 26 25 29 35 53 156 227 237 [1281370 samples, 33394 seconds]
64 26 24 29 35 51 156 227 237 [1320560 samples, 33395 seconds]
128 26 24 29 35 53 151 227 237 [1359384 samples, 33396 seconds]
256 26 25 29 35 53 156 227 237 [1397361 samples, 33397 seconds]
512 26 25 29 35 53 157 227 237 [1434540 samples, 33398 seconds]
1024 26 25 29 35 54 158 227 237 [1469610 samples, 33399 seconds]
64 26 24 29 35 53 158 223 237 [1509038 samples, 33400 seconds]
128 26 24 29 35 53 158 223 237 [1548032 samples, 33401 seconds]
256 26 24 29 35 54 157 223 237 [1586137 samples, 33402 seconds]
512 26 25 29 35 54 157 223 237 [1623377 samples, 33403 seconds]
1024 26 25 29 35 54 156 223 237 [1658361 samples, 33404 seconds]
64 26 24 29 35 53 156 223 237 [1697712 samples, 33405 seconds]
128 26 24 29 35 53 156 223 237 [1736745 samples, 33406 seconds]
256 26 24 29 35 53 155 223 237 [1774892 samples, 33407 seconds]
512 26 24 29 35 53 155 223 237 [1812221 samples, 33408 seconds]
1024 26 25 29 35 53 158 227 238 [1847406 samples, 33409 seconds]
64 26 24 29 35 53 158 234 238 [1886695 samples, 33410 seconds]
128 26 24 29 35 53 158 234 238 [1925706 samples, 33411 seconds]
256 26 24 29 35 53 157 234 238 [1963825 samples, 33412 seconds]
512 26 24 29 35 51 157 234 238 [2001169 samples, 33413 seconds]
1024 26 25 29 35 51 157 234 238 [2036349 samples, 33414 seconds]
64 26 24 29 35 51 156 234 238 [2075734 samples, 33415 seconds]
128 26 24 29 35 52 157 234 238 [2114682 samples, 33416 seconds]
256 26 24 29 35 51 156 234 238 [2152830 samples, 33417 seconds]
512 26 24 29 35 51 157 234 238 [2190098 samples, 33418 seconds]
1024 26 25 29 35 50 158 237 250 [2225294 samples, 33419 seconds]
64 26 24 29 35 50 157 237 250 [2264672 samples, 33420 seconds]
128 25 25 27 31 40 105 105 105 [38985 samples, 33421 seconds]
256 25 25 28 32 47 144 168 168 [77084 samples, 33422 seconds]
512 26 25 28 33 46 168 222 222 [114336 samples, 33423 seconds]
1024 26 25 29 35 47 168 222 222 [149553 samples, 33424 seconds]
64 26 24 29 35 47 144 222 222 [188905 samples, 33425 seconds]
128 25 24 29 35 46 144 222 222 [227981 samples, 33426 seconds]
256 25 24 29 35 46 112 222 222 [266217 samples, 33427 seconds]
512 26 25 29 35 49 112 222 222 [303310 samples, 33428 seconds]
1024 26 25 29 36 49 144 222 222 [338388 samples, 33429 seconds]
64 26 24 29 35 46 112 222 222 [377845 samples, 33430 seconds]
128 25 24 29 35 46 144 222 222 [416882 samples, 33431 seconds]
256 25 24 29 35 46 167 222 222 [455101 samples, 33432 seconds]
512 26 24 29 35 46 168 222 222 [492368 samples, 33433 seconds]
1024 26 24 29 36 46 181 221 222 [527452 samples, 33434 seconds]
64 26 24 29 35 46 168 221 222 [566813 samples, 33435 seconds]
128 25 24 29 35 46 168 221 222 [605799 samples, 33436 seconds]
256 25 24 29 35 47 168 221 222 [644031 samples, 33437 seconds]
512 26 24 29 35 47 167 221 222 [681344 samples, 33438 seconds]
1024 26 24 29 35 46 167 221 222 [716567 samples, 33439 seconds]
64 26 24 29 35 46 167 221 222 [755961 samples, 33440 seconds]
128 25 24 29 35 46 167 221 222 [795050 samples, 33441 seconds]
256 25 24 29 35 46 167 221 222 [833252 samples, 33442 seconds]
512 26 24 29 35 46 167 221 222 [870587 samples, 33443 seconds]
1024 26 24 29 35 46 167 221 222 [905805 samples, 33444 seconds]
64 26 24 29 35 46 167 221 222 [945223 samples, 33445 seconds]
128 25 24 29 35 45 144 221 222 [984198 samples, 33446 seconds]
256 25 24 29 35 46 144 221 222 [1022439 samples, 33447 seconds]
512 26 24 29 35 45 143 221 222 [1059758 samples, 33448 seconds]
1024 26 24 29 35 46 143 221 222 [1094944 samples, 33449 seconds]
64 26 24 29 35 45 143 221 222 [1134421 samples, 33450 seconds]
128 25 24 29 35 45 131 221 222 [1173376 samples, 33451 seconds]
256 25 24 29 35 45 131 221 222 [1211431 samples, 33452 seconds]
512 26 24 29 35 45 131 221 222 [1248624 samples, 33453 seconds]
1024 26 24 29 35 45 131 221 222 [1283661 samples, 33454 seconds]
64 26 24 29 35 45 131 221 222 [1322988 samples, 33455 seconds]
128 26 24 29 35 45 125 221 222 [1361836 samples, 33456 seconds]
256 26 24 29 35 44 125 221 222 [1399916 samples, 33457 seconds]
512 26 24 29 35 45 125 221 222 [1437167 samples, 33458 seconds]
1024 26 24 29 35 45 121 221 222 [1472291 samples, 33459 seconds]
64 26 24 29 35 45 125 198 222 [1511579 samples, 33460 seconds]
128 26 24 29 35 45 125 198 222 [1550461 samples, 33461 seconds]
256 26 24 29 35 45 131 221 229 [1588484 samples, 33462 seconds]
512 26 24 29 35 45 143 221 229 [1625584 samples, 33463 seconds]
1024 26 24 29 35 46 131 221 229 [1660645 samples, 33464 seconds]
64 26 24 29 35 46 131 221 229 [1699908 samples, 33465 seconds]
128 26 24 29 35 46 131 221 229 [1738810 samples, 33466 seconds]
256 26 24 29 35 46 130 221 229 [1776930 samples, 33467 seconds]
512 26 24 29 35 46 130 221 229 [1814195 samples, 33468 seconds]
1024 26 24 29 35 46 131 221 229 [1849319 samples, 33469 seconds]
64 26 24 29 35 46 131 221 229 [1888401 samples, 33470 seconds]
128 26 24 29 35 46 131 221 229 [1927202 samples, 33471 seconds]
256 26 24 29 35 46 130 221 229 [1965311 samples, 33472 seconds]
512 26 24 29 35 46 130 221 229 [2002551 samples, 33473 seconds]
1024 26 24 29 35 48 143 221 229 [2037576 samples, 33474 seconds]
64 26 24 29 35 48 131 221 229 [2076785 samples, 33475 seconds]
128 26 24 29 35 48 131 221 229 [2115738 samples, 33476 seconds]
256 26 24 29 35 48 143 221 229 [2153867 samples, 33477 seconds]
512 26 24 29 35 48 143 221 229 [2191070 samples, 33478 seconds]
1024 26 24 29 35 48 143 221 229 [2226099 samples, 33479 seconds]
64 26 24 29 35 47 143 221 229 [2265384 samples, 33480 seconds]
128 25 24 27 36 66 99 99 99 [39000 samples, 33481 seconds]
256 25 25 28 36 57 92 99 99 [77113 samples, 33482 seconds]
512 26 25 28 36 55 92 99 99 [114426 samples, 33483 seconds]
1024 26 25 29 37 55 106 164 164 [149594 samples, 33484 seconds]
64 26 24 29 36 49 99 164 164 [188964 samples, 33485 seconds]
128 25 24 29 36 48 135 164 164 [227904 samples, 33486 seconds]
256 25 24 29 35 45 106 164 164 [266086 samples, 33487 seconds]
512 26 25 29 36 52 135 188 188 [303170 samples, 33488 seconds]
1024 26 25 29 36 56 161 188 188 [338296 samples, 33489 seconds]
64 26 24 29 36 54 142 188 188 [377511 samples, 33490 seconds]
128 25 24 29 36 54 161 199 199 [416391 samples, 33491 seconds]
256 26 25 29 36 54 161 199 199 [454439 samples, 33492 seconds]
512 26 25 29 35 55 170 228 228 [491653 samples, 33493 seconds]
1024 26 25 29 36 57 178 199 228 [526828 samples, 33494 seconds]
64 26 24 29 36 55 170 199 228 [566309 samples, 33495 seconds]
128 26 24 29 35 54 170 199 228 [605388 samples, 33496 seconds]
256 26 24 29 35 55 170 199 228 [643641 samples, 33497 seconds]
512 26 24 29 35 54 164 199 228 [681172 samples, 33498 seconds]
1024 26 25 29 35 54 170 199 228 [716581 samples, 33499 seconds]
64 26 24 29 35 54 170 219 228 [756026 samples, 33500 seconds]
128 26 24 29 35 52 170 219 228 [795112 samples, 33501 seconds]
256 26 24 29 35 52 170 219 228 [833422 samples, 33502 seconds]
512 26 24 29 35 52 164 219 228 [870826 samples, 33503 seconds]
1024 26 24 29 35 52 171 219 228 [906192 samples, 33504 seconds]
64 26 24 29 35 51 171 219 228 [945736 samples, 33505 seconds]
128 26 24 29 35 52 170 219 228 [984835 samples, 33506 seconds]
256 25 24 29 35 51 170 219 228 [1023222 samples, 33507 seconds]
512 26 24 29 35 50 164 219 228 [1060647 samples, 33508 seconds]
1024 26 24 29 35 50 170 228 235 [1095918 samples, 33509 seconds]
64 26 24 29 35 48 170 228 235 [1135440 samples, 33510 seconds]
128 26 24 29 35 48 170 228 235 [1174459 samples, 33511 seconds]
256 25 24 29 35 48 170 228 235 [1212677 samples, 33512 seconds]
512 26 24 29 34 48 164 228 235 [1250106 samples, 33513 seconds]
1024 26 24 29 34 48 164 228 235 [1285285 samples, 33514 seconds]
64 26 24 29 34 48 164 228 235 [1324730 samples, 33515 seconds]
128 26 24 29 34 48 161 228 235 [1363788 samples, 33516 seconds]
256 26 24 29 34 47 161 228 235 [1402048 samples, 33517 seconds]
512 26 24 29 34 47 164 228 235 [1439457 samples, 33518 seconds]
1024 26 24 29 35 47 161 228 235 [1474776 samples, 33519 seconds]
64 26 24 29 35 47 161 221 235 [1514242 samples, 33520 seconds]
128 26 24 29 35 46 161 221 235 [1553383 samples, 33521 seconds]
256 26 24 29 34 46 161 223 235 [1591524 samples, 33522 seconds]
512 26 24 29 34 47 161 223 235 [1628785 samples, 33523 seconds]
1024 26 24 29 35 47 164 223 235 [1663853 samples, 33524 seconds]
64 26 24 29 35 46 164 223 235 [1703306 samples, 33525 seconds]
128 26 24 29 35 46 164 223 235 [1742293 samples, 33526 seconds]
256 26 24 29 35 46 161 223 235 [1780533 samples, 33527 seconds]
512 26 24 29 35 46 164 223 235 [1817903 samples, 33528 seconds]
1024 26 24 29 35 46 164 223 235 [1853205 samples, 33529 seconds]
64 26 24 29 35 47 164 227 235 [1892573 samples, 33530 seconds]
128 26 24 29 35 47 164 227 235 [1931519 samples, 33531 seconds]
256 26 24 29 35 47 164 227 235 [1969721 samples, 33532 seconds]
512 26 24 29 35 47 164 227 235 [2007053 samples, 33533 seconds]
1024 26 24 29 35 47 164 227 235 [2042409 samples, 33534 seconds]
64 26 24 29 35 46 161 227 235 [2081753 samples, 33535 seconds]
128 26 24 29 35 46 161 227 235 [2120731 samples, 33536 seconds]
256 26 24 29 35 46 161 227 235 [2158923 samples, 33537 seconds]
512 26 24 29 35 45 161 227 235 [2196277 samples, 33538 seconds]
1024 26 24 29 35 45 161 227 235 [2231568 samples, 33539 seconds]
64 26 24 29 35 45 148 227 235 [2270973 samples, 33540 seconds]
128 25 24 27 32 40 107 107 107 [38972 samples, 33541 seconds]
256 25 25 27 33 41 107 204 204 [77190 samples, 33542 seconds]
512 26 25 28 34 43 107 204 204 [114509 samples, 33543 seconds]
1024 26 25 29 36 46 107 204 204 [149833 samples, 33544 seconds]
64 26 24 29 35 46 96 204 204 [189261 samples, 33545 seconds]
128 25 24 29 35 46 123 204 204 [228268 samples, 33546 seconds]
256 25 24 29 35 48 134 204 204 [266324 samples, 33547 seconds]
512 26 25 29 35 48 134 204 204 [303555 samples, 33548 seconds]
1024 26 25 29 36 48 200 210 210 [338733 samples, 33549 seconds]
64 26 24 29 35 46 192 210 210 [378232 samples, 33550 seconds]
128 25 24 29 35 45 192 210 210 [417306 samples, 33551 seconds]
256 25 24 29 35 45 143 210 210 [455573 samples, 33552 seconds]
512 26 24 29 35 45 143 210 210 [492892 samples, 33553 seconds]
1024 26 24 29 35 45 143 209 210 [528077 samples, 33554 seconds]
64 26 24 29 35 45 142 209 210 [567613 samples, 33555 seconds]
128 25 24 29 35 45 142 209 210 [606687 samples, 33556 seconds]
256 25 24 29 35 45 142 209 210 [644920 samples, 33557 seconds]
512 26 24 29 35 45 134 209 210 [682305 samples, 33558 seconds]
1024 26 24 29 35 45 142 209 210 [717532 samples, 33559 seconds]
64 26 24 29 35 45 134 209 210 [757054 samples, 33560 seconds]
128 25 24 29 35 45 140 209 210 [796118 samples, 33561 seconds]
256 26 24 29 35 45 140 209 210 [834147 samples, 33562 seconds]
512 26 24 29 35 45 140 210 214 [871431 samples, 33563 seconds]
1024 26 24 29 35 45 142 214 250 [906608 samples, 33564 seconds]
64 26 24 29 35 45 142 214 250 [945894 samples, 33565 seconds]
128 26 24 29 35 45 140 214 250 [984873 samples, 33566 seconds]
256 26 24 29 34 44 140 214 250 [1023129 samples, 33567 seconds]
512 26 24 29 34 44 140 250 313 [1060494 samples, 33568 seconds]
1024 26 24 29 34 44 140 250 313 [1095721 samples, 33569 seconds]
64 26 24 29 34 44 140 250 313 [1135294 samples, 33570 seconds]
128 26 24 29 34 44 134 250 313 [1174500 samples, 33571 seconds]
256 26 24 29 34 44 134 250 313 [1212705 samples, 33572 seconds]
512 26 24 29 34 44 124 250 313 [1250101 samples, 33573 seconds]
1024 26 24 29 34 44 124 250 313 [1285316 samples, 33574 seconds]
64 26 24 29 34 44 124 250 313 [1324727 samples, 33575 seconds]
128 26 24 29 34 44 123 250 313 [1363861 samples, 33576 seconds]
256 26 24 29 34 44 124 250 313 [1401982 samples, 33577 seconds]
512 26 24 29 34 44 140 250 313 [1439183 samples, 33578 seconds]
1024 26 24 29 34 44 140 250 313 [1474448 samples, 33579 seconds]
64 26 24 29 34 44 140 249 313 [1513959 samples, 33580 seconds]
128 26 24 29 34 44 140 249 313 [1553043 samples, 33581 seconds]
256 26 24 29 34 44 140 249 313 [1591286 samples, 33582 seconds]
512 26 24 29 34 44 142 249 313 [1628595 samples, 33583 seconds]
1024 26 24 29 34 44 142 249 313 [1663751 samples, 33584 seconds]
64 26 24 29 34 44 142 249 313 [1703289 samples, 33585 seconds]
128 26 24 29 34 44 143 249 313 [1742366 samples, 33586 seconds]
256 26 24 29 34 44 143 250 313 [1780682 samples, 33587 seconds]
512 26 24 29 34 44 143 250 313 [1818159 samples, 33588 seconds]
1024 26 24 29 34 44 144 250 313 [1853518 samples, 33589 seconds]
64 26 24 29 34 44 144 250 313 [1893086 samples, 33590 seconds]
128 26 24 29 34 44 144 250 313 [1932186 samples, 33591 seconds]
256 26 24 29 34 44 144 287 323 [1970418 samples, 33592 seconds]
512 26 24 29 34 44 147 287 323 [2007732 samples, 33593 seconds]
1024 26 24 29 34 44 147 287 323 [2043028 samples, 33594 seconds]
64 26 24 29 34 44 147 287 323 [2082489 samples, 33595 seconds]
128 26 24 29 34 44 147 287 323 [2121515 samples, 33596 seconds]
256 26 24 29 34 44 144 287 323 [2159741 samples, 33597 seconds]
512 26 24 29 34 44 144 287 323 [2197121 samples, 33598 seconds]
1024 26 24 29 34 44 168 287 323 [2232440 samples, 33599 seconds]
64 26 24 29 34 44 147 287 323 [2272015 samples, 33600 seconds]
128 25 24 27 35 48 200 200 200 [39148 samples, 33601 seconds]
256 25 24 27 34 48 158 200 200 [77465 samples, 33602 seconds]
512 25 25 28 34 50 196 200 200 [114790 samples, 33603 seconds]
1024 26 25 29 35 50 158 200 200 [150127 samples, 33604 seconds]
64 25 24 29 35 48 158 200 200 [189615 samples, 33605 seconds]
128 25 24 29 35 48 196 202 202 [228680 samples, 33606 seconds]
256 25 24 29 35 48 196 215 215 [266976 samples, 33607 seconds]
512 25 24 29 35 48 196 215 215 [304345 samples, 33608 seconds]
1024 26 24 29 35 48 200 257 257 [339569 samples, 33609 seconds]
64 25 24 29 35 47 196 257 257 [379086 samples, 33610 seconds]
128 25 24 29 34 47 196 257 257 [418110 samples, 33611 seconds]
256 25 24 29 34 47 158 257 257 [456398 samples, 33612 seconds]
512 25 24 29 34 47 158 257 257 [493853 samples, 33613 seconds]
1024 26 24 29 34 47 196 215 257 [528960 samples, 33614 seconds]
64 25 24 29 34 47 158 215 257 [568427 samples, 33615 seconds]
128 25 24 29 34 47 158 215 257 [607516 samples, 33616 seconds]
256 25 24 29 34 47 186 215 257 [645700 samples, 33617 seconds]
512 26 24 29 34 49 196 215 257 [683016 samples, 33618 seconds]
1024 26 24 29 34 49 196 215 257 [718235 samples, 33619 seconds]
64 26 24 29 34 48 186 215 257 [757729 samples, 33620 seconds]
128 25 24 29 34 47 186 215 257 [796831 samples, 33621 seconds]
256 25 24 29 34 47 186 215 257 [834958 samples, 33622 seconds]
512 26 24 29 34 47 165 215 257 [872281 samples, 33623 seconds]
1024 26 24 29 34 47 165 215 257 [907481 samples, 33624 seconds]
64 26 24 29 34 47 165 215 257 [946871 samples, 33625 seconds]
128 25 24 29 34 47 158 215 257 [985869 samples, 33626 seconds]
256 25 24 29 34 47 165 257 263 [1023993 samples, 33627 seconds]
512 26 24 29 34 47 158 257 263 [1061390 samples, 33628 seconds]
1024 26 24 29 34 47 165 257 263 [1096682 samples, 33629 seconds]
64 26 24 29 34 45 165 257 263 [1136196 samples, 33630 seconds]
128 25 24 29 34 45 158 257 263 [1175248 samples, 33631 seconds]
256 25 24 29 34 45 158 257 263 [1213468 samples, 33632 seconds]
512 26 24 29 34 45 156 257 263 [1250831 samples, 33633 seconds]
1024 26 24 29 34 45 165 257 263 [1285934 samples, 33634 seconds]
64 26 24 29 34 45 165 257 263 [1325345 samples, 33635 seconds]
128 25 24 29 34 44 158 257 263 [1364459 samples, 33636 seconds]
256 25 24 29 34 44 158 257 263 [1402707 samples, 33637 seconds]
512 26 24 29 34 44 165 257 263 [1439993 samples, 33638 seconds]
1024 26 24 29 34 44 186 257 263 [1475144 samples, 33639 seconds]
64 26 24 29 34 44 186 215 263 [1514495 samples, 33640 seconds]
128 26 24 29 34 45 181 215 263 [1553469 samples, 33641 seconds]
256 26 24 29 34 45 186 217 263 [1591591 samples, 33642 seconds]
512 26 24 29 34 48 186 217 263 [1628820 samples, 33643 seconds]
1024 26 24 29 34 48 181 217 263 [1663840 samples, 33644 seconds]
64 26 24 29 34 49 181 217 263 [1703133 samples, 33645 seconds]
128 26 24 29 34 49 186 217 263 [1742108 samples, 33646 seconds]
256 26 24 29 34 49 186 233 263 [1780271 samples, 33647 seconds]
512 26 24 29 34 49 194 257 309 [1817630 samples, 33648 seconds]
1024 26 24 29 34 49 186 257 309 [1852917 samples, 33649 seconds]
64 26 24 29 34 49 186 257 309 [1892408 samples, 33650 seconds]
128 26 24 29 34 48 186 257 309 [1931477 samples, 33651 seconds]
256 26 24 29 34 48 181 257 309 [1969766 samples, 33652 seconds]
512 26 24 29 34 49 194 257 309 [2007059 samples, 33653 seconds]
1024 26 24 29 34 49 194 257 309 [2041974 samples, 33654 seconds]
64 26 24 29 34 48 186 257 309 [2081265 samples, 33655 seconds]
128 26 24 29 34 48 186 257 309 [2120214 samples, 33656 seconds]
256 26 24 29 34 48 191 257 309 [2158393 samples, 33657 seconds]
512 26 24 29 34 48 191 257 309 [2195752 samples, 33658 seconds]
1024 26 24 29 34 48 191 257 309 [2230965 samples, 33659 seconds]
64 26 24 29 34 48 186 257 309 [2270377 samples, 33660 seconds]
128 25 25 27 31 42 100 100 100 [38933 samples, 33661 seconds]
256 25 25 27 31 42 75 100 100 [77185 samples, 33662 seconds]
512 26 25 28 31 46 77 100 100 [114543 samples, 33663 seconds]
1024 26 25 29 34 45 78 100 100 [149803 samples, 33664 seconds]
64 26 25 29 34 45 100 201 201 [189126 samples, 33665 seconds]
128 25 25 29 33 42 183 252 252 [228096 samples, 33666 seconds]
256 25 25 29 33 41 130 252 252 [266371 samples, 33667 seconds]
512 26 25 29 33 41 165 252 252 [303701 samples, 33668 seconds]
1024 26 25 29 33 41 165 252 252 [338984 samples, 33669 seconds]
64 26 25 29 33 41 165 252 252 [378135 samples, 33670 seconds]
128 25 25 29 33 41 176 252 252 [417094 samples, 33671 seconds]
256 25 25 29 33 41 165 252 252 [455346 samples, 33672 seconds]
512 26 25 29 33 42 165 252 252 [492756 samples, 33673 seconds]
1024 26 25 29 33 42 165 202 252 [527912 samples, 33674 seconds]
64 26 25 29 33 42 130 202 252 [567363 samples, 33675 seconds]
128 25 25 29 33 42 130 202 252 [606465 samples, 33676 seconds]
256 25 25 29 33 43 161 202 252 [644743 samples, 33677 seconds]
512 26 25 29 33 43 165 203 252 [682141 samples, 33678 seconds]
1024 26 25 29 33 43 165 203 252 [717490 samples, 33679 seconds]
64 26 24 29 33 43 161 203 252 [756969 samples, 33680 seconds]
128 25 24 29 33 43 165 203 252 [795939 samples, 33681 seconds]
256 25 24 29 33 44 165 203 252 [834218 samples, 33682 seconds]
512 26 25 29 33 43 165 219 252 [871631 samples, 33683 seconds]
1024 26 25 29 34 44 176 219 252 [906878 samples, 33684 seconds]
64 26 24 29 34 44 176 219 252 [946259 samples, 33685 seconds]
128 25 24 29 34 43 165 219 252 [985267 samples, 33686 seconds]
256 25 24 29 33 43 165 219 252 [1023506 samples, 33687 seconds]
512 26 25 29 33 43 161 219 252 [1060950 samples, 33688 seconds]
1024 26 25 29 34 44 161 219 252 [1096279 samples, 33689 seconds]
64 26 24 29 34 43 165 219 252 [1135924 samples, 33690 seconds]
128 25 24 29 34 43 161 219 252 [1175086 samples, 33691 seconds]
256 25 24 29 34 44 161 219 252 [1213458 samples, 33692 seconds]
512 26 24 29 33 43 138 219 252 [1250895 samples, 33693 seconds]
1024 26 24 29 34 43 161 219 252 [1286030 samples, 33694 seconds]
64 26 24 29 34 43 161 219 252 [1325455 samples, 33695 seconds]
128 25 24 29 34 43 138 219 252 [1364476 samples, 33696 seconds]
256 25 24 29 34 43 145 219 252 [1402787 samples, 33697 seconds]
512 26 24 29 34 43 161 219 252 [1440220 samples, 33698 seconds]
1024 26 24 29 34 44 145 219 252 [1475486 samples, 33699 seconds]
64 26 24 29 34 44 161 218 252 [1514896 samples, 33700 seconds]
128 25 24 29 34 44 157 218 252 [1553922 samples, 33701 seconds]
256 25 24 29 34 44 165 234 252 [1592063 samples, 33702 seconds]
512 26 24 29 34 44 165 234 252 [1629407 samples, 33703 seconds]
1024 26 24 29 34 44 161 234 252 [1664566 samples, 33704 seconds]
64 26 24 29 34 44 161 234 252 [1703924 samples, 33705 seconds]
128 25 24 29 34 44 161 234 252 [1743048 samples, 33706 seconds]
256 25 24 29 34 44 157 234 252 [1781397 samples, 33707 seconds]
512 26 24 29 34 44 157 234 252 [1818860 samples, 33708 seconds]
1024 26 24 29 34 44 145 234 252 [1854039 samples, 33709 seconds]
64 26 24 29 34 44 145 234 252 [1893526 samples, 33710 seconds]
128 25 24 29 34 44 145 234 252 [1932641 samples, 33711 seconds]
256 25 24 29 34 44 145 234 252 [1970910 samples, 33712 seconds]
512 26 24 29 34 44 145 234 252 [2008307 samples, 33713 seconds]
1024 26 24 29 34 44 145 234 252 [2043617 samples, 33714 seconds]
64 26 24 29 34 44 139 234 252 [2082958 samples, 33715 seconds]
128 25 24 29 34 44 139 234 252 [2121956 samples, 33716 seconds]
256 26 24 29 34 44 138 234 252 [2160053 samples, 33717 seconds]
512 26 24 29 34 44 138 234 252 [2197437 samples, 33718 seconds]
1024 26 24 29 34 44 139 242 257 [2232685 samples, 33719 seconds]
64 26 24 29 34 44 139 242 257 [2272124 samples, 33720 seconds]
128 25 24 27 35 43 221 221 221 [38946 samples, 33721 seconds]
256 25 25 27 34 43 171 221 221 [77153 samples, 33722 seconds]
512 26 25 28 34 43 171 221 221 [114405 samples, 33723 seconds]
1024 26 25 29 35 44 171 221 221 [149526 samples, 33724 seconds]
64 26 24 29 35 44 171 221 221 [188908 samples, 33725 seconds]
128 25 24 29 34 44 171 221 221 [227987 samples, 33726 seconds]
256 25 24 29 34 43 146 221 221 [266254 samples, 33727 seconds]
512 26 25 29 34 43 146 221 221 [303553 samples, 33728 seconds]
1024 26 25 29 34 45 162 221 221 [338793 samples, 33729 seconds]
64 26 24 29 34 45 146 221 221 [378254 samples, 33730 seconds]
128 25 24 29 34 44 162 221 221 [417240 samples, 33731 seconds]
256 25 24 29 34 44 146 221 221 [455526 samples, 33732 seconds]
512 26 24 29 34 44 146 221 221 [492975 samples, 33733 seconds]
1024 26 24 29 34 44 171 206 221 [528188 samples, 33734 seconds]
64 26 24 29 34 44 171 206 221 [567502 samples, 33735 seconds]
128 25 24 29 34 44 182 206 221 [606573 samples, 33736 seconds]
256 25 24 29 34 45 182 206 221 [644732 samples, 33737 seconds]
512 26 24 29 34 45 171 206 221 [682104 samples, 33738 seconds]
1024 26 24 29 35 45 171 206 221 [717367 samples, 33739 seconds]
64 26 24 29 35 45 171 221 223 [756756 samples, 33740 seconds]
128 25 24 29 35 45 171 221 223 [795861 samples, 33741 seconds]
256 25 24 29 35 45 171 221 223 [834161 samples, 33742 seconds]
512 26 24 29 34 44 162 221 223 [871510 samples, 33743 seconds]
1024 26 24 29 34 44 162 221 223 [906833 samples, 33744 seconds]
64 26 24 29 34 44 162 221 223 [946321 samples, 33745 seconds]
128 25 24 29 34 44 159 221 223 [985227 samples, 33746 seconds]
256 25 24 29 34 45 159 221 223 [1023546 samples, 33747 seconds]
512 26 24 29 34 44 146 221 223 [1060929 samples, 33748 seconds]
1024 26 24 29 34 45 162 223 242 [1096213 samples, 33749 seconds]
64 26 24 29 34 44 171 234 242 [1135799 samples, 33750 seconds]
128 25 24 29 34 44 162 234 242 [1174880 samples, 33751 seconds]
256 25 24 29 34 44 162 234 242 [1213222 samples, 33752 seconds]
512 26 24 29 34 44 162 242 277 [1250612 samples, 33753 seconds]
1024 26 24 29 34 44 162 242 277 [1285809 samples, 33754 seconds]
64 26 24 29 34 44 162 242 277 [1325412 samples, 33755 seconds]
128 25 24 29 34 45 159 242 277 [1364625 samples, 33756 seconds]
256 25 24 29 35 45 162 242 277 [1402972 samples, 33757 seconds]
512 26 24 29 35 44 162 242 277 [1440435 samples, 33758 seconds]
1024 26 24 29 35 45 171 242 277 [1475678 samples, 33759 seconds]
64 26 24 29 35 44 171 234 277 [1515111 samples, 33760 seconds]
128 25 24 29 35 44 162 234 277 [1554244 samples, 33761 seconds]
256 25 24 29 35 44 162 234 277 [1592487 samples, 33762 seconds]
512 26 24 29 35 45 162 234 277 [1629853 samples, 33763 seconds]
1024 26 24 29 35 45 159 234 277 [1665006 samples, 33764 seconds]
64 26 24 29 35 45 159 234 277 [1704355 samples, 33765 seconds]
128 25 24 29 35 45 159 234 277 [1743354 samples, 33766 seconds]
256 25 24 29 35 45 146 234 277 [1781557 samples, 33767 seconds]
512 26 24 29 35 45 146 234 277 [1818967 samples, 33768 seconds]
1024 26 24 29 35 45 144 234 277 [1854307 samples, 33769 seconds]
64 26 24 29 35 45 144 234 277 [1893764 samples, 33770 seconds]
128 25 24 29 35 45 144 234 277 [1932751 samples, 33771 seconds]
256 25 24 29 35 45 143 234 277 [1970898 samples, 33772 seconds]
512 26 24 29 35 45 146 234 277 [2008264 samples, 33773 seconds]
1024 26 24 29 35 45 146 234 277 [2043559 samples, 33774 seconds]
64 26 24 29 35 45 144 234 277 [2082884 samples, 33775 seconds]
128 26 24 29 35 45 152 234 277 [2121790 samples, 33776 seconds]
256 26 24 29 35 45 146 234 277 [2160058 samples, 33777 seconds]
512 26 24 29 35 45 146 234 277 [2197438 samples, 33778 seconds]
1024 26 24 29 35 45 146 234 277 [2232653 samples, 33779 seconds]
64 26 24 29 35 45 144 234 277 [2272155 samples, 33780 seconds]
128 25 24 27 34 41 105 105 105 [39030 samples, 33781 seconds]
256 25 25 27 34 42 79 105 105 [77288 samples, 33782 seconds]
512 26 25 28 35 42 84 105 105 [114685 samples, 33783 seconds]
1024 26 25 29 36 44 84 105 105 [149984 samples, 33784 seconds]
64 26 24 29 35 44 85 135 135 [189419 samples, 33785 seconds]
128 25 24 29 35 44 102 135 135 [228390 samples, 33786 seconds]
256 25 24 29 35 44 85 135 135 [266662 samples, 33787 seconds]
512 26 25 29 35 43 85 135 135 [304088 samples, 33788 seconds]
1024 26 25 29 35 44 102 188 188 [339391 samples, 33789 seconds]
64 26 24 29 35 44 88 188 188 [378959 samples, 33790 seconds]
128 25 24 29 35 44 89 188 188 [418035 samples, 33791 seconds]
256 25 24 29 35 43 89 188 188 [456376 samples, 33792 seconds]
512 26 24 29 35 43 91 188 188 [493756 samples, 33793 seconds]
1024 26 24 29 35 43 105 153 188 [528996 samples, 33794 seconds]
64 26 24 29 35 43 102 153 188 [568336 samples, 33795 seconds]
128 25 24 29 35 43 102 153 188 [607431 samples, 33796 seconds]
256 25 24 29 35 43 105 153 188 [645647 samples, 33797 seconds]
512 26 24 29 35 43 102 153 188 [682996 samples, 33798 seconds]
1024 26 24 29 35 43 102 153 188 [718276 samples, 33799 seconds]
64 26 24 29 35 43 93 153 188 [757798 samples, 33800 seconds]
128 25 24 29 35 43 93 153 188 [796872 samples, 33801 seconds]
256 25 24 29 35 43 102 153 188 [835200 samples, 33802 seconds]
512 26 24 29 35 43 94 153 188 [872591 samples, 33803 seconds]
1024 26 24 29 35 43 94 153 188 [907867 samples, 33804 seconds]
64 26 24 29 35 43 102 153 188 [947393 samples, 33805 seconds]
128 25 24 29 35 43 105 175 188 [986438 samples, 33806 seconds]
256 25 24 29 35 43 105 175 188 [1024741 samples, 33807 seconds]
512 26 24 29 35 43 102 175 188 [1062164 samples, 33808 seconds]
1024 26 24 29 35 43 102 175 188 [1097467 samples, 33809 seconds]
64 26 24 29 35 43 102 175 188 [1136965 samples, 33810 seconds]
128 25 24 29 35 43 98 175 188 [1176101 samples, 33811 seconds]
256 25 24 29 35 43 102 175 188 [1214284 samples, 33812 seconds]
512 26 24 29 35 43 98 175 188 [1251555 samples, 33813 seconds]
1024 26 24 29 35 43 106 180 188 [1286655 samples, 33814 seconds]
64 26 24 29 35 43 106 180 188 [1326131 samples, 33815 seconds]
128 25 24 29 35 43 105 180 188 [1365185 samples, 33816 seconds]
256 25 24 29 35 43 105 180 188 [1403475 samples, 33817 seconds]
512 26 24 29 35 43 105 180 188 [1440835 samples, 33818 seconds]
1024 26 24 29 35 43 105 180 188 [1476167 samples, 33819 seconds]
64 26 24 29 35 43 106 180 218 [1515573 samples, 33820 seconds]
128 25 24 29 35 44 106 188 218 [1554473 samples, 33821 seconds]
256 25 24 29 35 43 106 188 218 [1592703 samples, 33822 seconds]
512 26 24 29 35 44 109 194 218 [1630083 samples, 33823 seconds]
1024 26 24 29 35 44 106 194 218 [1665350 samples, 33824 seconds]
64 26 24 29 35 44 106 194 218 [1704731 samples, 33825 seconds]
128 25 24 29 35 44 109 194 218 [1743731 samples, 33826 seconds]
256 25 24 29 35 44 106 194 218 [1782067 samples, 33827 seconds]
512 26 24 29 35 44 106 194 218 [1819591 samples, 33828 seconds]
1024 26 24 29 35 44 106 194 218 [1854947 samples, 33829 seconds]
64 26 24 29 35 43 109 194 218 [1894481 samples, 33830 seconds]
128 25 24 29 35 43 109 194 218 [1933534 samples, 33831 seconds]
256 25 24 29 35 43 109 194 218 [1971553 samples, 33832 seconds]
512 26 24 29 35 43 109 194 218 [2008855 samples, 33833 seconds]
1024 26 24 29 35 44 112 194 218 [2043988 samples, 33834 seconds]
64 26 24 29 35 44 112 206 218 [2083289 samples, 33835 seconds]
128 26 24 29 35 44 112 206 218 [2122081 samples, 33836 seconds]
256 26 24 29 35 44 109 206 218 [2160261 samples, 33837 seconds]
512 26 24 29 35 44 112 206 218 [2197615 samples, 33838 seconds]
1024 26 24 29 35 44 112 206 218 [2232936 samples, 33839 seconds]
64 26 24 29 35 44 112 213 221 [2272444 samples, 33840 seconds]
128 25 24 27 33 39 87 87 87 [38983 samples, 33841 seconds]
256 25 25 27 33 40 87 94 94 [77123 samples, 33842 seconds]
512 26 25 28 34 48 94 164 164 [114405 samples, 33843 seconds]
1024 26 25 29 36 54 164 199 199 [149659 samples, 33844 seconds]
64 26 24 29 35 49 163 199 199 [189233 samples, 33845 seconds]
128 25 24 29 35 47 163 199 199 [228281 samples, 33846 seconds]
256 25 24 29 35 46 107 199 199 [266498 samples, 33847 seconds]
512 26 24 29 35 45 107 199 199 [303793 samples, 33848 seconds]
1024 26 24 29 35 44 118 199 199 [339151 samples, 33849 seconds]
64 26 24 29 35 44 107 199 199 [378736 samples, 33850 seconds]
128 25 24 29 35 44 118 199 199 [417683 samples, 33851 seconds]
256 25 24 29 35 43 107 199 199 [455950 samples, 33852 seconds]
512 26 24 29 35 43 107 199 199 [493489 samples, 33853 seconds]
1024 26 24 29 36 44 107 176 199 [528802 samples, 33854 seconds]
64 26 24 29 36 44 107 176 199 [568187 samples, 33855 seconds]
128 25 24 29 35 44 107 176 199 [607220 samples, 33856 seconds]
256 25 24 29 35 44 107 176 199 [645563 samples, 33857 seconds]
512 26 24 29 35 45 115 201 207 [683003 samples, 33858 seconds]
1024 26 24 29 35 45 118 201 207 [718308 samples, 33859 seconds]
64 26 24 29 35 44 117 201 207 [757706 samples, 33860 seconds]
128 25 24 29 35 44 117 201 207 [796699 samples, 33861 seconds]
256 25 24 29 35 44 117 201 207 [834896 samples, 33862 seconds]
512 26 24 29 35 44 115 201 207 [872332 samples, 33863 seconds]
1024 26 24 29 35 44 118 201 207 [907632 samples, 33864 seconds]
64 26 24 29 35 44 126 207 267 [947100 samples, 33865 seconds]
128 25 24 29 35 44 118 207 267 [986123 samples, 33866 seconds]
256 25 24 29 35 44 118 207 267 [1024410 samples, 33867 seconds]
512 26 24 29 35 44 118 207 267 [1061766 samples, 33868 seconds]
1024 26 24 29 35 44 126 207 267 [1097067 samples, 33869 seconds]
64 26 24 29 35 44 136 210 267 [1136571 samples, 33870 seconds]
128 25 24 29 35 44 136 257 267 [1175513 samples, 33871 seconds]
256 25 24 29 34 44 136 257 267 [1213729 samples, 33872 seconds]
512 26 24 29 34 44 126 257 267 [1251031 samples, 33873 seconds]
1024 26 24 29 34 44 136 257 267 [1286241 samples, 33874 seconds]
64 26 24 29 34 44 136 257 267 [1325683 samples, 33875 seconds]
128 25 24 29 34 43 126 257 267 [1364690 samples, 33876 seconds]
256 26 24 29 34 43 126 257 267 [1402802 samples, 33877 seconds]
512 26 24 29 34 43 161 257 267 [1440140 samples, 33878 seconds]
1024 26 24 29 34 43 137 257 267 [1475434 samples, 33879 seconds]
64 26 24 29 34 44 151 255 267 [1514811 samples, 33880 seconds]
128 26 24 29 34 43 137 255 267 [1553824 samples, 33881 seconds]
256 26 24 29 34 43 137 255 267 [1592064 samples, 33882 seconds]
512 26 24 29 34 43 151 255 267 [1629478 samples, 33883 seconds]
1024 26 24 29 35 44 149 255 267 [1664741 samples, 33884 seconds]
64 26 24 29 35 44 149 255 267 [1704098 samples, 33885 seconds]
128 26 24 29 35 44 149 255 267 [1743165 samples, 33886 seconds]
256 26 24 29 35 44 139 255 267 [1781387 samples, 33887 seconds]
512 26 24 29 35 44 149 255 267 [1818786 samples, 33888 seconds]
1024 26 24 29 35 44 139 255 267 [1854202 samples, 33889 seconds]
64 26 24 29 35 44 149 255 267 [1893671 samples, 33890 seconds]
128 26 24 29 35 44 151 257 281 [1932653 samples, 33891 seconds]
256 26 24 29 35 44 151 257 281 [1970811 samples, 33892 seconds]
512 26 24 29 35 43 151 257 281 [2008231 samples, 33893 seconds]
1024 26 24 29 35 43 161 267 311 [2043463 samples, 33894 seconds]
64 26 24 29 35 43 151 267 311 [2082989 samples, 33895 seconds]
128 26 24 29 35 43 151 267 311 [2121988 samples, 33896 seconds]
256 26 24 29 35 43 149 267 311 [2160194 samples, 33897 seconds]
512 26 24 29 35 43 151 267 311 [2197516 samples, 33898 seconds]
1024 26 24 29 35 43 151 267 311 [2232702 samples, 33899 seconds]
64 26 24 29 35 43 151 267 311 [2272203 samples, 33900 seconds]
128 25 25 27 30 36 86 86 86 [38961 samples, 33901 seconds]
256 25 25 27 31 38 86 87 87 [77135 samples, 33902 seconds]
512 26 25 28 31 43 86 87 87 [114553 samples, 33903 seconds]
1024 26 25 29 34 44 86 87 87 [149836 samples, 33904 seconds]
64 26 24 29 34 44 85 87 87 [189312 samples, 33905 seconds]
128 25 24 29 34 44 85 87 87 [228445 samples, 33906 seconds]
256 25 24 29 34 43 83 87 87 [266804 samples, 33907 seconds]
512 26 24 29 34 43 83 87 87 [304135 samples, 33908 seconds]
1024 26 25 29 35 44 83 87 87 [339484 samples, 33909 seconds]
64 26 24 29 34 44 83 95 95 [378987 samples, 33910 seconds]
128 25 24 29 34 44 86 161 161 [417990 samples, 33911 seconds]
256 25 24 29 34 44 87 211 211 [456219 samples, 33912 seconds]
512 26 24 29 34 44 95 211 211 [493672 samples, 33913 seconds]
1024 26 24 29 34 44 107 193 211 [528965 samples, 33914 seconds]
64 26 24 29 34 44 99 193 211 [568345 samples, 33915 seconds]
128 25 24 29 34 44 99 193 211 [607258 samples, 33916 seconds]
256 25 24 29 34 44 99 193 211 [645535 samples, 33917 seconds]
512 26 24 29 34 44 99 193 211 [682853 samples, 33918 seconds]
1024 26 24 29 34 44 99 193 211 [718152 samples, 33919 seconds]
64 26 24 29 34 44 96 193 211 [757621 samples, 33920 seconds]
128 25 24 29 34 44 96 193 211 [796638 samples, 33921 seconds]
256 25 24 29 34 44 98 193 211 [834862 samples, 33922 seconds]
512 26 24 29 34 44 98 193 211 [872200 samples, 33923 seconds]
1024 26 24 29 34 44 98 193 211 [907409 samples, 33924 seconds]
64 26 24 29 34 44 98 193 211 [946858 samples, 33925 seconds]
128 25 24 29 34 44 98 193 211 [985721 samples, 33926 seconds]
256 26 24 29 34 44 98 193 211 [1023613 samples, 33927 seconds]
512 26 24 29 34 44 96 193 211 [1060653 samples, 33928 seconds]
1024 26 24 29 34 45 96 193 211 [1095653 samples, 33929 seconds]
64 26 24 29 34 45 96 193 211 [1135109 samples, 33930 seconds]
128 26 24 29 34 45 96 193 211 [1174242 samples, 33931 seconds]
256 26 24 29 35 45 98 193 211 [1212515 samples, 33932 seconds]
512 26 24 29 35 45 98 193 211 [1249890 samples, 33933 seconds]
1024 26 24 29 35 45 99 195 211 [1285024 samples, 33934 seconds]
64 26 24 29 35 45 105 195 211 [1324461 samples, 33935 seconds]
128 26 24 29 35 45 99 195 211 [1363520 samples, 33936 seconds]
256 26 24 29 35 45 105 195 211 [1401755 samples, 33937 seconds]
512 26 24 29 35 45 105 195 211 [1439141 samples, 33938 seconds]
1024 26 24 29 35 45 109 227 249 [1474355 samples, 33939 seconds]
64 26 24 29 35 45 109 211 249 [1513869 samples, 33940 seconds]
128 26 24 29 35 44 107 211 249 [1552986 samples, 33941 seconds]
256 26 24 29 35 44 109 211 249 [1591281 samples, 33942 seconds]
512 26 24 29 35 45 109 211 249 [1628708 samples, 33943 seconds]
1024 26 24 29 35 45 130 211 249 [1663694 samples, 33944 seconds]
64 26 24 29 35 45 131 212 249 [1703023 samples, 33945 seconds]
128 26 24 29 35 45 131 212 249 [1741987 samples, 33946 seconds]
256 26 24 29 35 45 130 212 249 [1780202 samples, 33947 seconds]
512 26 24 29 35 45 131 227 249 [1817507 samples, 33948 seconds]
1024 26 24 29 35 45 130 227 249 [1852680 samples, 33949 seconds]
64 26 24 29 35 45 131 227 249 [1892134 samples, 33950 seconds]
128 26 24 29 35 45 131 227 249 [1931165 samples, 33951 seconds]
256 26 24 29 35 45 130 227 249 [1969424 samples, 33952 seconds]
512 26 24 29 35 45 146 227 249 [2006867 samples, 33953 seconds]
1024 26 24 29 35 45 147 228 249 [2042183 samples, 33954 seconds]
64 26 24 29 35 45 146 228 249 [2081543 samples, 33955 seconds]
128 26 24 29 35 45 146 228 249 [2120585 samples, 33956 seconds]
256 26 24 29 35 45 143 228 249 [2158812 samples, 33957 seconds]
512 26 24 29 35 45 146 228 249 [2196121 samples, 33958 seconds]
1024 26 24 29 35 45 146 228 249 [2231409 samples, 33959 seconds]
64 26 24 29 35 45 143 228 249 [2270826 samples, 33960 seconds]
128 25 24 27 33 39 90 90 90 [39037 samples, 33961 seconds]
256 25 25 27 34 42 77 90 90 [77249 samples, 33962 seconds]
512 26 25 28 34 42 90 106 106 [114581 samples, 33963 seconds]
1024 26 25 29 35 43 202 224 224 [149779 samples, 33964 seconds]
64 26 24 29 35 43 110 224 224 [189228 samples, 33965 seconds]
128 25 24 29 35 43 110 224 224 [228247 samples, 33966 seconds]
256 25 24 29 35 42 106 224 224 [266501 samples, 33967 seconds]
512 26 24 29 35 43 110 224 224 [303703 samples, 33968 seconds]
1024 26 25 29 35 43 110 224 224 [339039 samples, 33969 seconds]
64 26 24 29 35 43 106 224 224 [378511 samples, 33970 seconds]
128 25 24 29 35 43 106 224 224 [417549 samples, 33971 seconds]
256 25 24 29 35 43 101 224 224 [455784 samples, 33972 seconds]
512 26 24 29 35 43 101 224 224 [493203 samples, 33973 seconds]
1024 26 24 29 35 43 113 224 224 [528538 samples, 33974 seconds]
64 26 24 29 35 43 110 224 224 [567965 samples, 33975 seconds]
128 25 24 29 35 43 110 224 224 [607016 samples, 33976 seconds]
256 25 24 29 35 43 119 224 224 [645278 samples, 33977 seconds]
512 26 24 29 35 43 119 224 224 [682687 samples, 33978 seconds]
1024 26 24 29 36 44 122 224 237 [718045 samples, 33979 seconds]
64 26 24 29 36 44 119 224 237 [757630 samples, 33980 seconds]
128 25 24 29 35 44 122 224 237 [796677 samples, 33981 seconds]
256 25 24 29 35 44 123 224 237 [834970 samples, 33982 seconds]
512 26 24 29 35 44 122 224 237 [872288 samples, 33983 seconds]
1024 26 24 29 36 44 123 224 237 [907533 samples, 33984 seconds]
64 26 24 29 35 44 123 224 237 [947006 samples, 33985 seconds]
128 25 24 29 35 44 122 224 237 [985994 samples, 33986 seconds]
256 25 24 29 35 44 122 224 237 [1024252 samples, 33987 seconds]
512 26 24 29 35 44 122 224 237 [1061576 samples, 33988 seconds]
1024 26 24 29 36 44 124 224 237 [1096806 samples, 33989 seconds]
64 26 24 29 35 44 124 224 237 [1136353 samples, 33990 seconds]
128 25 24 29 35 44 124 224 237 [1175401 samples, 33991 seconds]
256 25 24 29 35 44 135 224 237 [1213609 samples, 33992 seconds]
512 26 24 29 35 44 124 224 237 [1251042 samples, 33993 seconds]
1024 26 24 29 35 44 135 224 237 [1286227 samples, 33994 seconds]
64 26 24 29 35 44 135 224 237 [1325781 samples, 33995 seconds]
128 25 24 29 35 44 124 224 237 [1364749 samples, 33996 seconds]
256 25 24 29 35 44 135 224 237 [1402838 samples, 33997 seconds]
512 26 24 29 35 44 142 224 237 [1440257 samples, 33998 seconds]
1024 26 24 29 35 44 135 224 237 [1475540 samples, 33999 seconds]
64 26 24 29 35 44 142 224 237 [1514881 samples, 34000 seconds]
128 26 24 29 35 44 135 224 237 [1553924 samples, 34001 seconds]
256 26 24 29 35 44 135 224 237 [1592202 samples, 34002 seconds]
512 26 24 29 35 44 142 224 237 [1629634 samples, 34003 seconds]
1024 26 24 29 35 44 137 224 237 [1664823 samples, 34004 seconds]
64 26 24 29 35 44 142 224 237 [1704131 samples, 34005 seconds]
128 26 24 29 35 44 142 224 237 [1743057 samples, 34006 seconds]
256 26 24 29 35 44 142 224 257 [1781230 samples, 34007 seconds]
512 26 24 29 35 44 142 224 257 [1818576 samples, 34008 seconds]
1024 26 24 29 36 44 137 224 257 [1853913 samples, 34009 seconds]
64 26 24 29 36 44 137 224 257 [1893388 samples, 34010 seconds]
128 26 24 29 35 44 142 224 257 [1932350 samples, 34011 seconds]
256 26 24 29 35 44 137 224 257 [1970532 samples, 34012 seconds]
512 26 24 29 35 44 137 224 257 [2007854 samples, 34013 seconds]
1024 26 24 29 35 44 137 224 257 [2043078 samples, 34014 seconds]
64 26 24 29 35 44 135 224 257 [2082579 samples, 34015 seconds]
128 26 24 29 35 44 135 224 257 [2121569 samples, 34016 seconds]
256 26 24 29 35 44 137 224 257 [2159750 samples, 34017 seconds]
512 26 24 29 35 44 137 224 257 [2197093 samples, 34018 seconds]
1024 26 24 29 35 44 142 224 257 [2232143 samples, 34019 seconds]
64 26 24 29 35 44 142 224 257 [2271388 samples, 34020 seconds]
128 25 25 27 30 38 151 151 151 [38851 samples, 34021 seconds]
256 25 25 27 31 38 108 151 151 [76888 samples, 34022 seconds]
512 26 25 28 31 42 151 244 244 [114097 samples, 34023 seconds]
1024 26 25 29 33 52 180 244 244 [149217 samples, 34024 seconds]
64 26 25 29 33 45 151 244 244 [188488 samples, 34025 seconds]
128 25 25 29 33 43 151 244 244 [227507 samples, 34026 seconds]
256 25 25 29 33 42 108 244 244 [265732 samples, 34027 seconds]
512 26 25 29 33 42 108 244 244 [303000 samples, 34028 seconds]
1024 26 25 29 33 43 108 244 244 [338225 samples, 34029 seconds]
64 26 24 29 33 43 107 244 244 [377705 samples, 34030 seconds]
128 25 24 29 33 43 108 244 244 [416763 samples, 34031 seconds]
256 25 24 29 33 43 108 244 244 [455042 samples, 34032 seconds]
512 26 25 29 33 43 108 244 244 [492407 samples, 34033 seconds]
1024 26 25 29 33 43 118 180 244 [527632 samples, 34034 seconds]
64 26 24 29 33 42 108 180 244 [567061 samples, 34035 seconds]
128 26 24 29 33 42 118 181 244 [605959 samples, 34036 seconds]
256 26 24 29 33 43 118 181 244 [644179 samples, 34037 seconds]
512 26 25 29 33 42 108 181 244 [681554 samples, 34038 seconds]
1024 26 25 29 33 43 128 210 244 [716601 samples, 34039 seconds]
64 26 24 29 33 43 128 210 244 [756030 samples, 34040 seconds]
128 26 24 29 33 43 128 210 244 [795016 samples, 34041 seconds]
256 26 24 29 33 43 128 210 244 [833165 samples, 34042 seconds]
512 26 24 29 33 43 121 210 244 [870459 samples, 34043 seconds]
1024 26 25 29 33 43 128 236 244 [905568 samples, 34044 seconds]
64 26 24 29 33 43 128 236 244 [944859 samples, 34045 seconds]
128 26 24 29 33 43 128 236 244 [983778 samples, 34046 seconds]
256 26 24 29 33 43 128 236 244 [1021965 samples, 34047 seconds]
512 26 25 29 33 43 125 236 244 [1059355 samples, 34048 seconds]
1024 26 25 29 33 43 128 236 244 [1094628 samples, 34049 seconds]
64 26 24 29 33 43 128 236 244 [1134057 samples, 34050 seconds]
128 26 24 29 33 43 125 236 244 [1173165 samples, 34051 seconds]
256 26 24 29 33 43 133 236 244 [1211336 samples, 34052 seconds]
512 26 24 29 33 43 133 236 244 [1248682 samples, 34053 seconds]
1024 26 24 29 33 43 130 236 244 [1283797 samples, 34054 seconds]
64 26 24 29 33 43 133 244 283 [1323226 samples, 34055 seconds]
128 26 24 29 33 43 133 244 283 [1362197 samples, 34056 seconds]
256 26 24 29 33 43 145 244 283 [1400395 samples, 34057 seconds]
512 26 24 29 33 43 145 244 283 [1437712 samples, 34058 seconds]
1024 26 24 29 33 43 133 244 283 [1472972 samples, 34059 seconds]
64 26 24 29 33 43 133 236 283 [1512304 samples, 34060 seconds]
128 26 24 29 33 43 133 236 283 [1551276 samples, 34061 seconds]
256 26 24 29 33 43 133 236 283 [1589553 samples, 34062 seconds]
512 26 24 29 33 43 133 236 283 [1626916 samples, 34063 seconds]
1024 26 24 29 33 43 133 236 283 [1662136 samples, 34064 seconds]
64 26 24 29 33 43 133 236 283 [1701523 samples, 34065 seconds]
128 26 24 29 33 43 133 236 283 [1740484 samples, 34066 seconds]
256 26 24 29 33 43 130 236 283 [1778715 samples, 34067 seconds]
512 26 24 29 33 43 130 236 283 [1816063 samples, 34068 seconds]
1024 26 24 29 33 43 130 237 283 [1851326 samples, 34069 seconds]
64 26 24 29 33 43 130 237 283 [1890822 samples, 34070 seconds]
128 26 24 29 33 42 130 237 283 [1929801 samples, 34071 seconds]
256 26 24 29 33 42 128 237 283 [1967953 samples, 34072 seconds]
512 26 24 29 33 42 128 237 283 [2005257 samples, 34073 seconds]
1024 26 24 29 33 42 128 237 283 [2040661 samples, 34074 seconds]
64 26 24 29 33 42 128 237 283 [2080117 samples, 34075 seconds]
128 26 24 29 33 42 128 237 283 [2119071 samples, 34076 seconds]
256 26 24 29 33 42 125 237 283 [2157206 samples, 34077 seconds]
512 26 24 29 33 42 125 237 283 [2194550 samples, 34078 seconds]
1024 26 24 29 33 42 128 237 283 [2229841 samples, 34079 seconds]
64 26 24 29 33 42 128 237 283 [2269298 samples, 34080 seconds]
128 25 24 27 30 38 95 95 95 [39142 samples, 34081 seconds]
256 25 25 27 31 39 95 222 222 [77371 samples, 34082 seconds]
512 26 25 28 31 39 222 223 223 [114689 samples, 34083 seconds]
1024 26 25 29 33 40 223 223 223 [149947 samples, 34084 seconds]
64 26 24 29 33 40 222 223 223 [189409 samples, 34085 seconds]
128 25 24 29 33 40 222 223 223 [228562 samples, 34086 seconds]
256 25 24 29 33 40 172 223 223 [266874 samples, 34087 seconds]
512 26 24 29 33 40 172 223 223 [304210 samples, 34088 seconds]
1024 26 24 29 34 42 172 223 223 [339429 samples, 34089 seconds]
64 26 24 29 34 42 154 223 223 [378828 samples, 34090 seconds]
128 25 24 29 34 42 154 223 223 [417812 samples, 34091 seconds]
256 25 24 29 34 42 106 223 223 [456059 samples, 34092 seconds]
512 26 24 29 34 42 154 223 223 [493434 samples, 34093 seconds]
1024 26 24 29 34 42 154 223 223 [528718 samples, 34094 seconds]
64 26 24 29 34 42 106 223 223 [568121 samples, 34095 seconds]
128 25 24 29 34 42 154 223 223 [607002 samples, 34096 seconds]
256 25 24 29 34 42 172 223 223 [645243 samples, 34097 seconds]
512 26 24 29 34 42 154 223 223 [682760 samples, 34098 seconds]
1024 26 24 29 34 43 172 223 223 [718045 samples, 34099 seconds]
64 26 24 29 34 43 154 223 223 [757502 samples, 34100 seconds]
128 25 24 29 34 43 154 223 223 [796503 samples, 34101 seconds]
256 25 24 29 34 42 154 223 223 [834703 samples, 34102 seconds]
512 26 24 29 34 42 144 223 223 [872071 samples, 34103 seconds]
1024 26 24 29 34 42 144 223 223 [907302 samples, 34104 seconds]
64 26 24 29 34 42 154 223 234 [946743 samples, 34105 seconds]
128 25 24 29 34 42 154 223 234 [985691 samples, 34106 seconds]
256 25 24 29 34 42 154 223 234 [1023941 samples, 34107 seconds]
512 26 24 29 34 42 160 223 234 [1061327 samples, 34108 seconds]
1024 26 24 29 34 43 160 223 234 [1096573 samples, 34109 seconds]
64 26 24 29 34 43 160 223 234 [1136013 samples, 34110 seconds]
128 25 24 29 34 43 154 223 234 [1174891 samples, 34111 seconds]
256 26 24 29 34 43 160 223 234 [1212924 samples, 34112 seconds]
512 26 24 29 34 42 160 234 255 [1250216 samples, 34113 seconds]
1024 26 24 29 34 43 160 234 255 [1285168 samples, 34114 seconds]
64 26 24 29 34 43 160 234 255 [1324354 samples, 34115 seconds]
128 26 24 29 34 43 160 234 255 [1363185 samples, 34116 seconds]
256 26 24 29 34 42 160 234 255 [1401252 samples, 34117 seconds]
512 26 24 29 34 43 160 234 255 [1438426 samples, 34118 seconds]
1024 26 24 29 34 43 172 246 255 [1473502 samples, 34119 seconds]
64 26 24 29 34 43 172 234 255 [1512757 samples, 34120 seconds]
128 26 24 29 34 43 172 234 255 [1551719 samples, 34121 seconds]
256 26 24 29 34 43 172 234 255 [1590003 samples, 34122 seconds]
512 26 24 29 34 43 172 234 255 [1627415 samples, 34123 seconds]
1024 26 24 29 34 43 160 234 255 [1662540 samples, 34124 seconds]
64 26 24 29 34 43 160 234 255 [1701997 samples, 34125 seconds]
128 26 24 29 34 43 172 234 255 [1741088 samples, 34126 seconds]
256 26 24 29 34 43 160 234 255 [1779316 samples, 34127 seconds]
512 26 24 29 34 43 172 246 335 [1816795 samples, 34128 seconds]
1024 26 24 29 34 43 160 246 335 [1852182 samples, 34129 seconds]
64 26 24 29 34 43 165 246 335 [1891725 samples, 34130 seconds]
128 26 24 29 34 43 165 246 335 [1930851 samples, 34131 seconds]
256 26 24 29 34 43 160 246 335 [1969254 samples, 34132 seconds]
512 26 24 29 34 43 160 246 335 [2006766 samples, 34133 seconds]
1024 26 24 29 34 43 160 246 335 [2042153 samples, 34134 seconds]
64 26 24 29 34 43 154 246 335 [2081627 samples, 34135 seconds]
128 26 24 29 34 43 154 246 335 [2120698 samples, 34136 seconds]
256 26 24 29 34 43 153 246 335 [2158901 samples, 34137 seconds]
512 26 24 29 34 43 153 246 335 [2196379 samples, 34138 seconds]
1024 26 24 29 34 43 154 246 335 [2231656 samples, 34139 seconds]
64 26 24 29 34 43 153 246 335 [2270993 samples, 34140 seconds]
128 25 25 27 32 41 109 109 109 [38866 samples, 34141 seconds]
256 25 25 27 33 41 89 109 109 [77082 samples, 34142 seconds]
512 26 25 28 34 42 89 109 109 [114461 samples, 34143 seconds]
1024 26 25 29 36 44 89 109 109 [149718 samples, 34144 seconds]
64 26 24 29 36 45 85 109 109 [189172 samples, 34145 seconds]
128 25 24 29 35 44 89 109 109 [228296 samples, 34146 seconds]
256 25 24 29 35 44 89 109 109 [266505 samples, 34147 seconds]
512 26 24 29 35 44 89 109 109 [303818 samples, 34148 seconds]
1024 26 25 29 35 44 90 171 171 [339061 samples, 34149 seconds]
64 26 24 29 35 44 89 171 171 [378617 samples, 34150 seconds]
128 25 24 29 35 44 89 171 171 [417582 samples, 34151 seconds]
256 25 24 29 35 44 89 171 171 [455978 samples, 34152 seconds]
512 26 24 29 35 44 89 171 171 [493484 samples, 34153 seconds]
1024 26 24 29 35 44 90 136 171 [528952 samples, 34154 seconds]
64 26 24 29 35 44 90 171 213 [568550 samples, 34155 seconds]
128 25 24 29 35 44 91 171 213 [607501 samples, 34156 seconds]
256 25 24 29 35 44 109 213 249 [645528 samples, 34157 seconds]
512 26 24 29 34 44 102 213 249 [682883 samples, 34158 seconds]
1024 26 24 29 35 44 109 229 249 [717887 samples, 34159 seconds]
64 26 24 29 34 44 102 229 249 [757122 samples, 34160 seconds]
128 25 24 29 34 44 109 229 249 [796055 samples, 34161 seconds]
256 25 24 29 34 44 109 229 249 [834342 samples, 34162 seconds]
512 26 24 29 34 44 102 229 249 [871689 samples, 34163 seconds]
1024 26 24 29 35 44 102 229 249 [907017 samples, 34164 seconds]
64 26 24 29 35 44 102 229 249 [946637 samples, 34165 seconds]
128 26 24 29 34 44 109 229 249 [985517 samples, 34166 seconds]
256 25 24 29 34 44 109 229 249 [1023802 samples, 34167 seconds]
512 26 24 29 34 44 109 229 249 [1061199 samples, 34168 seconds]
1024 26 24 29 34 44 110 229 249 [1096525 samples, 34169 seconds]
64 26 24 29 34 44 111 229 249 [1136025 samples, 34170 seconds]
128 26 24 29 34 44 110 229 249 [1175100 samples, 34171 seconds]
256 25 24 29 34 44 111 229 249 [1213365 samples, 34172 seconds]
512 26 24 29 34 44 111 229 249 [1250803 samples, 34173 seconds]
1024 26 24 29 35 44 116 229 249 [1286016 samples, 34174 seconds]
64 26 24 29 34 44 116 229 249 [1325558 samples, 34175 seconds]
128 26 24 29 34 44 116 229 249 [1364583 samples, 34176 seconds]
256 26 24 29 34 44 136 249 252 [1402773 samples, 34177 seconds]
512 26 24 29 34 44 138 249 252 [1440133 samples, 34178 seconds]
1024 26 24 29 35 44 136 249 252 [1475440 samples, 34179 seconds]
64 26 24 29 35 44 138 229 252 [1514993 samples, 34180 seconds]
128 26 24 29 35 44 136 229 252 [1554031 samples, 34181 seconds]
256 26 24 29 35 44 136 229 252 [1592233 samples, 34182 seconds]
512 26 24 29 34 44 136 229 252 [1629613 samples, 34183 seconds]
1024 26 24 29 35 44 129 229 252 [1664906 samples, 34184 seconds]
64 26 24 29 34 44 136 229 252 [1704294 samples, 34185 seconds]
128 26 24 29 34 44 136 229 252 [1743340 samples, 34186 seconds]
256 26 24 29 34 44 129 229 252 [1781520 samples, 34187 seconds]
512 26 24 29 34 44 129 229 252 [1818882 samples, 34188 seconds]
1024 26 24 29 34 44 129 229 252 [1854168 samples, 34189 seconds]
64 26 24 29 34 44 129 229 252 [1893769 samples, 34190 seconds]
128 26 24 29 34 44 136 229 252 [1932796 samples, 34191 seconds]
256 26 24 29 34 43 129 229 252 [1971094 samples, 34192 seconds]
512 26 24 29 34 43 129 229 252 [2008564 samples, 34193 seconds]
1024 26 24 29 34 44 136 229 252 [2043901 samples, 34194 seconds]
64 26 24 29 34 43 136 229 252 [2083427 samples, 34195 seconds]
128 26 24 29 34 43 136 229 252 [2122514 samples, 34196 seconds]
256 26 24 29 34 43 129 229 252 [2160787 samples, 34197 seconds]
512 26 24 29 34 43 129 229 252 [2198240 samples, 34198 seconds]
1024 26 24 29 35 44 136 229 252 [2233464 samples, 34199 seconds]
64 26 24 29 35 43 129 229 252 [2273044 samples, 34200 seconds]
128 25 24 27 36 41 97 97 97 [39039 samples, 34201 seconds]
256 25 25 27 35 42 94 97 97 [77203 samples, 34202 seconds]
512 26 25 28 34 42 94 97 97 [114463 samples, 34203 seconds]
1024 26 25 29 35 43 97 141 141 [149663 samples, 34204 seconds]
64 26 24 29 35 42 94 141 141 [189236 samples, 34205 seconds]
128 25 24 29 35 43 94 141 141 [228408 samples, 34206 seconds]
256 25 24 29 35 42 92 141 141 [266693 samples, 34207 seconds]
512 26 24 29 35 43 97 162 162 [303958 samples, 34208 seconds]
1024 26 24 29 36 44 106 162 162 [339244 samples, 34209 seconds]
64 26 24 29 35 43 97 162 162 [378801 samples, 34210 seconds]
128 25 24 29 35 43 97 162 162 [417861 samples, 34211 seconds]
256 25 24 29 35 43 102 162 162 [456195 samples, 34212 seconds]
512 26 24 29 35 44 102 162 162 [493706 samples, 34213 seconds]
1024 26 24 29 35 44 106 162 208 [529022 samples, 34214 seconds]
64 25 24 29 35 44 106 208 217 [568535 samples, 34215 seconds]
128 25 24 29 35 44 137 208 217 [607623 samples, 34216 seconds]
256 25 24 29 35 44 141 208 217 [645821 samples, 34217 seconds]
512 26 24 29 35 44 137 208 217 [683256 samples, 34218 seconds]
1024 26 24 29 35 44 141 208 217 [718261 samples, 34219 seconds]
64 26 24 29 35 44 141 208 217 [757781 samples, 34220 seconds]
128 25 24 29 35 44 149 208 217 [796936 samples, 34221 seconds]
256 25 24 29 35 44 154 208 217 [835245 samples, 34222 seconds]
512 26 24 29 35 44 149 208 217 [872607 samples, 34223 seconds]
1024 26 24 29 35 44 154 217 222 [907810 samples, 34224 seconds]
64 26 24 29 35 44 160 222 224 [947263 samples, 34225 seconds]
128 25 24 29 35 44 154 222 224 [986353 samples, 34226 seconds]
256 25 24 29 35 44 154 222 224 [1024580 samples, 34227 seconds]
512 26 24 29 35 44 149 222 224 [1062077 samples, 34228 seconds]
1024 26 24 29 35 44 149 222 224 [1097438 samples, 34229 seconds]
64 26 24 29 35 44 149 222 224 [1137020 samples, 34230 seconds]
128 25 24 29 35 44 146 222 224 [1176112 samples, 34231 seconds]
256 25 24 29 35 44 146 222 224 [1214386 samples, 34232 seconds]
512 26 24 29 35 44 141 222 224 [1251817 samples, 34233 seconds]
1024 26 24 29 35 44 141 222 224 [1287096 samples, 34234 seconds]
64 26 24 29 35 44 141 222 224 [1326634 samples, 34235 seconds]
128 25 24 29 35 44 137 222 224 [1365794 samples, 34236 seconds]
256 25 24 29 35 44 137 222 224 [1404078 samples, 34237 seconds]
512 26 24 29 35 44 137 222 224 [1441523 samples, 34238 seconds]
1024 26 24 29 35 44 137 222 224 [1476832 samples, 34239 seconds]
64 26 24 29 35 44 137 217 224 [1516325 samples, 34240 seconds]
128 25 24 29 35 44 134 217 224 [1555396 samples, 34241 seconds]
256 25 24 29 35 44 137 217 224 [1593642 samples, 34242 seconds]
512 26 24 29 35 44 141 217 224 [1631095 samples, 34243 seconds]
1024 26 24 29 35 44 137 217 224 [1666470 samples, 34244 seconds]
64 26 24 29 35 44 141 222 225 [1705850 samples, 34245 seconds]
128 25 24 29 35 44 141 222 225 [1744943 samples, 34246 seconds]
256 25 24 29 35 44 137 222 225 [1783143 samples, 34247 seconds]
512 26 24 29 35 44 137 222 225 [1820523 samples, 34248 seconds]
1024 26 24 29 35 44 137 222 225 [1855745 samples, 34249 seconds]
64 26 24 29 35 44 137 222 225 [1895260 samples, 34250 seconds]
128 25 24 29 35 44 140 224 238 [1934333 samples, 34251 seconds]
256 25 24 29 35 44 137 224 238 [1972618 samples, 34252 seconds]
512 26 24 29 35 44 140 224 238 [2010092 samples, 34253 seconds]
1024 26 24 29 35 44 140 224 238 [2045364 samples, 34254 seconds]
64 26 24 29 35 44 137 224 238 [2084879 samples, 34255 seconds]
128 25 24 29 35 44 140 224 238 [2123990 samples, 34256 seconds]
256 25 24 29 35 44 137 224 238 [2162282 samples, 34257 seconds]
512 26 24 29 35 44 137 224 238 [2199722 samples, 34258 seconds]
1024 26 24 29 35 44 137 224 238 [2235028 samples, 34259 seconds]
64 26 24 29 35 44 134 224 238 [2274576 samples, 34260 seconds]
128 25 24 27 33 41 109 109 109 [39220 samples, 34261 seconds]
256 25 24 27 35 42 96 109 109 [77522 samples, 34262 seconds]
512 25 25 28 35 42 109 135 135 [114987 samples, 34263 seconds]
1024 26 25 29 36 43 96 135 135 [150345 samples, 34264 seconds]
64 25 24 29 35 42 96 135 135 [189986 samples, 34265 seconds]
128 25 24 29 35 42 96 135 135 [229126 samples, 34266 seconds]
256 25 24 29 35 42 96 135 135 [267504 samples, 34267 seconds]
512 25 24 29 35 42 96 135 135 [304868 samples, 34268 seconds]
1024 26 24 29 35 43 103 135 135 [340243 samples, 34269 seconds]
64 25 24 29 35 42 103 187 187 [379968 samples, 34270 seconds]
128 25 24 29 35 42 103 187 187 [419129 samples, 34271 seconds]
256 25 24 29 35 42 103 187 187 [457407 samples, 34272 seconds]
512 25 24 29 35 42 109 187 187 [494921 samples, 34273 seconds]
1024 26 24 29 35 43 131 183 187 [530254 samples, 34274 seconds]
64 25 24 29 35 42 109 183 187 [569896 samples, 34275 seconds]
128 25 24 29 35 42 109 183 187 [609022 samples, 34276 seconds]
256 25 24 29 35 42 109 183 187 [647251 samples, 34277 seconds]
512 25 24 29 34 42 109 187 215 [684708 samples, 34278 seconds]
1024 26 24 29 35 43 131 187 215 [720022 samples, 34279 seconds]
64 25 24 29 35 43 116 187 215 [759512 samples, 34280 seconds]
128 25 24 29 35 43 116 187 215 [798597 samples, 34281 seconds]
256 25 24 29 35 43 116 187 215 [836889 samples, 34282 seconds]
512 25 24 29 35 43 116 215 220 [874392 samples, 34283 seconds]
1024 26 24 29 35 43 131 215 220 [909720 samples, 34284 seconds]
64 25 24 29 35 43 131 215 220 [949272 samples, 34285 seconds]
128 25 24 29 35 43 129 215 220 [988318 samples, 34286 seconds]
256 25 24 29 35 43 131 215 220 [1026566 samples, 34287 seconds]
512 25 24 29 35 43 129 215 220 [1064092 samples, 34288 seconds]
1024 26 24 29 35 43 131 215 220 [1099446 samples, 34289 seconds]
64 25 24 29 35 43 131 215 220 [1138962 samples, 34290 seconds]
128 25 24 29 35 43 129 215 220 [1178151 samples, 34291 seconds]
256 25 24 29 34 43 129 215 220 [1216458 samples, 34292 seconds]
512 25 24 29 34 43 123 215 220 [1254016 samples, 34293 seconds]
1024 26 24 29 35 43 129 215 220 [1289199 samples, 34294 seconds]
64 25 24 29 35 43 129 215 220 [1328464 samples, 34295 seconds]
128 25 24 29 35 43 123 215 220 [1367390 samples, 34296 seconds]
256 25 24 29 35 43 123 215 220 [1405560 samples, 34297 seconds]
512 25 24 29 35 43 123 215 220 [1442942 samples, 34298 seconds]
1024 26 24 29 35 43 123 220 228 [1478197 samples, 34299 seconds]
64 25 24 29 35 43 123 215 228 [1517664 samples, 34300 seconds]
128 25 24 29 35 43 116 215 228 [1556863 samples, 34301 seconds]
256 25 24 29 35 43 123 220 228 [1595127 samples, 34302 seconds]
512 25 24 29 35 43 123 220 228 [1632538 samples, 34303 seconds]
1024 26 24 29 35 43 116 220 228 [1667826 samples, 34304 seconds]
64 25 24 29 35 43 116 220 228 [1707231 samples, 34305 seconds]
128 25 24 29 35 43 116 220 228 [1746331 samples, 34306 seconds]
256 25 24 29 35 43 116 220 228 [1784512 samples, 34307 seconds]
512 25 24 29 35 44 123 220 228 [1821898 samples, 34308 seconds]
1024 26 24 29 35 44 129 224 257 [1857178 samples, 34309 seconds]
64 25 24 29 35 44 129 224 257 [1896817 samples, 34310 seconds]
128 25 24 29 35 44 129 224 257 [1935719 samples, 34311 seconds]
256 25 24 29 35 44 123 224 257 [1973994 samples, 34312 seconds]
512 25 24 29 35 44 123 224 257 [2011462 samples, 34313 seconds]
1024 26 24 29 35 44 123 224 257 [2046815 samples, 34314 seconds]
64 25 24 29 35 44 123 228 257 [2086276 samples, 34315 seconds]
128 25 24 29 35 44 131 228 257 [2125453 samples, 34316 seconds]
256 25 24 29 35 44 129 228 257 [2163926 samples, 34317 seconds]
512 25 24 29 35 44 129 228 257 [2201548 samples, 34318 seconds]
1024 26 24 29 35 44 129 228 257 [2236946 samples, 34319 seconds]
64 25 24 29 35 44 129 228 257 [2276434 samples, 34320 seconds]
128 25 24 27 35 41 223 223 223 [39162 samples, 34321 seconds]
256 25 24 27 35 42 119 223 223 [77463 samples, 34322 seconds]
512 25 25 28 35 43 119 223 223 [114831 samples, 34323 seconds]
1024 26 25 29 37 44 119 223 223 [150129 samples, 34324 seconds]
64 25 24 29 36 44 119 223 223 [189558 samples, 34325 seconds]
128 25 24 29 36 45 119 223 223 [228669 samples, 34326 seconds]
256 25 24 29 35 44 117 223 223 [266988 samples, 34327 seconds]
512 25 24 29 35 44 117 223 223 [304385 samples, 34328 seconds]
1024 26 24 29 36 44 119 223 223 [339742 samples, 34329 seconds]
64 25 24 29 36 44 117 223 223 [379337 samples, 34330 seconds]
128 25 24 29 35 44 117 223 223 [418422 samples, 34331 seconds]
256 25 24 29 35 44 117 223 223 [456799 samples, 34332 seconds]
512 25 24 29 35 44 117 223 223 [494306 samples, 34333 seconds]
1024 26 24 29 35 44 117 201 223 [529600 samples, 34334 seconds]
64 25 24 29 35 44 107 201 223 [569179 samples, 34335 seconds]
128 25 24 29 35 44 117 201 223 [608224 samples, 34336 seconds]
256 25 24 29 35 44 119 201 223 [646361 samples, 34337 seconds]
512 25 24 29 35 44 117 201 223 [683853 samples, 34338 seconds]
1024 26 24 29 35 44 136 223 236 [719113 samples, 34339 seconds]
64 25 24 29 35 44 119 223 236 [758697 samples, 34340 seconds]
128 25 24 29 35 44 119 223 236 [797929 samples, 34341 seconds]
256 25 24 29 35 44 136 234 236 [836221 samples, 34342 seconds]
512 25 24 29 35 44 119 234 236 [873750 samples, 34343 seconds]
1024 26 24 29 35 44 119 234 236 [909098 samples, 34344 seconds]
64 25 24 29 35 44 136 236 265 [948642 samples, 34345 seconds]
128 25 24 29 35 44 136 236 265 [987771 samples, 34346 seconds]
256 25 24 29 35 44 136 236 265 [1026144 samples, 34347 seconds]
512 25 24 29 35 44 119 236 265 [1063642 samples, 34348 seconds]
1024 26 24 29 35 44 165 265 277 [1099035 samples, 34349 seconds]
64 25 24 29 35 44 169 265 277 [1138648 samples, 34350 seconds]
128 25 24 29 35 44 165 265 277 [1177832 samples, 34351 seconds]
256 25 24 29 35 44 165 265 277 [1216156 samples, 34352 seconds]
512 25 24 29 35 44 165 265 277 [1253665 samples, 34353 seconds]
1024 26 24 29 35 44 169 265 277 [1288870 samples, 34354 seconds]
64 25 24 29 35 44 181 265 277 [1328291 samples, 34355 seconds]
128 25 24 29 35 44 169 265 277 [1367372 samples, 34356 seconds]
256 25 24 29 35 44 169 265 277 [1405669 samples, 34357 seconds]
512 25 24 29 35 44 169 265 277 [1443191 samples, 34358 seconds]
1024 26 24 29 35 44 165 265 277 [1478545 samples, 34359 seconds]
64 25 24 29 35 44 165 236 277 [1518049 samples, 34360 seconds]
128 25 24 29 35 44 162 236 277 [1557240 samples, 34361 seconds]
256 25 24 29 35 44 165 236 277 [1595499 samples, 34362 seconds]
512 25 24 29 35 44 165 236 277 [1633000 samples, 34363 seconds]
1024 26 24 29 35 44 162 236 277 [1668317 samples, 34364 seconds]
64 25 24 29 35 44 162 236 277 [1707827 samples, 34365 seconds]
128 25 24 29 35 44 162 236 277 [1746934 samples, 34366 seconds]
256 25 24 29 35 44 146 236 277 [1785211 samples, 34367 seconds]
512 25 24 29 35 44 146 236 277 [1822615 samples, 34368 seconds]
1024 26 24 29 35 44 139 236 277 [1858010 samples, 34369 seconds]
64 25 24 29 35 44 139 236 277 [1897590 samples, 34370 seconds]
128 25 24 29 35 44 146 236 277 [1936651 samples, 34371 seconds]
256 25 24 29 35 44 143 236 277 [1975013 samples, 34372 seconds]
512 25 24 29 35 44 143 236 277 [2012516 samples, 34373 seconds]
1024 25 24 29 35 44 143 236 277 [2047930 samples, 34374 seconds]
64 25 24 29 35 44 139 236 277 [2087390 samples, 34375 seconds]
128 25 24 29 35 44 139 236 277 [2126541 samples, 34376 seconds]
256 25 24 29 35 44 139 243 277 [2164819 samples, 34377 seconds]
512 25 24 29 35 44 139 243 277 [2202311 samples, 34378 seconds]
1024 25 24 29 35 44 143 243 277 [2237722 samples, 34379 seconds]
64 25 24 29 35 44 139 243 277 [2277344 samples, 34380 seconds]
128 25 24 27 35 41 87 87 87 [39137 samples, 34381 seconds]
256 25 24 27 34 41 69 87 87 [77537 samples, 34382 seconds]
512 25 25 28 35 42 73 87 87 [114918 samples, 34383 seconds]
1024 26 25 29 36 43 73 87 87 [150261 samples, 34384 seconds]
64 25 24 29 36 43 87 231 231 [189793 samples, 34385 seconds]
128 25 24 29 35 43 90 231 231 [228829 samples, 34386 seconds]
256 25 24 29 35 43 101 231 231 [266890 samples, 34387 seconds]
512 26 24 29 35 43 150 231 231 [304249 samples, 34388 seconds]
1024 26 24 29 35 43 170 231 231 [339595 samples, 34389 seconds]
64 25 24 29 35 43 150 231 231 [379178 samples, 34390 seconds]
128 25 24 29 35 43 170 231 231 [418319 samples, 34391 seconds]
256 25 24 29 35 43 150 231 231 [456731 samples, 34392 seconds]
512 25 24 29 35 43 150 231 231 [494213 samples, 34393 seconds]
1024 26 24 29 35 43 170 231 234 [529518 samples, 34394 seconds]
64 25 24 29 35 43 150 231 234 [569056 samples, 34395 seconds]
128 25 24 29 34 42 150 231 234 [608152 samples, 34396 seconds]
256 25 24 29 34 42 150 231 234 [646485 samples, 34397 seconds]
512 25 24 29 34 43 129 231 234 [683888 samples, 34398 seconds]
1024 26 24 29 35 43 129 231 234 [719193 samples, 34399 seconds]
64 25 24 29 34 43 129 231 234 [758739 samples, 34400 seconds]
128 25 24 29 34 43 129 231 234 [797923 samples, 34401 seconds]
256 25 24 29 34 43 129 231 234 [836301 samples, 34402 seconds]
512 25 24 29 34 43 129 231 234 [873719 samples, 34403 seconds]
1024 26 24 29 35 44 161 234 234 [909028 samples, 34404 seconds]
64 25 24 29 35 43 161 234 234 [948683 samples, 34405 seconds]
128 25 24 29 35 43 161 234 234 [987745 samples, 34406 seconds]
256 25 24 29 35 43 161 234 234 [1026112 samples, 34407 seconds]
512 25 24 29 35 43 150 234 234 [1063683 samples, 34408 seconds]
1024 26 24 29 35 43 150 234 234 [1099004 samples, 34409 seconds]
64 25 24 29 35 43 161 234 247 [1138538 samples, 34410 seconds]
128 25 24 29 35 43 150 234 247 [1177707 samples, 34411 seconds]
256 25 24 29 35 43 150 234 247 [1216196 samples, 34412 seconds]
512 25 24 29 34 43 129 234 247 [1253752 samples, 34413 seconds]
1024 25 24 29 35 44 150 234 247 [1289020 samples, 34414 seconds]
64 25 24 29 35 44 150 234 247 [1328631 samples, 34415 seconds]
128 25 24 29 35 44 150 234 247 [1367748 samples, 34416 seconds]
256 25 24 29 35 44 150 234 247 [1406071 samples, 34417 seconds]
512 25 24 29 35 44 150 234 247 [1443596 samples, 34418 seconds]
1024 25 24 29 35 43 150 234 247 [1479006 samples, 34419 seconds]
64 25 24 29 35 44 150 234 254 [1518508 samples, 34420 seconds]
128 25 24 29 35 44 150 234 254 [1557487 samples, 34421 seconds]
256 25 24 29 35 44 150 234 254 [1595806 samples, 34422 seconds]
512 25 24 29 35 44 150 234 254 [1633248 samples, 34423 seconds]
1024 25 24 29 35 44 150 234 254 [1668532 samples, 34424 seconds]
64 25 24 29 35 43 150 234 254 [1708172 samples, 34425 seconds]
128 25 24 29 35 43 150 234 254 [1747326 samples, 34426 seconds]
256 25 24 29 34 44 150 234 254 [1785580 samples, 34427 seconds]
512 25 24 29 34 44 150 234 254 [1822989 samples, 34428 seconds]
1024 25 24 29 34 44 150 234 254 [1858316 samples, 34429 seconds]
64 25 24 29 34 44 150 234 254 [1897984 samples, 34430 seconds]
128 25 24 29 35 44 150 234 254 [1937145 samples, 34431 seconds]
256 25 24 29 34 44 150 234 254 [1975447 samples, 34432 seconds]
512 25 24 29 34 44 150 234 254 [2012909 samples, 34433 seconds]
1024 25 24 29 35 44 161 234 254 [2048006 samples, 34434 seconds]
64 25 24 29 35 44 161 234 254 [2087293 samples, 34435 seconds]
128 25 24 29 35 44 161 234 254 [2126396 samples, 34436 seconds]
256 25 24 29 35 44 156 234 254 [2164712 samples, 34437 seconds]
512 25 24 29 35 44 156 234 254 [2202156 samples, 34438 seconds]
1024 25 24 29 35 44 161 234 254 [2237461 samples, 34439 seconds]
64 25 24 29 35 44 156 234 254 [2276989 samples, 34440 seconds]
128 25 24 27 32 42 111 111 111 [39088 samples, 34441 seconds]
256 25 25 27 33 41 95 111 111 [77522 samples, 34442 seconds]
512 25 25 28 33 42 111 111 111 [114954 samples, 34443 seconds]
1024 26 25 29 35 43 95 111 111 [150267 samples, 34444 seconds]
64 25 24 29 35 43 95 111 111 [189762 samples, 34445 seconds]
128 25 24 29 35 43 111 146 146 [228851 samples, 34446 seconds]
256 25 24 29 35 43 95 146 146 [267125 samples, 34447 seconds]
512 25 24 29 35 43 95 146 146 [304459 samples, 34448 seconds]
1024 26 24 29 36 43 111 202 202 [339827 samples, 34449 seconds]
64 25 24 29 36 43 104 202 202 [379371 samples, 34450 seconds]
128 25 24 29 36 44 111 202 202 [418482 samples, 34451 seconds]
256 25 24 29 35 43 104 202 202 [456834 samples, 34452 seconds]
512 25 24 29 35 44 119 207 207 [494256 samples, 34453 seconds]
1024 26 24 29 35 44 131 202 207 [529685 samples, 34454 seconds]
64 25 24 29 35 44 131 207 207 [569129 samples, 34455 seconds]
128 25 24 29 35 44 134 207 207 [608226 samples, 34456 seconds]
256 25 24 29 35 44 146 207 269 [646516 samples, 34457 seconds]
512 25 24 29 35 44 143 207 269 [683911 samples, 34458 seconds]
1024 26 24 29 35 44 200 223 269 [719215 samples, 34459 seconds]
64 25 24 29 35 44 172 223 269 [758773 samples, 34460 seconds]
128 25 24 29 35 44 172 223 269 [797959 samples, 34461 seconds]
256 25 24 29 35 44 172 223 269 [836212 samples, 34462 seconds]
512 25 24 29 35 44 150 223 269 [873625 samples, 34463 seconds]
1024 26 24 29 35 44 172 223 269 [908846 samples, 34464 seconds]
64 25 24 29 35 44 172 223 269 [948269 samples, 34465 seconds]
128 25 24 29 35 44 150 223 269 [987258 samples, 34466 seconds]
256 25 24 29 35 44 150 223 269 [1025510 samples, 34467 seconds]
512 25 24 29 35 44 149 223 269 [1062921 samples, 34468 seconds]
1024 26 24 29 35 44 149 223 269 [1098205 samples, 34469 seconds]
64 25 24 29 35 44 149 223 269 [1137805 samples, 34470 seconds]
128 25 24 29 35 44 146 223 269 [1176882 samples, 34471 seconds]
256 25 24 29 35 44 146 223 269 [1215189 samples, 34472 seconds]
512 25 24 29 35 44 146 225 269 [1252667 samples, 34473 seconds]
1024 26 24 29 35 44 149 225 269 [1287885 samples, 34474 seconds]
64 25 24 29 35 44 150 225 269 [1327298 samples, 34475 seconds]
128 25 24 29 35 44 150 225 269 [1366451 samples, 34476 seconds]
256 25 24 29 35 44 150 225 269 [1404787 samples, 34477 seconds]
512 25 24 29 35 44 150 225 269 [1442239 samples, 34478 seconds]
1024 26 24 29 35 45 155 243 269 [1477289 samples, 34479 seconds]
64 25 24 29 35 45 155 225 269 [1516690 samples, 34480 seconds]
128 25 24 29 35 44 155 225 269 [1555659 samples, 34481 seconds]
256 25 24 29 35 44 155 225 269 [1593950 samples, 34482 seconds]
512 25 24 29 35 44 155 225 269 [1631344 samples, 34483 seconds]
1024 26 24 29 35 44 150 225 269 [1666711 samples, 34484 seconds]
64 25 24 29 35 44 155 225 269 [1706210 samples, 34485 seconds]
128 25 24 29 35 44 155 225 269 [1745249 samples, 34486 seconds]
256 25 24 29 35 44 150 225 269 [1783573 samples, 34487 seconds]
512 25 24 29 35 44 171 225 269 [1820880 samples, 34488 seconds]
1024 26 24 29 35 44 155 225 269 [1856189 samples, 34489 seconds]
64 25 24 29 35 44 155 225 269 [1895799 samples, 34490 seconds]
128 25 24 29 35 44 155 225 269 [1934772 samples, 34491 seconds]
256 25 24 29 35 44 150 225 269 [1973137 samples, 34492 seconds]
512 25 24 29 35 44 150 225 269 [2010681 samples, 34493 seconds]
1024 26 24 29 35 44 155 225 269 [2045985 samples, 34494 seconds]
64 25 24 29 35 45 155 243 317 [2085234 samples, 34495 seconds]
128 25 24 29 35 44 155 243 317 [2124316 samples, 34496 seconds]
256 25 24 29 35 44 151 243 317 [2162597 samples, 34497 seconds]
512 25 24 29 35 44 151 243 317 [2200103 samples, 34498 seconds]
1024 26 24 29 35 44 151 243 317 [2235418 samples, 34499 seconds]
64 25 24 29 35 44 150 243 317 [2274934 samples, 34500 seconds]
128 25 24 27 35 59 210 210 210 [38987 samples, 34501 seconds]
256 25 25 27 34 42 168 210 210 [77315 samples, 34502 seconds]
512 25 25 28 35 42 168 210 210 [114700 samples, 34503 seconds]
1024 26 25 29 36 44 168 210 210 [149978 samples, 34504 seconds]
64 25 24 29 35 44 168 307 307 [189398 samples, 34505 seconds]
128 25 24 29 35 44 168 307 307 [228514 samples, 34506 seconds]
256 25 24 29 35 44 160 307 307 [266761 samples, 34507 seconds]
512 25 24 29 36 44 160 307 307 [303957 samples, 34508 seconds]
1024 26 24 29 36 44 168 307 307 [339274 samples, 34509 seconds]
64 25 24 29 36 43 160 307 307 [378878 samples, 34510 seconds]
128 25 24 29 35 43 160 307 307 [418071 samples, 34511 seconds]
256 25 24 29 35 43 160 307 307 [456407 samples, 34512 seconds]
512 25 24 29 36 43 168 307 307 [493844 samples, 34513 seconds]
1024 26 24 29 36 43 168 259 307 [529190 samples, 34514 seconds]
64 25 24 29 36 43 160 259 307 [568737 samples, 34515 seconds]
128 25 24 29 35 43 160 259 307 [607951 samples, 34516 seconds]
256 25 24 29 35 43 160 259 307 [646253 samples, 34517 seconds]
512 25 24 29 35 43 159 259 307 [683649 samples, 34518 seconds]
1024 26 24 29 35 43 168 259 307 [718837 samples, 34519 seconds]
64 25 24 29 35 43 160 259 307 [758477 samples, 34520 seconds]
128 25 24 29 35 43 162 259 307 [797584 samples, 34521 seconds]
256 25 24 29 35 43 162 259 307 [835871 samples, 34522 seconds]
512 25 24 29 35 43 162 259 307 [873297 samples, 34523 seconds]
1024 26 24 29 35 43 162 259 307 [908564 samples, 34524 seconds]
64 25 24 29 35 43 162 259 307 [947869 samples, 34525 seconds]
128 25 24 29 35 43 160 259 307 [986800 samples, 34526 seconds]
256 25 24 29 35 43 160 259 307 [1024954 samples, 34527 seconds]
512 25 24 29 35 43 159 259 307 [1062460 samples, 34528 seconds]
1024 26 24 29 35 43 159 259 307 [1097852 samples, 34529 seconds]
64 25 24 29 35 43 160 259 307 [1137442 samples, 34530 seconds]
128 25 24 29 35 43 159 259 307 [1176499 samples, 34531 seconds]
256 25 24 29 35 43 159 259 307 [1214825 samples, 34532 seconds]
512 25 24 29 35 43 148 259 307 [1252302 samples, 34533 seconds]
1024 26 24 29 35 43 148 259 307 [1287391 samples, 34534 seconds]
64 25 24 29 35 43 159 259 307 [1326718 samples, 34535 seconds]
128 25 24 29 35 43 148 259 307 [1365645 samples, 34536 seconds]
256 25 24 29 35 43 148 259 307 [1403914 samples, 34537 seconds]
512 25 24 29 35 43 148 259 307 [1441372 samples, 34538 seconds]
1024 26 24 29 35 43 159 259 307 [1476621 samples, 34539 seconds]
64 25 24 29 35 43 159 226 307 [1516268 samples, 34540 seconds]
128 25 24 29 35 44 148 226 307 [1555380 samples, 34541 seconds]
256 25 24 29 35 44 148 226 307 [1593708 samples, 34542 seconds]
512 25 24 29 35 44 148 226 307 [1631126 samples, 34543 seconds]
1024 26 24 29 35 43 148 226 307 [1666478 samples, 34544 seconds]
64 25 24 29 35 44 148 226 307 [1705926 samples, 34545 seconds]
128 25 24 29 35 44 148 226 307 [1745028 samples, 34546 seconds]
256 25 24 29 35 44 148 226 307 [1783354 samples, 34547 seconds]
512 25 24 29 35 44 148 226 307 [1820785 samples, 34548 seconds]
1024 26 24 29 35 44 148 226 307 [1856171 samples, 34549 seconds]
64 25 24 29 35 44 148 226 307 [1895809 samples, 34550 seconds]
128 25 24 29 35 44 148 226 307 [1935037 samples, 34551 seconds]
256 25 24 29 35 44 148 226 307 [1973422 samples, 34552 seconds]
512 25 24 29 35 44 148 226 307 [2010889 samples, 34553 seconds]
1024 26 24 29 35 44 148 226 307 [2046259 samples, 34554 seconds]
64 25 24 29 35 44 143 226 307 [2085711 samples, 34555 seconds]
128 25 24 29 35 44 143 226 307 [2124882 samples, 34556 seconds]
256 25 24 29 35 44 143 252 307 [2163186 samples, 34557 seconds]
512 25 24 29 35 44 143 252 307 [2200688 samples, 34558 seconds]
1024 26 24 29 35 44 148 252 307 [2235982 samples, 34559 seconds]
64 25 24 29 35 44 143 252 307 [2275693 samples, 34560 seconds]
128 25 24 27 34 41 121 121 121 [39090 samples, 34561 seconds]
256 25 25 27 33 41 84 121 121 [77458 samples, 34562 seconds]
512 25 25 27 34 41 119 121 121 [114975 samples, 34563 seconds]
1024 26 25 29 35 44 90 121 121 [150282 samples, 34564 seconds]
64 25 24 29 35 44 119 303 303 [189953 samples, 34565 seconds]
128 25 24 29 35 44 121 303 303 [228968 samples, 34566 seconds]
256 25 24 29 35 43 119 303 303 [267234 samples, 34567 seconds]
512 25 24 29 35 43 121 303 303 [304448 samples, 34568 seconds]
1024 26 24 29 35 44 121 303 303 [339741 samples, 34569 seconds]
64 25 24 29 35 43 121 303 303 [379164 samples, 34570 seconds]
128 25 24 29 35 43 144 303 303 [418055 samples, 34571 seconds]
256 25 24 29 35 43 121 303 303 [456374 samples, 34572 seconds]
512 25 24 29 35 43 144 303 303 [493791 samples, 34573 seconds]
1024 26 24 29 35 43 144 255 303 [529154 samples, 34574 seconds]
64 25 24 29 35 43 139 255 303 [568731 samples, 34575 seconds]
128 25 24 29 35 42 139 255 303 [607912 samples, 34576 seconds]
256 25 24 29 35 42 139 255 303 [646246 samples, 34577 seconds]
512 25 24 29 35 43 121 255 303 [683705 samples, 34578 seconds]
1024 26 24 29 35 44 139 255 303 [719027 samples, 34579 seconds]
64 25 24 29 35 44 121 255 303 [758639 samples, 34580 seconds]
128 25 24 29 35 43 121 255 303 [797761 samples, 34581 seconds]
256 25 24 29 35 43 121 255 303 [836132 samples, 34582 seconds]
512 25 24 29 35 43 121 255 303 [873507 samples, 34583 seconds]
1024 26 24 29 35 43 121 255 303 [908796 samples, 34584 seconds]
64 25 24 29 35 43 122 255 303 [948420 samples, 34585 seconds]
128 25 24 29 35 43 121 255 303 [987510 samples, 34586 seconds]
256 25 24 29 35 43 121 255 303 [1025703 samples, 34587 seconds]
512 25 24 29 35 43 119 255 303 [1063151 samples, 34588 seconds]
1024 26 24 29 35 43 119 255 303 [1098430 samples, 34589 seconds]
64 25 24 29 35 43 119 255 303 [1138160 samples, 34590 seconds]
128 25 24 29 35 43 119 255 303 [1177262 samples, 34591 seconds]
256 25 24 29 35 43 119 255 303 [1215599 samples, 34592 seconds]
512 25 24 29 35 43 110 255 303 [1253048 samples, 34593 seconds]
1024 26 24 29 35 43 119 255 303 [1288296 samples, 34594 seconds]
64 25 24 29 35 43 119 255 303 [1327705 samples, 34595 seconds]
128 25 24 29 35 43 110 255 303 [1366846 samples, 34596 seconds]
256 25 24 29 35 43 110 255 303 [1405094 samples, 34597 seconds]
512 25 24 29 35 43 110 255 303 [1442521 samples, 34598 seconds]
1024 26 24 29 35 43 106 255 303 [1477762 samples, 34599 seconds]
64 25 24 29 35 43 110 255 303 [1517110 samples, 34600 seconds]
128 25 24 29 35 43 110 255 303 [1556157 samples, 34601 seconds]
256 25 24 29 35 43 119 255 303 [1594393 samples, 34602 seconds]
512 25 24 29 35 43 121 255 303 [1631725 samples, 34603 seconds]
1024 26 24 29 35 44 121 255 303 [1666988 samples, 34604 seconds]
64 25 24 29 35 43 121 255 303 [1706333 samples, 34605 seconds]
128 25 24 29 35 43 122 255 303 [1745268 samples, 34606 seconds]
256 25 24 29 35 44 121 255 303 [1783476 samples, 34607 seconds]
512 25 24 29 35 44 122 255 303 [1820869 samples, 34608 seconds]
1024 26 24 29 35 44 122 255 303 [1856132 samples, 34609 seconds]
64 25 24 29 35 44 122 255 303 [1895667 samples, 34610 seconds]
128 25 24 29 35 44 122 255 303 [1934752 samples, 34611 seconds]
256 25 24 29 35 44 122 255 303 [1973009 samples, 34612 seconds]
512 25 24 29 35 44 122 255 303 [2010441 samples, 34613 seconds]
1024 26 24 29 35 44 126 255 303 [2045746 samples, 34614 seconds]
64 25 24 29 35 44 122 255 303 [2085119 samples, 34615 seconds]
128 25 24 29 35 44 126 255 303 [2124223 samples, 34616 seconds]
256 25 24 29 35 44 130 263 303 [2162429 samples, 34617 seconds]
512 25 24 29 35 44 130 263 303 [2199912 samples, 34618 seconds]
1024 26 24 29 35 44 139 263 303 [2235252 samples, 34619 seconds]
64 25 24 29 35 44 130 263 303 [2274845 samples, 34620 seconds]
128 25 24 27 35 44 102 102 102 [39141 samples, 34621 seconds]
256 25 24 27 36 45 125 190 190 [77323 samples, 34622 seconds]
512 26 25 28 35 45 125 190 190 [114732 samples, 34623 seconds]
1024 26 25 29 37 45 190 206 206 [149886 samples, 34624 seconds]
64 26 24 29 36 45 190 206 206 [189279 samples, 34625 seconds]
128 25 24 29 35 45 190 206 206 [228334 samples, 34626 seconds]
256 25 24 29 35 48 185 206 206 [266488 samples, 34627 seconds]
512 26 24 29 35 47 185 206 206 [303862 samples, 34628 seconds]
1024 26 25 29 35 47 185 206 206 [339221 samples, 34629 seconds]
64 26 24 29 35 46 181 206 206 [378803 samples, 34630 seconds]
128 25 24 29 35 46 181 206 206 [417910 samples, 34631 seconds]
256 25 24 29 35 45 163 206 206 [456307 samples, 34632 seconds]
512 26 24 29 35 45 163 206 206 [493796 samples, 34633 seconds]
1024 26 24 29 36 45 163 200 206 [529162 samples, 34634 seconds]
64 25 24 29 35 45 154 200 206 [568805 samples, 34635 seconds]
128 25 24 29 35 44 154 200 206 [607983 samples, 34636 seconds]
256 25 24 29 35 44 163 200 206 [646277 samples, 34637 seconds]
512 25 24 29 35 44 154 200 206 [683706 samples, 34638 seconds]
1024 26 24 29 35 44 181 232 237 [718983 samples, 34639 seconds]
64 25 24 29 35 44 163 232 237 [758580 samples, 34640 seconds]
128 25 24 29 35 44 163 232 237 [797646 samples, 34641 seconds]
256 25 24 29 35 44 181 232 237 [835951 samples, 34642 seconds]
512 25 24 29 35 44 163 232 237 [873372 samples, 34643 seconds]
1024 26 24 29 35 44 163 232 237 [908742 samples, 34644 seconds]
64 25 24 29 35 44 163 232 237 [948274 samples, 34645 seconds]
128 25 24 29 35 44 154 232 237 [987310 samples, 34646 seconds]
256 25 24 29 35 44 154 232 237 [1025587 samples, 34647 seconds]
512 25 24 29 35 44 125 232 237 [1063087 samples, 34648 seconds]
1024 26 24 29 35 44 154 232 237 [1098470 samples, 34649 seconds]
64 25 24 29 35 44 154 232 237 [1138196 samples, 34650 seconds]
128 25 24 29 35 44 127 232 237 [1177368 samples, 34651 seconds]
256 25 24 29 35 44 127 232 237 [1215653 samples, 34652 seconds]
512 25 24 29 35 44 125 232 237 [1253156 samples, 34653 seconds]
1024 26 24 29 35 44 125 232 237 [1288480 samples, 34654 seconds]
64 25 24 29 35 44 125 232 237 [1328127 samples, 34655 seconds]
128 25 24 29 35 44 122 232 237 [1367279 samples, 34656 seconds]
256 25 24 29 35 44 125 232 237 [1405579 samples, 34657 seconds]
512 25 24 29 35 44 125 232 237 [1443061 samples, 34658 seconds]
1024 26 24 29 35 44 122 232 237 [1478496 samples, 34659 seconds]
64 25 24 29 34 44 127 214 237 [1517954 samples, 34660 seconds]
128 25 24 29 34 44 125 214 237 [1557007 samples, 34661 seconds]
256 25 24 29 34 44 125 214 237 [1595158 samples, 34662 seconds]
512 25 24 29 34 44 125 214 237 [1632435 samples, 34663 seconds]
1024 26 24 29 34 44 125 214 237 [1667694 samples, 34664 seconds]
64 25 24 29 34 44 125 214 237 [1707293 samples, 34665 seconds]
128 25 24 29 34 44 125 214 237 [1746466 samples, 34666 seconds]
256 25 24 29 34 44 125 214 237 [1784695 samples, 34667 seconds]
512 25 24 29 34 44 125 214 237 [1822120 samples, 34668 seconds]
1024 26 24 29 34 44 122 214 237 [1857351 samples, 34669 seconds]
64 25 24 29 34 44 122 214 237 [1896850 samples, 34670 seconds]
128 25 24 29 34 44 125 220 237 [1935892 samples, 34671 seconds]
256 25 24 29 34 44 127 220 237 [1974133 samples, 34672 seconds]
512 26 24 29 34 44 127 220 237 [2011524 samples, 34673 seconds]
1024 26 24 29 34 44 128 227 237 [2046894 samples, 34674 seconds]
64 26 24 29 34 44 127 227 237 [2086417 samples, 34675 seconds]
128 25 24 29 34 44 129 227 237 [2125499 samples, 34676 seconds]
256 25 24 29 34 44 128 227 237 [2163763 samples, 34677 seconds]
512 26 24 29 34 44 141 227 237 [2201098 samples, 34678 seconds]
1024 26 24 29 34 44 148 227 237 [2236249 samples, 34679 seconds]
64 25 24 29 34 44 148 227 237 [2275806 samples, 34680 seconds]
128 25 24 26 35 41 97 97 97 [39189 samples, 34681 seconds]
256 25 24 27 33 41 97 230 230 [77420 samples, 34682 seconds]
512 25 25 27 34 42 97 230 230 [114910 samples, 34683 seconds]
1024 26 25 29 35 43 186 230 230 [150110 samples, 34684 seconds]
64 25 24 29 35 43 186 230 230 [189499 samples, 34685 seconds]
128 25 24 29 35 43 188 230 230 [228598 samples, 34686 seconds]
256 25 24 29 35 43 186 230 230 [266934 samples, 34687 seconds]
512 25 24 29 35 44 188 230 230 [304223 samples, 34688 seconds]
1024 26 24 29 36 44 195 235 235 [339622 samples, 34689 seconds]
64 25 24 29 36 44 188 235 235 [379154 samples, 34690 seconds]
128 25 24 29 35 44 188 235 235 [418217 samples, 34691 seconds]
256 25 24 29 35 44 186 235 235 [456502 samples, 34692 seconds]
512 25 24 29 35 44 186 235 235 [493918 samples, 34693 seconds]
1024 26 24 29 35 46 186 230 235 [529226 samples, 34694 seconds]
64 25 24 29 35 44 154 230 235 [568712 samples, 34695 seconds]
128 25 24 29 35 44 154 230 235 [607711 samples, 34696 seconds]
256 25 24 29 35 44 154 230 235 [645961 samples, 34697 seconds]
512 26 24 29 35 44 136 230 235 [683324 samples, 34698 seconds]
1024 26 24 29 35 44 138 230 235 [718598 samples, 34699 seconds]
64 26 24 29 35 44 136 230 235 [758186 samples, 34700 seconds]
128 25 24 29 35 44 136 230 235 [797218 samples, 34701 seconds]
256 25 24 29 35 44 138 230 235 [835541 samples, 34702 seconds]
512 25 24 29 35 44 138 230 235 [872985 samples, 34703 seconds]
1024 26 24 29 35 44 143 230 235 [908370 samples, 34704 seconds]
64 25 24 29 34 44 152 230 235 [948014 samples, 34705 seconds]
128 25 24 29 34 44 152 230 235 [987112 samples, 34706 seconds]
256 25 24 29 34 44 152 230 235 [1025369 samples, 34707 seconds]
512 25 24 29 34 44 152 230 235 [1062707 samples, 34708 seconds]
1024 26 24 29 34 44 154 230 235 [1097983 samples, 34709 seconds]
64 25 24 29 34 44 157 232 235 [1137532 samples, 34710 seconds]
128 25 24 29 34 44 157 232 235 [1176530 samples, 34711 seconds]
256 25 24 29 34 44 157 232 235 [1214716 samples, 34712 seconds]
512 26 24 29 34 44 157 232 235 [1252046 samples, 34713 seconds]
1024 26 24 29 34 44 167 232 235 [1287273 samples, 34714 seconds]
64 26 24 29 34 44 167 232 235 [1326668 samples, 34715 seconds]
128 25 24 29 34 44 157 232 235 [1365737 samples, 34716 seconds]
256 25 24 29 34 44 167 232 235 [1403965 samples, 34717 seconds]
512 26 24 29 34 44 167 232 235 [1441264 samples, 34718 seconds]
1024 26 24 29 34 44 167 232 235 [1476577 samples, 34719 seconds]
64 26 24 29 34 44 170 230 235 [1516005 samples, 34720 seconds]
128 25 24 29 34 44 170 230 235 [1555015 samples, 34721 seconds]
256 25 24 29 34 44 170 230 235 [1593265 samples, 34722 seconds]
512 26 24 29 34 44 170 230 235 [1630647 samples, 34723 seconds]
1024 26 24 29 34 44 170 230 235 [1665857 samples, 34724 seconds]
64 26 24 29 34 44 177 232 253 [1705286 samples, 34725 seconds]
128 25 24 29 34 44 177 232 253 [1744305 samples, 34726 seconds]
256 25 24 29 34 44 170 232 253 [1782562 samples, 34727 seconds]
512 26 24 29 34 44 170 232 253 [1820048 samples, 34728 seconds]
1024 26 24 29 34 44 170 232 253 [1855198 samples, 34729 seconds]
64 26 24 29 34 44 170 232 253 [1894680 samples, 34730 seconds]
128 25 24 29 34 44 170 232 253 [1933896 samples, 34731 seconds]
256 25 24 29 34 44 167 232 253 [1972018 samples, 34732 seconds]
512 26 24 29 34 44 176 235 253 [2009316 samples, 34733 seconds]
1024 26 24 29 35 44 177 235 253 [2044555 samples, 34734 seconds]
64 26 24 29 34 44 176 235 253 [2083771 samples, 34735 seconds]
128 25 24 29 34 44 176 235 253 [2122660 samples, 34736 seconds]
256 25 24 29 34 44 170 235 253 [2160809 samples, 34737 seconds]
512 26 24 29 34 44 170 235 253 [2198176 samples, 34738 seconds]
1024 26 24 29 34 44 170 235 253 [2233482 samples, 34739 seconds]
64 26 24 29 34 44 170 235 253 [2273002 samples, 34740 seconds]
128 25 24 27 34 48 106 106 106 [39066 samples, 34741 seconds]
256 25 25 27 33 49 106 141 141 [77305 samples, 34742 seconds]
512 26 25 28 33 48 129 141 141 [114702 samples, 34743 seconds]
1024 26 25 29 35 47 141 183 183 [149938 samples, 34744 seconds]
64 26 24 29 35 47 141 209 209 [189285 samples, 34745 seconds]
128 25 24 29 34 48 183 283 283 [228236 samples, 34746 seconds]
256 25 25 29 34 47 141 283 283 [266388 samples, 34747 seconds]
512 26 25 29 34 47 141 283 283 [303740 samples, 34748 seconds]
1024 26 25 29 35 46 141 283 283 [339006 samples, 34749 seconds]
64 26 24 29 35 45 129 283 283 [378470 samples, 34750 seconds]
128 25 24 29 35 44 129 283 283 [417541 samples, 34751 seconds]
256 25 24 29 35 44 126 283 283 [455798 samples, 34752 seconds]
512 26 24 29 35 44 126 283 283 [493284 samples, 34753 seconds]
1024 26 24 29 35 45 154 209 283 [528402 samples, 34754 seconds]
64 26 24 29 35 45 141 209 283 [567676 samples, 34755 seconds]
128 25 24 29 35 45 141 209 283 [606701 samples, 34756 seconds]
256 25 24 29 35 47 171 233 283 [644917 samples, 34757 seconds]
512 26 24 29 35 47 154 233 283 [682393 samples, 34758 seconds]
1024 26 24 29 35 46 154 233 283 [717507 samples, 34759 seconds]
64 26 24 29 35 46 154 233 283 [756942 samples, 34760 seconds]
128 25 24 29 35 47 154 233 283 [795978 samples, 34761 seconds]
256 25 24 29 35 46 154 233 283 [834247 samples, 34762 seconds]
512 26 24 29 35 45 141 233 283 [871650 samples, 34763 seconds]
1024 26 24 29 35 45 154 233 283 [906997 samples, 34764 seconds]
64 26 24 29 35 45 154 233 283 [946586 samples, 34765 seconds]
128 25 24 29 35 45 154 235 283 [985635 samples, 34766 seconds]
256 25 24 29 35 45 154 235 283 [1023915 samples, 34767 seconds]
512 26 24 29 35 45 141 235 283 [1061392 samples, 34768 seconds]
1024 26 24 29 35 45 141 235 283 [1096770 samples, 34769 seconds]
64 26 24 29 35 45 141 235 283 [1136359 samples, 34770 seconds]
128 25 24 29 35 45 132 235 283 [1175474 samples, 34771 seconds]
256 25 24 29 35 45 132 235 283 [1213815 samples, 34772 seconds]
512 26 24 29 35 45 132 235 283 [1251348 samples, 34773 seconds]
1024 26 24 29 35 45 141 235 283 [1286569 samples, 34774 seconds]
64 26 24 29 35 45 141 235 283 [1325963 samples, 34775 seconds]
128 25 24 29 35 45 132 235 283 [1365044 samples, 34776 seconds]
256 25 24 29 35 45 141 235 283 [1403298 samples, 34777 seconds]
512 26 24 29 35 45 154 235 283 [1440697 samples, 34778 seconds]
1024 26 24 29 35 45 155 235 283 [1475988 samples, 34779 seconds]
64 26 24 29 35 45 155 233 283 [1515459 samples, 34780 seconds]
128 25 24 29 35 45 154 233 283 [1554455 samples, 34781 seconds]
256 25 24 29 35 45 154 233 283 [1592630 samples, 34782 seconds]
512 26 24 29 35 45 154 233 283 [1630016 samples, 34783 seconds]
1024 26 24 29 35 45 143 233 283 [1665311 samples, 34784 seconds]
64 26 24 29 35 45 154 233 283 [1704675 samples, 34785 seconds]
128 25 24 29 35 45 155 233 283 [1743708 samples, 34786 seconds]
256 26 24 29 35 45 155 233 283 [1781880 samples, 34787 seconds]
512 26 24 29 35 45 171 233 283 [1819200 samples, 34788 seconds]
1024 26 24 29 35 45 171 233 283 [1854362 samples, 34789 seconds]
64 26 24 29 35 45 183 233 283 [1893837 samples, 34790 seconds]
128 26 24 29 35 45 183 233 283 [1932738 samples, 34791 seconds]
256 26 24 29 35 45 171 233 283 [1970909 samples, 34792 seconds]
512 26 24 29 35 45 183 233 283 [2008341 samples, 34793 seconds]
1024 26 24 29 35 45 186 235 283 [2043667 samples, 34794 seconds]
64 26 24 29 35 45 183 235 283 [2083277 samples, 34795 seconds]
128 26 24 29 35 45 183 235 283 [2122204 samples, 34796 seconds]
256 26 24 29 35 45 171 235 283 [2160453 samples, 34797 seconds]
512 26 24 29 35 45 171 235 283 [2197842 samples, 34798 seconds]
1024 26 24 29 35 45 171 235 283 [2233198 samples, 34799 seconds]
64 26 24 29 35 45 168 235 283 [2272750 samples, 34800 seconds]
128 25 24 27 35 41 93 93 93 [39178 samples, 34801 seconds]
256 25 24 27 34 42 83 93 93 [77557 samples, 34802 seconds]
512 25 25 27 34 42 93 114 114 [115055 samples, 34803 seconds]
1024 26 25 29 36 44 93 114 114 [150342 samples, 34804 seconds]
64 25 24 29 36 45 106 190 190 [189718 samples, 34805 seconds]
128 25 24 29 36 45 108 190 190 [228744 samples, 34806 seconds]
256 25 24 29 36 45 106 190 190 [267007 samples, 34807 seconds]
512 25 24 29 35 45 106 190 190 [304308 samples, 34808 seconds]
1024 26 25 29 36 45 106 190 190 [339599 samples, 34809 seconds]
64 25 24 29 36 45 103 190 190 [379161 samples, 34810 seconds]
128 25 24 29 36 45 106 190 190 [418220 samples, 34811 seconds]
256 25 24 29 36 45 106 190 190 [456417 samples, 34812 seconds]
512 26 24 29 35 45 106 190 190 [493835 samples, 34813 seconds]
1024 26 24 29 35 45 108 190 209 [529157 samples, 34814 seconds]
64 26 24 29 35 45 106 190 209 [568652 samples, 34815 seconds]
128 25 24 29 35 45 106 190 209 [607725 samples, 34816 seconds]
256 25 24 29 35 45 106 190 209 [646027 samples, 34817 seconds]
512 26 24 29 35 45 106 190 209 [683474 samples, 34818 seconds]
1024 26 24 29 35 45 108 209 221 [718650 samples, 34819 seconds]
64 26 24 29 35 45 108 209 221 [758069 samples, 34820 seconds]
128 25 24 29 35 45 108 209 221 [797014 samples, 34821 seconds]
256 25 24 29 35 45 113 209 221 [835197 samples, 34822 seconds]
512 26 24 29 35 45 108 209 221 [872489 samples, 34823 seconds]
1024 26 24 29 35 45 114 221 223 [907710 samples, 34824 seconds]
64 26 24 29 35 46 122 221 223 [947215 samples, 34825 seconds]
128 25 24 29 35 46 122 221 223 [986338 samples, 34826 seconds]
256 25 24 29 35 46 131 221 223 [1024490 samples, 34827 seconds]
512 26 24 29 35 45 122 221 223 [1061894 samples, 34828 seconds]
1024 26 24 29 35 45 122 221 223 [1097205 samples, 34829 seconds]
64 26 24 29 35 45 122 221 223 [1136602 samples, 34830 seconds]
128 25 24 29 34 45 122 223 247 [1175579 samples, 34831 seconds]
256 25 24 29 34 45 138 247 261 [1213738 samples, 34832 seconds]
512 26 24 29 34 45 131 247 261 [1251075 samples, 34833 seconds]
1024 26 24 29 34 45 138 261 263 [1286260 samples, 34834 seconds]
64 26 24 29 34 45 138 261 263 [1325758 samples, 34835 seconds]
128 25 24 29 34 45 137 261 263 [1364760 samples, 34836 seconds]
256 25 24 29 34 45 138 261 263 [1402903 samples, 34837 seconds]
512 26 24 29 34 45 138 261 263 [1440269 samples, 34838 seconds]
1024 26 24 29 34 45 138 261 263 [1475592 samples, 34839 seconds]
64 26 24 29 34 45 138 247 263 [1515089 samples, 34840 seconds]
128 26 24 29 34 45 138 247 263 [1554116 samples, 34841 seconds]
256 26 24 29 34 45 144 247 263 [1592320 samples, 34842 seconds]
512 26 24 29 34 45 144 247 263 [1629752 samples, 34843 seconds]
1024 26 24 29 34 45 148 247 263 [1665121 samples, 34844 seconds]
64 26 24 29 34 45 148 247 263 [1704727 samples, 34845 seconds]
128 26 24 29 34 45 148 247 263 [1743694 samples, 34846 seconds]
256 26 24 29 34 45 148 247 263 [1781707 samples, 34847 seconds]
512 26 24 29 34 45 148 247 263 [1819080 samples, 34848 seconds]
1024 26 24 29 34 45 144 247 263 [1854281 samples, 34849 seconds]
64 26 24 29 34 45 148 247 263 [1893676 samples, 34850 seconds]
128 26 24 29 34 45 148 247 263 [1932739 samples, 34851 seconds]
256 26 24 29 34 45 144 247 263 [1971068 samples, 34852 seconds]
512 26 24 29 34 45 148 247 263 [2008402 samples, 34853 seconds]
1024 26 24 29 34 45 158 247 263 [2043634 samples, 34854 seconds]
64 26 24 29 34 45 154 247 263 [2082984 samples, 34855 seconds]
128 26 24 29 34 45 154 247 263 [2122023 samples, 34856 seconds]
256 26 24 29 34 45 148 247 263 [2160264 samples, 34857 seconds]
512 26 24 29 34 45 148 247 263 [2197693 samples, 34858 seconds]
1024 26 24 29 34 45 148 247 263 [2233064 samples, 34859 seconds]
64 26 24 29 34 45 144 247 263 [2272602 samples, 34860 seconds]
128 25 24 27 34 42 112 112 112 [39150 samples, 34861 seconds]
256 25 25 27 34 42 96 112 112 [77339 samples, 34862 seconds]
512 26 25 28 34 43 96 112 112 [114649 samples, 34863 seconds]
1024 26 25 29 36 45 112 161 161 [149998 samples, 34864 seconds]
64 26 24 29 36 45 96 161 161 [189408 samples, 34865 seconds]
128 25 24 29 35 45 112 193 193 [228447 samples, 34866 seconds]
256 25 24 29 35 45 112 216 216 [266746 samples, 34867 seconds]
512 26 24 29 35 45 161 240 240 [304111 samples, 34868 seconds]
1024 26 25 29 36 48 176 240 240 [339337 samples, 34869 seconds]
64 26 24 29 35 46 168 240 240 [378951 samples, 34870 seconds]
128 25 24 29 35 46 168 240 240 [417965 samples, 34871 seconds]
256 25 24 29 35 46 161 240 240 [456152 samples, 34872 seconds]
512 26 24 29 35 45 161 240 240 [493562 samples, 34873 seconds]
1024 26 24 29 35 45 161 216 240 [528874 samples, 34874 seconds]
64 26 24 29 35 45 154 216 240 [568168 samples, 34875 seconds]
128 25 24 29 35 45 154 216 240 [607205 samples, 34876 seconds]
256 25 24 29 35 45 154 216 240 [645470 samples, 34877 seconds]
512 26 24 29 35 45 119 216 240 [682931 samples, 34878 seconds]
1024 26 24 29 35 45 154 232 240 [718121 samples, 34879 seconds]
64 26 24 29 35 45 132 232 240 [757488 samples, 34880 seconds]
128 25 24 29 35 45 132 232 240 [796678 samples, 34881 seconds]
256 25 24 29 35 45 132 232 240 [835082 samples, 34882 seconds]
512 26 24 29 35 45 144 232 240 [872506 samples, 34883 seconds]
1024 26 24 29 35 45 144 232 240 [907866 samples, 34884 seconds]
64 26 24 29 35 45 154 232 240 [947425 samples, 34885 seconds]
128 25 24 29 35 45 154 232 240 [986562 samples, 34886 seconds]
256 25 24 29 35 45 161 232 240 [1024817 samples, 34887 seconds]
512 26 24 29 35 45 154 232 240 [1062251 samples, 34888 seconds]
1024 26 24 29 35 45 161 232 240 [1097500 samples, 34889 seconds]
64 26 24 29 35 44 161 232 240 [1137039 samples, 34890 seconds]
128 25 24 29 35 44 154 232 240 [1176223 samples, 34891 seconds]
256 25 24 29 35 44 154 232 240 [1214545 samples, 34892 seconds]
512 26 24 29 35 45 154 236 240 [1251858 samples, 34893 seconds]
1024 26 24 29 35 44 154 236 240 [1287008 samples, 34894 seconds]
64 26 24 29 35 44 154 236 240 [1326353 samples, 34895 seconds]
128 25 24 29 35 44 150 236 240 [1365442 samples, 34896 seconds]
256 25 24 29 35 44 150 236 240 [1403680 samples, 34897 seconds]
512 26 24 29 35 44 150 236 240 [1441108 samples, 34898 seconds]
1024 26 24 29 35 45 149 236 240 [1476325 samples, 34899 seconds]
64 26 24 29 35 45 149 232 240 [1515808 samples, 34900 seconds]
128 25 24 29 35 45 149 232 240 [1554900 samples, 34901 seconds]
256 25 24 29 35 45 149 232 240 [1593267 samples, 34902 seconds]
512 25 24 29 35 45 149 232 240 [1630647 samples, 34903 seconds]
1024 26 24 29 35 44 144 232 240 [1665911 samples, 34904 seconds]
64 25 24 29 35 45 149 232 240 [1705309 samples, 34905 seconds]
128 25 24 29 35 45 149 232 240 [1744380 samples, 34906 seconds]
256 25 24 29 35 45 150 232 240 [1782623 samples, 34907 seconds]
512 26 24 29 35 45 150 232 240 [1820004 samples, 34908 seconds]
1024 26 24 29 35 45 149 232 240 [1855224 samples, 34909 seconds]
64 26 24 29 35 45 149 232 240 [1894601 samples, 34910 seconds]
128 25 24 29 35 45 149 232 240 [1933690 samples, 34911 seconds]
256 25 24 29 35 45 144 232 240 [1972053 samples, 34912 seconds]
512 26 24 29 35 45 149 232 240 [2009401 samples, 34913 seconds]
1024 26 24 29 35 45 150 232 240 [2044692 samples, 34914 seconds]
64 25 24 29 35 45 149 232 240 [2084256 samples, 34915 seconds]
128 25 24 29 35 45 149 232 240 [2123438 samples, 34916 seconds]
256 25 24 29 35 45 144 232 240 [2161716 samples, 34917 seconds]
512 25 24 29 35 45 144 232 240 [2199218 samples, 34918 seconds]
1024 26 24 29 35 45 144 232 240 [2234480 samples, 34919 seconds]
64 25 24 29 35 45 144 232 240 [2273929 samples, 34920 seconds]
128 25 24 27 35 42 101 101 101 [39172 samples, 34921 seconds]
256 25 24 27 34 42 89 101 101 [77443 samples, 34922 seconds]
512 26 25 28 34 44 101 163 163 [114762 samples, 34923 seconds]
1024 26 25 29 35 44 163 197 197 [149916 samples, 34924 seconds]
64 26 24 29 35 44 101 197 197 [189231 samples, 34925 seconds]
128 25 24 29 35 43 163 197 197 [228286 samples, 34926 seconds]
256 25 24 29 35 43 163 198 198 [266495 samples, 34927 seconds]
512 26 25 29 34 43 163 230 230 [303659 samples, 34928 seconds]
1024 26 25 29 35 44 169 230 230 [338859 samples, 34929 seconds]
64 26 24 29 34 44 163 230 230 [378315 samples, 34930 seconds]
128 25 24 29 34 44 163 230 230 [417301 samples, 34931 seconds]
256 25 24 29 34 43 163 230 230 [455578 samples, 34932 seconds]
512 26 24 29 34 43 163 230 230 [492936 samples, 34933 seconds]
1024 26 24 29 34 43 163 198 230 [528229 samples, 34934 seconds]
64 26 24 29 34 43 160 198 230 [567645 samples, 34935 seconds]
128 25 24 29 34 43 160 198 230 [606739 samples, 34936 seconds]
256 25 24 29 34 43 160 198 230 [645024 samples, 34937 seconds]
512 26 24 29 34 43 132 198 230 [682349 samples, 34938 seconds]
1024 26 24 29 34 43 132 198 230 [717596 samples, 34939 seconds]
64 26 24 29 34 43 132 202 230 [756898 samples, 34940 seconds]
128 25 24 29 34 43 151 202 230 [795914 samples, 34941 seconds]
256 25 24 29 34 43 151 202 230 [834219 samples, 34942 seconds]
512 26 24 29 34 43 151 202 230 [871626 samples, 34943 seconds]
1024 26 24 29 34 43 160 202 230 [906909 samples, 34944 seconds]
64 26 24 29 34 43 160 202 230 [946410 samples, 34945 seconds]
128 25 24 29 34 43 151 202 230 [985551 samples, 34946 seconds]
256 25 24 29 34 43 151 202 230 [1023787 samples, 34947 seconds]
512 26 24 29 34 43 132 202 230 [1061349 samples, 34948 seconds]
1024 26 24 29 34 43 144 202 230 [1096689 samples, 34949 seconds]
64 26 24 29 34 43 144 202 230 [1136174 samples, 34950 seconds]
128 25 24 29 34 43 132 202 230 [1175237 samples, 34951 seconds]
256 25 24 29 34 43 135 202 230 [1213517 samples, 34952 seconds]
512 26 24 29 34 43 132 202 230 [1250909 samples, 34953 seconds]
1024 26 24 29 34 43 144 202 230 [1286009 samples, 34954 seconds]
64 26 24 29 34 43 144 202 230 [1325476 samples, 34955 seconds]
128 25 24 29 34 43 135 202 230 [1364528 samples, 34956 seconds]
256 25 24 29 34 43 144 216 230 [1402797 samples, 34957 seconds]
512 26 24 29 34 43 144 216 230 [1440193 samples, 34958 seconds]
1024 26 24 29 34 43 138 216 230 [1475497 samples, 34959 seconds]
64 26 24 29 34 43 138 202 230 [1515000 samples, 34960 seconds]
128 25 24 29 34 43 135 202 230 [1554099 samples, 34961 seconds]
256 25 24 29 34 43 138 216 230 [1592359 samples, 34962 seconds]
512 26 24 29 34 43 138 216 230 [1629761 samples, 34963 seconds]
1024 26 24 29 34 43 135 216 230 [1665042 samples, 34964 seconds]
64 26 24 29 34 43 135 216 230 [1704470 samples, 34965 seconds]
128 25 24 29 34 43 138 216 230 [1743478 samples, 34966 seconds]
256 25 24 29 34 43 138 216 230 [1781724 samples, 34967 seconds]
512 26 24 29 34 43 138 216 230 [1819197 samples, 34968 seconds]
1024 26 24 29 34 43 138 216 230 [1854552 samples, 34969 seconds]
64 26 24 29 34 43 138 216 230 [1893852 samples, 34970 seconds]
128 25 24 29 34 43 138 216 230 [1932795 samples, 34971 seconds]
256 25 24 29 34 43 135 216 230 [1971112 samples, 34972 seconds]
512 26 24 29 34 43 138 216 230 [2008548 samples, 34973 seconds]
1024 26 24 29 34 43 144 219 230 [2043879 samples, 34974 seconds]
64 26 24 29 34 43 138 219 230 [2083448 samples, 34975 seconds]
128 25 24 29 34 43 144 219 230 [2122531 samples, 34976 seconds]
256 25 24 29 34 44 138 219 230 [2160772 samples, 34977 seconds]
512 26 24 29 34 43 144 219 230 [2198184 samples, 34978 seconds]
1024 26 24 29 34 44 144 219 230 [2233511 samples, 34979 seconds]
64 26 24 29 34 43 138 219 230 [2272997 samples, 34980 seconds]
128 25 24 27 32 41 81 81 81 [39147 samples, 34981 seconds]
256 25 24 27 33 41 81 155 155 [77448 samples, 34982 seconds]
512 25 25 28 34 42 81 155 155 [114768 samples, 34983 seconds]
1024 26 25 29 35 44 77 155 155 [150047 samples, 34984 seconds]
64 25 24 29 36 44 90 155 155 [189481 samples, 34985 seconds]
128 25 24 29 35 44 90 155 155 [228534 samples, 34986 seconds]
256 25 24 29 35 44 81 155 155 [266730 samples, 34987 seconds]
512 26 24 29 35 44 81 155 155 [303942 samples, 34988 seconds]
1024 26 24 29 36 44 90 229 229 [339244 samples, 34989 seconds]
64 26 24 29 35 44 87 229 229 [378691 samples, 34990 seconds]
128 25 24 29 35 44 90 229 229 [417757 samples, 34991 seconds]
256 25 24 29 35 44 90 229 229 [456096 samples, 34992 seconds]
512 25 24 29 35 44 96 229 229 [493624 samples, 34993 seconds]
1024 26 24 29 35 44 99 155 229 [529035 samples, 34994 seconds]
64 25 24 29 35 44 99 155 229 [568511 samples, 34995 seconds]
128 25 24 29 35 43 99 155 229 [607609 samples, 34996 seconds]
256 25 24 29 35 43 99 155 229 [645883 samples, 34997 seconds]
512 25 24 29 34 43 96 155 229 [683263 samples, 34998 seconds]
1024 26 24 29 35 43 109 224 229 [718515 samples, 34999 seconds]
64 25 24 29 35 43 99 224 229 [757974 samples, 35000 seconds]
128 25 24 29 35 43 129 224 229 [797055 samples, 35001 seconds]
256 25 24 29 35 44 129 224 229 [835310 samples, 35002 seconds]
512 25 24 29 35 44 129 224 229 [872735 samples, 35003 seconds]
1024 26 24 29 35 43 144 224 229 [908042 samples, 35004 seconds]
64 25 24 29 35 43 144 224 229 [947693 samples, 35005 seconds]
128 25 24 29 34 43 129 224 229 [986845 samples, 35006 seconds]
256 25 24 29 34 43 129 224 229 [1025224 samples, 35007 seconds]
512 25 24 29 34 43 129 224 229 [1062796 samples, 35008 seconds]
1024 26 24 29 35 43 129 229 293 [1098155 samples, 35009 seconds]
64 25 24 29 34 43 144 229 293 [1137660 samples, 35010 seconds]
128 25 24 29 34 43 144 283 293 [1176756 samples, 35011 seconds]
256 25 24 29 34 43 144 283 293 [1215172 samples, 35012 seconds]
512 25 24 29 34 43 129 283 293 [1252671 samples, 35013 seconds]
1024 26 24 29 34 43 129 283 293 [1287992 samples, 35014 seconds]
64 25 24 29 34 43 129 283 293 [1327569 samples, 35015 seconds]
128 25 24 29 34 43 129 283 293 [1366839 samples, 35016 seconds]
256 25 24 29 34 43 129 283 293 [1405101 samples, 35017 seconds]
512 25 24 29 34 43 142 283 293 [1442538 samples, 35018 seconds]
1024 26 24 29 34 44 142 283 293 [1477896 samples, 35019 seconds]
64 25 24 29 34 43 142 229 293 [1517510 samples, 35020 seconds]
128 25 24 29 34 43 135 229 293 [1556714 samples, 35021 seconds]
256 25 24 29 34 43 135 229 293 [1595162 samples, 35022 seconds]
512 25 24 29 34 43 135 229 293 [1632682 samples, 35023 seconds]
1024 25 24 29 34 43 135 229 293 [1668026 samples, 35024 seconds]
64 25 24 29 34 43 142 229 293 [1707664 samples, 35025 seconds]
128 25 24 29 34 43 144 257 293 [1746794 samples, 35026 seconds]
256 25 24 29 34 43 142 257 293 [1785183 samples, 35027 seconds]
512 25 24 29 34 44 144 257 293 [1822521 samples, 35028 seconds]
1024 25 24 29 34 44 144 257 293 [1857834 samples, 35029 seconds]
64 25 24 29 34 44 144 257 293 [1897116 samples, 35030 seconds]
128 25 24 29 34 44 144 257 293 [1936081 samples, 35031 seconds]
256 25 24 29 34 44 142 257 293 [1974395 samples, 35032 seconds]
512 25 24 29 34 44 142 257 293 [2011948 samples, 35033 seconds]
1024 25 24 29 34 44 144 257 293 [2047274 samples, 35034 seconds]
64 25 24 29 34 44 142 257 293 [2086745 samples, 35035 seconds]
128 25 24 29 34 44 142 257 293 [2125799 samples, 35036 seconds]
256 25 24 29 34 44 135 257 293 [2164032 samples, 35037 seconds]
512 25 24 29 34 44 142 257 293 [2201447 samples, 35038 seconds]
1024 25 24 29 34 44 142 283 339 [2236753 samples, 35039 seconds]
64 25 24 29 34 44 142 283 339 [2276288 samples, 35040 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
128 25 24 26 34 41 109 109 109 [39156 samples, 35041 seconds]
256 25 24 27 34 42 109 112 112 [77494 samples, 35042 seconds]
512 25 25 27 35 42 112 229 229 [114877 samples, 35043 seconds]
1024 26 25 29 36 51 195 238 238 [150112 samples, 35044 seconds]
64 25 24 29 36 51 195 238 238 [189449 samples, 35045 seconds]
128 25 24 29 35 45 195 238 238 [228392 samples, 35046 seconds]
256 25 24 29 35 47 149 238 238 [266559 samples, 35047 seconds]
512 26 25 29 35 47 149 238 238 [303939 samples, 35048 seconds]
1024 26 25 29 35 45 149 238 238 [339251 samples, 35049 seconds]
64 26 24 29 35 45 112 238 238 [378742 samples, 35050 seconds]
128 25 24 29 35 45 149 238 238 [417821 samples, 35051 seconds]
256 25 24 29 35 44 112 238 238 [456241 samples, 35052 seconds]
512 25 24 29 35 44 112 238 238 [493738 samples, 35053 seconds]
1024 26 24 29 36 44 112 229 238 [528930 samples, 35054 seconds]
64 25 24 29 36 44 112 229 238 [568413 samples, 35055 seconds]
128 25 24 29 35 45 112 229 238 [607432 samples, 35056 seconds]
256 25 24 29 35 44 112 229 238 [645778 samples, 35057 seconds]
512 25 24 29 35 44 126 229 238 [683287 samples, 35058 seconds]
1024 26 24 29 35 44 126 229 238 [718592 samples, 35059 seconds]
64 25 24 29 35 44 112 229 238 [758044 samples, 35060 seconds]
128 25 24 29 35 44 112 229 238 [797033 samples, 35061 seconds]
256 25 24 29 35 44 112 229 238 [835339 samples, 35062 seconds]
512 25 24 29 35 44 112 229 238 [872820 samples, 35063 seconds]
1024 26 24 29 35 44 112 229 238 [908253 samples, 35064 seconds]
64 25 24 29 35 44 126 229 238 [947946 samples, 35065 seconds]
128 25 24 29 35 44 112 229 238 [987165 samples, 35066 seconds]
256 25 24 29 35 44 112 229 238 [1025545 samples, 35067 seconds]
512 25 24 29 35 44 112 229 238 [1063068 samples, 35068 seconds]
1024 26 24 29 35 44 126 229 238 [1098412 samples, 35069 seconds]
64 25 24 29 35 44 126 229 238 [1137722 samples, 35070 seconds]
128 25 24 29 35 44 112 229 238 [1176753 samples, 35071 seconds]
256 25 24 29 35 44 126 229 238 [1215047 samples, 35072 seconds]
512 25 24 29 35 44 112 229 238 [1252526 samples, 35073 seconds]
1024 26 24 29 35 44 126 229 238 [1287697 samples, 35074 seconds]
64 25 24 29 35 45 144 229 238 [1327083 samples, 35075 seconds]
128 25 24 29 35 44 144 229 238 [1366174 samples, 35076 seconds]
256 25 24 29 35 45 147 229 238 [1404390 samples, 35077 seconds]
512 25 24 29 35 45 147 229 238 [1441844 samples, 35078 seconds]
1024 26 24 29 35 44 144 229 238 [1477215 samples, 35079 seconds]
64 25 24 29 35 45 144 227 238 [1516735 samples, 35080 seconds]
128 25 24 29 35 45 141 227 238 [1555911 samples, 35081 seconds]
256 25 24 29 35 45 141 227 238 [1594270 samples, 35082 seconds]
512 25 24 29 35 45 141 227 238 [1631747 samples, 35083 seconds]
1024 26 24 29 35 44 134 227 238 [1667150 samples, 35084 seconds]
64 25 24 29 35 44 141 227 238 [1706639 samples, 35085 seconds]
128 25 24 29 35 44 141 227 238 [1745780 samples, 35086 seconds]
256 25 24 29 35 44 134 227 238 [1784170 samples, 35087 seconds]
512 25 24 29 35 45 144 227 238 [1821608 samples, 35088 seconds]
1024 26 24 29 35 45 147 227 238 [1857023 samples, 35089 seconds]
64 25 24 29 35 45 147 227 238 [1896498 samples, 35090 seconds]
128 25 24 29 35 45 147 227 238 [1935484 samples, 35091 seconds]
256 25 24 29 35 44 144 227 238 [1973837 samples, 35092 seconds]
512 25 24 29 35 44 147 227 238 [2011335 samples, 35093 seconds]
1024 26 24 29 35 45 147 227 238 [2046737 samples, 35094 seconds]
64 25 24 29 35 45 144 227 238 [2086334 samples, 35095 seconds]
128 25 24 29 35 44 147 227 238 [2125526 samples, 35096 seconds]
256 25 24 29 35 45 147 227 238 [2163947 samples, 35097 seconds]
512 25 24 29 35 45 147 227 238 [2201483 samples, 35098 seconds]
1024 26 24 29 35 45 147 227 238 [2236953 samples, 35099 seconds]
64 25 24 29 35 44 147 227 238 [2276476 samples, 35100 seconds]
128 25 24 26 35 40 83 83 83 [39189 samples, 35101 seconds]
256 25 24 27 35 41 83 120 120 [77572 samples, 35102 seconds]
512 25 25 27 35 41 83 120 120 [115057 samples, 35103 seconds]
1024 26 25 29 36 44 83 120 120 [150487 samples, 35104 seconds]
64 25 24 29 35 45 83 120 120 [189878 samples, 35105 seconds]
128 25 24 29 35 45 83 120 120 [229000 samples, 35106 seconds]
256 25 24 28 35 45 83 218 218 [267393 samples, 35107 seconds]
512 25 24 28 35 45 84 218 218 [304895 samples, 35108 seconds]
1024 26 24 29 35 44 84 218 218 [340247 samples, 35109 seconds]
64 25 24 29 35 44 83 218 218 [379775 samples, 35110 seconds]
128 25 24 29 35 44 90 218 218 [418790 samples, 35111 seconds]
256 25 24 29 35 44 84 218 218 [457078 samples, 35112 seconds]
512 25 24 29 35 44 90 218 218 [494617 samples, 35113 seconds]
1024 26 24 29 36 44 90 120 218 [529992 samples, 35114 seconds]
64 25 24 29 35 43 84 120 218 [569577 samples, 35115 seconds]
128 25 24 29 35 44 84 120 218 [608705 samples, 35116 seconds]
256 25 24 29 35 44 90 197 218 [647113 samples, 35117 seconds]
512 25 24 29 35 44 90 197 218 [684680 samples, 35118 seconds]
1024 26 24 29 35 44 90 197 218 [719998 samples, 35119 seconds]
64 25 24 29 35 43 84 197 218 [759599 samples, 35120 seconds]
128 25 24 29 35 44 97 197 218 [798601 samples, 35121 seconds]
256 25 24 29 35 44 99 197 218 [836686 samples, 35122 seconds]
512 25 24 29 35 44 98 197 218 [874005 samples, 35123 seconds]
1024 26 24 29 35 44 101 218 242 [909213 samples, 35124 seconds]
64 25 24 29 35 44 101 218 242 [948767 samples, 35125 seconds]
128 25 24 29 35 44 99 218 242 [987851 samples, 35126 seconds]
256 25 24 29 35 44 99 218 242 [1026038 samples, 35127 seconds]
512 25 24 29 35 44 98 218 242 [1063241 samples, 35128 seconds]
1024 26 24 29 35 46 98 218 242 [1098369 samples, 35129 seconds]
64 25 24 29 35 46 98 218 242 [1137799 samples, 35130 seconds]
128 25 24 29 35 45 98 218 242 [1176908 samples, 35131 seconds]
256 25 24 29 35 45 98 218 242 [1215224 samples, 35132 seconds]
512 25 24 29 35 45 99 218 242 [1252717 samples, 35133 seconds]
1024 26 24 29 35 46 101 218 242 [1287968 samples, 35134 seconds]
64 25 24 29 35 46 101 218 242 [1327495 samples, 35135 seconds]
128 25 24 29 35 46 103 218 242 [1366581 samples, 35136 seconds]
256 25 24 29 35 45 104 218 242 [1404950 samples, 35137 seconds]
512 25 24 29 35 45 104 218 242 [1442302 samples, 35138 seconds]
1024 26 24 29 35 45 103 218 242 [1477581 samples, 35139 seconds]
64 25 24 29 35 45 103 205 242 [1517153 samples, 35140 seconds]
128 25 24 29 35 45 101 205 242 [1556308 samples, 35141 seconds]
256 25 24 29 35 45 103 205 242 [1594563 samples, 35142 seconds]
512 25 24 29 35 45 103 205 242 [1631999 samples, 35143 seconds]
1024 26 24 29 35 45 104 218 242 [1667221 samples, 35144 seconds]
64 25 24 29 35 45 104 218 242 [1706691 samples, 35145 seconds]
128 25 24 29 35 45 104 218 242 [1745758 samples, 35146 seconds]
256 25 24 29 34 45 104 218 242 [1784099 samples, 35147 seconds]
512 25 24 29 34 45 104 218 242 [1821495 samples, 35148 seconds]
1024 26 24 29 34 45 104 218 242 [1856855 samples, 35149 seconds]
64 25 24 29 34 45 104 218 242 [1896398 samples, 35150 seconds]
128 25 24 29 34 45 104 218 242 [1935356 samples, 35151 seconds]
256 25 24 29 34 45 104 218 242 [1973643 samples, 35152 seconds]
512 25 24 29 34 45 104 218 242 [2011032 samples, 35153 seconds]
1024 26 24 29 34 45 104 218 242 [2046398 samples, 35154 seconds]
64 25 24 29 34 45 104 232 242 [2085924 samples, 35155 seconds]
128 25 24 29 34 45 104 232 242 [2125028 samples, 35156 seconds]
256 25 24 29 34 45 104 232 242 [2163249 samples, 35157 seconds]
512 25 24 29 35 45 104 232 242 [2200663 samples, 35158 seconds]
1024 26 24 29 35 45 105 232 242 [2235965 samples, 35159 seconds]
64 25 24 29 35 45 105 232 242 [2275403 samples, 35160 seconds]
128 25 24 26 31 41 153 153 153 [39086 samples, 35161 seconds]
256 25 25 27 33 41 96 153 153 [77361 samples, 35162 seconds]
512 26 25 27 33 42 96 153 153 [114794 samples, 35163 seconds]
1024 26 25 29 34 43 96 189 189 [150215 samples, 35164 seconds]
64 26 24 29 35 43 96 189 189 [189749 samples, 35165 seconds]
128 25 24 29 35 43 96 189 189 [228915 samples, 35166 seconds]
256 25 24 29 34 43 85 189 189 [267277 samples, 35167 seconds]
512 25 24 28 34 43 85 189 189 [304715 samples, 35168 seconds]
1024 26 24 29 35 44 85 189 189 [340084 samples, 35169 seconds]
64 25 24 29 35 44 85 237 237 [379657 samples, 35170 seconds]
128 25 24 29 35 44 122 237 237 [418811 samples, 35171 seconds]
256 25 24 29 35 44 96 237 237 [457211 samples, 35172 seconds]
512 25 24 29 35 44 122 237 237 [494601 samples, 35173 seconds]
1024 26 24 29 35 44 122 217 237 [529960 samples, 35174 seconds]
64 25 24 29 35 43 122 217 237 [569479 samples, 35175 seconds]
128 25 24 29 35 43 122 217 237 [608591 samples, 35176 seconds]
256 25 24 29 35 43 134 217 237 [646987 samples, 35177 seconds]
512 25 24 29 35 43 122 217 237 [684540 samples, 35178 seconds]
1024 26 24 29 35 43 139 217 237 [719978 samples, 35179 seconds]
64 25 24 29 35 43 134 217 237 [759686 samples, 35180 seconds]
128 25 24 29 35 43 139 217 237 [798715 samples, 35181 seconds]
256 25 24 29 35 44 153 217 237 [836912 samples, 35182 seconds]
512 25 24 29 35 44 153 217 237 [874287 samples, 35183 seconds]
1024 26 24 29 35 44 156 217 237 [909589 samples, 35184 seconds]
64 25 24 29 35 44 156 217 237 [949199 samples, 35185 seconds]
128 25 24 29 35 44 153 217 237 [988381 samples, 35186 seconds]
256 25 24 29 35 44 153 217 237 [1026782 samples, 35187 seconds]
512 25 24 29 35 44 149 217 237 [1064245 samples, 35188 seconds]
1024 26 24 29 35 44 153 217 237 [1099639 samples, 35189 seconds]
64 25 24 29 35 44 156 219 237 [1139106 samples, 35190 seconds]
128 25 24 29 35 44 153 219 237 [1178077 samples, 35191 seconds]
256 25 24 29 35 44 153 219 237 [1216409 samples, 35192 seconds]
512 25 24 29 35 44 153 219 237 [1253860 samples, 35193 seconds]
1024 26 24 29 35 44 157 229 237 [1289045 samples, 35194 seconds]
64 25 24 29 35 44 157 229 237 [1328495 samples, 35195 seconds]
128 25 24 29 35 44 156 229 237 [1367520 samples, 35196 seconds]
256 25 24 29 35 44 156 229 237 [1405624 samples, 35197 seconds]
512 25 24 29 35 44 156 229 237 [1442854 samples, 35198 seconds]
1024 26 24 29 35 44 156 229 237 [1478022 samples, 35199 seconds]
64 25 24 29 35 44 156 219 237 [1517456 samples, 35200 seconds]
128 25 24 29 35 44 156 219 237 [1556478 samples, 35201 seconds]
256 25 24 29 35 44 156 219 237 [1594711 samples, 35202 seconds]
512 25 24 29 35 44 156 219 237 [1632055 samples, 35203 seconds]
1024 26 24 29 35 44 156 229 269 [1667302 samples, 35204 seconds]
64 25 24 29 35 44 156 229 269 [1706771 samples, 35205 seconds]
128 25 24 29 35 44 156 229 269 [1745780 samples, 35206 seconds]
256 25 24 29 35 44 156 229 269 [1784088 samples, 35207 seconds]
512 25 24 29 34 44 157 237 269 [1821468 samples, 35208 seconds]
1024 26 24 29 35 44 156 237 269 [1856747 samples, 35209 seconds]
64 25 24 29 34 44 156 237 269 [1896333 samples, 35210 seconds]
128 25 24 29 34 44 157 243 269 [1935260 samples, 35211 seconds]
256 25 24 29 34 44 156 243 269 [1973574 samples, 35212 seconds]
512 25 24 29 34 44 156 243 269 [2010946 samples, 35213 seconds]
1024 26 24 29 34 44 157 243 269 [2045789 samples, 35214 seconds]
64 25 24 29 35 44 156 243 269 [2085220 samples, 35215 seconds]
128 25 24 29 35 44 156 243 269 [2124326 samples, 35216 seconds]
256 25 24 29 35 44 156 243 269 [2162547 samples, 35217 seconds]
512 26 24 29 35 44 156 243 269 [2199949 samples, 35218 seconds]
1024 26 24 29 35 44 156 243 269 [2235103 samples, 35219 seconds]
64 26 24 29 35 44 156 243 269 [2274632 samples, 35220 seconds]
128 25 24 26 35 67 123 123 123 [39108 samples, 35221 seconds]
256 25 25 27 35 43 123 215 215 [77299 samples, 35222 seconds]
512 26 25 28 35 54 215 215 215 [114574 samples, 35223 seconds]
1024 26 25 29 35 46 215 215 215 [149856 samples, 35224 seconds]
64 26 24 29 35 45 202 215 215 [189215 samples, 35225 seconds]
128 25 24 29 35 45 202 215 215 [228209 samples, 35226 seconds]
256 25 24 29 35 46 154 215 215 [266367 samples, 35227 seconds]
512 26 24 29 35 46 154 215 215 [303720 samples, 35228 seconds]
1024 26 25 29 36 45 154 215 215 [339022 samples, 35229 seconds]
64 26 24 29 36 46 154 215 215 [378259 samples, 35230 seconds]
128 25 24 29 35 46 154 215 215 [417252 samples, 35231 seconds]
256 25 24 29 35 46 154 299 299 [455559 samples, 35232 seconds]
512 26 25 29 35 45 154 299 299 [492952 samples, 35233 seconds]
1024 26 25 29 36 45 169 215 299 [528221 samples, 35234 seconds]
64 26 24 29 36 45 154 215 299 [567720 samples, 35235 seconds]
128 25 24 29 35 45 154 215 299 [606863 samples, 35236 seconds]
256 25 24 29 35 45 169 215 299 [645178 samples, 35237 seconds]
512 26 24 29 35 45 169 215 299 [682617 samples, 35238 seconds]
1024 26 24 29 35 45 169 215 299 [717921 samples, 35239 seconds]
64 26 24 29 35 45 169 251 299 [757284 samples, 35240 seconds]
128 25 24 29 35 45 169 251 299 [796296 samples, 35241 seconds]
256 25 24 29 35 45 169 251 299 [834536 samples, 35242 seconds]
512 26 24 29 35 46 169 251 299 [871729 samples, 35243 seconds]
1024 26 24 29 35 46 169 251 299 [906890 samples, 35244 seconds]
64 26 24 29 35 45 174 251 299 [946358 samples, 35245 seconds]
128 25 24 29 35 45 169 251 299 [985439 samples, 35246 seconds]
256 25 24 29 35 45 169 251 299 [1023705 samples, 35247 seconds]
512 26 24 29 35 45 169 251 299 [1061019 samples, 35248 seconds]
1024 26 24 29 35 45 169 251 299 [1096416 samples, 35249 seconds]
64 26 24 29 35 45 174 251 299 [1135831 samples, 35250 seconds]
128 25 24 29 35 45 169 251 299 [1174870 samples, 35251 seconds]
256 25 24 29 35 45 169 251 299 [1213151 samples, 35252 seconds]
512 26 24 29 35 45 154 251 299 [1250613 samples, 35253 seconds]
1024 26 24 29 35 45 157 251 299 [1285869 samples, 35254 seconds]
64 26 24 29 35 45 157 251 299 [1325316 samples, 35255 seconds]
128 25 24 29 35 45 154 251 299 [1364345 samples, 35256 seconds]
256 25 24 29 35 45 154 251 299 [1402623 samples, 35257 seconds]
512 26 24 29 35 44 154 251 299 [1440049 samples, 35258 seconds]
1024 26 24 29 35 44 154 251 299 [1475359 samples, 35259 seconds]
64 26 24 29 35 44 154 229 299 [1514751 samples, 35260 seconds]
128 26 24 29 35 44 154 229 299 [1553755 samples, 35261 seconds]
256 25 24 29 35 44 154 229 299 [1592018 samples, 35262 seconds]
512 26 24 29 35 44 157 229 299 [1629293 samples, 35263 seconds]
1024 26 24 29 35 44 157 229 299 [1664481 samples, 35264 seconds]
64 26 24 29 35 44 162 229 299 [1703898 samples, 35265 seconds]
128 26 24 29 35 44 162 229 299 [1742962 samples, 35266 seconds]
256 26 24 29 35 44 157 229 299 [1781198 samples, 35267 seconds]
512 26 24 29 35 45 157 229 299 [1818513 samples, 35268 seconds]
1024 26 24 29 35 45 154 229 299 [1853764 samples, 35269 seconds]
64 26 24 29 35 45 154 229 299 [1893264 samples, 35270 seconds]
128 26 24 29 35 45 154 229 299 [1932168 samples, 35271 seconds]
256 26 24 29 35 45 154 229 299 [1970406 samples, 35272 seconds]
512 26 24 29 35 45 154 229 299 [2007723 samples, 35273 seconds]
1024 26 24 29 35 45 154 229 299 [2043013 samples, 35274 seconds]
64 26 24 29 35 45 154 229 299 [2082474 samples, 35275 seconds]
128 26 24 29 35 45 154 229 299 [2121467 samples, 35276 seconds]
256 26 24 29 35 45 154 229 299 [2159687 samples, 35277 seconds]
512 26 24 29 35 45 154 229 299 [2197193 samples, 35278 seconds]
1024 26 24 29 35 45 158 229 299 [2232462 samples, 35279 seconds]
64 26 24 29 35 45 157 229 299 [2271994 samples, 35280 seconds]
128 25 24 26 31 39 97 97 97 [39055 samples, 35281 seconds]
256 25 25 27 33 42 90 97 97 [77279 samples, 35282 seconds]
512 26 25 27 33 42 97 138 138 [114681 samples, 35283 seconds]
1024 26 25 29 34 43 97 138 138 [150059 samples, 35284 seconds]
64 26 24 29 34 44 97 208 208 [189464 samples, 35285 seconds]
128 25 24 29 34 43 114 208 208 [228436 samples, 35286 seconds]
256 25 24 29 34 44 97 208 208 [266579 samples, 35287 seconds]
512 26 25 28 34 44 97 208 208 [303933 samples, 35288 seconds]
1024 26 25 29 35 44 114 208 208 [339322 samples, 35289 seconds]
64 26 24 29 34 44 97 208 208 [378804 samples, 35290 seconds]
128 25 24 29 34 44 97 208 208 [417766 samples, 35291 seconds]
256 25 24 29 34 43 97 208 208 [456072 samples, 35292 seconds]
512 26 24 29 34 43 97 208 208 [493520 samples, 35293 seconds]
1024 26 24 29 34 43 97 150 208 [528931 samples, 35294 seconds]
64 26 24 29 34 43 97 208 212 [568491 samples, 35295 seconds]
128 25 24 29 34 43 97 208 212 [607693 samples, 35296 seconds]
256 25 24 29 34 43 97 208 212 [645979 samples, 35297 seconds]
512 26 24 29 34 43 97 208 212 [683430 samples, 35298 seconds]
1024 26 24 29 35 43 97 208 212 [718696 samples, 35299 seconds]
64 26 24 29 35 43 97 208 212 [758219 samples, 35300 seconds]
128 25 24 29 35 43 97 208 212 [797209 samples, 35301 seconds]
256 25 24 29 35 43 114 208 212 [835306 samples, 35302 seconds]
512 26 24 29 35 44 114 208 212 [872603 samples, 35303 seconds]
1024 26 24 29 35 44 138 212 229 [907745 samples, 35304 seconds]
64 26 24 29 35 44 138 212 229 [947214 samples, 35305 seconds]
128 26 24 29 35 44 126 212 229 [986163 samples, 35306 seconds]
256 26 24 29 35 44 126 212 229 [1024331 samples, 35307 seconds]
512 26 24 29 35 44 115 212 229 [1061757 samples, 35308 seconds]
1024 26 24 29 35 44 115 212 229 [1097062 samples, 35309 seconds]
64 26 24 29 35 44 126 212 229 [1136475 samples, 35310 seconds]
128 26 24 29 35 44 126 212 229 [1175473 samples, 35311 seconds]
256 26 24 29 35 44 126 212 229 [1213643 samples, 35312 seconds]
512 26 24 29 35 44 115 212 229 [1250990 samples, 35313 seconds]
1024 26 24 29 35 44 115 212 229 [1286179 samples, 35314 seconds]
64 26 24 29 35 44 126 212 229 [1325512 samples, 35315 seconds]
128 26 24 29 35 44 115 212 229 [1364642 samples, 35316 seconds]
256 26 24 29 35 44 126 212 229 [1402850 samples, 35317 seconds]
512 26 24 29 35 44 126 212 229 [1440212 samples, 35318 seconds]
1024 26 24 29 35 44 126 212 229 [1475475 samples, 35319 seconds]
64 26 24 29 35 44 131 212 229 [1514899 samples, 35320 seconds]
128 26 24 29 35 44 131 212 229 [1553812 samples, 35321 seconds]
256 26 24 29 35 44 138 215 229 [1591859 samples, 35322 seconds]
512 26 24 29 35 44 138 215 229 [1629384 samples, 35323 seconds]
1024 26 24 29 35 44 138 215 229 [1664753 samples, 35324 seconds]
64 26 24 29 35 44 138 225 236 [1704357 samples, 35325 seconds]
128 26 24 29 35 44 138 225 236 [1743506 samples, 35326 seconds]
256 26 24 29 35 44 138 225 236 [1781698 samples, 35327 seconds]
512 26 24 29 35 44 138 225 236 [1819117 samples, 35328 seconds]
1024 26 24 29 35 44 139 225 236 [1854461 samples, 35329 seconds]
64 26 24 29 35 44 139 225 236 [1894006 samples, 35330 seconds]
128 26 24 29 35 44 139 225 236 [1933028 samples, 35331 seconds]
256 26 24 29 35 44 138 225 236 [1971155 samples, 35332 seconds]
512 26 24 29 35 44 138 225 236 [2008487 samples, 35333 seconds]
1024 26 24 29 35 44 138 225 236 [2043892 samples, 35334 seconds]
64 26 24 29 35 44 138 225 236 [2083254 samples, 35335 seconds]
128 26 24 29 35 44 139 225 236 [2122237 samples, 35336 seconds]
256 26 24 29 35 44 146 225 236 [2160413 samples, 35337 seconds]
512 26 24 29 35 44 146 225 236 [2197764 samples, 35338 seconds]
1024 26 24 29 35 44 150 225 236 [2233009 samples, 35339 seconds]
64 26 24 29 35 44 146 225 236 [2272553 samples, 35340 seconds]
128 25 24 26 34 42 96 96 96 [39070 samples, 35341 seconds]
256 25 25 27 34 41 96 116 116 [77316 samples, 35342 seconds]
512 26 25 27 34 44 96 116 116 [114582 samples, 35343 seconds]
1024 26 25 29 37 44 116 171 171 [149915 samples, 35344 seconds]
64 26 24 29 37 46 96 171 171 [189343 samples, 35345 seconds]
128 25 24 29 36 44 116 171 171 [228388 samples, 35346 seconds]
256 25 24 29 36 44 96 171 171 [266534 samples, 35347 seconds]
512 26 24 29 36 46 96 171 171 [303859 samples, 35348 seconds]
1024 26 25 29 36 46 116 171 171 [339256 samples, 35349 seconds]
64 26 24 29 36 44 96 171 171 [378760 samples, 35350 seconds]
128 25 24 29 36 46 96 171 171 [417798 samples, 35351 seconds]
256 25 24 29 36 46 95 171 171 [456084 samples, 35352 seconds]
512 26 24 29 36 46 95 171 171 [493513 samples, 35353 seconds]
1024 26 24 29 36 46 95 168 171 [528798 samples, 35354 seconds]
64 26 24 29 35 44 91 168 171 [568279 samples, 35355 seconds]
128 25 24 29 35 44 95 171 183 [607344 samples, 35356 seconds]
256 25 24 29 35 46 116 183 223 [645591 samples, 35357 seconds]
512 26 24 29 35 46 116 183 223 [683007 samples, 35358 seconds]
1024 26 24 29 36 45 118 219 223 [718314 samples, 35359 seconds]
64 26 24 29 36 44 116 219 223 [757943 samples, 35360 seconds]
128 25 24 29 36 44 118 219 223 [797115 samples, 35361 seconds]
256 25 24 29 36 45 139 219 223 [835340 samples, 35362 seconds]
512 26 24 29 36 46 147 219 223 [872695 samples, 35363 seconds]
1024 26 24 29 36 46 147 219 223 [907926 samples, 35364 seconds]
64 26 24 29 36 47 156 219 223 [947457 samples, 35365 seconds]
128 25 24 29 36 47 147 219 223 [986441 samples, 35366 seconds]
256 25 24 29 36 46 147 219 223 [1024761 samples, 35367 seconds]
512 26 24 29 36 46 139 219 223 [1062166 samples, 35368 seconds]
1024 26 24 29 36 46 139 219 223 [1097241 samples, 35369 seconds]
64 26 24 29 36 46 139 219 223 [1136770 samples, 35370 seconds]
128 25 24 29 36 46 137 219 223 [1175914 samples, 35371 seconds]
256 25 24 29 36 45 137 219 223 [1214154 samples, 35372 seconds]
512 26 24 29 35 45 118 219 223 [1251603 samples, 35373 seconds]
1024 26 24 29 36 45 118 219 223 [1286823 samples, 35374 seconds]
64 26 24 29 36 45 118 219 223 [1326278 samples, 35375 seconds]
128 25 24 29 36 45 116 219 223 [1365487 samples, 35376 seconds]
256 25 24 29 35 45 116 219 223 [1403843 samples, 35377 seconds]
512 26 24 29 35 45 116 219 223 [1441310 samples, 35378 seconds]
1024 26 24 29 35 45 115 219 223 [1476602 samples, 35379 seconds]
64 26 24 29 35 45 116 207 223 [1516280 samples, 35380 seconds]
128 25 24 29 35 45 116 207 223 [1555412 samples, 35381 seconds]
256 25 24 29 35 45 123 211 223 [1593649 samples, 35382 seconds]
512 26 24 29 35 45 123 211 223 [1630941 samples, 35383 seconds]
1024 26 24 29 35 44 118 211 223 [1666087 samples, 35384 seconds]
64 26 24 29 35 44 123 211 223 [1705586 samples, 35385 seconds]
128 25 24 29 35 45 128 219 224 [1744779 samples, 35386 seconds]
256 25 24 29 35 45 123 219 224 [1783046 samples, 35387 seconds]
512 26 24 29 35 44 128 219 224 [1820362 samples, 35388 seconds]
1024 26 24 29 35 45 137 219 224 [1855557 samples, 35389 seconds]
64 26 24 29 35 45 137 219 224 [1895060 samples, 35390 seconds]
128 25 24 29 35 45 137 219 224 [1934176 samples, 35391 seconds]
256 25 24 29 35 45 129 219 224 [1972315 samples, 35392 seconds]
512 26 24 29 35 45 129 219 224 [2009634 samples, 35393 seconds]
1024 26 24 29 35 45 139 219 224 [2044958 samples, 35394 seconds]
64 26 24 29 35 45 137 219 224 [2084366 samples, 35395 seconds]
128 25 24 29 35 45 139 223 235 [2123471 samples, 35396 seconds]
256 25 24 29 35 45 139 224 249 [2161642 samples, 35397 seconds]
512 26 24 29 35 45 144 224 249 [2198894 samples, 35398 seconds]
1024 26 24 29 35 45 144 224 249 [2234074 samples, 35399 seconds]
64 26 24 29 35 45 139 224 249 [2273440 samples, 35400 seconds]
128 25 24 27 34 41 122 122 122 [39059 samples, 35401 seconds]
256 25 25 27 35 41 97 122 122 [77385 samples, 35402 seconds]
512 25 25 28 35 42 99 122 122 [114756 samples, 35403 seconds]
1024 26 25 29 35 42 97 122 122 [150222 samples, 35404 seconds]
64 25 24 29 35 42 99 181 181 [189706 samples, 35405 seconds]
128 25 24 29 35 42 99 181 181 [228805 samples, 35406 seconds]
256 25 24 29 36 42 99 187 187 [267042 samples, 35407 seconds]
512 25 24 29 36 42 99 187 187 [304297 samples, 35408 seconds]
1024 26 24 29 36 42 101 187 187 [339680 samples, 35409 seconds]
64 25 24 29 36 42 99 187 187 [379318 samples, 35410 seconds]
128 25 24 29 36 42 99 187 187 [418494 samples, 35411 seconds]
256 25 24 29 36 42 97 187 187 [456797 samples, 35412 seconds]
512 25 24 29 36 43 99 204 204 [494243 samples, 35413 seconds]
1024 26 24 29 36 43 99 187 204 [529556 samples, 35414 seconds]
64 25 24 29 36 43 97 187 204 [569108 samples, 35415 seconds]
128 25 24 29 36 43 97 187 204 [608200 samples, 35416 seconds]
256 25 24 29 36 43 99 187 204 [646379 samples, 35417 seconds]
512 25 24 29 36 43 97 187 204 [683726 samples, 35418 seconds]
1024 26 24 29 36 43 99 187 204 [719121 samples, 35419 seconds]
64 25 24 29 36 43 99 187 204 [758650 samples, 35420 seconds]
128 25 24 29 36 43 99 187 204 [797721 samples, 35421 seconds]
256 25 24 29 36 43 105 187 204 [835875 samples, 35422 seconds]
512 26 24 29 36 43 101 187 204 [873218 samples, 35423 seconds]
1024 26 24 29 36 43 105 187 204 [908533 samples, 35424 seconds]
64 26 24 29 36 43 105 187 204 [948047 samples, 35425 seconds]
128 25 24 29 35 43 105 187 204 [987007 samples, 35426 seconds]
256 25 24 29 35 43 105 187 204 [1025182 samples, 35427 seconds]
512 26 24 29 35 43 101 187 204 [1062606 samples, 35428 seconds]
1024 26 24 29 35 43 105 189 204 [1097929 samples, 35429 seconds]
64 26 24 29 35 43 105 189 204 [1137433 samples, 35430 seconds]
128 25 24 29 35 43 101 189 204 [1176439 samples, 35431 seconds]
256 25 24 29 35 43 105 189 204 [1214603 samples, 35432 seconds]
512 26 24 29 35 43 105 204 235 [1251967 samples, 35433 seconds]
1024 26 24 29 35 43 105 204 235 [1287123 samples, 35434 seconds]
64 26 24 29 35 43 122 204 235 [1326450 samples, 35435 seconds]
128 25 24 29 35 43 116 204 235 [1365364 samples, 35436 seconds]
256 25 24 29 35 43 116 204 235 [1403630 samples, 35437 seconds]
512 26 24 29 35 43 116 204 235 [1441015 samples, 35438 seconds]
1024 26 24 29 35 43 116 204 235 [1476300 samples, 35439 seconds]
64 26 24 29 35 43 116 189 235 [1515776 samples, 35440 seconds]
128 25 24 29 35 43 105 189 235 [1554743 samples, 35441 seconds]
256 26 24 29 35 43 116 189 235 [1592852 samples, 35442 seconds]
512 26 24 29 35 43 116 189 235 [1630169 samples, 35443 seconds]
1024 26 24 29 35 43 105 189 235 [1665515 samples, 35444 seconds]
64 26 24 29 35 43 105 189 235 [1704903 samples, 35445 seconds]
128 26 24 29 35 43 116 204 235 [1743896 samples, 35446 seconds]
256 26 24 29 35 43 116 206 235 [1782085 samples, 35447 seconds]
512 26 24 29 35 43 116 206 235 [1819432 samples, 35448 seconds]
1024 26 24 29 35 43 122 206 235 [1854629 samples, 35449 seconds]
64 26 24 29 35 43 122 206 235 [1894115 samples, 35450 seconds]
128 26 24 29 35 43 123 206 235 [1933109 samples, 35451 seconds]
256 26 24 29 35 43 123 206 235 [1971224 samples, 35452 seconds]
512 26 24 29 35 43 123 206 235 [2008444 samples, 35453 seconds]
1024 26 24 29 35 44 125 206 235 [2043685 samples, 35454 seconds]
64 26 24 29 35 44 123 206 235 [2083099 samples, 35455 seconds]
128 26 24 29 35 44 125 206 235 [2122123 samples, 35456 seconds]
256 26 24 29 35 44 125 206 235 [2160198 samples, 35457 seconds]
512 26 24 29 35 44 125 206 235 [2197381 samples, 35458 seconds]
1024 26 24 29 35 44 125 206 235 [2232330 samples, 35459 seconds]
64 26 24 29 35 44 125 206 235 [2271498 samples, 35460 seconds]
128 25 25 27 33 40 88 88 88 [38779 samples, 35461 seconds]
256 25 25 28 33 41 88 125 125 [76842 samples, 35462 seconds]
512 26 25 28 34 42 88 125 125 [114173 samples, 35463 seconds]
1024 26 25 29 35 43 125 163 163 [149478 samples, 35464 seconds]
64 26 24 29 35 43 93 163 163 [188892 samples, 35465 seconds]
128 25 24 29 35 43 93 163 163 [227877 samples, 35466 seconds]
256 25 25 29 34 42 93 163 163 [265992 samples, 35467 seconds]
512 26 25 29 35 42 93 163 163 [303192 samples, 35468 seconds]
1024 26 25 29 35 43 93 163 163 [338297 samples, 35469 seconds]
64 26 24 29 35 43 93 163 163 [377732 samples, 35470 seconds]
128 26 24 29 35 43 93 196 196 [416613 samples, 35471 seconds]
256 26 24 29 35 43 93 196 196 [454759 samples, 35472 seconds]
512 26 25 29 35 43 105 196 196 [492005 samples, 35473 seconds]
1024 26 25 29 35 43 105 164 196 [527216 samples, 35474 seconds]
64 26 24 29 35 43 105 189 196 [566556 samples, 35475 seconds]
128 26 24 29 35 43 105 189 196 [605534 samples, 35476 seconds]
256 26 24 29 35 43 105 189 196 [643675 samples, 35477 seconds]
512 26 25 29 35 43 105 189 196 [680988 samples, 35478 seconds]
1024 26 25 29 35 43 125 196 200 [716220 samples, 35479 seconds]
64 26 24 29 35 43 105 196 200 [755655 samples, 35480 seconds]
128 26 24 29 35 43 106 196 200 [794652 samples, 35481 seconds]
256 26 24 29 35 43 125 196 200 [832779 samples, 35482 seconds]
512 26 24 29 35 43 127 196 200 [870009 samples, 35483 seconds]
1024 26 24 29 35 43 129 196 200 [905169 samples, 35484 seconds]
64 26 24 29 35 44 129 196 200 [944523 samples, 35485 seconds]
128 26 24 29 35 43 127 196 200 [983523 samples, 35486 seconds]
256 26 24 29 35 43 127 196 200 [1021692 samples, 35487 seconds]
512 26 24 29 35 43 127 196 200 [1058928 samples, 35488 seconds]
1024 26 24 29 35 44 127 196 200 [1093881 samples, 35489 seconds]
64 26 24 29 35 44 127 196 200 [1133166 samples, 35490 seconds]
128 26 24 29 35 44 127 196 200 [1172087 samples, 35491 seconds]
256 26 24 29 35 44 127 196 200 [1210251 samples, 35492 seconds]
512 26 24 29 35 43 127 196 200 [1247579 samples, 35493 seconds]
1024 26 24 29 35 44 126 196 200 [1282773 samples, 35494 seconds]
64 26 24 29 35 43 127 200 206 [1322075 samples, 35495 seconds]
128 26 24 29 35 43 126 200 206 [1361049 samples, 35496 seconds]
256 26 24 29 35 43 126 200 206 [1399175 samples, 35497 seconds]
512 26 24 29 35 43 126 200 206 [1436410 samples, 35498 seconds]
1024 26 24 29 35 44 126 200 206 [1471644 samples, 35499 seconds]
64 26 24 29 35 43 126 196 206 [1510993 samples, 35500 seconds]
128 26 24 29 35 43 126 196 206 [1549984 samples, 35501 seconds]
256 26 24 29 35 43 125 196 206 [1588193 samples, 35502 seconds]
512 26 24 29 35 43 125 196 206 [1625450 samples, 35503 seconds]
1024 26 24 29 35 43 126 196 206 [1660639 samples, 35504 seconds]
64 26 24 29 35 43 126 196 206 [1699903 samples, 35505 seconds]
128 26 24 29 35 43 127 200 248 [1738814 samples, 35506 seconds]
256 26 24 29 35 43 126 200 248 [1776977 samples, 35507 seconds]
512 26 24 29 35 43 126 200 248 [1814226 samples, 35508 seconds]
1024 26 24 29 35 43 127 200 248 [1849391 samples, 35509 seconds]
64 26 24 29 35 43 126 200 248 [1888766 samples, 35510 seconds]
128 26 24 29 35 43 127 200 248 [1927728 samples, 35511 seconds]
256 26 24 29 35 43 126 200 248 [1965838 samples, 35512 seconds]
512 26 24 29 35 43 126 200 248 [2002978 samples, 35513 seconds]
1024 26 24 29 35 43 129 206 248 [2038175 samples, 35514 seconds]
64 26 24 29 35 43 127 206 248 [2077558 samples, 35515 seconds]
128 26 24 29 35 43 127 206 248 [2116536 samples, 35516 seconds]
256 26 24 29 35 43 126 206 248 [2154731 samples, 35517 seconds]
512 26 24 29 35 43 129 206 248 [2192013 samples, 35518 seconds]
1024 26 24 29 35 43 129 206 248 [2227271 samples, 35519 seconds]
64 26 24 29 35 43 127 206 248 [2266684 samples, 35520 seconds]
128 25 24 27 31 40 187 187 187 [38988 samples, 35521 seconds]
256 25 25 27 33 42 120 187 187 [77137 samples, 35522 seconds]
512 26 25 28 33 42 120 187 187 [114404 samples, 35523 seconds]
1024 26 25 29 35 47 120 187 187 [149632 samples, 35524 seconds]
64 26 24 29 34 47 104 187 187 [189094 samples, 35525 seconds]
128 25 24 29 34 44 104 187 187 [228227 samples, 35526 seconds]
256 25 24 29 33 44 104 187 187 [266352 samples, 35527 seconds]
512 26 24 29 33 44 104 187 187 [303524 samples, 35528 seconds]
1024 26 24 29 34 44 104 187 187 [338680 samples, 35529 seconds]
64 26 24 29 33 42 100 187 187 [378132 samples, 35530 seconds]
128 25 24 29 33 42 100 187 187 [417165 samples, 35531 seconds]
256 25 24 29 33 43 100 243 243 [455383 samples, 35532 seconds]
512 26 24 29 33 43 100 243 243 [492778 samples, 35533 seconds]
1024 26 24 29 34 44 100 187 243 [527971 samples, 35534 seconds]
64 26 24 29 34 44 95 187 243 [567415 samples, 35535 seconds]
128 25 24 29 34 44 100 240 243 [606324 samples, 35536 seconds]
256 26 24 29 34 44 106 240 243 [644469 samples, 35537 seconds]
512 26 24 29 34 44 104 240 243 [681793 samples, 35538 seconds]
1024 26 24 29 34 44 104 240 243 [716921 samples, 35539 seconds]
64 26 24 29 34 44 104 240 243 [756292 samples, 35540 seconds]
128 26 24 29 34 44 106 240 243 [795262 samples, 35541 seconds]
256 26 24 29 34 44 130 240 243 [833431 samples, 35542 seconds]
512 26 24 29 34 44 127 240 243 [870657 samples, 35543 seconds]
1024 26 24 29 34 44 127 240 243 [905762 samples, 35544 seconds]
64 26 24 29 34 44 127 240 243 [945208 samples, 35545 seconds]
128 26 24 29 34 44 123 240 243 [984286 samples, 35546 seconds]
256 26 24 29 34 44 123 240 243 [1022568 samples, 35547 seconds]
512 26 24 29 34 44 120 240 243 [1059950 samples, 35548 seconds]
1024 26 24 29 34 44 123 240 243 [1095353 samples, 35549 seconds]
64 26 24 29 34 44 123 240 243 [1134758 samples, 35550 seconds]
128 26 24 29 34 44 120 240 243 [1173681 samples, 35551 seconds]
256 26 24 29 34 44 120 240 243 [1211760 samples, 35552 seconds]
512 26 24 29 34 44 120 240 243 [1249029 samples, 35553 seconds]
1024 26 24 29 34 44 106 240 243 [1284201 samples, 35554 seconds]
64 26 24 29 34 44 120 240 243 [1323571 samples, 35555 seconds]
128 26 24 29 34 44 120 240 243 [1362546 samples, 35556 seconds]
256 26 24 29 34 43 120 240 243 [1400746 samples, 35557 seconds]
512 26 24 29 34 43 120 240 243 [1438086 samples, 35558 seconds]
1024 26 24 29 34 44 120 240 243 [1473216 samples, 35559 seconds]
64 26 24 29 34 43 120 208 243 [1512627 samples, 35560 seconds]
128 26 24 29 34 43 106 208 243 [1551679 samples, 35561 seconds]
256 26 24 29 34 44 120 208 243 [1589857 samples, 35562 seconds]
512 26 24 29 34 44 120 208 243 [1627250 samples, 35563 seconds]
1024 26 24 29 34 44 120 208 243 [1662526 samples, 35564 seconds]
64 26 24 29 34 44 120 208 243 [1701934 samples, 35565 seconds]
128 26 24 29 34 44 120 208 243 [1740952 samples, 35566 seconds]
256 26 24 29 34 43 106 208 243 [1779099 samples, 35567 seconds]
512 26 24 29 34 44 106 208 243 [1816408 samples, 35568 seconds]
1024 26 24 29 34 44 104 208 243 [1851751 samples, 35569 seconds]
64 26 24 29 34 44 104 208 243 [1891133 samples, 35570 seconds]
128 26 24 29 34 44 106 208 243 [1930055 samples, 35571 seconds]
256 26 24 29 34 44 119 208 243 [1968158 samples, 35572 seconds]
512 26 24 29 34 44 120 240 259 [2005244 samples, 35573 seconds]
1024 26 24 29 34 44 123 240 259 [2040386 samples, 35574 seconds]
64 26 24 29 34 44 120 240 259 [2079656 samples, 35575 seconds]
128 26 24 29 34 44 120 240 259 [2118596 samples, 35576 seconds]
256 26 24 29 34 44 120 240 259 [2156676 samples, 35577 seconds]
512 26 24 29 34 44 120 240 259 [2193988 samples, 35578 seconds]
1024 26 24 29 34 44 120 240 259 [2229227 samples, 35579 seconds]
64 26 24 29 35 44 119 240 259 [2268617 samples, 35580 seconds]
128 25 25 27 33 41 107 107 107 [38783 samples, 35581 seconds]
256 25 25 28 34 41 112 227 227 [76875 samples, 35582 seconds]
512 26 25 28 34 43 163 227 227 [114138 samples, 35583 seconds]
1024 26 25 29 35 43 218 227 227 [149394 samples, 35584 seconds]
64 26 25 29 35 43 163 227 227 [188676 samples, 35585 seconds]
128 25 25 29 35 43 163 227 227 [227596 samples, 35586 seconds]
256 25 25 29 35 43 112 227 227 [265623 samples, 35587 seconds]
512 26 25 29 35 43 112 227 227 [302836 samples, 35588 seconds]
1024 26 25 29 35 44 163 230 230 [338053 samples, 35589 seconds]
64 26 24 29 35 44 112 230 230 [377392 samples, 35590 seconds]
128 26 24 29 35 44 112 230 230 [416274 samples, 35591 seconds]
256 26 25 29 35 44 121 230 230 [454260 samples, 35592 seconds]
512 26 25 29 35 44 121 230 230 [491562 samples, 35593 seconds]
1024 26 25 29 35 44 163 228 230 [526764 samples, 35594 seconds]
64 26 24 29 35 44 121 228 230 [566164 samples, 35595 seconds]
128 26 24 29 35 44 121 228 230 [605084 samples, 35596 seconds]
256 26 25 29 35 44 159 228 230 [643043 samples, 35597 seconds]
512 26 25 29 35 44 121 228 230 [680313 samples, 35598 seconds]
1024 26 25 29 35 44 159 228 230 [715435 samples, 35599 seconds]
64 26 24 29 35 44 122 228 230 [754826 samples, 35600 seconds]
128 26 24 29 35 44 159 228 230 [793685 samples, 35601 seconds]
256 26 25 29 35 44 159 228 230 [831725 samples, 35602 seconds]
512 26 25 29 35 44 156 228 230 [868891 samples, 35603 seconds]
1024 26 25 29 35 44 159 228 230 [903962 samples, 35604 seconds]
64 26 24 29 35 44 159 228 230 [943374 samples, 35605 seconds]
128 26 24 29 35 44 156 228 230 [982149 samples, 35606 seconds]
256 26 25 29 35 44 163 228 230 [1020095 samples, 35607 seconds]
512 26 25 29 35 44 159 228 230 [1057321 samples, 35608 seconds]
1024 26 25 29 35 44 163 228 230 [1092593 samples, 35609 seconds]
64 26 24 29 35 44 171 228 230 [1131928 samples, 35610 seconds]
128 26 24 29 35 44 171 228 230 [1170699 samples, 35611 seconds]
256 26 25 29 35 44 171 228 230 [1208649 samples, 35612 seconds]
512 26 25 29 35 44 171 228 230 [1245755 samples, 35613 seconds]
1024 26 25 29 35 44 163 228 230 [1280911 samples, 35614 seconds]
64 26 24 29 35 44 163 228 230 [1320293 samples, 35615 seconds]
128 26 24 29 35 44 159 228 230 [1359291 samples, 35616 seconds]
256 26 24 29 35 44 159 228 230 [1397356 samples, 35617 seconds]
512 26 25 29 35 44 159 228 230 [1434605 samples, 35618 seconds]
1024 26 25 29 35 44 156 228 230 [1469773 samples, 35619 seconds]
64 26 24 29 35 44 159 228 233 [1509117 samples, 35620 seconds]
128 26 24 29 35 44 163 228 233 [1548053 samples, 35621 seconds]
256 26 24 29 35 44 163 228 233 [1586070 samples, 35622 seconds]
512 26 24 29 35 44 163 228 233 [1623316 samples, 35623 seconds]
1024 26 25 29 35 44 171 230 233 [1658452 samples, 35624 seconds]
64 26 24 29 35 44 171 230 233 [1697733 samples, 35625 seconds]
128 26 24 29 35 44 171 230 233 [1736671 samples, 35626 seconds]
256 26 24 29 35 44 163 230 233 [1774714 samples, 35627 seconds]
512 26 25 29 35 44 163 230 233 [1812007 samples, 35628 seconds]
1024 26 25 29 35 44 163 230 233 [1847173 samples, 35629 seconds]
64 26 24 29 35 44 159 230 233 [1886560 samples, 35630 seconds]
128 26 24 29 35 44 163 231 257 [1925558 samples, 35631 seconds]
256 26 24 29 35 44 159 231 257 [1963671 samples, 35632 seconds]
512 26 24 29 35 44 159 231 257 [2000882 samples, 35633 seconds]
1024 26 25 29 35 44 159 231 257 [2036132 samples, 35634 seconds]
64 26 24 29 35 44 156 231 257 [2075465 samples, 35635 seconds]
128 26 24 29 35 44 159 231 257 [2114361 samples, 35636 seconds]
256 26 24 29 35 44 163 231 257 [2152439 samples, 35637 seconds]
512 26 25 29 35 44 171 231 257 [2189761 samples, 35638 seconds]
1024 26 25 29 35 44 171 231 257 [2225036 samples, 35639 seconds]
64 26 24 29 35 44 171 231 257 [2264461 samples, 35640 seconds]
128 25 24 27 34 43 119 119 119 [39055 samples, 35641 seconds]
256 25 25 27 35 42 93 119 119 [77224 samples, 35642 seconds]
512 26 25 28 36 42 93 119 119 [114515 samples, 35643 seconds]
1024 26 25 29 36 44 184 206 206 [149708 samples, 35644 seconds]
64 26 24 29 36 44 119 206 206 [189209 samples, 35645 seconds]
128 25 24 29 36 44 166 206 206 [228213 samples, 35646 seconds]
256 25 24 29 36 44 166 240 240 [266353 samples, 35647 seconds]
512 26 24 29 36 44 184 240 240 [303520 samples, 35648 seconds]
1024 26 25 29 36 44 184 240 240 [338657 samples, 35649 seconds]
64 26 24 29 36 44 184 240 240 [377968 samples, 35650 seconds]
128 25 24 29 36 44 190 244 244 [416888 samples, 35651 seconds]
256 25 24 29 36 45 190 244 244 [455007 samples, 35652 seconds]
512 26 24 29 36 44 190 244 244 [492307 samples, 35653 seconds]
1024 26 25 29 36 45 190 240 244 [527560 samples, 35654 seconds]
64 26 24 29 36 44 187 240 244 [566989 samples, 35655 seconds]
128 26 24 29 36 44 187 240 244 [605971 samples, 35656 seconds]
256 26 24 29 35 44 187 240 244 [644120 samples, 35657 seconds]
512 26 24 29 35 44 184 240 244 [681331 samples, 35658 seconds]
1024 26 24 29 36 44 184 240 244 [716546 samples, 35659 seconds]
64 26 24 29 35 44 175 240 244 [755990 samples, 35660 seconds]
128 26 24 29 35 44 175 240 244 [794920 samples, 35661 seconds]
256 26 24 29 35 44 184 240 244 [833069 samples, 35662 seconds]
512 26 24 29 35 44 175 240 244 [870277 samples, 35663 seconds]
1024 26 24 29 35 44 184 240 244 [905413 samples, 35664 seconds]
64 26 24 29 35 44 184 240 244 [944991 samples, 35665 seconds]
128 26 24 29 35 44 175 240 244 [984105 samples, 35666 seconds]
256 26 24 29 35 44 175 240 244 [1022335 samples, 35667 seconds]
512 26 24 29 35 44 175 240 244 [1059665 samples, 35668 seconds]
1024 26 24 29 35 44 175 240 244 [1094976 samples, 35669 seconds]
64 26 24 29 35 44 175 240 244 [1134426 samples, 35670 seconds]
128 26 24 29 35 44 175 240 244 [1173270 samples, 35671 seconds]
256 26 24 29 35 44 175 240 244 [1211344 samples, 35672 seconds]
512 26 24 29 35 44 175 240 244 [1248631 samples, 35673 seconds]
1024 26 24 29 35 44 175 240 244 [1283746 samples, 35674 seconds]
64 26 24 29 35 44 175 240 244 [1323159 samples, 35675 seconds]
128 26 24 29 35 44 168 240 244 [1362174 samples, 35676 seconds]
256 26 24 29 35 44 175 240 244 [1400267 samples, 35677 seconds]
512 26 24 29 35 44 180 240 244 [1437626 samples, 35678 seconds]
1024 26 24 29 35 44 175 240 244 [1472806 samples, 35679 seconds]
64 26 24 29 35 44 180 240 261 [1512234 samples, 35680 seconds]
128 26 24 29 35 44 175 240 261 [1551255 samples, 35681 seconds]
256 26 24 29 35 44 175 240 261 [1589465 samples, 35682 seconds]
512 26 24 29 35 43 175 240 261 [1626753 samples, 35683 seconds]
1024 26 24 29 35 44 175 240 261 [1661970 samples, 35684 seconds]
64 26 24 29 35 44 175 240 261 [1701306 samples, 35685 seconds]
128 26 24 29 35 44 175 240 261 [1740377 samples, 35686 seconds]
256 26 24 29 35 43 168 240 261 [1778451 samples, 35687 seconds]
512 26 24 29 35 43 168 240 261 [1815707 samples, 35688 seconds]
1024 26 24 29 35 44 167 240 261 [1850971 samples, 35689 seconds]
64 26 24 29 35 44 167 240 261 [1890472 samples, 35690 seconds]
128 26 24 29 35 44 167 240 261 [1929389 samples, 35691 seconds]
256 26 24 29 35 44 166 240 261 [1967508 samples, 35692 seconds]
512 26 24 29 35 44 166 240 261 [2004835 samples, 35693 seconds]
1024 26 24 29 35 44 167 240 261 [2040068 samples, 35694 seconds]
64 26 24 29 35 44 166 240 261 [2079595 samples, 35695 seconds]
128 26 24 29 35 44 166 240 261 [2118685 samples, 35696 seconds]
256 26 24 29 35 44 155 240 261 [2157002 samples, 35697 seconds]
512 26 24 29 35 44 155 240 261 [2194445 samples, 35698 seconds]
1024 26 24 29 35 44 155 240 261 [2229680 samples, 35699 seconds]
64 26 24 29 35 44 144 240 261 [2269109 samples, 35700 seconds]
128 25 24 27 34 40 93 93 93 [39056 samples, 35701 seconds]
256 25 25 27 35 42 93 147 147 [77249 samples, 35702 seconds]
512 26 25 28 34 42 147 218 218 [114636 samples, 35703 seconds]
1024 26 25 29 35 43 147 218 218 [149888 samples, 35704 seconds]
64 26 24 29 35 43 117 218 218 [189294 samples, 35705 seconds]
128 25 24 29 35 42 117 218 218 [228397 samples, 35706 seconds]
256 25 24 29 35 42 112 218 218 [266607 samples, 35707 seconds]
512 26 24 29 35 42 117 218 218 [304018 samples, 35708 seconds]
1024 26 25 29 35 43 117 218 218 [339341 samples, 35709 seconds]
64 26 24 29 35 43 117 244 244 [378760 samples, 35710 seconds]
128 25 24 29 35 43 133 244 244 [417741 samples, 35711 seconds]
256 25 24 29 35 43 133 244 244 [456091 samples, 35712 seconds]
512 26 24 29 35 43 133 244 244 [493496 samples, 35713 seconds]
1024 26 24 29 35 43 133 237 244 [528816 samples, 35714 seconds]
64 26 24 29 35 43 117 237 244 [568167 samples, 35715 seconds]
128 25 24 29 35 43 133 237 244 [607162 samples, 35716 seconds]
256 25 24 29 35 43 147 244 279 [645379 samples, 35717 seconds]
512 26 24 29 35 43 147 244 279 [682728 samples, 35718 seconds]
1024 26 24 29 35 43 147 244 279 [717985 samples, 35719 seconds]
64 26 24 29 35 43 133 244 279 [757421 samples, 35720 seconds]
128 25 24 29 35 43 133 244 279 [796569 samples, 35721 seconds]
256 25 24 29 35 43 147 244 279 [834831 samples, 35722 seconds]
512 26 24 29 35 43 147 244 279 [872111 samples, 35723 seconds]
1024 26 24 29 35 43 147 244 279 [907259 samples, 35724 seconds]
64 26 24 29 35 43 147 244 279 [946526 samples, 35725 seconds]
128 25 24 29 35 43 147 244 279 [985529 samples, 35726 seconds]
256 25 24 29 35 43 147 244 279 [1023778 samples, 35727 seconds]
512 26 24 29 35 43 147 244 279 [1061293 samples, 35728 seconds]
1024 26 24 29 35 43 147 244 279 [1096682 samples, 35729 seconds]
64 26 24 29 35 43 147 244 279 [1136277 samples, 35730 seconds]
128 25 24 29 35 43 141 244 279 [1175368 samples, 35731 seconds]
256 25 24 29 35 43 141 244 279 [1213667 samples, 35732 seconds]
512 26 24 29 35 43 133 244 279 [1251075 samples, 35733 seconds]
1024 26 24 29 35 43 133 244 279 [1286367 samples, 35734 seconds]
64 26 24 29 35 43 134 244 279 [1325863 samples, 35735 seconds]
128 25 24 29 35 43 133 244 279 [1364880 samples, 35736 seconds]
256 25 24 29 35 43 133 244 279 [1403116 samples, 35737 seconds]
512 26 24 29 35 43 133 244 279 [1440563 samples, 35738 seconds]
1024 26 24 29 35 43 133 244 279 [1475818 samples, 35739 seconds]
64 26 24 29 35 43 133 240 279 [1515263 samples, 35740 seconds]
128 25 24 29 35 43 130 240 279 [1554260 samples, 35741 seconds]
256 25 24 29 35 43 133 240 279 [1592536 samples, 35742 seconds]
512 26 24 29 35 43 134 240 279 [1629834 samples, 35743 seconds]
1024 26 24 29 35 44 133 240 279 [1665133 samples, 35744 seconds]
64 26 24 29 35 44 133 240 279 [1704591 samples, 35745 seconds]
128 26 24 29 35 44 133 240 279 [1743586 samples, 35746 seconds]
256 26 24 29 35 43 130 240 279 [1781755 samples, 35747 seconds]
512 26 24 29 35 43 130 240 279 [1819156 samples, 35748 seconds]
1024 26 24 29 35 44 128 240 279 [1854378 samples, 35749 seconds]
64 26 24 29 35 44 128 240 279 [1893838 samples, 35750 seconds]
128 26 24 29 35 44 128 240 279 [1932916 samples, 35751 seconds]
256 26 24 29 35 44 117 240 279 [1971240 samples, 35752 seconds]
512 26 24 29 35 44 117 240 279 [2008740 samples, 35753 seconds]
1024 26 24 29 35 44 128 240 279 [2043979 samples, 35754 seconds]
64 26 24 29 35 44 122 240 279 [2083261 samples, 35755 seconds]
128 26 24 29 35 43 122 240 279 [2122272 samples, 35756 seconds]
256 26 24 29 35 43 117 240 279 [2160468 samples, 35757 seconds]
512 26 24 29 35 43 117 240 279 [2197896 samples, 35758 seconds]
1024 26 24 29 35 43 117 240 279 [2233235 samples, 35759 seconds]
64 26 24 29 35 43 115 240 279 [2272854 samples, 35760 seconds]
128 25 24 27 35 44 97 97 97 [39088 samples, 35761 seconds]
256 25 25 27 36 44 97 105 105 [77359 samples, 35762 seconds]
512 26 25 28 36 45 145 171 171 [114616 samples, 35763 seconds]
1024 26 25 29 37 45 145 171 171 [149857 samples, 35764 seconds]
64 26 24 29 36 44 140 171 171 [189406 samples, 35765 seconds]
128 25 24 29 36 44 140 171 171 [228493 samples, 35766 seconds]
256 25 24 29 36 44 140 183 183 [266674 samples, 35767 seconds]
512 26 24 29 36 44 140 183 183 [303995 samples, 35768 seconds]
1024 26 24 29 36 44 140 183 183 [339342 samples, 35769 seconds]
64 26 24 29 36 44 127 183 183 [378847 samples, 35770 seconds]
128 25 24 29 36 44 127 183 183 [417873 samples, 35771 seconds]
256 25 24 29 36 44 127 204 204 [456110 samples, 35772 seconds]
512 26 24 29 36 44 140 204 204 [493436 samples, 35773 seconds]
1024 26 24 29 36 45 145 204 241 [528690 samples, 35774 seconds]
64 26 24 29 36 45 140 204 241 [568258 samples, 35775 seconds]
128 25 24 29 36 44 140 204 241 [607420 samples, 35776 seconds]
256 25 24 29 36 44 140 204 241 [645750 samples, 35777 seconds]
512 26 24 29 36 44 145 204 241 [683240 samples, 35778 seconds]
1024 26 24 29 36 45 171 229 241 [718401 samples, 35779 seconds]
64 26 24 29 36 45 168 229 241 [757776 samples, 35780 seconds]
128 25 24 29 36 45 168 229 241 [796858 samples, 35781 seconds]
256 25 24 29 36 45 168 229 241 [835123 samples, 35782 seconds]
512 26 24 29 36 45 168 229 241 [872486 samples, 35783 seconds]
1024 26 24 29 36 45 171 229 241 [907577 samples, 35784 seconds]
64 26 24 29 36 45 171 229 241 [946944 samples, 35785 seconds]
128 25 24 29 36 45 168 229 241 [985983 samples, 35786 seconds]
256 25 24 29 36 46 171 229 241 [1024063 samples, 35787 seconds]
512 26 24 29 36 45 168 229 241 [1061413 samples, 35788 seconds]
1024 26 24 29 36 45 171 229 241 [1096664 samples, 35789 seconds]
64 26 24 29 36 45 171 229 241 [1136212 samples, 35790 seconds]
128 25 24 29 36 46 168 229 241 [1175034 samples, 35791 seconds]
256 25 24 29 36 46 171 229 241 [1213168 samples, 35792 seconds]
512 26 24 29 36 46 171 229 241 [1250255 samples, 35793 seconds]
1024 26 24 29 36 46 173 229 241 [1285283 samples, 35794 seconds]
64 26 24 29 36 46 183 229 241 [1324494 samples, 35795 seconds]
128 26 24 29 36 46 173 229 241 [1363446 samples, 35796 seconds]
256 26 24 29 36 46 173 229 241 [1401573 samples, 35797 seconds]
512 26 24 29 36 46 173 229 241 [1438890 samples, 35798 seconds]
1024 26 24 29 36 46 171 229 241 [1474195 samples, 35799 seconds]
64 26 24 29 36 46 173 225 241 [1513667 samples, 35800 seconds]
128 26 24 29 36 46 171 225 241 [1552840 samples, 35801 seconds]
256 26 24 29 36 45 171 225 241 [1591153 samples, 35802 seconds]
512 26 24 29 36 46 171 225 241 [1628346 samples, 35803 seconds]
1024 26 24 29 36 47 173 225 241 [1663486 samples, 35804 seconds]
64 26 24 29 36 47 173 225 241 [1702837 samples, 35805 seconds]
128 26 24 29 36 47 183 225 241 [1741891 samples, 35806 seconds]
256 26 24 29 35 46 183 225 241 [1780100 samples, 35807 seconds]
512 26 24 29 36 46 183 225 241 [1817513 samples, 35808 seconds]
1024 26 24 29 36 46 173 225 241 [1852813 samples, 35809 seconds]
64 26 24 29 36 46 173 225 241 [1892264 samples, 35810 seconds]
128 26 24 29 36 46 173 225 241 [1931268 samples, 35811 seconds]
256 26 24 29 36 46 171 225 241 [1969506 samples, 35812 seconds]
512 26 24 29 36 46 171 225 241 [2006984 samples, 35813 seconds]
1024 26 24 29 36 46 171 225 241 [2042357 samples, 35814 seconds]
64 26 24 29 36 46 171 225 241 [2081760 samples, 35815 seconds]
128 26 24 29 36 46 171 225 241 [2120770 samples, 35816 seconds]
256 26 24 29 36 46 168 225 241 [2159002 samples, 35817 seconds]
512 26 24 29 36 46 171 225 241 [2196379 samples, 35818 seconds]
1024 26 24 29 36 46 171 228 241 [2231735 samples, 35819 seconds]
64 26 24 29 36 45 171 228 241 [2271391 samples, 35820 seconds]
128 25 24 27 34 41 117 117 117 [39139 samples, 35821 seconds]
256 25 24 27 35 42 98 117 117 [77362 samples, 35822 seconds]
512 26 25 28 35 43 98 117 117 [114667 samples, 35823 seconds]
1024 26 25 29 36 44 132 193 193 [149973 samples, 35824 seconds]
64 26 24 29 35 43 117 193 193 [189434 samples, 35825 seconds]
128 25 24 29 35 43 126 193 193 [228453 samples, 35826 seconds]
256 25 24 29 35 43 117 193 193 [266611 samples, 35827 seconds]
512 26 24 29 35 44 117 193 193 [303834 samples, 35828 seconds]
1024 26 24 29 35 44 117 193 193 [339114 samples, 35829 seconds]
64 26 24 29 35 44 117 193 193 [378579 samples, 35830 seconds]
128 25 24 29 35 44 126 236 236 [417578 samples, 35831 seconds]
256 25 24 29 35 43 117 236 236 [455818 samples, 35832 seconds]
512 26 24 29 35 44 132 236 236 [493124 samples, 35833 seconds]
1024 26 24 29 35 44 184 205 236 [528380 samples, 35834 seconds]
64 26 24 29 35 44 132 205 236 [567736 samples, 35835 seconds]
128 25 24 29 35 43 132 205 236 [606846 samples, 35836 seconds]
256 25 24 29 35 43 157 205 236 [644978 samples, 35837 seconds]
512 26 24 29 35 43 132 205 236 [682318 samples, 35838 seconds]
1024 26 24 29 35 43 132 205 236 [717526 samples, 35839 seconds]
64 26 24 29 35 43 126 205 236 [757026 samples, 35840 seconds]
128 25 24 29 35 43 132 205 236 [796058 samples, 35841 seconds]
256 25 24 29 35 43 157 236 238 [834308 samples, 35842 seconds]
512 26 24 29 35 43 157 236 238 [871677 samples, 35843 seconds]
1024 26 24 29 35 43 169 236 238 [907028 samples, 35844 seconds]
64 26 24 29 35 43 175 236 238 [946359 samples, 35845 seconds]
128 26 24 29 35 43 169 236 238 [985326 samples, 35846 seconds]
256 26 24 29 35 44 169 236 238 [1023524 samples, 35847 seconds]
512 26 24 29 35 44 157 236 238 [1060915 samples, 35848 seconds]
1024 26 24 29 35 44 157 236 238 [1096162 samples, 35849 seconds]
64 26 24 29 35 43 157 236 238 [1135672 samples, 35850 seconds]
128 26 24 29 35 44 155 236 238 [1174725 samples, 35851 seconds]
256 26 24 29 34 44 155 236 238 [1212909 samples, 35852 seconds]
512 26 24 29 34 44 144 236 238 [1250345 samples, 35853 seconds]
1024 26 24 29 34 44 155 236 238 [1285484 samples, 35854 seconds]
64 26 24 29 34 44 155 236 238 [1324617 samples, 35855 seconds]
128 26 24 29 34 44 144 236 238 [1363596 samples, 35856 seconds]
256 26 24 29 34 44 144 236 238 [1401816 samples, 35857 seconds]
512 26 24 29 34 44 144 236 238 [1439234 samples, 35858 seconds]
1024 26 24 29 34 44 155 238 259 [1474526 samples, 35859 seconds]
64 26 24 29 34 44 155 236 259 [1514064 samples, 35860 seconds]
128 26 24 29 34 44 144 236 259 [1553144 samples, 35861 seconds]
256 26 24 29 34 44 155 236 259 [1591238 samples, 35862 seconds]
512 26 24 29 34 44 155 236 259 [1628512 samples, 35863 seconds]
1024 26 24 29 34 44 144 236 259 [1663891 samples, 35864 seconds]
64 26 24 29 34 44 144 236 259 [1703220 samples, 35865 seconds]
128 26 24 29 34 44 144 236 259 [1742259 samples, 35866 seconds]
256 26 24 29 34 43 136 236 259 [1780561 samples, 35867 seconds]
512 26 24 29 34 43 144 236 259 [1817953 samples, 35868 seconds]
1024 26 24 29 34 44 144 236 259 [1853231 samples, 35869 seconds]
64 26 24 29 34 44 144 236 259 [1892673 samples, 35870 seconds]
128 26 24 29 34 44 144 236 259 [1931470 samples, 35871 seconds]
256 26 24 29 34 43 136 236 259 [1969659 samples, 35872 seconds]
512 26 24 29 34 43 136 236 259 [2006965 samples, 35873 seconds]
1024 26 24 29 34 43 136 236 259 [2042244 samples, 35874 seconds]
64 26 24 29 34 43 136 236 259 [2081491 samples, 35875 seconds]
128 26 24 29 34 43 136 236 259 [2120523 samples, 35876 seconds]
256 26 24 29 34 43 136 236 259 [2158665 samples, 35877 seconds]
512 26 24 29 34 43 136 236 259 [2195945 samples, 35878 seconds]
1024 26 24 29 34 43 136 236 259 [2231142 samples, 35879 seconds]
64 26 24 29 34 43 136 236 259 [2270550 samples, 35880 seconds]
128 25 24 27 34 43 237 237 237 [38993 samples, 35881 seconds]
256 25 25 27 34 42 173 237 237 [77244 samples, 35882 seconds]
512 26 25 28 34 42 173 237 237 [114640 samples, 35883 seconds]
1024 26 25 29 37 44 173 237 237 [149923 samples, 35884 seconds]
64 26 25 29 36 44 169 237 237 [189140 samples, 35885 seconds]
128 25 25 29 35 43 169 237 237 [228132 samples, 35886 seconds]
256 25 25 29 35 43 111 237 237 [266303 samples, 35887 seconds]
512 26 25 29 35 43 111 237 237 [303499 samples, 35888 seconds]
1024 26 25 29 35 44 169 237 237 [338822 samples, 35889 seconds]
64 26 25 29 35 44 111 237 237 [378145 samples, 35890 seconds]
128 25 25 29 35 44 111 237 237 [417136 samples, 35891 seconds]
256 25 25 29 35 44 111 237 237 [455274 samples, 35892 seconds]
512 26 25 29 35 44 111 237 237 [492627 samples, 35893 seconds]
1024 26 25 29 36 44 152 221 237 [527871 samples, 35894 seconds]
64 26 24 29 35 44 111 221 237 [567304 samples, 35895 seconds]
128 25 24 29 35 44 111 221 237 [606405 samples, 35896 seconds]
256 26 24 29 35 44 152 221 237 [644556 samples, 35897 seconds]
512 26 25 29 35 44 152 221 237 [681953 samples, 35898 seconds]
1024 26 25 29 35 44 152 221 237 [717334 samples, 35899 seconds]
64 26 24 29 35 44 131 221 237 [756939 samples, 35900 seconds]
128 26 24 29 35 44 131 221 237 [795902 samples, 35901 seconds]
256 26 24 29 35 44 131 221 237 [834103 samples, 35902 seconds]
512 26 24 29 35 44 111 221 237 [871413 samples, 35903 seconds]
1024 26 24 29 35 44 149 237 265 [906596 samples, 35904 seconds]
64 26 24 29 35 44 149 237 265 [945941 samples, 35905 seconds]
128 26 24 29 35 44 131 237 265 [984881 samples, 35906 seconds]
256 26 24 29 35 44 131 237 265 [1023060 samples, 35907 seconds]
512 26 24 29 35 44 125 237 265 [1060369 samples, 35908 seconds]
1024 26 24 29 35 44 125 237 265 [1095736 samples, 35909 seconds]
64 26 24 29 35 44 131 237 265 [1135198 samples, 35910 seconds]
128 26 24 29 35 44 131 237 265 [1174156 samples, 35911 seconds]
256 26 24 29 35 44 148 237 265 [1212230 samples, 35912 seconds]
512 26 24 29 35 44 149 265 285 [1249520 samples, 35913 seconds]
1024 26 24 29 35 44 152 265 285 [1284721 samples, 35914 seconds]
64 26 24 29 34 44 152 265 285 [1324079 samples, 35915 seconds]
128 26 24 29 34 44 149 265 285 [1363057 samples, 35916 seconds]
256 26 24 29 34 44 149 265 285 [1401259 samples, 35917 seconds]
512 26 24 29 34 44 149 265 285 [1438660 samples, 35918 seconds]
1024 26 24 29 35 44 149 285 295 [1473879 samples, 35919 seconds]
64 26 24 29 35 44 149 265 295 [1513299 samples, 35920 seconds]
128 26 24 29 35 44 149 265 295 [1552315 samples, 35921 seconds]
256 26 24 29 35 44 152 265 295 [1590497 samples, 35922 seconds]
512 26 24 29 35 44 152 265 295 [1627828 samples, 35923 seconds]
1024 26 24 29 35 44 152 285 295 [1663046 samples, 35924 seconds]
64 26 24 29 35 44 155 285 295 [1702440 samples, 35925 seconds]
128 26 24 29 35 44 156 285 295 [1741402 samples, 35926 seconds]
256 26 24 29 35 44 155 285 295 [1779533 samples, 35927 seconds]
512 26 24 29 35 44 156 285 295 [1816791 samples, 35928 seconds]
1024 26 24 29 35 44 155 285 295 [1852037 samples, 35929 seconds]
64 26 24 29 35 44 155 285 295 [1891231 samples, 35930 seconds]
128 26 24 29 35 44 155 285 295 [1930048 samples, 35931 seconds]
256 26 24 29 35 44 152 285 295 [1967995 samples, 35932 seconds]
512 26 24 29 35 44 155 285 295 [2005209 samples, 35933 seconds]
1024 26 24 29 35 45 155 285 295 [2040313 samples, 35934 seconds]
64 26 24 29 35 45 152 285 295 [2079466 samples, 35935 seconds]
128 26 24 29 35 45 152 285 295 [2118239 samples, 35936 seconds]
256 26 24 29 35 45 149 285 295 [2156183 samples, 35937 seconds]
512 26 24 29 35 44 149 285 295 [2193401 samples, 35938 seconds]
1024 26 24 29 35 44 152 285 295 [2228358 samples, 35939 seconds]
64 26 24 29 35 44 152 285 295 [2267724 samples, 35940 seconds]
128 25 24 27 34 43 198 198 198 [38943 samples, 35941 seconds]
256 25 25 27 34 43 102 198 198 [77110 samples, 35942 seconds]
512 26 25 28 34 42 102 198 198 [114506 samples, 35943 seconds]
1024 26 25 29 35 44 161 198 198 [149826 samples, 35944 seconds]
64 26 24 29 35 44 121 198 198 [189266 samples, 35945 seconds]
128 25 24 29 35 43 161 198 198 [228199 samples, 35946 seconds]
256 25 24 29 35 43 121 198 198 [266157 samples, 35947 seconds]
512 26 25 29 35 44 121 198 198 [303377 samples, 35948 seconds]
1024 26 25 29 36 44 161 198 198 [338671 samples, 35949 seconds]
64 26 24 29 35 43 121 198 198 [378079 samples, 35950 seconds]
128 25 24 29 35 43 151 198 198 [417063 samples, 35951 seconds]
256 25 24 29 35 43 146 198 198 [455271 samples, 35952 seconds]
512 26 24 29 35 43 146 198 198 [492647 samples, 35953 seconds]
1024 26 25 29 35 43 146 182 198 [527930 samples, 35954 seconds]
64 26 24 29 35 43 146 198 215 [567408 samples, 35955 seconds]
128 26 24 29 35 43 147 198 215 [606277 samples, 35956 seconds]
256 26 24 29 35 43 161 198 215 [644455 samples, 35957 seconds]
512 26 24 29 35 44 163 215 225 [681758 samples, 35958 seconds]
1024 26 24 29 35 44 163 215 225 [717039 samples, 35959 seconds]
64 26 24 29 35 44 161 215 225 [756592 samples, 35960 seconds]
128 26 24 29 35 43 161 215 225 [795680 samples, 35961 seconds]
256 26 24 29 35 44 162 215 225 [833813 samples, 35962 seconds]
512 26 24 29 35 44 161 215 225 [870951 samples, 35963 seconds]
1024 26 24 29 35 44 161 215 225 [906097 samples, 35964 seconds]
64 26 24 29 35 44 161 215 225 [945361 samples, 35965 seconds]
128 26 24 29 35 44 161 215 225 [984219 samples, 35966 seconds]
256 26 24 29 35 44 161 215 225 [1022326 samples, 35967 seconds]
512 26 24 29 35 45 161 225 255 [1059550 samples, 35968 seconds]
1024 26 24 29 35 45 161 225 255 [1094750 samples, 35969 seconds]
64 26 24 29 35 44 161 225 255 [1134242 samples, 35970 seconds]
128 26 24 29 35 44 151 225 255 [1173193 samples, 35971 seconds]
256 26 24 29 35 44 161 245 255 [1211323 samples, 35972 seconds]
512 26 24 29 35 44 161 245 255 [1248475 samples, 35973 seconds]
1024 26 24 29 35 45 161 245 255 [1283596 samples, 35974 seconds]
64 26 24 29 35 44 161 245 255 [1322981 samples, 35975 seconds]
128 26 24 29 35 44 151 245 255 [1361877 samples, 35976 seconds]
256 26 24 29 35 44 161 245 255 [1399968 samples, 35977 seconds]
512 26 24 29 34 44 161 245 255 [1437286 samples, 35978 seconds]
1024 26 24 29 35 44 161 245 255 [1472482 samples, 35979 seconds]
64 26 24 29 35 44 161 231 255 [1511860 samples, 35980 seconds]
128 26 24 29 35 44 151 231 255 [1550775 samples, 35981 seconds]
256 26 24 29 34 44 151 231 255 [1588977 samples, 35982 seconds]
512 26 24 29 34 44 161 231 255 [1626265 samples, 35983 seconds]
1024 26 24 29 35 44 151 231 255 [1661372 samples, 35984 seconds]
64 26 24 29 34 44 151 231 255 [1700844 samples, 35985 seconds]
128 26 24 29 34 44 151 231 255 [1739912 samples, 35986 seconds]
256 26 24 29 34 44 150 231 255 [1778180 samples, 35987 seconds]
512 26 24 29 34 44 150 231 255 [1815511 samples, 35988 seconds]
1024 26 24 29 34 44 149 231 255 [1850758 samples, 35989 seconds]
64 26 24 29 34 44 149 231 255 [1890127 samples, 35990 seconds]
128 26 24 29 34 44 149 231 255 [1929087 samples, 35991 seconds]
256 26 24 29 34 44 147 231 255 [1967214 samples, 35992 seconds]
512 26 24 29 34 44 147 231 255 [2004534 samples, 35993 seconds]
1024 26 24 29 34 44 147 231 255 [2039736 samples, 35994 seconds]
64 26 24 29 34 44 146 231 255 [2079076 samples, 35995 seconds]
128 26 24 29 34 44 146 231 255 [2118062 samples, 35996 seconds]
256 26 24 29 34 44 146 231 255 [2156245 samples, 35997 seconds]
512 26 24 29 34 44 146 231 255 [2193551 samples, 35998 seconds]
1024 26 24 29 35 44 146 231 255 [2228812 samples, 35999 seconds]
64 26 24 29 34 44 146 231 255 [2268351 samples, 36000 seconds]
128 25 24 27 31 37 100 100 100 [39026 samples, 36001 seconds]
256 25 25 27 32 42 92 100 100 [77313 samples, 36002 seconds]
512 26 25 28 33 43 105 165 165 [114672 samples, 36003 seconds]
1024 26 25 29 34 42 101 165 165 [150019 samples, 36004 seconds]
64 26 24 29 34 42 105 165 165 [189395 samples, 36005 seconds]
128 25 24 29 34 42 105 165 165 [228314 samples, 36006 seconds]
256 25 25 29 34 42 105 165 165 [266523 samples, 36007 seconds]
512 26 25 29 34 42 120 165 165 [303831 samples, 36008 seconds]
1024 26 25 29 35 44 130 219 219 [339070 samples, 36009 seconds]
64 26 24 29 34 43 120 219 219 [378656 samples, 36010 seconds]
128 25 24 29 34 43 120 219 219 [417621 samples, 36011 seconds]
256 25 24 29 34 43 105 219 219 [455885 samples, 36012 seconds]
512 26 24 29 35 43 105 219 219 [493339 samples, 36013 seconds]
1024 26 24 29 35 43 120 165 219 [528563 samples, 36014 seconds]
64 26 24 29 35 43 120 165 219 [568045 samples, 36015 seconds]
128 25 24 29 35 43 120 165 219 [607111 samples, 36016 seconds]
256 25 24 29 35 43 120 165 219 [645403 samples, 36017 seconds]
512 26 24 29 35 43 115 165 219 [682767 samples, 36018 seconds]
1024 26 24 29 35 43 120 194 219 [718022 samples, 36019 seconds]
64 26 24 29 35 43 120 197 219 [757494 samples, 36020 seconds]
128 25 24 29 35 43 120 197 219 [796583 samples, 36021 seconds]
256 25 24 29 34 43 120 197 219 [834882 samples, 36022 seconds]
512 26 24 29 34 43 115 197 219 [872255 samples, 36023 seconds]
1024 26 24 29 35 43 115 197 219 [907549 samples, 36024 seconds]
64 26 24 29 35 43 115 197 219 [946932 samples, 36025 seconds]
128 25 24 29 35 43 115 197 219 [986032 samples, 36026 seconds]
256 25 24 29 35 43 120 197 219 [1024232 samples, 36027 seconds]
512 26 24 29 35 43 117 197 219 [1061625 samples, 36028 seconds]
1024 26 24 29 35 43 117 197 219 [1096960 samples, 36029 seconds]
64 26 24 29 35 43 117 197 219 [1136503 samples, 36030 seconds]
128 25 24 29 34 43 115 197 219 [1175631 samples, 36031 seconds]
256 25 24 29 34 43 117 197 219 [1213799 samples, 36032 seconds]
512 26 24 29 34 43 120 197 219 [1251136 samples, 36033 seconds]
1024 26 24 29 34 43 126 197 219 [1286317 samples, 36034 seconds]
64 26 24 29 34 43 130 219 221 [1325647 samples, 36035 seconds]
128 26 24 29 34 43 130 219 221 [1364616 samples, 36036 seconds]
256 26 24 29 34 43 130 219 221 [1402858 samples, 36037 seconds]
512 26 24 29 34 43 130 219 221 [1440163 samples, 36038 seconds]
1024 26 24 29 35 44 129 219 221 [1475163 samples, 36039 seconds]
64 26 24 29 35 43 129 197 221 [1514577 samples, 36040 seconds]
128 26 24 29 35 43 129 210 221 [1553665 samples, 36041 seconds]
256 26 24 29 34 43 130 211 221 [1591943 samples, 36042 seconds]
512 26 24 29 34 43 131 211 221 [1629354 samples, 36043 seconds]
1024 26 24 29 34 43 130 211 221 [1664731 samples, 36044 seconds]
64 26 24 29 34 43 131 211 221 [1704154 samples, 36045 seconds]
128 26 24 29 34 43 133 211 221 [1743231 samples, 36046 seconds]
256 26 24 29 34 43 137 219 229 [1781504 samples, 36047 seconds]
512 26 24 29 34 43 145 219 229 [1818943 samples, 36048 seconds]
1024 26 24 29 34 43 145 219 229 [1854335 samples, 36049 seconds]
64 26 24 29 34 43 156 221 315 [1893773 samples, 36050 seconds]
128 26 24 29 34 43 156 229 315 [1932727 samples, 36051 seconds]
256 26 24 29 34 43 156 229 315 [1970855 samples, 36052 seconds]
512 26 24 29 34 43 156 229 315 [2008274 samples, 36053 seconds]
1024 26 24 29 34 43 156 229 315 [2043484 samples, 36054 seconds]
64 26 24 29 34 44 229 591 667 [2082356 samples, 36055 seconds]
128 26 24 29 34 48 335 591 719 [2120877 samples, 36056 seconds]
256 26 24 29 34 48 333 591 719 [2158990 samples, 36057 seconds]
512 26 24 29 34 48 333 591 719 [2196090 samples, 36058 seconds]
1024 26 24 29 34 48 333 591 719 [2231232 samples, 36059 seconds]
64 26 24 29 34 47 329 591 719 [2270632 samples, 36060 seconds]
128 25 25 27 31 39 190 190 190 [38926 samples, 36061 seconds]
256 25 25 27 32 40 137 190 190 [77064 samples, 36062 seconds]
512 26 25 28 32 41 137 190 190 [114375 samples, 36063 seconds]
1024 26 25 29 34 42 137 190 190 [149515 samples, 36064 seconds]
64 26 25 29 34 43 137 190 190 [188853 samples, 36065 seconds]
128 25 25 29 34 43 137 190 190 [227755 samples, 36066 seconds]
256 25 25 29 33 42 115 190 190 [265913 samples, 36067 seconds]
512 26 25 29 33 45 137 190 190 [303130 samples, 36068 seconds]
1024 26 25 29 34 43 137 190 190 [338420 samples, 36069 seconds]
64 26 25 29 34 43 137 190 190 [377727 samples, 36070 seconds]
128 26 25 29 33 43 149 190 190 [416549 samples, 36071 seconds]
256 26 25 29 33 43 137 190 190 [454761 samples, 36072 seconds]
512 26 25 29 33 43 137 190 190 [492057 samples, 36073 seconds]
1024 26 25 29 34 43 149 190 191 [527236 samples, 36074 seconds]
64 26 24 29 34 43 137 190 191 [566758 samples, 36075 seconds]
128 26 24 29 34 43 137 190 191 [605719 samples, 36076 seconds]
256 26 24 29 34 43 149 191 204 [643934 samples, 36077 seconds]
512 26 25 29 34 42 137 191 204 [681294 samples, 36078 seconds]
1024 26 25 29 34 44 149 191 204 [716547 samples, 36079 seconds]
64 26 24 29 34 44 137 191 204 [756061 samples, 36080 seconds]
128 26 24 29 34 44 149 191 204 [794989 samples, 36081 seconds]
256 26 24 29 34 44 149 191 204 [833179 samples, 36082 seconds]
512 26 24 29 34 44 149 191 204 [870399 samples, 36083 seconds]
1024 26 24 29 34 44 149 191 204 [905583 samples, 36084 seconds]
64 26 24 29 34 44 149 191 204 [944919 samples, 36085 seconds]
128 26 24 29 34 44 149 191 204 [983864 samples, 36086 seconds]
256 26 24 29 34 44 157 204 218 [1021924 samples, 36087 seconds]
512 26 24 29 34 44 157 204 218 [1059142 samples, 36088 seconds]
1024 26 24 29 34 44 157 204 218 [1094333 samples, 36089 seconds]
64 26 24 29 34 44 157 204 218 [1133750 samples, 36090 seconds]
128 26 24 29 34 43 149 204 218 [1172705 samples, 36091 seconds]
256 26 24 29 34 43 157 218 275 [1210758 samples, 36092 seconds]
512 26 24 29 34 44 157 218 275 [1247872 samples, 36093 seconds]
1024 26 24 29 34 44 157 218 275 [1283029 samples, 36094 seconds]
64 26 24 29 34 44 157 218 275 [1322382 samples, 36095 seconds]
128 26 24 29 34 44 149 218 275 [1361245 samples, 36096 seconds]
256 26 24 29 34 44 149 218 275 [1399245 samples, 36097 seconds]
512 26 24 29 34 44 157 218 275 [1436405 samples, 36098 seconds]
1024 26 24 29 34 44 157 218 275 [1471564 samples, 36099 seconds]
64 26 24 29 34 44 157 207 275 [1510967 samples, 36100 seconds]
128 26 24 29 34 44 159 207 275 [1549885 samples, 36101 seconds]
256 26 24 29 34 44 157 207 275 [1587995 samples, 36102 seconds]
512 26 24 29 34 44 157 207 275 [1625291 samples, 36103 seconds]
1024 26 24 29 34 44 149 207 275 [1660493 samples, 36104 seconds]
64 26 24 29 34 44 157 208 275 [1699789 samples, 36105 seconds]
128 26 24 29 34 44 157 208 275 [1738645 samples, 36106 seconds]
256 26 24 29 34 44 149 208 275 [1776748 samples, 36107 seconds]
512 26 24 29 34 44 149 208 275 [1813970 samples, 36108 seconds]
1024 26 24 29 34 44 149 208 275 [1849160 samples, 36109 seconds]
64 26 24 29 34 44 149 208 275 [1888585 samples, 36110 seconds]
128 26 24 29 34 44 149 208 275 [1927559 samples, 36111 seconds]
256 26 24 29 34 44 149 208 275 [1965675 samples, 36112 seconds]
512 26 24 29 34 44 149 208 275 [2002934 samples, 36113 seconds]
1024 26 24 29 34 44 149 208 275 [2038277 samples, 36114 seconds]
64 26 24 29 34 44 149 208 275 [2077649 samples, 36115 seconds]
128 26 24 29 34 44 149 208 275 [2116645 samples, 36116 seconds]
256 26 24 29 34 44 146 208 275 [2154755 samples, 36117 seconds]
512 26 24 29 34 44 146 208 275 [2192026 samples, 36118 seconds]
1024 26 24 29 34 44 146 208 275 [2227174 samples, 36119 seconds]
64 26 24 29 34 44 146 218 275 [2266672 samples, 36120 seconds]
128 25 24 27 35 42 154 154 154 [39032 samples, 36121 seconds]
256 25 25 27 35 42 154 191 191 [77131 samples, 36122 seconds]
512 26 25 28 35 45 171 191 191 [114375 samples, 36123 seconds]
1024 26 25 29 36 44 190 191 191 [149552 samples, 36124 seconds]
64 26 25 29 35 44 190 191 191 [188822 samples, 36125 seconds]
128 25 25 29 35 45 190 191 191 [227782 samples, 36126 seconds]
256 25 25 29 35 44 171 191 191 [266004 samples, 36127 seconds]
512 26 25 29 35 46 180 191 191 [303115 samples, 36128 seconds]
1024 26 25 29 36 46 190 221 221 [338152 samples, 36129 seconds]
64 26 25 29 35 46 180 221 221 [377294 samples, 36130 seconds]
128 25 25 29 35 45 180 221 221 [416115 samples, 36131 seconds]
256 26 25 29 35 46 171 221 221 [454218 samples, 36132 seconds]
512 26 25 29 35 46 171 221 221 [491541 samples, 36133 seconds]
1024 26 25 29 35 45 180 221 315 [526794 samples, 36134 seconds]
64 26 25 29 35 45 171 221 315 [566262 samples, 36135 seconds]
128 26 25 29 35 44 171 221 315 [605252 samples, 36136 seconds]
256 26 25 29 35 45 180 221 315 [643445 samples, 36137 seconds]
512 26 25 29 35 44 171 221 315 [680754 samples, 36138 seconds]
1024 26 25 29 35 44 171 221 315 [715975 samples, 36139 seconds]
64 26 25 29 35 44 171 221 315 [755440 samples, 36140 seconds]
128 26 25 29 35 44 171 221 315 [794417 samples, 36141 seconds]
256 26 25 29 35 44 171 221 315 [832643 samples, 36142 seconds]
512 26 25 29 35 44 154 221 315 [869959 samples, 36143 seconds]
1024 26 25 29 35 44 154 221 315 [905199 samples, 36144 seconds]
64 26 24 29 35 44 154 221 315 [944722 samples, 36145 seconds]
128 26 24 29 35 44 154 221 315 [983622 samples, 36146 seconds]
256 26 24 29 34 44 154 221 315 [1021756 samples, 36147 seconds]
512 26 25 29 34 44 171 228 315 [1059066 samples, 36148 seconds]
1024 26 25 29 35 44 180 228 315 [1094152 samples, 36149 seconds]
64 26 24 29 35 44 180 228 315 [1133560 samples, 36150 seconds]
128 26 24 29 35 44 171 228 315 [1172458 samples, 36151 seconds]
256 26 24 29 34 44 171 228 315 [1210628 samples, 36152 seconds]
512 26 24 29 34 44 171 228 315 [1247913 samples, 36153 seconds]
1024 26 25 29 34 44 171 228 315 [1283045 samples, 36154 seconds]
64 26 24 29 34 44 171 228 315 [1322420 samples, 36155 seconds]
128 26 24 29 34 44 171 228 315 [1361445 samples, 36156 seconds]
256 26 24 29 34 44 171 228 315 [1399650 samples, 36157 seconds]
512 26 24 29 34 43 171 228 315 [1436998 samples, 36158 seconds]
1024 26 24 29 34 44 171 228 315 [1472124 samples, 36159 seconds]
64 26 24 29 34 44 171 224 315 [1511624 samples, 36160 seconds]
128 26 24 29 34 44 154 224 315 [1550619 samples, 36161 seconds]
256 26 24 29 34 44 154 224 315 [1588832 samples, 36162 seconds]
512 26 24 29 34 43 154 224 315 [1626183 samples, 36163 seconds]
1024 26 24 29 35 44 154 224 315 [1661424 samples, 36164 seconds]
64 26 24 29 35 44 154 228 315 [1700741 samples, 36165 seconds]
128 26 24 29 35 44 154 228 315 [1739667 samples, 36166 seconds]
256 26 24 29 35 44 154 228 315 [1777869 samples, 36167 seconds]
512 26 24 29 35 44 154 228 315 [1815264 samples, 36168 seconds]
1024 26 24 29 35 44 171 234 315 [1850488 samples, 36169 seconds]
64 26 24 29 35 44 171 234 315 [1889929 samples, 36170 seconds]
128 26 24 29 35 44 171 234 315 [1928906 samples, 36171 seconds]
256 26 24 29 35 44 171 234 315 [1967061 samples, 36172 seconds]
512 26 24 29 35 44 171 234 315 [2004344 samples, 36173 seconds]
1024 26 24 29 35 44 171 234 315 [2039523 samples, 36174 seconds]
64 26 24 29 35 44 154 234 315 [2078869 samples, 36175 seconds]
128 26 24 29 35 44 154 234 315 [2117805 samples, 36176 seconds]
256 26 24 29 35 44 154 234 315 [2155950 samples, 36177 seconds]
512 26 24 29 35 44 154 234 315 [2193217 samples, 36178 seconds]
1024 26 24 29 35 44 154 234 315 [2228318 samples, 36179 seconds]
64 26 24 29 35 44 154 234 315 [2267689 samples, 36180 seconds]
128 25 25 27 33 49 185 185 185 [38924 samples, 36181 seconds]
256 25 25 27 32 49 138 185 185 [77061 samples, 36182 seconds]
512 26 25 28 33 49 141 185 185 [114295 samples, 36183 seconds]
1024 26 25 29 35 44 141 185 185 [149518 samples, 36184 seconds]
64 26 25 29 35 44 138 185 185 [188827 samples, 36185 seconds]
128 25 25 29 35 44 138 185 185 [227745 samples, 36186 seconds]
256 25 25 29 34 44 122 185 185 [265798 samples, 36187 seconds]
512 26 25 29 35 44 122 185 185 [303057 samples, 36188 seconds]
1024 26 25 29 35 44 138 185 185 [338176 samples, 36189 seconds]
64 26 25 29 35 44 138 192 192 [377431 samples, 36190 seconds]
128 26 25 29 35 44 138 192 192 [416311 samples, 36191 seconds]
256 26 25 29 35 44 122 192 192 [454496 samples, 36192 seconds]
512 26 25 29 35 44 122 192 192 [491788 samples, 36193 seconds]
1024 26 25 29 35 44 122 185 192 [527014 samples, 36194 seconds]
64 26 25 29 35 44 104 185 192 [566413 samples, 36195 seconds]
128 26 25 29 35 44 104 185 192 [605433 samples, 36196 seconds]
256 26 25 29 35 44 104 185 192 [643616 samples, 36197 seconds]
512 26 25 29 35 44 121 185 192 [680914 samples, 36198 seconds]
1024 26 25 29 35 44 122 185 192 [716064 samples, 36199 seconds]
64 26 25 29 35 44 122 185 192 [755417 samples, 36200 seconds]
128 26 25 29 35 44 129 185 192 [794397 samples, 36201 seconds]
256 26 25 29 35 44 130 185 192 [832519 samples, 36202 seconds]
512 26 25 29 35 44 136 185 192 [869745 samples, 36203 seconds]
1024 26 25 29 35 44 136 185 192 [904942 samples, 36204 seconds]
64 26 25 29 35 44 136 185 192 [944164 samples, 36205 seconds]
128 26 25 29 35 44 135 185 192 [983080 samples, 36206 seconds]
256 26 25 29 35 44 136 192 228 [1021187 samples, 36207 seconds]
512 26 25 29 35 44 135 192 228 [1058501 samples, 36208 seconds]
1024 26 25 29 35 45 136 192 228 [1093580 samples, 36209 seconds]
64 26 25 29 35 44 136 192 228 [1132868 samples, 36210 seconds]
128 26 25 29 35 44 135 192 228 [1171773 samples, 36211 seconds]
256 26 25 29 35 44 135 192 228 [1209961 samples, 36212 seconds]
512 26 25 29 35 44 136 192 228 [1247179 samples, 36213 seconds]
1024 26 25 29 35 45 136 216 228 [1282386 samples, 36214 seconds]
64 26 25 29 35 44 136 216 228 [1321780 samples, 36215 seconds]
128 26 25 29 35 44 135 216 228 [1360696 samples, 36216 seconds]
256 26 25 29 35 44 136 216 228 [1398865 samples, 36217 seconds]
512 26 25 29 35 44 136 216 228 [1436184 samples, 36218 seconds]
1024 26 25 29 35 44 135 216 228 [1471287 samples, 36219 seconds]
64 26 25 29 35 44 135 192 228 [1510563 samples, 36220 seconds]
128 26 25 29 35 44 135 192 228 [1549420 samples, 36221 seconds]
256 26 25 29 35 44 130 192 228 [1587420 samples, 36222 seconds]
512 26 25 29 35 44 130 192 228 [1624633 samples, 36223 seconds]
1024 26 25 29 35 44 130 192 228 [1659882 samples, 36224 seconds]
64 26 25 29 35 44 135 216 231 [1699263 samples, 36225 seconds]
128 26 25 29 35 44 136 216 231 [1738215 samples, 36226 seconds]
256 26 25 29 35 44 135 216 231 [1776370 samples, 36227 seconds]
512 26 25 29 35 44 135 216 231 [1813674 samples, 36228 seconds]
1024 26 25 29 35 44 135 216 231 [1848872 samples, 36229 seconds]
64 26 25 29 35 44 135 228 245 [1888194 samples, 36230 seconds]
128 26 25 29 35 44 135 228 245 [1927199 samples, 36231 seconds]
256 26 25 29 35 44 130 228 245 [1965381 samples, 36232 seconds]
512 26 25 29 35 44 135 228 245 [2002623 samples, 36233 seconds]
1024 26 25 29 35 44 135 228 245 [2037899 samples, 36234 seconds]
64 26 25 29 35 44 135 228 245 [2077223 samples, 36235 seconds]
128 26 25 29 35 44 135 228 245 [2116198 samples, 36236 seconds]
256 26 25 29 35 44 135 228 245 [2154377 samples, 36237 seconds]
512 26 25 29 35 44 135 228 245 [2191488 samples, 36238 seconds]
1024 26 25 29 35 44 135 228 245 [2226526 samples, 36239 seconds]
64 26 25 29 35 44 130 228 245 [2265956 samples, 36240 seconds]
128 25 25 27 32 37 89 89 89 [38906 samples, 36241 seconds]
256 25 25 27 34 41 87 89 89 [77023 samples, 36242 seconds]
512 26 25 28 34 42 89 138 138 [114288 samples, 36243 seconds]
1024 26 25 29 35 44 89 138 138 [149561 samples, 36244 seconds]
64 26 25 29 35 44 87 138 138 [188916 samples, 36245 seconds]
128 25 25 29 35 44 87 138 138 [227839 samples, 36246 seconds]
256 25 25 29 35 44 83 138 138 [265908 samples, 36247 seconds]
512 26 25 29 35 44 87 138 138 [303067 samples, 36248 seconds]
1024 26 25 29 35 44 87 138 138 [338228 samples, 36249 seconds]
64 26 24 29 35 44 87 205 205 [377559 samples, 36250 seconds]
128 25 24 29 35 44 89 205 205 [416547 samples, 36251 seconds]
256 26 25 29 35 44 89 205 205 [454676 samples, 36252 seconds]
512 26 25 29 35 44 89 205 205 [492078 samples, 36253 seconds]
1024 26 25 29 36 44 93 189 205 [527242 samples, 36254 seconds]
64 26 25 29 36 44 93 194 205 [566534 samples, 36255 seconds]
128 26 25 29 35 44 93 194 205 [605485 samples, 36256 seconds]
256 26 25 29 35 44 93 194 205 [643655 samples, 36257 seconds]
512 26 25 29 35 43 93 194 205 [681073 samples, 36258 seconds]
1024 26 25 29 35 44 117 205 246 [716302 samples, 36259 seconds]
64 26 24 29 35 44 100 205 246 [755840 samples, 36260 seconds]
128 26 24 29 35 44 100 205 246 [794753 samples, 36261 seconds]
256 26 24 29 35 43 100 205 246 [832941 samples, 36262 seconds]
512 26 24 29 35 43 107 205 246 [870209 samples, 36263 seconds]
1024 26 25 29 35 44 107 205 246 [905516 samples, 36264 seconds]
64 26 24 29 35 44 117 205 246 [944986 samples, 36265 seconds]
128 26 24 29 35 44 117 205 246 [983941 samples, 36266 seconds]
256 26 24 29 35 44 123 205 246 [1021976 samples, 36267 seconds]
512 26 24 29 35 44 123 205 246 [1059215 samples, 36268 seconds]
1024 26 24 29 36 44 123 205 246 [1094332 samples, 36269 seconds]
64 26 24 29 35 44 123 205 246 [1133732 samples, 36270 seconds]
128 26 24 29 35 44 117 205 246 [1172656 samples, 36271 seconds]
256 26 24 29 35 44 117 205 246 [1210831 samples, 36272 seconds]
512 26 24 29 35 44 134 246 297 [1248085 samples, 36273 seconds]
1024 26 24 29 35 44 134 246 297 [1283162 samples, 36274 seconds]
64 26 24 29 35 44 138 246 297 [1322554 samples, 36275 seconds]
128 26 24 29 35 44 134 246 297 [1361614 samples, 36276 seconds]
256 26 24 29 35 44 134 246 297 [1399803 samples, 36277 seconds]
512 26 24 29 35 44 134 246 297 [1437140 samples, 36278 seconds]
1024 26 24 29 35 44 138 246 297 [1472300 samples, 36279 seconds]
64 26 24 29 35 44 138 209 297 [1511645 samples, 36280 seconds]
128 26 24 29 35 44 134 209 297 [1550605 samples, 36281 seconds]
256 26 24 29 35 44 134 209 297 [1588796 samples, 36282 seconds]
512 26 24 29 35 44 134 209 297 [1626025 samples, 36283 seconds]
1024 26 24 29 35 44 123 209 297 [1661331 samples, 36284 seconds]
64 26 24 29 35 44 123 209 297 [1700688 samples, 36285 seconds]
128 26 24 29 35 44 123 209 297 [1739694 samples, 36286 seconds]
256 26 24 29 35 44 117 209 297 [1777852 samples, 36287 seconds]
512 26 24 29 35 44 123 228 297 [1815112 samples, 36288 seconds]
1024 26 24 29 35 44 117 228 297 [1850386 samples, 36289 seconds]
64 26 24 29 35 44 117 228 297 [1889885 samples, 36290 seconds]
128 26 24 29 35 44 117 228 297 [1928830 samples, 36291 seconds]
256 26 24 29 35 44 117 228 297 [1966805 samples, 36292 seconds]
512 26 24 29 35 44 123 230 297 [2003913 samples, 36293 seconds]
1024 26 24 29 35 44 138 230 297 [2039002 samples, 36294 seconds]
64 26 24 29 35 44 134 230 297 [2078267 samples, 36295 seconds]
128 26 24 29 35 44 134 230 297 [2117129 samples, 36296 seconds]
256 26 24 29 35 44 123 230 297 [2155277 samples, 36297 seconds]
512 26 24 29 35 44 123 230 297 [2192457 samples, 36298 seconds]
1024 26 24 29 35 44 134 230 297 [2227550 samples, 36299 seconds]
64 26 24 29 35 44 123 230 297 [2266990 samples, 36300 seconds]
128 25 24 27 32 41 98 98 98 [38954 samples, 36301 seconds]
256 25 25 27 34 41 97 98 98 [77076 samples, 36302 seconds]
512 26 25 28 34 42 98 153 153 [114337 samples, 36303 seconds]
1024 26 25 29 37 45 98 153 153 [149482 samples, 36304 seconds]
64 26 24 29 36 44 97 153 153 [188923 samples, 36305 seconds]
128 25 24 29 36 44 110 155 155 [227852 samples, 36306 seconds]
256 25 24 29 35 44 110 155 155 [265942 samples, 36307 seconds]
512 26 25 29 35 44 110 155 155 [303217 samples, 36308 seconds]
1024 26 25 29 36 44 110 155 155 [338380 samples, 36309 seconds]
64 26 24 29 35 44 110 155 155 [377818 samples, 36310 seconds]
128 26 24 29 35 44 126 155 155 [416658 samples, 36311 seconds]
256 26 24 29 35 44 126 186 186 [454824 samples, 36312 seconds]
512 26 25 29 35 44 126 186 186 [492056 samples, 36313 seconds]
1024 26 25 29 35 45 132 155 186 [526913 samples, 36314 seconds]
64 26 24 29 35 44 126 155 186 [566067 samples, 36315 seconds]
128 26 25 29 35 44 126 155 186 [604962 samples, 36316 seconds]
256 26 25 29 35 44 132 155 186 [643016 samples, 36317 seconds]
512 26 25 29 35 44 134 213 221 [680266 samples, 36318 seconds]
1024 26 25 29 35 44 141 221 273 [715426 samples, 36319 seconds]
64 26 24 29 35 44 140 221 273 [754927 samples, 36320 seconds]
128 26 24 29 35 44 141 221 273 [793818 samples, 36321 seconds]
256 26 24 29 35 44 141 221 273 [831929 samples, 36322 seconds]
512 26 25 29 35 44 141 221 273 [869124 samples, 36323 seconds]
1024 26 25 29 35 45 141 226 273 [904344 samples, 36324 seconds]
64 26 24 29 35 44 153 226 273 [943738 samples, 36325 seconds]
128 26 24 29 35 45 153 226 273 [982494 samples, 36326 seconds]
256 26 25 29 35 44 153 226 273 [1020395 samples, 36327 seconds]
512 26 25 29 35 45 141 226 273 [1057438 samples, 36328 seconds]
1024 26 25 29 35 47 141 226 273 [1092471 samples, 36329 seconds]
64 26 25 29 35 46 153 226 273 [1131646 samples, 36330 seconds]
128 26 25 29 35 46 141 226 273 [1170571 samples, 36331 seconds]
256 26 25 29 35 46 141 226 273 [1208696 samples, 36332 seconds]
512 26 25 29 35 46 154 244 273 [1245923 samples, 36333 seconds]
1024 26 25 29 35 46 154 244 273 [1281089 samples, 36334 seconds]
64 26 25 29 35 46 154 244 273 [1320405 samples, 36335 seconds]
128 26 25 29 35 45 153 244 273 [1359271 samples, 36336 seconds]
256 26 25 29 35 45 153 244 273 [1397336 samples, 36337 seconds]
512 26 25 29 35 45 153 244 273 [1434625 samples, 36338 seconds]
1024 26 25 29 35 45 141 244 273 [1469835 samples, 36339 seconds]
64 26 25 29 35 45 141 226 273 [1509168 samples, 36340 seconds]
128 26 25 29 35 44 141 226 273 [1548020 samples, 36341 seconds]
256 26 25 29 35 45 141 226 273 [1586004 samples, 36342 seconds]
512 26 25 29 35 44 153 226 273 [1623085 samples, 36343 seconds]
1024 26 25 29 35 44 153 226 273 [1657979 samples, 36344 seconds]
64 26 25 29 35 44 153 226 273 [1697069 samples, 36345 seconds]
128 26 25 29 35 44 153 226 273 [1735928 samples, 36346 seconds]
256 26 25 29 35 44 141 226 273 [1773977 samples, 36347 seconds]
512 26 25 29 35 44 153 226 273 [1811252 samples, 36348 seconds]
1024 26 25 29 35 44 153 226 273 [1846565 samples, 36349 seconds]
64 26 25 29 34 44 153 226 273 [1886002 samples, 36350 seconds]
128 26 25 29 34 44 154 226 273 [1924972 samples, 36351 seconds]
256 26 25 29 34 44 153 226 273 [1963191 samples, 36352 seconds]
512 26 25 29 34 45 154 226 273 [2000412 samples, 36353 seconds]
1024 26 25 29 35 45 155 226 273 [2035605 samples, 36354 seconds]
64 26 25 29 34 45 154 226 273 [2074971 samples, 36355 seconds]
128 26 25 29 34 44 154 226 273 [2113941 samples, 36356 seconds]
256 26 25 29 34 44 153 226 273 [2152134 samples, 36357 seconds]
512 26 25 29 34 44 153 226 273 [2189434 samples, 36358 seconds]
1024 26 25 29 34 45 165 237 273 [2224636 samples, 36359 seconds]
64 26 24 29 35 45 158 237 273 [2264076 samples, 36360 seconds]
128 25 24 27 36 51 135 135 135 [39041 samples, 36361 seconds]
256 25 25 27 36 44 110 135 135 [77272 samples, 36362 seconds]
512 26 25 28 35 43 110 135 135 [114696 samples, 36363 seconds]
1024 26 25 29 36 50 110 135 135 [149962 samples, 36364 seconds]
64 26 24 29 35 48 110 175 175 [189368 samples, 36365 seconds]
128 25 24 29 35 51 135 175 175 [228321 samples, 36366 seconds]
256 25 24 29 35 50 110 175 175 [266493 samples, 36367 seconds]
512 26 25 29 35 48 135 251 251 [303769 samples, 36368 seconds]
1024 26 25 29 36 47 135 251 251 [338984 samples, 36369 seconds]
64 26 24 29 36 44 118 251 251 [378351 samples, 36370 seconds]
128 25 24 29 35 44 135 251 251 [417152 samples, 36371 seconds]
256 25 24 29 35 44 129 251 251 [455248 samples, 36372 seconds]
512 26 25 29 35 44 129 251 251 [492577 samples, 36373 seconds]
1024 26 25 29 35 44 129 175 251 [527910 samples, 36374 seconds]
64 26 24 29 35 44 118 175 251 [567348 samples, 36375 seconds]
128 26 24 29 35 44 118 175 251 [606333 samples, 36376 seconds]
256 26 24 29 35 44 118 175 251 [644491 samples, 36377 seconds]
512 26 24 29 35 44 110 175 251 [681794 samples, 36378 seconds]
1024 26 25 29 35 44 110 175 251 [717002 samples, 36379 seconds]
64 26 24 29 35 44 110 202 251 [756382 samples, 36380 seconds]
128 26 24 29 35 43 110 202 251 [795387 samples, 36381 seconds]
256 26 24 29 35 43 110 202 251 [833492 samples, 36382 seconds]
512 26 24 29 35 43 110 202 251 [870779 samples, 36383 seconds]
1024 26 25 29 35 43 110 202 251 [905946 samples, 36384 seconds]
64 26 24 29 35 43 110 202 251 [945407 samples, 36385 seconds]
128 26 24 29 35 43 110 202 251 [984271 samples, 36386 seconds]
256 26 24 29 35 44 110 202 251 [1022280 samples, 36387 seconds]
512 26 24 29 35 44 109 202 251 [1059531 samples, 36388 seconds]
1024 26 24 29 35 44 110 211 251 [1094724 samples, 36389 seconds]
64 26 24 29 35 44 110 211 251 [1134028 samples, 36390 seconds]
128 26 24 29 35 44 110 211 251 [1173033 samples, 36391 seconds]
256 26 24 29 35 44 110 211 251 [1211124 samples, 36392 seconds]
512 26 24 29 35 44 110 211 251 [1248412 samples, 36393 seconds]
1024 26 24 29 35 44 110 211 251 [1283530 samples, 36394 seconds]
64 26 24 29 35 44 110 211 251 [1322776 samples, 36395 seconds]
128 26 24 29 35 44 110 211 251 [1361693 samples, 36396 seconds]
256 26 24 29 35 44 118 251 271 [1399834 samples, 36397 seconds]
512 26 24 29 35 44 118 251 271 [1437173 samples, 36398 seconds]
1024 26 25 29 35 44 118 251 271 [1472277 samples, 36399 seconds]
64 26 24 29 35 44 118 211 271 [1511682 samples, 36400 seconds]
128 26 24 29 35 44 110 211 271 [1550632 samples, 36401 seconds]
256 26 24 29 35 44 118 211 271 [1588660 samples, 36402 seconds]
512 26 24 29 35 44 129 211 271 [1625946 samples, 36403 seconds]
1024 26 25 29 35 44 118 211 271 [1661090 samples, 36404 seconds]
64 26 24 29 35 44 118 211 271 [1700435 samples, 36405 seconds]
128 26 24 29 35 44 118 211 271 [1739270 samples, 36406 seconds]
256 26 24 29 35 44 111 211 271 [1777434 samples, 36407 seconds]
512 26 24 29 35 44 118 211 271 [1814787 samples, 36408 seconds]
1024 26 25 29 35 44 111 211 271 [1850042 samples, 36409 seconds]
64 26 24 29 35 44 111 211 271 [1889353 samples, 36410 seconds]
128 26 24 29 35 44 111 211 271 [1928103 samples, 36411 seconds]
256 26 24 29 35 44 111 211 271 [1966066 samples, 36412 seconds]
512 26 25 29 35 44 118 211 271 [2003276 samples, 36413 seconds]
1024 26 25 29 35 44 118 211 271 [2038520 samples, 36414 seconds]
64 26 24 29 35 44 111 211 271 [2077968 samples, 36415 seconds]
128 26 24 29 35 44 111 211 271 [2116920 samples, 36416 seconds]
256 26 24 29 35 44 110 211 271 [2155064 samples, 36417 seconds]
512 26 24 29 35 44 110 211 271 [2192426 samples, 36418 seconds]
1024 26 24 29 35 44 110 211 271 [2227662 samples, 36419 seconds]
64 26 24 29 35 44 110 211 271 [2267039 samples, 36420 seconds]
128 25 24 27 35 41 79 79 79 [39080 samples, 36421 seconds]
256 25 25 27 34 42 79 81 81 [77201 samples, 36422 seconds]
512 26 25 28 35 42 79 81 81 [114538 samples, 36423 seconds]
1024 26 25 29 35 51 150 201 201 [149762 samples, 36424 seconds]
64 26 24 29 35 51 104 201 201 [189076 samples, 36425 seconds]
128 25 24 29 35 49 109 201 201 [228045 samples, 36426 seconds]
256 25 24 29 35 49 104 201 201 [266206 samples, 36427 seconds]
512 26 25 29 35 49 104 201 201 [303543 samples, 36428 seconds]
1024 26 25 29 35 47 109 228 228 [338816 samples, 36429 seconds]
64 26 24 29 35 47 104 228 228 [378221 samples, 36430 seconds]
128 25 24 29 35 49 109 228 228 [417172 samples, 36431 seconds]
256 25 24 29 35 49 104 228 228 [455387 samples, 36432 seconds]
512 26 24 29 35 49 104 228 228 [492775 samples, 36433 seconds]
1024 26 25 29 35 47 109 201 228 [528068 samples, 36434 seconds]
64 26 24 29 35 49 104 201 228 [567483 samples, 36435 seconds]
128 25 24 29 35 46 104 201 228 [606547 samples, 36436 seconds]
256 25 24 29 35 46 104 201 228 [644804 samples, 36437 seconds]
512 26 24 29 35 45 103 201 228 [682239 samples, 36438 seconds]
1024 26 24 29 35 45 103 201 228 [717604 samples, 36439 seconds]
64 26 24 29 35 45 101 201 228 [757087 samples, 36440 seconds]
128 25 24 29 35 45 103 201 228 [796112 samples, 36441 seconds]
256 25 24 29 35 45 104 216 228 [834371 samples, 36442 seconds]
512 26 24 29 35 46 104 228 235 [871688 samples, 36443 seconds]
1024 26 24 29 35 47 122 228 235 [907012 samples, 36444 seconds]
64 26 24 29 35 46 122 228 235 [946492 samples, 36445 seconds]
128 26 24 29 35 48 122 228 235 [985497 samples, 36446 seconds]
256 25 24 29 35 49 126 228 235 [1023731 samples, 36447 seconds]
512 26 24 29 35 49 122 228 235 [1061070 samples, 36448 seconds]
1024 26 24 29 35 49 134 233 235 [1096406 samples, 36449 seconds]
64 26 24 29 35 49 139 233 235 [1135863 samples, 36450 seconds]
128 26 24 29 35 49 138 233 235 [1174945 samples, 36451 seconds]
256 26 24 29 35 48 138 233 235 [1213218 samples, 36452 seconds]
512 26 24 29 35 49 138 233 235 [1250485 samples, 36453 seconds]
1024 26 24 29 35 48 138 233 235 [1285776 samples, 36454 seconds]
64 26 24 29 35 48 139 233 235 [1325198 samples, 36455 seconds]
128 26 24 29 35 48 139 235 295 [1364274 samples, 36456 seconds]
256 26 24 29 35 48 140 235 295 [1402464 samples, 36457 seconds]
512 26 24 29 35 47 140 235 295 [1439841 samples, 36458 seconds]
1024 26 24 29 35 47 139 235 295 [1475192 samples, 36459 seconds]
64 26 24 29 35 47 139 233 295 [1514713 samples, 36460 seconds]
128 26 24 29 35 47 138 233 295 [1553800 samples, 36461 seconds]
256 26 24 29 35 46 138 233 295 [1591999 samples, 36462 seconds]
512 26 24 29 35 46 138 233 295 [1629304 samples, 36463 seconds]
1024 26 24 29 35 48 134 233 295 [1664514 samples, 36464 seconds]
64 26 24 29 35 47 134 233 295 [1703984 samples, 36465 seconds]
128 26 24 29 35 47 134 233 295 [1742931 samples, 36466 seconds]
256 26 24 29 35 47 130 233 295 [1781027 samples, 36467 seconds]
512 26 24 29 35 46 134 233 295 [1818322 samples, 36468 seconds]
1024 26 24 29 35 46 130 233 295 [1853610 samples, 36469 seconds]
64 26 24 29 35 46 134 233 295 [1893068 samples, 36470 seconds]
128 26 24 29 35 46 134 233 295 [1932103 samples, 36471 seconds]
256 26 24 29 35 46 131 233 295 [1970234 samples, 36472 seconds]
512 26 24 29 35 47 134 233 295 [2007380 samples, 36473 seconds]
1024 26 24 29 35 47 134 233 295 [2042621 samples, 36474 seconds]
64 26 24 29 35 47 131 233 295 [2082083 samples, 36475 seconds]
128 26 24 29 35 46 131 233 295 [2121050 samples, 36476 seconds]
256 26 24 29 35 46 130 233 295 [2159193 samples, 36477 seconds]
512 26 24 29 35 46 139 235 295 [2196412 samples, 36478 seconds]
1024 26 24 29 35 47 140 235 295 [2231629 samples, 36479 seconds]
64 26 24 29 35 46 139 235 295 [2271155 samples, 36480 seconds]
128 25 24 27 32 40 91 91 91 [39064 samples, 36481 seconds]
256 25 25 27 33 41 91 91 91 [77269 samples, 36482 seconds]
512 26 25 28 34 41 91 102 102 [114595 samples, 36483 seconds]
1024 26 25 29 36 44 91 102 102 [149874 samples, 36484 seconds]
64 26 24 29 36 44 91 102 102 [189313 samples, 36485 seconds]
128 25 24 29 36 44 91 102 102 [228393 samples, 36486 seconds]
256 25 24 29 35 44 91 119 119 [266653 samples, 36487 seconds]
512 26 24 29 36 43 91 158 158 [303985 samples, 36488 seconds]
1024 26 25 29 36 44 102 158 158 [339300 samples, 36489 seconds]
64 26 24 29 36 44 91 158 158 [378736 samples, 36490 seconds]
128 25 24 29 35 43 91 158 158 [417747 samples, 36491 seconds]
256 25 24 29 35 44 102 167 167 [455890 samples, 36492 seconds]
512 26 24 29 35 44 105 167 167 [493209 samples, 36493 seconds]
1024 26 24 29 35 44 112 167 217 [528396 samples, 36494 seconds]
64 26 24 29 35 44 105 167 217 [567768 samples, 36495 seconds]
128 25 24 29 35 43 105 167 217 [606685 samples, 36496 seconds]
256 25 24 29 35 44 112 169 217 [644850 samples, 36497 seconds]
512 26 24 29 35 44 117 217 217 [681961 samples, 36498 seconds]
1024 26 24 29 35 44 118 217 217 [717283 samples, 36499 seconds]
64 26 24 29 35 44 117 217 217 [756691 samples, 36500 seconds]
128 26 24 29 35 43 117 217 217 [795735 samples, 36501 seconds]
256 26 24 29 35 44 118 217 217 [833925 samples, 36502 seconds]
512 26 24 29 35 44 119 217 220 [871281 samples, 36503 seconds]
1024 26 24 29 35 44 119 217 220 [906576 samples, 36504 seconds]
64 26 24 29 35 44 119 217 220 [946076 samples, 36505 seconds]
128 26 24 29 34 44 119 217 220 [985117 samples, 36506 seconds]
256 26 24 29 34 44 119 217 220 [1023275 samples, 36507 seconds]
512 26 24 29 34 44 119 217 220 [1060597 samples, 36508 seconds]
1024 26 24 29 35 44 119 217 220 [1095894 samples, 36509 seconds]
64 26 24 29 34 44 119 217 220 [1135244 samples, 36510 seconds]
128 26 24 29 34 44 118 217 220 [1174163 samples, 36511 seconds]
256 26 24 29 34 44 118 217 220 [1212339 samples, 36512 seconds]
512 26 24 29 34 44 118 217 220 [1249624 samples, 36513 seconds]
1024 26 24 29 34 44 118 217 220 [1284613 samples, 36514 seconds]
64 26 24 29 34 44 119 217 220 [1323863 samples, 36515 seconds]
128 26 24 29 34 44 118 217 220 [1362950 samples, 36516 seconds]
256 26 24 29 34 44 118 217 220 [1401265 samples, 36517 seconds]
512 26 24 29 34 44 118 217 220 [1438576 samples, 36518 seconds]
1024 26 24 29 34 44 117 217 220 [1473901 samples, 36519 seconds]
64 26 24 29 34 44 117 217 220 [1513263 samples, 36520 seconds]
128 26 24 29 34 44 112 217 220 [1552328 samples, 36521 seconds]
256 26 24 29 34 44 112 217 220 [1590634 samples, 36522 seconds]
512 26 24 29 34 44 117 217 220 [1628050 samples, 36523 seconds]
1024 26 24 29 35 44 112 217 220 [1663356 samples, 36524 seconds]
64 26 24 29 34 44 117 217 220 [1702665 samples, 36525 seconds]
128 26 24 29 34 44 117 217 220 [1741631 samples, 36526 seconds]
256 26 24 29 35 44 112 217 220 [1779857 samples, 36527 seconds]
512 26 24 29 35 44 117 217 220 [1817259 samples, 36528 seconds]
1024 26 24 29 35 44 112 217 220 [1852658 samples, 36529 seconds]
64 26 24 29 35 44 112 217 220 [1892233 samples, 36530 seconds]
128 26 24 29 35 44 117 217 220 [1931233 samples, 36531 seconds]
256 26 24 29 35 44 117 217 220 [1969452 samples, 36532 seconds]
512 26 24 29 35 44 118 217 220 [2006738 samples, 36533 seconds]
1024 26 24 29 35 44 118 217 220 [2041989 samples, 36534 seconds]
64 26 24 29 35 44 117 217 220 [2081378 samples, 36535 seconds]
128 26 24 29 35 44 117 217 220 [2120301 samples, 36536 seconds]
256 26 24 29 35 44 117 217 220 [2158276 samples, 36537 seconds]
512 26 24 29 35 44 117 217 220 [2195514 samples, 36538 seconds]
1024 26 24 29 35 44 118 218 227 [2230895 samples, 36539 seconds]
64 26 24 29 35 44 117 218 227 [2270535 samples, 36540 seconds]
128 25 24 27 35 41 98 98 98 [39064 samples, 36541 seconds]
256 25 25 27 35 41 71 98 98 [77280 samples, 36542 seconds]
512 26 25 28 36 42 98 121 121 [114637 samples, 36543 seconds]
1024 26 25 29 36 43 98 121 121 [149910 samples, 36544 seconds]
64 26 24 29 36 42 98 121 121 [189399 samples, 36545 seconds]
128 25 24 29 36 42 98 121 121 [228503 samples, 36546 seconds]
256 25 24 29 36 42 98 171 171 [266843 samples, 36547 seconds]
512 25 24 29 36 42 101 171 171 [304339 samples, 36548 seconds]
1024 26 24 29 36 43 108 180 180 [339637 samples, 36549 seconds]
64 25 24 29 36 42 101 180 180 [379152 samples, 36550 seconds]
128 25 24 29 36 42 108 180 180 [418113 samples, 36551 seconds]
256 25 24 29 36 42 108 180 180 [456317 samples, 36552 seconds]
512 26 24 29 36 43 108 180 180 [493712 samples, 36553 seconds]
1024 26 24 29 36 42 108 171 180 [528974 samples, 36554 seconds]
64 26 24 29 36 42 105 171 180 [568435 samples, 36555 seconds]
128 25 24 29 35 43 108 171 180 [607285 samples, 36556 seconds]
256 25 24 29 35 44 121 224 261 [645425 samples, 36557 seconds]
512 26 24 29 35 44 114 224 261 [682794 samples, 36558 seconds]
1024 26 24 29 36 44 121 224 261 [718037 samples, 36559 seconds]
64 26 24 29 36 44 114 224 261 [757484 samples, 36560 seconds]
128 25 24 29 36 43 114 224 261 [796481 samples, 36561 seconds]
256 25 24 29 36 43 114 224 261 [834786 samples, 36562 seconds]
512 26 24 29 36 43 108 224 261 [872147 samples, 36563 seconds]
1024 26 24 29 36 44 114 224 261 [907396 samples, 36564 seconds]
64 26 24 29 35 43 114 224 261 [946847 samples, 36565 seconds]
128 25 24 29 35 43 121 224 261 [985823 samples, 36566 seconds]
256 25 24 29 35 43 123 233 261 [1023973 samples, 36567 seconds]
512 26 24 29 35 43 123 233 261 [1061354 samples, 36568 seconds]
1024 26 24 29 36 44 129 233 261 [1096508 samples, 36569 seconds]
64 26 24 29 35 44 130 233 261 [1135928 samples, 36570 seconds]
128 26 24 29 35 44 130 233 261 [1174866 samples, 36571 seconds]
256 25 24 29 35 44 130 233 261 [1213141 samples, 36572 seconds]
512 26 24 29 35 44 129 233 261 [1250477 samples, 36573 seconds]
1024 26 24 29 35 44 137 233 261 [1285665 samples, 36574 seconds]
64 26 24 29 35 43 137 233 261 [1325067 samples, 36575 seconds]
128 26 24 29 35 43 136 233 261 [1364115 samples, 36576 seconds]
256 26 24 29 35 43 136 233 261 [1402363 samples, 36577 seconds]
512 26 24 29 35 43 136 233 261 [1439763 samples, 36578 seconds]
1024 26 24 29 35 43 136 233 261 [1474996 samples, 36579 seconds]
64 26 24 29 35 43 136 224 261 [1514496 samples, 36580 seconds]
128 26 24 29 35 43 136 224 261 [1553490 samples, 36581 seconds]
256 26 24 29 35 43 136 224 261 [1591700 samples, 36582 seconds]
512 26 24 29 35 43 136 224 261 [1629139 samples, 36583 seconds]
1024 26 24 29 35 43 136 224 261 [1664399 samples, 36584 seconds]
64 26 24 29 35 43 137 233 299 [1703714 samples, 36585 seconds]
128 26 24 29 35 43 137 233 299 [1742726 samples, 36586 seconds]
256 26 24 29 35 43 136 233 299 [1780825 samples, 36587 seconds]
512 26 24 29 35 43 136 233 299 [1818231 samples, 36588 seconds]
1024 26 24 29 35 43 137 233 299 [1853446 samples, 36589 seconds]
64 26 24 29 35 43 137 233 299 [1892572 samples, 36590 seconds]
128 26 24 29 35 43 150 233 299 [1931451 samples, 36591 seconds]
256 26 24 29 35 44 150 233 299 [1969487 samples, 36592 seconds]
512 26 24 29 34 44 151 233 299 [2006717 samples, 36593 seconds]
1024 26 24 29 35 44 156 233 299 [2041888 samples, 36594 seconds]
64 26 24 29 34 44 151 233 299 [2081319 samples, 36595 seconds]
128 26 24 29 34 44 151 233 299 [2120284 samples, 36596 seconds]
256 26 24 29 34 44 150 233 299 [2158438 samples, 36597 seconds]
512 26 24 29 34 44 151 233 299 [2195658 samples, 36598 seconds]
1024 26 24 29 34 44 151 233 299 [2230903 samples, 36599 seconds]
64 26 24 29 34 44 151 233 299 [2270375 samples, 36600 seconds]
128 25 25 27 32 55 189 189 189 [38909 samples, 36601 seconds]
256 25 25 27 33 42 112 189 189 [77114 samples, 36602 seconds]
512 26 25 28 33 42 112 189 189 [114422 samples, 36603 seconds]
1024 26 25 29 35 43 121 189 189 [149722 samples, 36604 seconds]
64 26 24 29 34 43 121 189 189 [189203 samples, 36605 seconds]
128 25 24 29 34 44 122 189 189 [228095 samples, 36606 seconds]
256 25 24 29 34 45 124 279 279 [266287 samples, 36607 seconds]
512 26 25 29 34 45 124 279 279 [303583 samples, 36608 seconds]
1024 26 25 29 34 44 144 279 279 [338858 samples, 36609 seconds]
64 26 24 29 34 43 124 279 279 [378240 samples, 36610 seconds]
128 25 24 29 34 43 124 279 279 [417298 samples, 36611 seconds]
256 25 24 29 34 43 124 279 279 [455481 samples, 36612 seconds]
512 26 24 29 34 43 124 279 279 [492921 samples, 36613 seconds]
1024 26 25 29 34 42 124 223 279 [528150 samples, 36614 seconds]
64 26 24 29 34 42 122 223 279 [567515 samples, 36615 seconds]
128 25 24 29 34 42 122 223 279 [606447 samples, 36616 seconds]
256 25 24 29 34 42 122 223 279 [644644 samples, 36617 seconds]
512 26 24 29 34 42 121 223 279 [681918 samples, 36618 seconds]
1024 26 25 29 34 42 121 223 279 [717180 samples, 36619 seconds]
64 26 24 29 34 42 120 223 279 [756595 samples, 36620 seconds]
128 26 24 29 34 42 120 223 279 [795630 samples, 36621 seconds]
256 26 24 29 33 42 120 223 279 [833839 samples, 36622 seconds]
512 26 24 29 33 42 120 223 279 [871090 samples, 36623 seconds]
1024 26 24 29 34 42 122 223 279 [906284 samples, 36624 seconds]
64 26 24 29 34 42 122 223 279 [945666 samples, 36625 seconds]
128 26 24 29 34 42 121 223 279 [984698 samples, 36626 seconds]
256 26 24 29 34 42 121 223 279 [1022780 samples, 36627 seconds]
512 26 24 29 34 42 121 223 279 [1060113 samples, 36628 seconds]
1024 26 24 29 34 43 122 223 279 [1095310 samples, 36629 seconds]
64 26 24 29 34 43 122 223 279 [1134730 samples, 36630 seconds]
128 26 24 29 34 43 121 223 279 [1173641 samples, 36631 seconds]
256 26 24 29 34 43 121 223 279 [1211767 samples, 36632 seconds]
512 26 24 29 34 43 122 223 279 [1249017 samples, 36633 seconds]
1024 26 24 29 34 43 121 223 279 [1284223 samples, 36634 seconds]
64 26 24 29 34 43 122 223 279 [1323499 samples, 36635 seconds]
128 26 24 29 34 43 121 223 279 [1362453 samples, 36636 seconds]
256 26 24 29 34 43 121 223 279 [1400619 samples, 36637 seconds]
512 26 24 29 34 43 121 223 279 [1437973 samples, 36638 seconds]
1024 26 24 29 34 43 121 223 279 [1473233 samples, 36639 seconds]
64 26 24 29 34 43 122 216 279 [1512801 samples, 36640 seconds]
128 26 24 29 34 43 121 216 279 [1551850 samples, 36641 seconds]
256 26 24 29 34 43 121 216 279 [1590158 samples, 36642 seconds]
512 26 24 29 34 43 121 216 279 [1627687 samples, 36643 seconds]
1024 26 24 29 34 43 121 216 279 [1662985 samples, 36644 seconds]
64 26 24 29 34 43 121 216 279 [1702327 samples, 36645 seconds]
128 26 24 29 34 43 121 216 279 [1741368 samples, 36646 seconds]
256 26 24 29 34 43 120 216 279 [1779597 samples, 36647 seconds]
512 26 24 29 34 43 121 223 279 [1816902 samples, 36648 seconds]
1024 26 24 29 34 43 121 223 279 [1852061 samples, 36649 seconds]
64 26 24 29 34 43 121 223 279 [1891547 samples, 36650 seconds]
128 26 24 29 34 43 121 223 279 [1930445 samples, 36651 seconds]
256 26 24 29 34 43 121 223 279 [1968583 samples, 36652 seconds]
512 26 24 29 34 43 121 223 279 [2005895 samples, 36653 seconds]
1024 26 24 29 34 44 122 223 279 [2040885 samples, 36654 seconds]
64 26 24 29 34 44 122 223 279 [2080091 samples, 36655 seconds]
128 26 24 29 34 44 122 223 279 [2118866 samples, 36656 seconds]
256 26 24 29 34 44 122 238 295 [2156859 samples, 36657 seconds]
512 26 24 29 34 44 124 238 295 [2194132 samples, 36658 seconds]
1024 26 24 29 34 44 124 238 295 [2229408 samples, 36659 seconds]
64 26 24 29 34 44 124 238 295 [2268838 samples, 36660 seconds]
128 25 24 27 32 59 161 161 161 [38947 samples, 36661 seconds]
256 25 25 27 32 42 156 161 161 [77244 samples, 36662 seconds]
512 26 25 28 33 45 156 161 161 [114660 samples, 36663 seconds]
1024 26 25 29 34 44 156 161 161 [149918 samples, 36664 seconds]
64 26 24 29 34 44 156 243 243 [189245 samples, 36665 seconds]
128 25 24 29 34 45 156 243 243 [228267 samples, 36666 seconds]
256 25 25 29 34 45 118 243 243 [266592 samples, 36667 seconds]
512 26 25 29 34 45 118 243 243 [303998 samples, 36668 seconds]
1024 26 25 29 35 45 143 243 243 [339321 samples, 36669 seconds]
64 26 24 29 35 44 118 243 243 [378712 samples, 36670 seconds]
128 25 24 29 35 44 118 243 243 [417677 samples, 36671 seconds]
256 25 24 29 34 44 106 243 243 [455861 samples, 36672 seconds]
512 26 25 29 34 44 106 243 243 [493176 samples, 36673 seconds]
1024 26 25 29 35 44 106 161 243 [528389 samples, 36674 seconds]
64 26 24 29 34 44 104 161 243 [567715 samples, 36675 seconds]
128 25 24 29 34 44 104 161 243 [606665 samples, 36676 seconds]
256 25 24 29 34 44 104 161 243 [644707 samples, 36677 seconds]
512 26 25 29 34 44 106 161 243 [682068 samples, 36678 seconds]
1024 26 25 29 35 44 106 161 243 [717285 samples, 36679 seconds]
64 26 24 29 34 44 104 161 243 [756648 samples, 36680 seconds]
128 26 24 29 34 44 106 243 273 [795529 samples, 36681 seconds]
256 26 24 29 34 44 106 243 273 [833409 samples, 36682 seconds]
512 26 25 29 34 44 104 243 273 [870547 samples, 36683 seconds]
1024 26 25 29 35 45 106 243 273 [905783 samples, 36684 seconds]
64 26 24 29 34 44 106 243 273 [945221 samples, 36685 seconds]
128 26 24 29 34 44 104 243 273 [984111 samples, 36686 seconds]
256 26 24 29 34 45 118 243 273 [1022163 samples, 36687 seconds]
512 26 24 29 34 45 122 243 273 [1059549 samples, 36688 seconds]
1024 26 25 29 34 45 136 243 273 [1094865 samples, 36689 seconds]
64 26 24 29 34 45 136 243 273 [1134369 samples, 36690 seconds]
128 26 24 29 34 45 136 248 273 [1173270 samples, 36691 seconds]
256 26 24 29 34 45 136 248 273 [1211367 samples, 36692 seconds]
512 26 24 29 34 45 143 248 273 [1248623 samples, 36693 seconds]
1024 26 24 29 34 46 143 248 273 [1283821 samples, 36694 seconds]
64 26 24 29 34 46 155 248 273 [1322990 samples, 36695 seconds]
128 26 24 29 34 46 143 248 273 [1361848 samples, 36696 seconds]
256 26 24 29 34 46 155 248 273 [1399919 samples, 36697 seconds]
512 26 24 29 34 46 157 248 273 [1437091 samples, 36698 seconds]
1024 26 25 29 34 46 156 248 273 [1472286 samples, 36699 seconds]
64 26 24 29 34 46 157 243 273 [1511661 samples, 36700 seconds]
128 26 24 29 34 46 156 243 273 [1550676 samples, 36701 seconds]
256 26 24 29 34 46 156 243 273 [1588827 samples, 36702 seconds]
512 26 24 29 34 46 156 243 273 [1626140 samples, 36703 seconds]
1024 26 24 29 34 46 155 243 273 [1661414 samples, 36704 seconds]
64 26 24 29 34 46 156 243 273 [1700787 samples, 36705 seconds]
128 26 24 29 34 46 157 243 273 [1739697 samples, 36706 seconds]
256 26 24 29 34 46 156 243 273 [1777846 samples, 36707 seconds]
512 26 24 29 34 46 156 243 273 [1815104 samples, 36708 seconds]
1024 26 24 29 34 46 157 243 273 [1850307 samples, 36709 seconds]
64 26 24 29 34 46 157 243 273 [1889699 samples, 36710 seconds]
128 26 24 29 34 46 157 243 273 [1928643 samples, 36711 seconds]
256 26 24 29 34 46 157 243 273 [1966814 samples, 36712 seconds]
512 26 24 29 34 46 161 243 273 [2004071 samples, 36713 seconds]
1024 26 24 29 34 46 165 243 273 [2039166 samples, 36714 seconds]
64 26 24 29 34 46 161 243 273 [2078624 samples, 36715 seconds]
128 26 24 29 34 46 161 243 273 [2117580 samples, 36716 seconds]
256 26 24 29 34 46 157 243 273 [2155748 samples, 36717 seconds]
512 26 24 29 34 46 161 243 273 [2193045 samples, 36718 seconds]
1024 26 24 29 35 46 161 243 273 [2228334 samples, 36719 seconds]
64 26 24 29 35 46 161 243 273 [2267841 samples, 36720 seconds]
128 25 24 27 33 40 116 116 116 [39090 samples, 36721 seconds]
256 25 25 27 33 40 109 116 116 [77190 samples, 36722 seconds]
512 26 25 28 33 41 109 116 116 [114450 samples, 36723 seconds]
1024 26 25 29 34 43 116 201 201 [149763 samples, 36724 seconds]
64 26 24 29 34 42 109 201 201 [189196 samples, 36725 seconds]
128 25 24 29 35 43 109 201 201 [228268 samples, 36726 seconds]
256 25 24 29 35 43 109 216 216 [266374 samples, 36727 seconds]
512 26 24 29 34 43 116 216 216 [303686 samples, 36728 seconds]
1024 26 25 29 35 44 159 216 216 [338882 samples, 36729 seconds]
64 26 24 29 35 44 146 216 216 [378176 samples, 36730 seconds]
128 25 24 29 35 45 146 216 216 [417109 samples, 36731 seconds]
256 25 24 29 35 44 144 216 216 [455189 samples, 36732 seconds]
512 26 24 29 35 45 146 223 223 [492488 samples, 36733 seconds]
1024 26 25 29 35 45 159 216 223 [527774 samples, 36734 seconds]
64 26 24 29 35 45 151 216 223 [567161 samples, 36735 seconds]
128 26 24 29 35 55 151 216 223 [606131 samples, 36736 seconds]
256 26 24 29 35 55 151 216 223 [644220 samples, 36737 seconds]
512 26 24 29 36 56 151 223 233 [681400 samples, 36738 seconds]
1024 26 24 29 36 58 151 223 233 [716565 samples, 36739 seconds]
64 26 24 29 36 57 146 223 233 [756039 samples, 36740 seconds]
128 26 24 29 36 57 151 223 233 [795071 samples, 36741 seconds]
256 26 24 29 36 57 152 223 233 [833225 samples, 36742 seconds]
512 26 24 29 35 57 151 223 233 [870511 samples, 36743 seconds]
1024 26 24 29 36 57 151 223 233 [905693 samples, 36744 seconds]
64 26 24 29 35 57 151 223 233 [945168 samples, 36745 seconds]
128 26 24 29 35 57 146 223 233 [984274 samples, 36746 seconds]
256 26 24 29 35 56 151 223 233 [1022484 samples, 36747 seconds]
512 26 24 29 35 57 151 223 233 [1059838 samples, 36748 seconds]
1024 26 24 29 35 56 152 223 233 [1095084 samples, 36749 seconds]
64 26 24 29 35 56 152 223 233 [1134500 samples, 36750 seconds]
128 26 24 29 35 56 151 223 233 [1173437 samples, 36751 seconds]
256 26 24 29 35 56 151 223 233 [1211540 samples, 36752 seconds]
512 26 24 29 35 56 151 223 233 [1248879 samples, 36753 seconds]
1024 26 24 29 35 56 146 223 233 [1284138 samples, 36754 seconds]
64 26 24 29 35 56 146 223 233 [1323520 samples, 36755 seconds]
128 26 24 29 35 55 145 223 233 [1362540 samples, 36756 seconds]
256 26 24 29 35 55 145 223 233 [1400779 samples, 36757 seconds]
512 26 24 29 35 55 145 223 233 [1438145 samples, 36758 seconds]
1024 26 24 29 35 55 146 225 233 [1473307 samples, 36759 seconds]
64 26 24 29 35 55 146 223 233 [1512888 samples, 36760 seconds]
128 26 24 29 35 55 145 223 233 [1551988 samples, 36761 seconds]
256 26 24 29 35 55 146 223 233 [1590172 samples, 36762 seconds]
512 26 24 29 35 55 151 223 233 [1627481 samples, 36763 seconds]
1024 26 24 29 35 55 152 223 233 [1662749 samples, 36764 seconds]
64 26 24 29 35 55 152 223 233 [1702220 samples, 36765 seconds]
128 26 24 29 35 55 152 223 233 [1741276 samples, 36766 seconds]
256 26 24 29 35 54 151 223 233 [1779414 samples, 36767 seconds]
512 26 24 29 35 54 152 223 233 [1816799 samples, 36768 seconds]
1024 26 24 29 35 54 151 223 233 [1852149 samples, 36769 seconds]
64 26 24 29 35 53 151 223 233 [1891556 samples, 36770 seconds]
128 26 24 29 35 53 151 223 233 [1930640 samples, 36771 seconds]
256 26 24 29 35 53 151 223 233 [1968763 samples, 36772 seconds]
512 26 24 29 35 53 152 225 235 [2005991 samples, 36773 seconds]
1024 26 24 29 35 53 159 225 235 [2040980 samples, 36774 seconds]
64 26 24 29 35 53 152 225 235 [2080401 samples, 36775 seconds]
128 26 24 29 35 53 152 225 235 [2119439 samples, 36776 seconds]
256 26 24 29 35 53 151 225 235 [2157575 samples, 36777 seconds]
512 26 24 29 35 53 151 225 235 [2194843 samples, 36778 seconds]
1024 26 24 29 35 53 151 225 235 [2230097 samples, 36779 seconds]
64 26 24 29 35 53 146 225 235 [2269616 samples, 36780 seconds]
128 25 24 27 31 41 101 101 101 [39010 samples, 36781 seconds]
256 25 25 27 33 42 70 101 101 [77176 samples, 36782 seconds]
512 26 25 28 33 42 101 137 137 [114467 samples, 36783 seconds]
1024 26 25 29 35 42 101 137 137 [149747 samples, 36784 seconds]
64 26 24 29 34 42 101 180 180 [189166 samples, 36785 seconds]
128 25 24 29 34 42 137 207 207 [228173 samples, 36786 seconds]
256 25 25 29 34 42 123 207 207 [266371 samples, 36787 seconds]
512 26 25 29 34 42 123 207 207 [303732 samples, 36788 seconds]
1024 26 25 29 35 42 123 207 207 [338856 samples, 36789 seconds]
64 26 24 29 35 42 123 207 207 [378158 samples, 36790 seconds]
128 25 24 29 35 42 137 207 207 [417186 samples, 36791 seconds]
256 25 24 29 34 42 123 207 207 [455483 samples, 36792 seconds]
512 26 25 29 35 42 123 207 207 [492886 samples, 36793 seconds]
1024 26 25 29 35 42 123 189 207 [528169 samples, 36794 seconds]
64 26 24 29 35 42 115 189 207 [567603 samples, 36795 seconds]
128 25 24 29 34 42 115 189 207 [606630 samples, 36796 seconds]
256 25 24 29 35 42 123 189 207 [644769 samples, 36797 seconds]
512 26 24 29 34 42 115 189 207 [682135 samples, 36798 seconds]
1024 26 25 29 35 43 115 189 207 [717354 samples, 36799 seconds]
64 26 24 29 35 43 111 189 207 [756863 samples, 36800 seconds]
128 25 24 29 35 42 111 189 207 [795963 samples, 36801 seconds]
256 25 24 29 35 42 123 189 207 [834212 samples, 36802 seconds]
512 26 24 29 34 42 123 206 207 [871550 samples, 36803 seconds]
1024 26 24 29 35 43 126 206 207 [906654 samples, 36804 seconds]
64 26 24 29 34 43 137 206 207 [946001 samples, 36805 seconds]
128 25 24 29 34 43 126 206 207 [984915 samples, 36806 seconds]
256 26 24 29 34 43 126 206 207 [1022914 samples, 36807 seconds]
512 26 24 29 34 43 123 206 207 [1060187 samples, 36808 seconds]
1024 26 24 29 35 43 137 206 207 [1095392 samples, 36809 seconds]
64 26 24 29 35 43 145 206 207 [1134778 samples, 36810 seconds]
128 26 24 29 35 43 142 206 207 [1173823 samples, 36811 seconds]
256 26 24 29 35 43 145 206 207 [1211916 samples, 36812 seconds]
512 26 24 29 35 43 148 207 235 [1249262 samples, 36813 seconds]
1024 26 24 29 35 43 165 235 248 [1284471 samples, 36814 seconds]
64 26 24 29 35 43 165 235 248 [1323946 samples, 36815 seconds]
128 26 24 29 35 43 148 235 248 [1363049 samples, 36816 seconds]
256 26 24 29 35 43 148 235 248 [1401215 samples, 36817 seconds]
512 26 24 29 35 43 163 235 248 [1438519 samples, 36818 seconds]
1024 26 24 29 35 43 148 235 248 [1473776 samples, 36819 seconds]
64 26 24 29 35 43 148 207 248 [1513073 samples, 36820 seconds]
128 26 24 29 35 43 145 207 248 [1551993 samples, 36821 seconds]
256 26 24 29 35 43 145 207 248 [1590130 samples, 36822 seconds]
512 26 24 29 35 43 163 229 248 [1627300 samples, 36823 seconds]
1024 26 24 29 35 43 168 229 248 [1662427 samples, 36824 seconds]
64 26 24 29 35 43 168 229 248 [1701821 samples, 36825 seconds]
128 26 24 29 35 43 172 229 248 [1740836 samples, 36826 seconds]
256 26 24 29 35 43 168 229 248 [1778950 samples, 36827 seconds]
512 26 24 29 35 43 168 229 248 [1816223 samples, 36828 seconds]
1024 26 24 29 35 43 165 229 248 [1851386 samples, 36829 seconds]
64 26 24 29 35 43 165 229 248 [1890830 samples, 36830 seconds]
128 26 24 29 35 43 168 229 248 [1929774 samples, 36831 seconds]
256 26 24 29 35 43 165 229 248 [1967816 samples, 36832 seconds]
512 26 24 29 35 43 165 229 248 [2005111 samples, 36833 seconds]
1024 26 24 29 35 44 172 229 248 [2040265 samples, 36834 seconds]
64 26 24 29 35 44 168 229 248 [2079622 samples, 36835 seconds]
128 26 24 29 35 44 168 229 248 [2118579 samples, 36836 seconds]
256 26 24 29 35 44 165 229 248 [2156717 samples, 36837 seconds]
512 26 24 29 35 44 168 229 248 [2194022 samples, 36838 seconds]
1024 26 24 29 35 44 168 229 248 [2229255 samples, 36839 seconds]
64 26 24 29 35 44 165 229 248 [2268737 samples, 36840 seconds]
128 25 24 27 35 41 96 96 96 [39030 samples, 36841 seconds]
256 25 25 27 35 41 96 98 98 [77068 samples, 36842 seconds]
512 26 25 28 35 42 98 111 111 [114412 samples, 36843 seconds]
1024 26 25 29 36 42 98 111 111 [149713 samples, 36844 seconds]
64 26 24 29 36 42 98 149 149 [189107 samples, 36845 seconds]
128 25 24 29 35 42 111 149 149 [228185 samples, 36846 seconds]
256 25 24 29 35 42 98 149 149 [266325 samples, 36847 seconds]
512 26 24 29 35 43 148 207 207 [303504 samples, 36848 seconds]
1024 26 25 29 36 44 148 207 207 [338708 samples, 36849 seconds]
64 26 24 29 36 44 148 207 207 [378064 samples, 36850 seconds]
128 25 24 29 36 44 149 235 235 [416921 samples, 36851 seconds]
256 25 24 29 36 43 148 235 235 [455161 samples, 36852 seconds]
512 26 24 29 36 43 148 235 235 [492560 samples, 36853 seconds]
1024 26 25 29 36 43 148 207 235 [527878 samples, 36854 seconds]
64 26 24 29 36 43 148 212 235 [567249 samples, 36855 seconds]
128 26 24 29 36 43 148 212 235 [606247 samples, 36856 seconds]
256 26 24 29 35 43 148 212 235 [644437 samples, 36857 seconds]
512 26 24 29 35 44 151 228 235 [681717 samples, 36858 seconds]
1024 26 24 29 36 44 151 228 235 [716998 samples, 36859 seconds]
64 26 24 29 35 44 149 228 235 [756354 samples, 36860 seconds]
128 26 24 29 35 43 149 228 235 [795301 samples, 36861 seconds]
256 26 24 29 35 43 149 228 235 [833460 samples, 36862 seconds]
512 26 24 29 35 43 148 228 235 [870760 samples, 36863 seconds]
1024 26 24 29 35 43 149 228 235 [905975 samples, 36864 seconds]
64 26 24 29 35 44 151 228 235 [945284 samples, 36865 seconds]
128 26 24 29 35 44 149 228 235 [984021 samples, 36866 seconds]
256 26 24 29 35 44 149 228 235 [1022066 samples, 36867 seconds]
512 26 24 29 35 43 148 228 235 [1059350 samples, 36868 seconds]
1024 26 25 29 35 44 149 229 235 [1094673 samples, 36869 seconds]
64 26 24 29 35 44 149 229 235 [1134047 samples, 36870 seconds]
128 26 24 29 35 44 148 229 235 [1173037 samples, 36871 seconds]
256 26 24 29 35 44 149 229 235 [1211081 samples, 36872 seconds]
512 26 24 29 35 44 149 229 235 [1248365 samples, 36873 seconds]
1024 26 24 29 35 44 151 229 235 [1283611 samples, 36874 seconds]
64 26 24 29 35 44 151 229 235 [1323056 samples, 36875 seconds]
128 26 24 29 35 44 149 229 235 [1362059 samples, 36876 seconds]
256 26 24 29 35 44 153 231 235 [1400205 samples, 36877 seconds]
512 26 24 29 35 44 179 231 235 [1437462 samples, 36878 seconds]
1024 26 24 29 35 44 170 231 235 [1472709 samples, 36879 seconds]
64 26 24 29 35 44 170 229 235 [1512197 samples, 36880 seconds]
128 26 24 29 35 44 156 229 235 [1551231 samples, 36881 seconds]
256 26 24 29 35 44 156 229 235 [1589284 samples, 36882 seconds]
512 26 24 29 35 44 170 229 235 [1626552 samples, 36883 seconds]
1024 26 24 29 35 44 156 229 235 [1661849 samples, 36884 seconds]
64 26 24 29 35 44 170 229 235 [1701156 samples, 36885 seconds]
128 26 24 29 35 44 170 229 235 [1740177 samples, 36886 seconds]
256 26 24 29 35 44 156 229 235 [1778322 samples, 36887 seconds]
512 26 24 29 35 44 156 229 235 [1815595 samples, 36888 seconds]
1024 26 24 29 35 44 153 229 235 [1850897 samples, 36889 seconds]
64 26 24 29 35 44 153 229 235 [1890422 samples, 36890 seconds]
128 26 24 29 35 44 153 229 235 [1929455 samples, 36891 seconds]
256 26 24 29 35 44 151 229 235 [1967495 samples, 36892 seconds]
512 26 24 29 35 44 153 229 235 [2004867 samples, 36893 seconds]
1024 26 24 29 35 44 156 229 235 [2040159 samples, 36894 seconds]
64 26 24 29 35 44 153 229 235 [2079558 samples, 36895 seconds]
128 26 24 29 35 44 153 229 235 [2118550 samples, 36896 seconds]
256 26 24 29 35 44 153 231 235 [2156641 samples, 36897 seconds]
512 26 24 29 35 44 153 231 235 [2193942 samples, 36898 seconds]
1024 26 24 29 35 44 153 231 235 [2229192 samples, 36899 seconds]
64 26 24 29 35 44 153 231 235 [2268612 samples, 36900 seconds]
128 25 24 27 34 47 135 135 135 [39018 samples, 36901 seconds]
256 25 25 27 34 55 195 225 225 [77062 samples, 36902 seconds]
512 26 25 28 35 59 219 225 225 [114368 samples, 36903 seconds]
1024 26 25 29 35 54 219 225 225 [149618 samples, 36904 seconds]
64 26 24 29 35 54 195 225 225 [189021 samples, 36905 seconds]
128 25 24 29 35 54 195 225 225 [227944 samples, 36906 seconds]
256 25 25 29 35 55 195 285 285 [266072 samples, 36907 seconds]
512 26 25 29 35 54 195 285 285 [303415 samples, 36908 seconds]
1024 26 25 29 35 54 219 285 285 [338755 samples, 36909 seconds]
64 26 24 29 35 51 195 285 285 [378280 samples, 36910 seconds]
128 25 24 29 35 54 195 285 285 [417126 samples, 36911 seconds]
256 26 24 29 35 51 160 285 285 [455247 samples, 36912 seconds]
512 26 24 29 35 51 160 285 285 [492535 samples, 36913 seconds]
1024 26 24 29 35 49 160 234 285 [527898 samples, 36914 seconds]
64 26 24 29 35 49 160 234 285 [567340 samples, 36915 seconds]
128 26 24 29 34 47 160 234 285 [606484 samples, 36916 seconds]
256 26 24 29 34 47 160 234 285 [644675 samples, 36917 seconds]
512 26 24 29 34 48 189 234 285 [681876 samples, 36918 seconds]
1024 26 24 29 35 48 195 234 285 [717080 samples, 36919 seconds]
64 26 24 29 35 47 189 234 285 [756558 samples, 36920 seconds]
128 26 24 29 34 47 195 267 285 [795656 samples, 36921 seconds]
256 26 24 29 34 47 204 267 285 [833871 samples, 36922 seconds]
512 26 24 29 34 47 195 267 285 [871182 samples, 36923 seconds]
1024 26 24 29 35 47 195 267 285 [906308 samples, 36924 seconds]
64 26 24 29 35 47 195 267 285 [945752 samples, 36925 seconds]
128 26 24 29 35 47 189 267 285 [984761 samples, 36926 seconds]
256 26 24 29 34 47 189 267 285 [1022770 samples, 36927 seconds]
512 26 24 29 34 47 189 267 285 [1059936 samples, 36928 seconds]
1024 26 24 29 35 48 189 267 285 [1094987 samples, 36929 seconds]
64 26 24 29 35 47 189 267 285 [1134203 samples, 36930 seconds]
128 26 24 29 34 47 181 267 285 [1173100 samples, 36931 seconds]
256 26 24 29 34 47 181 267 285 [1211089 samples, 36932 seconds]
512 26 24 29 34 47 181 267 285 [1248200 samples, 36933 seconds]
1024 26 24 29 35 47 171 267 285 [1283401 samples, 36934 seconds]
64 26 24 29 35 47 171 267 285 [1322770 samples, 36935 seconds]
128 26 24 29 35 47 171 267 285 [1361675 samples, 36936 seconds]
256 26 24 29 35 47 175 267 285 [1399866 samples, 36937 seconds]
512 26 24 29 35 47 175 267 285 [1437233 samples, 36938 seconds]
1024 26 24 29 35 47 171 267 285 [1472475 samples, 36939 seconds]
64 26 24 29 35 45 171 234 285 [1511864 samples, 36940 seconds]
128 26 24 29 35 45 171 234 285 [1550821 samples, 36941 seconds]
256 26 24 29 35 45 171 234 285 [1588905 samples, 36942 seconds]
512 26 24 29 34 45 171 234 285 [1626166 samples, 36943 seconds]
1024 26 24 29 35 45 171 243 285 [1661375 samples, 36944 seconds]
64 26 24 29 35 45 171 243 285 [1700758 samples, 36945 seconds]
128 26 24 29 35 45 171 243 285 [1739820 samples, 36946 seconds]
256 26 24 29 34 45 162 243 285 [1778115 samples, 36947 seconds]
512 26 24 29 34 45 162 243 285 [1815468 samples, 36948 seconds]
1024 26 24 29 34 45 161 243 285 [1850670 samples, 36949 seconds]
64 26 24 29 35 45 162 243 285 [1890159 samples, 36950 seconds]
128 26 24 29 34 45 162 243 285 [1929139 samples, 36951 seconds]
256 26 24 29 34 45 161 243 285 [1967379 samples, 36952 seconds]
512 26 24 29 34 45 161 243 285 [2004748 samples, 36953 seconds]
1024 26 24 29 35 45 161 243 285 [2040048 samples, 36954 seconds]
64 26 24 29 35 45 161 243 285 [2079459 samples, 36955 seconds]
128 26 24 29 35 45 161 243 285 [2118487 samples, 36956 seconds]
256 26 24 29 35 45 160 243 285 [2156694 samples, 36957 seconds]
512 26 24 29 35 45 160 243 285 [2194008 samples, 36958 seconds]
1024 26 24 29 35 45 160 243 285 [2229350 samples, 36959 seconds]
64 26 24 29 35 45 160 243 285 [2269000 samples, 36960 seconds]
128 25 24 26 33 41 209 209 209 [39246 samples, 36961 seconds]
256 25 24 27 34 54 146 209 209 [77537 samples, 36962 seconds]
512 25 24 28 34 65 209 234 234 [114905 samples, 36963 seconds]
1024 26 25 29 35 54 201 234 234 [150213 samples, 36964 seconds]
64 25 24 29 35 45 201 234 234 [189839 samples, 36965 seconds]
128 25 24 29 35 45 201 234 234 [229088 samples, 36966 seconds]
256 25 24 29 35 45 185 234 234 [267364 samples, 36967 seconds]
512 25 24 29 35 45 185 234 234 [304502 samples, 36968 seconds]
1024 26 24 29 36 45 185 234 234 [339780 samples, 36969 seconds]
64 25 24 29 36 45 185 234 234 [379341 samples, 36970 seconds]
128 25 24 29 36 45 185 234 234 [418478 samples, 36971 seconds]
256 25 24 29 36 45 168 234 234 [456858 samples, 36972 seconds]
512 25 24 29 36 44 168 234 234 [494288 samples, 36973 seconds]
1024 26 24 29 36 45 168 217 234 [529508 samples, 36974 seconds]
64 25 24 29 36 45 168 217 234 [568874 samples, 36975 seconds]
128 25 24 29 36 45 168 217 234 [607844 samples, 36976 seconds]
256 25 24 29 36 44 168 217 234 [646043 samples, 36977 seconds]
512 25 24 29 36 45 168 217 234 [683293 samples, 36978 seconds]
1024 26 24 29 36 45 185 234 265 [718511 samples, 36979 seconds]
64 25 24 29 36 45 168 234 265 [757807 samples, 36980 seconds]
128 25 24 29 36 44 168 234 265 [796782 samples, 36981 seconds]
256 25 24 29 36 44 168 234 265 [834979 samples, 36982 seconds]
512 26 24 29 36 44 168 234 265 [872354 samples, 36983 seconds]
1024 26 24 29 36 44 176 234 265 [907573 samples, 36984 seconds]
64 26 24 29 36 44 185 234 265 [946984 samples, 36985 seconds]
128 25 24 29 36 44 176 234 265 [985917 samples, 36986 seconds]
256 25 24 29 36 45 176 234 265 [1023992 samples, 36987 seconds]
512 26 24 29 35 45 176 234 265 [1061280 samples, 36988 seconds]
1024 26 24 29 36 45 176 234 265 [1096444 samples, 36989 seconds]
64 26 24 29 35 45 176 234 265 [1135762 samples, 36990 seconds]
128 25 24 29 35 45 172 234 265 [1174677 samples, 36991 seconds]
256 26 24 29 35 45 172 234 265 [1212643 samples, 36992 seconds]
512 26 24 29 35 45 172 234 265 [1249777 samples, 36993 seconds]
1024 26 24 29 35 45 168 234 265 [1284846 samples, 36994 seconds]
64 26 24 29 35 45 168 234 265 [1324187 samples, 36995 seconds]
128 26 24 29 35 45 168 234 265 [1363015 samples, 36996 seconds]
256 26 24 29 35 45 172 234 265 [1400987 samples, 36997 seconds]
512 26 24 29 35 45 176 234 265 [1438214 samples, 36998 seconds]
1024 26 24 29 35 45 172 234 265 [1473423 samples, 36999 seconds]
64 26 24 29 35 45 172 221 265 [1512847 samples, 37000 seconds]
128 26 24 29 35 45 168 221 265 [1551793 samples, 37001 seconds]
256 26 24 29 35 45 168 221 265 [1589972 samples, 37002 seconds]
512 26 24 29 35 45 168 221 265 [1627323 samples, 37003 seconds]
1024 26 24 29 36 46 168 221 265 [1662531 samples, 37004 seconds]
64 26 24 29 35 46 168 221 265 [1701804 samples, 37005 seconds]
128 26 24 29 35 45 168 221 265 [1740724 samples, 37006 seconds]
256 26 24 29 35 45 168 228 265 [1778868 samples, 37007 seconds]
512 26 24 29 35 45 168 228 265 [1816225 samples, 37008 seconds]
1024 26 24 29 36 45 168 228 265 [1851535 samples, 37009 seconds]
64 26 24 29 36 45 168 228 265 [1890989 samples, 37010 seconds]
128 26 24 29 36 45 168 228 265 [1929951 samples, 37011 seconds]
256 26 24 29 36 45 165 228 265 [1968125 samples, 37012 seconds]
512 26 24 29 35 45 165 228 265 [2005506 samples, 37013 seconds]
1024 26 24 29 36 45 168 228 265 [2040682 samples, 37014 seconds]
64 26 24 29 36 45 165 228 265 [2080027 samples, 37015 seconds]
128 26 24 29 36 45 168 228 265 [2118994 samples, 37016 seconds]
256 26 24 29 36 44 165 228 265 [2157167 samples, 37017 seconds]
512 26 24 29 35 44 165 228 265 [2194461 samples, 37018 seconds]
1024 26 24 29 36 44 168 228 265 [2229644 samples, 37019 seconds]
64 26 24 29 36 44 165 228 265 [2269154 samples, 37020 seconds]
128 25 24 27 33 42 157 157 157 [39088 samples, 37021 seconds]
256 25 25 27 35 44 98 157 157 [77248 samples, 37022 seconds]
512 26 25 28 34 48 98 157 157 [114576 samples, 37023 seconds]
1024 26 25 29 36 45 98 157 157 [149811 samples, 37024 seconds]
64 26 24 29 36 44 98 186 186 [189204 samples, 37025 seconds]
128 25 24 29 35 43 98 186 186 [228210 samples, 37026 seconds]
256 25 24 29 35 44 97 186 186 [266410 samples, 37027 seconds]
512 26 25 29 36 46 98 186 186 [303629 samples, 37028 seconds]
1024 26 25 29 36 45 98 186 186 [338890 samples, 37029 seconds]
64 26 24 29 36 45 98 186 186 [378314 samples, 37030 seconds]
128 25 24 29 36 45 101 186 186 [417162 samples, 37031 seconds]
256 25 24 29 36 45 98 186 186 [455319 samples, 37032 seconds]
512 26 24 29 36 47 124 229 229 [492528 samples, 37033 seconds]
1024 26 25 29 36 47 157 229 232 [527841 samples, 37034 seconds]
64 26 24 29 36 47 125 229 232 [567281 samples, 37035 seconds]
128 25 24 29 36 46 125 229 232 [606242 samples, 37036 seconds]
256 26 24 29 36 45 157 229 232 [644336 samples, 37037 seconds]
512 26 24 29 35 45 157 229 232 [681638 samples, 37038 seconds]
1024 26 24 29 36 45 157 229 232 [716955 samples, 37039 seconds]
64 26 24 29 35 45 125 229 232 [756430 samples, 37040 seconds]
128 26 24 29 35 45 125 229 232 [795445 samples, 37041 seconds]
256 26 24 29 35 45 125 229 232 [833575 samples, 37042 seconds]
512 26 24 29 35 52 359 417 427 [870645 samples, 37043 seconds]
1024 26 24 29 36 66 389 427 491 [905637 samples, 37044 seconds]
64 26 24 29 35 66 389 427 491 [944974 samples, 37045 seconds]
128 26 24 29 35 67 379 427 491 [983882 samples, 37046 seconds]
256 26 24 29 35 67 379 427 491 [1021971 samples, 37047 seconds]
512 26 24 29 35 66 379 427 491 [1059270 samples, 37048 seconds]
1024 26 24 29 35 73 379 427 491 [1094305 samples, 37049 seconds]
64 26 24 29 35 73 379 427 491 [1133642 samples, 37050 seconds]
128 26 24 29 35 67 377 427 491 [1172597 samples, 37051 seconds]
256 26 24 29 35 73 377 427 491 [1210733 samples, 37052 seconds]
512 26 24 29 35 67 377 427 491 [1247980 samples, 37053 seconds]
1024 26 24 29 35 67 375 427 491 [1283149 samples, 37054 seconds]
64 26 24 29 35 67 375 427 491 [1322596 samples, 37055 seconds]
128 26 24 29 35 67 363 427 491 [1361717 samples, 37056 seconds]
256 26 24 29 35 66 363 427 491 [1399969 samples, 37057 seconds]
512 26 24 29 35 65 363 427 491 [1437325 samples, 37058 seconds]
1024 26 24 29 35 64 361 427 491 [1472492 samples, 37059 seconds]
64 26 24 29 35 63 361 421 491 [1511899 samples, 37060 seconds]
128 26 24 29 35 60 359 421 491 [1550788 samples, 37061 seconds]
256 26 24 29 35 59 359 421 491 [1588999 samples, 37062 seconds]
512 26 24 29 35 59 359 421 491 [1626352 samples, 37063 seconds]
1024 26 24 29 35 57 359 421 491 [1661549 samples, 37064 seconds]
64 26 24 29 35 56 359 421 491 [1700866 samples, 37065 seconds]
128 26 24 29 35 55 359 421 491 [1739818 samples, 37066 seconds]
256 26 24 29 35 55 357 421 491 [1777905 samples, 37067 seconds]
512 26 24 29 35 54 357 421 491 [1815158 samples, 37068 seconds]
1024 26 24 29 35 54 355 421 491 [1850306 samples, 37069 seconds]
64 26 24 29 35 54 355 421 491 [1889738 samples, 37070 seconds]
128 26 24 29 35 53 355 421 491 [1928859 samples, 37071 seconds]
256 26 24 29 35 53 347 421 491 [1967020 samples, 37072 seconds]
512 26 24 29 35 53 347 421 491 [2004330 samples, 37073 seconds]
1024 26 24 29 35 53 347 421 491 [2039632 samples, 37074 seconds]
64 26 24 29 35 53 345 421 491 [2078995 samples, 37075 seconds]
128 26 24 29 35 53 345 421 491 [2117865 samples, 37076 seconds]
256 26 24 29 35 53 341 421 491 [2155983 samples, 37077 seconds]
512 26 24 29 35 52 341 421 491 [2193234 samples, 37078 seconds]
1024 26 24 29 35 52 341 421 491 [2228417 samples, 37079 seconds]
64 26 24 29 35 51 339 421 491 [2267895 samples, 37080 seconds]
128 25 24 27 33 41 132 132 132 [39040 samples, 37081 seconds]
256 25 25 27 34 41 86 132 132 [77336 samples, 37082 seconds]
512 26 25 28 34 42 97 132 132 [114529 samples, 37083 seconds]
1024 26 25 29 35 42 97 132 132 [149791 samples, 37084 seconds]
64 26 24 29 35 42 97 179 179 [189190 samples, 37085 seconds]
128 25 24 29 35 42 132 179 179 [228116 samples, 37086 seconds]
256 25 24 29 35 42 97 179 179 [266172 samples, 37087 seconds]
512 26 25 29 36 43 97 179 179 [303322 samples, 37088 seconds]
1024 26 25 29 36 44 97 179 179 [338659 samples, 37089 seconds]
64 26 24 29 36 44 97 179 179 [378102 samples, 37090 seconds]
128 25 24 29 35 44 109 179 179 [417144 samples, 37091 seconds]
256 25 24 29 35 44 132 216 216 [455239 samples, 37092 seconds]
512 26 24 29 35 44 132 216 216 [492532 samples, 37093 seconds]
1024 26 25 29 36 45 169 193 216 [527817 samples, 37094 seconds]
64 26 24 29 35 44 168 193 216 [567262 samples, 37095 seconds]
128 26 24 29 35 44 168 193 216 [606176 samples, 37096 seconds]
256 26 24 29 35 44 168 193 216 [644392 samples, 37097 seconds]
512 26 24 29 35 44 146 193 216 [681731 samples, 37098 seconds]
1024 26 24 29 36 44 168 216 246 [716928 samples, 37099 seconds]
64 26 24 29 35 44 146 216 246 [756441 samples, 37100 seconds]
128 26 24 29 35 44 168 232 246 [795437 samples, 37101 seconds]
256 26 24 29 35 44 168 232 246 [833527 samples, 37102 seconds]
512 26 24 29 35 44 146 232 246 [870937 samples, 37103 seconds]
1024 26 24 29 35 44 146 232 246 [906184 samples, 37104 seconds]
64 26 24 29 35 44 146 232 246 [945660 samples, 37105 seconds]
128 26 24 29 35 44 142 232 246 [984661 samples, 37106 seconds]
256 26 24 29 35 44 146 232 246 [1022834 samples, 37107 seconds]
512 26 24 29 35 44 146 232 246 [1060107 samples, 37108 seconds]
1024 26 24 29 36 45 169 232 246 [1095265 samples, 37109 seconds]
64 26 24 29 36 45 170 232 246 [1134834 samples, 37110 seconds]
128 26 24 29 35 45 170 232 246 [1173824 samples, 37111 seconds]
256 26 24 29 35 45 170 232 246 [1211980 samples, 37112 seconds]
512 26 24 29 35 45 170 232 246 [1249176 samples, 37113 seconds]
1024 26 24 29 35 45 170 232 246 [1284220 samples, 37114 seconds]
64 26 24 29 35 45 170 232 246 [1323523 samples, 37115 seconds]
128 26 24 29 35 45 170 232 246 [1362501 samples, 37116 seconds]
256 26 24 29 35 45 170 232 246 [1400652 samples, 37117 seconds]
512 26 24 29 35 44 170 232 246 [1437922 samples, 37118 seconds]
1024 26 24 29 35 44 169 232 246 [1473121 samples, 37119 seconds]
64 26 24 29 35 44 170 223 246 [1512523 samples, 37120 seconds]
128 26 24 29 35 44 169 223 246 [1551430 samples, 37121 seconds]
256 26 24 29 35 44 169 223 246 [1589605 samples, 37122 seconds]
512 26 24 29 35 44 169 223 246 [1626809 samples, 37123 seconds]
1024 26 24 29 35 44 168 223 246 [1661967 samples, 37124 seconds]
64 26 24 29 35 44 168 223 246 [1701259 samples, 37125 seconds]
128 26 24 29 35 44 168 223 246 [1740236 samples, 37126 seconds]
256 26 24 29 35 44 166 223 246 [1778456 samples, 37127 seconds]
512 26 24 29 35 44 166 223 246 [1815710 samples, 37128 seconds]
1024 26 24 29 35 44 151 223 246 [1850849 samples, 37129 seconds]
64 26 24 29 35 44 151 223 246 [1890147 samples, 37130 seconds]
128 26 24 29 35 44 151 223 246 [1929152 samples, 37131 seconds]
256 26 24 29 35 44 146 223 246 [1967296 samples, 37132 seconds]
512 26 24 29 35 44 146 223 246 [2004710 samples, 37133 seconds]
1024 26 24 29 35 44 166 223 246 [2039980 samples, 37134 seconds]
64 26 24 29 35 44 151 223 246 [2079419 samples, 37135 seconds]
128 26 24 29 35 44 151 223 246 [2118438 samples, 37136 seconds]
256 26 24 29 35 44 146 223 246 [2156664 samples, 37137 seconds]
512 26 24 29 35 44 146 223 246 [2193980 samples, 37138 seconds]
1024 26 24 29 35 44 146 223 246 [2229287 samples, 37139 seconds]
64 26 24 29 35 44 145 223 246 [2268753 samples, 37140 seconds]
128 25 24 27 34 42 93 93 93 [38936 samples, 37141 seconds]
256 25 25 28 35 48 93 169 169 [77004 samples, 37142 seconds]
512 26 25 28 35 48 169 216 216 [114229 samples, 37143 seconds]
1024 26 25 29 36 48 192 216 216 [149400 samples, 37144 seconds]
64 26 24 29 36 46 169 216 216 [188879 samples, 37145 seconds]
128 25 24 29 36 45 169 216 216 [227887 samples, 37146 seconds]
256 25 24 29 36 45 145 216 216 [265911 samples, 37147 seconds]
512 26 24 29 36 48 169 216 216 [303035 samples, 37148 seconds]
1024 26 25 29 36 47 169 216 216 [338288 samples, 37149 seconds]
64 26 24 29 36 46 145 216 216 [377680 samples, 37150 seconds]
128 25 24 29 36 45 145 216 216 [416649 samples, 37151 seconds]
256 26 24 29 36 45 145 218 218 [454757 samples, 37152 seconds]
512 26 24 29 36 45 145 218 218 [492119 samples, 37153 seconds]
1024 26 24 29 36 44 145 216 218 [527420 samples, 37154 seconds]
64 26 24 29 36 44 128 216 218 [566836 samples, 37155 seconds]
128 26 24 29 36 44 145 216 218 [605830 samples, 37156 seconds]
256 26 24 29 36 44 169 218 251 [643892 samples, 37157 seconds]
512 26 24 29 35 44 169 251 252 [681168 samples, 37158 seconds]
1024 26 24 29 36 44 169 251 252 [716268 samples, 37159 seconds]
64 26 24 29 36 44 145 251 252 [755675 samples, 37160 seconds]
128 26 24 29 35 44 145 251 252 [794674 samples, 37161 seconds]
256 26 24 29 35 44 145 251 252 [832812 samples, 37162 seconds]
512 26 24 29 35 44 145 251 252 [870174 samples, 37163 seconds]
1024 26 24 29 36 44 169 251 252 [905417 samples, 37164 seconds]
64 26 24 29 35 44 170 251 252 [944820 samples, 37165 seconds]
128 26 24 29 35 44 169 251 252 [983759 samples, 37166 seconds]
256 26 24 29 35 44 170 251 252 [1021952 samples, 37167 seconds]
512 26 24 29 35 44 170 251 252 [1059379 samples, 37168 seconds]
1024 26 24 29 35 44 183 251 252 [1094631 samples, 37169 seconds]
64 26 24 29 35 44 183 251 252 [1134098 samples, 37170 seconds]
128 26 24 29 35 44 170 251 252 [1173032 samples, 37171 seconds]
256 26 24 29 35 44 170 251 252 [1211217 samples, 37172 seconds]
512 26 24 29 35 44 170 251 252 [1248535 samples, 37173 seconds]
1024 26 24 29 35 44 183 251 252 [1283654 samples, 37174 seconds]
64 26 24 29 35 44 183 251 252 [1323119 samples, 37175 seconds]
128 26 24 29 35 44 170 251 252 [1362099 samples, 37176 seconds]
256 26 24 29 35 44 170 251 252 [1400325 samples, 37177 seconds]
512 26 24 29 35 44 170 251 252 [1437632 samples, 37178 seconds]
1024 26 24 29 35 44 169 251 252 [1472776 samples, 37179 seconds]
64 26 24 29 35 44 169 245 252 [1512272 samples, 37180 seconds]
128 26 24 29 35 44 168 245 252 [1551281 samples, 37181 seconds]
256 26 24 29 35 44 168 245 252 [1589425 samples, 37182 seconds]
512 26 24 29 35 44 168 245 252 [1626734 samples, 37183 seconds]
1024 26 24 29 35 44 161 245 252 [1662027 samples, 37184 seconds]
64 26 24 29 35 44 168 245 252 [1701444 samples, 37185 seconds]
128 26 24 29 35 44 169 249 252 [1740529 samples, 37186 seconds]
256 26 24 29 34 44 168 249 252 [1778712 samples, 37187 seconds]
512 26 24 29 34 44 169 249 252 [1816025 samples, 37188 seconds]
1024 26 24 29 34 44 168 249 252 [1851270 samples, 37189 seconds]
64 26 24 29 34 44 168 249 252 [1890793 samples, 37190 seconds]
128 26 24 29 34 44 168 249 252 [1929842 samples, 37191 seconds]
256 26 24 29 34 44 168 249 252 [1968110 samples, 37192 seconds]
512 26 24 29 34 44 168 249 252 [2005484 samples, 37193 seconds]
1024 26 24 29 34 43 168 249 252 [2040805 samples, 37194 seconds]
64 26 24 29 34 43 161 249 252 [2080294 samples, 37195 seconds]
128 26 24 29 34 43 161 249 252 [2119356 samples, 37196 seconds]
256 26 24 29 34 43 161 249 252 [2157511 samples, 37197 seconds]
512 26 24 29 34 43 168 249 252 [2194856 samples, 37198 seconds]
1024 26 24 29 35 44 168 249 252 [2230125 samples, 37199 seconds]
64 26 24 29 34 44 161 249 252 [2269714 samples, 37200 seconds]
128 25 24 27 32 70 152 152 152 [39025 samples, 37201 seconds]
256 25 25 27 32 41 152 156 156 [77106 samples, 37202 seconds]
512 26 25 28 33 43 152 156 156 [114375 samples, 37203 seconds]
1024 26 25 29 35 46 156 234 234 [149553 samples, 37204 seconds]
64 26 24 29 35 46 156 234 234 [188874 samples, 37205 seconds]
128 25 24 29 35 46 170 234 234 [227822 samples, 37206 seconds]
256 25 25 29 35 49 170 234 234 [265878 samples, 37207 seconds]
512 26 25 29 35 49 170 234 234 [303142 samples, 37208 seconds]
1024 26 25 29 35 54 193 234 234 [338280 samples, 37209 seconds]
64 26 24 29 35 52 171 234 234 [377682 samples, 37210 seconds]
128 26 24 29 35 51 193 234 234 [416561 samples, 37211 seconds]
256 26 25 29 34 50 174 234 234 [454640 samples, 37212 seconds]
512 26 25 29 34 49 174 234 234 [491972 samples, 37213 seconds]
1024 26 25 29 34 49 193 234 235 [527240 samples, 37214 seconds]
64 26 24 29 34 47 174 234 235 [566643 samples, 37215 seconds]
128 26 24 29 34 47 193 235 259 [605671 samples, 37216 seconds]
256 26 25 29 34 47 193 235 259 [643763 samples, 37217 seconds]
512 26 25 29 34 46 174 235 259 [681135 samples, 37218 seconds]
1024 26 25 29 34 44 174 235 259 [716376 samples, 37219 seconds]
64 26 24 29 34 44 171 235 259 [755920 samples, 37220 seconds]
128 26 24 29 34 44 171 235 259 [795050 samples, 37221 seconds]
256 26 24 29 34 44 171 235 259 [833266 samples, 37222 seconds]
512 26 24 29 34 44 170 235 259 [870669 samples, 37223 seconds]
1024 26 24 29 34 44 170 235 259 [905896 samples, 37224 seconds]
64 26 24 29 34 44 170 235 259 [945356 samples, 37225 seconds]
128 26 24 29 34 45 167 235 259 [984351 samples, 37226 seconds]
256 26 24 29 34 46 167 235 259 [1022357 samples, 37227 seconds]
512 26 24 29 34 46 162 235 259 [1059602 samples, 37228 seconds]
1024 26 24 29 34 46 162 235 259 [1094736 samples, 37229 seconds]
64 26 24 29 34 46 162 235 259 [1134002 samples, 37230 seconds]
128 26 24 29 34 46 156 235 259 [1172923 samples, 37231 seconds]
256 26 24 29 34 46 162 239 259 [1210903 samples, 37232 seconds]
512 26 24 29 34 46 162 239 259 [1247950 samples, 37233 seconds]
1024 26 24 29 34 47 167 239 259 [1282773 samples, 37234 seconds]
64 26 24 29 34 46 167 239 259 [1322063 samples, 37235 seconds]
128 26 24 29 34 46 162 239 259 [1360794 samples, 37236 seconds]
256 26 24 29 34 46 167 239 259 [1398912 samples, 37237 seconds]
512 26 24 29 34 46 170 239 259 [1436114 samples, 37238 seconds]
1024 26 24 29 34 46 167 239 259 [1471247 samples, 37239 seconds]
64 26 24 29 34 46 170 235 259 [1510652 samples, 37240 seconds]
128 26 24 29 34 45 170 235 259 [1549546 samples, 37241 seconds]
256 26 24 29 34 46 171 239 259 [1587485 samples, 37242 seconds]
512 26 24 29 34 46 171 239 259 [1624637 samples, 37243 seconds]
1024 26 24 29 34 46 170 239 259 [1659746 samples, 37244 seconds]
64 26 24 29 34 47 171 239 259 [1698962 samples, 37245 seconds]
128 26 24 29 34 46 171 239 259 [1737908 samples, 37246 seconds]
256 26 24 29 34 46 170 239 259 [1776097 samples, 37247 seconds]
512 26 24 29 34 46 170 239 259 [1813399 samples, 37248 seconds]
1024 26 25 29 34 47 174 241 263 [1848349 samples, 37249 seconds]
64 26 24 29 34 48 171 241 263 [1887687 samples, 37250 seconds]
128 26 24 29 34 47 171 241 263 [1926695 samples, 37251 seconds]
256 26 24 29 34 48 170 241 263 [1964941 samples, 37252 seconds]
512 26 24 29 34 48 170 241 263 [2002255 samples, 37253 seconds]
1024 26 24 29 34 48 170 241 263 [2037513 samples, 37254 seconds]
64 26 24 29 34 47 170 241 263 [2076972 samples, 37255 seconds]
128 26 24 29 34 48 170 241 263 [2116044 samples, 37256 seconds]
256 26 24 29 34 48 170 241 263 [2154369 samples, 37257 seconds]
512 26 24 29 34 48 170 241 263 [2191859 samples, 37258 seconds]
1024 26 24 29 34 48 170 241 263 [2227113 samples, 37259 seconds]
64 26 24 29 34 47 167 241 263 [2266596 samples, 37260 seconds]
128 25 24 27 32 49 111 111 111 [38991 samples, 37261 seconds]
256 25 25 28 33 50 111 184 184 [77146 samples, 37262 seconds]
512 26 25 28 33 49 184 207 207 [114507 samples, 37263 seconds]
1024 26 25 29 34 49 184 207 207 [149617 samples, 37264 seconds]
64 26 24 29 34 47 178 207 207 [189110 samples, 37265 seconds]
128 25 24 29 34 43 178 207 207 [228098 samples, 37266 seconds]
256 25 24 29 33 43 130 207 207 [266298 samples, 37267 seconds]
512 26 25 29 33 43 130 207 207 [303633 samples, 37268 seconds]
1024 26 25 29 34 46 178 207 207 [338843 samples, 37269 seconds]
64 26 24 29 34 45 137 207 207 [378238 samples, 37270 seconds]
128 25 24 29 33 46 137 207 207 [417217 samples, 37271 seconds]
256 25 24 29 33 45 130 207 207 [455278 samples, 37272 seconds]
512 26 25 29 33 45 130 207 207 [492510 samples, 37273 seconds]
1024 26 25 29 34 45 161 207 224 [527597 samples, 37274 seconds]
64 26 24 29 34 45 137 207 224 [566989 samples, 37275 seconds]
128 26 24 29 33 45 137 207 224 [605978 samples, 37276 seconds]
256 26 24 29 33 45 137 207 224 [644124 samples, 37277 seconds]
512 26 24 29 34 46 161 207 224 [681332 samples, 37278 seconds]
1024 26 25 29 34 45 161 207 224 [716558 samples, 37279 seconds]
64 26 24 29 34 45 159 207 224 [756027 samples, 37280 seconds]
128 26 24 29 34 44 159 207 224 [795077 samples, 37281 seconds]
256 26 24 29 34 45 159 207 224 [833300 samples, 37282 seconds]
512 26 24 29 34 45 159 224 229 [870590 samples, 37283 seconds]
1024 26 24 29 34 45 159 224 229 [905690 samples, 37284 seconds]
64 26 24 29 34 44 160 224 229 [945080 samples, 37285 seconds]
128 26 24 29 34 44 159 224 229 [984028 samples, 37286 seconds]
256 26 24 29 34 45 160 224 229 [1022120 samples, 37287 seconds]
512 26 24 29 34 45 159 224 229 [1059442 samples, 37288 seconds]
1024 26 24 29 35 45 161 227 229 [1094634 samples, 37289 seconds]
64 26 24 29 35 46 161 227 229 [1134002 samples, 37290 seconds]
128 26 24 29 35 46 160 227 229 [1172927 samples, 37291 seconds]
256 26 24 29 35 47 161 227 229 [1210946 samples, 37292 seconds]
512 26 24 29 34 46 170 227 229 [1248099 samples, 37293 seconds]
1024 26 24 29 35 47 170 229 243 [1283103 samples, 37294 seconds]
64 26 24 29 35 47 170 229 243 [1322239 samples, 37295 seconds]
128 26 24 29 35 47 170 229 243 [1361176 samples, 37296 seconds]
256 26 24 29 35 47 170 229 243 [1399183 samples, 37297 seconds]
512 26 24 29 35 47 170 229 243 [1436537 samples, 37298 seconds]
1024 26 24 29 35 47 170 229 243 [1471689 samples, 37299 seconds]
64 26 24 29 35 47 170 227 243 [1510949 samples, 37300 seconds]
128 26 24 29 35 47 170 227 243 [1549879 samples, 37301 seconds]
256 26 24 29 35 47 170 227 243 [1587858 samples, 37302 seconds]
512 26 24 29 35 47 170 227 243 [1625025 samples, 37303 seconds]
1024 26 24 29 35 47 170 227 243 [1660125 samples, 37304 seconds]
64 26 24 29 35 47 171 227 243 [1699334 samples, 37305 seconds]
128 26 24 29 35 47 171 227 243 [1738193 samples, 37306 seconds]
256 26 24 29 35 47 176 227 243 [1776212 samples, 37307 seconds]
512 26 25 29 35 47 176 227 243 [1813470 samples, 37308 seconds]
1024 26 25 29 35 47 178 227 243 [1848560 samples, 37309 seconds]
64 26 24 29 35 47 178 227 243 [1887868 samples, 37310 seconds]
128 26 24 29 35 47 178 227 243 [1926804 samples, 37311 seconds]
256 26 24 29 35 47 176 227 243 [1964876 samples, 37312 seconds]
512 26 25 29 35 47 176 227 243 [2002205 samples, 37313 seconds]
1024 26 25 29 35 47 176 227 243 [2037398 samples, 37314 seconds]
64 26 24 29 35 47 174 227 243 [2076749 samples, 37315 seconds]
128 26 24 29 35 47 174 227 243 [2115596 samples, 37316 seconds]
256 26 24 29 35 47 171 227 243 [2153650 samples, 37317 seconds]
512 26 25 29 35 47 174 229 243 [2190796 samples, 37318 seconds]
1024 26 25 29 35 47 178 231 243 [2225914 samples, 37319 seconds]
64 26 24 29 35 47 176 231 243 [2265380 samples, 37320 seconds]
128 25 25 27 32 67 222 222 222 [38891 samples, 37321 seconds]
256 25 25 27 32 67 205 222 222 [76835 samples, 37322 seconds]
512 26 25 28 33 59 205 222 222 [113944 samples, 37323 seconds]
1024 26 25 29 35 67 234 235 235 [149034 samples, 37324 seconds]
64 26 25 29 35 51 222 235 235 [188075 samples, 37325 seconds]
128 26 25 29 35 51 222 235 235 [226909 samples, 37326 seconds]
256 26 25 29 34 48 220 235 235 [265007 samples, 37327 seconds]
512 26 25 29 34 48 220 235 235 [302220 samples, 37328 seconds]
1024 26 25 29 35 48 220 235 235 [337372 samples, 37329 seconds]
64 26 25 29 35 45 205 235 235 [376826 samples, 37330 seconds]
128 26 25 29 35 44 205 235 235 [415784 samples, 37331 seconds]
256 26 25 29 35 45 163 235 235 [453789 samples, 37332 seconds]
512 26 25 29 35 45 202 235 235 [491011 samples, 37333 seconds]
1024 26 25 29 35 44 202 234 235 [526235 samples, 37334 seconds]
64 26 25 29 35 44 182 234 235 [565592 samples, 37335 seconds]
128 26 25 29 35 44 182 234 235 [604461 samples, 37336 seconds]
256 26 25 29 35 45 182 234 235 [642420 samples, 37337 seconds]
512 26 25 29 35 45 173 234 235 [679594 samples, 37338 seconds]
1024 26 25 29 36 46 173 234 235 [714710 samples, 37339 seconds]
64 26 25 29 36 46 168 234 235 [754082 samples, 37340 seconds]
128 26 25 29 36 45 168 234 235 [792841 samples, 37341 seconds]
256 26 25 29 36 46 173 234 235 [830782 samples, 37342 seconds]
512 26 25 29 36 46 168 234 235 [867979 samples, 37343 seconds]
1024 26 25 29 36 46 173 234 235 [903095 samples, 37344 seconds]
64 26 25 29 36 46 173 234 235 [942391 samples, 37345 seconds]
128 26 25 29 36 46 168 234 235 [981222 samples, 37346 seconds]
256 26 25 29 36 46 168 234 235 [1019188 samples, 37347 seconds]
512 26 25 29 36 46 168 235 323 [1056364 samples, 37348 seconds]
1024 26 25 29 36 45 168 235 323 [1091502 samples, 37349 seconds]
64 26 25 29 36 46 168 235 323 [1130803 samples, 37350 seconds]
128 26 25 29 36 46 165 235 323 [1169479 samples, 37351 seconds]
256 26 25 29 36 46 170 235 323 [1207388 samples, 37352 seconds]
512 26 25 29 36 46 170 235 323 [1244464 samples, 37353 seconds]
1024 26 25 29 36 46 168 235 323 [1279248 samples, 37354 seconds]
64 26 25 29 36 46 170 235 323 [1318215 samples, 37355 seconds]
128 26 25 29 36 46 168 235 323 [1357002 samples, 37356 seconds]
256 26 25 29 35 45 168 235 323 [1394893 samples, 37357 seconds]
512 26 25 29 36 45 170 235 323 [1432001 samples, 37358 seconds]
1024 26 25 29 36 46 177 235 323 [1467023 samples, 37359 seconds]
64 26 25 29 35 46 177 235 323 [1506302 samples, 37360 seconds]
128 26 25 29 35 46 179 235 323 [1545113 samples, 37361 seconds]
256 26 25 29 35 46 177 235 323 [1582971 samples, 37362 seconds]
512 26 25 29 35 46 177 235 323 [1620027 samples, 37363 seconds]
1024 26 25 29 35 46 173 235 323 [1655115 samples, 37364 seconds]
64 26 25 29 35 46 173 235 323 [1694325 samples, 37365 seconds]
128 26 25 29 35 46 173 235 323 [1733120 samples, 37366 seconds]
256 26 25 29 35 46 173 235 323 [1771017 samples, 37367 seconds]
512 26 25 29 35 46 179 235 323 [1808096 samples, 37368 seconds]
1024 26 25 29 35 46 179 235 323 [1843214 samples, 37369 seconds]
64 26 25 29 35 45 177 235 323 [1882581 samples, 37370 seconds]
128 26 25 29 35 46 178 235 323 [1921511 samples, 37371 seconds]
256 26 25 29 35 45 177 235 323 [1959597 samples, 37372 seconds]
512 26 25 29 35 45 177 235 323 [1996900 samples, 37373 seconds]
1024 26 25 29 35 45 178 235 323 [2032030 samples, 37374 seconds]
64 26 25 29 35 45 177 235 323 [2071315 samples, 37375 seconds]
128 26 25 29 35 45 177 235 323 [2110247 samples, 37376 seconds]
256 26 25 29 35 45 177 235 323 [2148279 samples, 37377 seconds]
512 26 25 29 35 45 173 235 323 [2185512 samples, 37378 seconds]
1024 26 25 29 35 45 173 235 323 [2220574 samples, 37379 seconds]
64 26 25 29 35 45 172 235 323 [2259912 samples, 37380 seconds]
128 25 25 27 32 41 222 222 222 [38767 samples, 37381 seconds]
256 25 25 27 33 49 222 229 229 [76678 samples, 37382 seconds]
512 26 25 28 33 45 222 229 229 [113745 samples, 37383 seconds]
1024 26 25 29 34 44 222 229 229 [148923 samples, 37384 seconds]
64 26 25 29 34 43 216 229 229 [188131 samples, 37385 seconds]
128 26 25 29 34 45 216 229 229 [227013 samples, 37386 seconds]
256 26 25 29 35 44 202 229 229 [265008 samples, 37387 seconds]
512 26 25 29 35 44 202 229 229 [302112 samples, 37388 seconds]
1024 26 25 29 35 44 202 229 229 [337199 samples, 37389 seconds]
64 26 25 29 35 44 183 229 229 [376399 samples, 37390 seconds]
128 26 25 29 35 44 183 229 229 [415190 samples, 37391 seconds]
256 26 25 29 35 45 183 229 229 [453147 samples, 37392 seconds]
512 26 25 29 35 44 183 229 229 [490276 samples, 37393 seconds]
1024 26 25 29 35 45 207 222 229 [525374 samples, 37394 seconds]
64 26 25 29 35 45 202 222 229 [564673 samples, 37395 seconds]
128 26 25 29 35 45 202 222 229 [603567 samples, 37396 seconds]
256 26 25 29 35 46 202 222 229 [641581 samples, 37397 seconds]
512 26 25 29 35 45 192 222 229 [678818 samples, 37398 seconds]
1024 26 25 29 35 46 192 222 229 [714019 samples, 37399 seconds]
64 26 25 29 35 45 183 222 229 [753333 samples, 37400 seconds]
128 26 25 29 35 45 183 222 229 [792294 samples, 37401 seconds]
256 26 25 29 35 45 183 222 229 [830207 samples, 37402 seconds]
512 26 25 29 35 45 183 222 229 [867308 samples, 37403 seconds]
1024 26 25 29 35 45 183 222 229 [902430 samples, 37404 seconds]
64 26 25 29 35 45 183 222 229 [941608 samples, 37405 seconds]
128 26 25 29 35 45 183 222 229 [980456 samples, 37406 seconds]
256 26 25 29 35 45 183 222 229 [1018416 samples, 37407 seconds]
512 26 25 29 35 45 182 222 229 [1055495 samples, 37408 seconds]
1024 26 25 29 35 45 182 222 229 [1090611 samples, 37409 seconds]
64 26 25 29 35 45 182 222 229 [1129944 samples, 37410 seconds]
128 26 25 29 35 45 180 222 229 [1168739 samples, 37411 seconds]
256 26 25 29 35 45 182 222 229 [1206560 samples, 37412 seconds]
512 26 25 29 35 45 182 222 229 [1243602 samples, 37413 seconds]
1024 26 25 29 35 45 180 222 229 [1278735 samples, 37414 seconds]
64 26 25 29 35 45 180 222 229 [1317866 samples, 37415 seconds]
128 26 25 29 35 45 179 222 229 [1356832 samples, 37416 seconds]
256 26 25 29 35 45 180 222 229 [1394718 samples, 37417 seconds]
512 26 25 29 35 45 180 222 229 [1431759 samples, 37418 seconds]
1024 26 25 29 35 45 180 226 229 [1466963 samples, 37419 seconds]
64 26 25 29 35 45 180 222 229 [1506527 samples, 37420 seconds]
128 26 25 29 35 45 180 222 229 [1545665 samples, 37421 seconds]
256 26 25 29 35 45 180 222 229 [1583734 samples, 37422 seconds]
512 26 25 29 35 44 180 222 229 [1620952 samples, 37423 seconds]
1024 26 25 29 35 45 180 225 229 [1655999 samples, 37424 seconds]
64 26 25 29 35 45 180 225 229 [1695330 samples, 37425 seconds]
128 26 25 29 35 45 180 225 229 [1734217 samples, 37426 seconds]
256 26 25 29 35 45 179 225 229 [1772170 samples, 37427 seconds]
512 26 25 29 35 45 179 225 229 [1809402 samples, 37428 seconds]
1024 26 25 29 35 45 179 225 229 [1844515 samples, 37429 seconds]
64 26 25 29 35 45 176 225 229 [1883899 samples, 37430 seconds]
128 26 25 29 35 45 176 225 229 [1922877 samples, 37431 seconds]
256 26 25 29 35 45 176 225 229 [1960953 samples, 37432 seconds]
512 26 25 29 35 45 176 225 229 [1998038 samples, 37433 seconds]
1024 26 25 29 35 45 176 225 229 [2033185 samples, 37434 seconds]
64 26 25 29 35 44 175 225 229 [2072335 samples, 37435 seconds]
128 26 25 29 35 45 176 225 229 [2111203 samples, 37436 seconds]
256 26 25 29 35 45 176 225 229 [2149152 samples, 37437 seconds]
512 26 25 29 35 45 176 226 263 [2186301 samples, 37438 seconds]
1024 26 25 29 35 45 176 226 263 [2221332 samples, 37439 seconds]
64 26 25 29 35 45 176 226 263 [2260667 samples, 37440 seconds]
128 25 25 27 31 43 154 154 154 [38876 samples, 37441 seconds]
256 25 25 27 33 43 151 154 154 [77070 samples, 37442 seconds]
512 26 25 28 33 43 151 154 154 [114363 samples, 37443 seconds]
1024 26 25 29 35 44 185 240 240 [149499 samples, 37444 seconds]
64 26 25 29 34 44 154 240 240 [188615 samples, 37445 seconds]
128 25 25 29 34 44 154 240 240 [227370 samples, 37446 seconds]
256 26 25 29 34 44 151 240 240 [265338 samples, 37447 seconds]
512 26 25 29 34 44 151 240 240 [302384 samples, 37448 seconds]
1024 26 25 29 35 44 151 240 240 [337478 samples, 37449 seconds]
64 26 25 29 35 44 151 240 240 [376707 samples, 37450 seconds]
128 26 25 29 35 44 154 240 240 [415586 samples, 37451 seconds]
256 26 25 29 35 45 154 240 240 [453546 samples, 37452 seconds]
512 26 25 29 35 45 154 240 240 [490652 samples, 37453 seconds]
1024 26 25 29 35 44 154 185 240 [525864 samples, 37454 seconds]
64 26 25 29 35 44 151 185 240 [565147 samples, 37455 seconds]
128 26 25 29 35 44 151 185 240 [603976 samples, 37456 seconds]
256 26 25 29 35 44 154 240 247 [641986 samples, 37457 seconds]
512 26 25 29 34 44 151 240 247 [679184 samples, 37458 seconds]
1024 26 25 29 35 44 154 240 247 [714356 samples, 37459 seconds]
64 26 25 29 35 44 151 240 247 [753707 samples, 37460 seconds]
128 26 25 29 34 44 151 240 247 [792758 samples, 37461 seconds]
256 26 25 29 34 44 154 240 247 [831004 samples, 37462 seconds]
512 26 25 29 34 44 154 247 247 [868254 samples, 37463 seconds]
1024 26 25 29 35 44 154 247 247 [903341 samples, 37464 seconds]
64 26 25 29 34 44 154 247 247 [942646 samples, 37465 seconds]
128 26 25 29 34 44 154 247 247 [981442 samples, 37466 seconds]
256 26 25 29 34 44 154 247 247 [1019394 samples, 37467 seconds]
512 26 25 29 34 44 154 247 247 [1056573 samples, 37468 seconds]
1024 26 25 29 35 44 154 247 247 [1091677 samples, 37469 seconds]
64 26 25 29 35 44 154 247 247 [1130985 samples, 37470 seconds]
128 26 25 29 34 44 154 247 247 [1169801 samples, 37471 seconds]
256 26 25 29 34 44 154 247 247 [1207781 samples, 37472 seconds]
512 26 25 29 34 44 154 247 247 [1244955 samples, 37473 seconds]
1024 26 25 29 35 44 154 247 247 [1279970 samples, 37474 seconds]
64 26 25 29 34 44 154 247 247 [1319232 samples, 37475 seconds]
128 26 25 29 34 44 154 247 247 [1358145 samples, 37476 seconds]
256 26 25 29 34 44 154 247 247 [1396282 samples, 37477 seconds]
512 26 25 29 34 44 154 247 247 [1433470 samples, 37478 seconds]
1024 26 25 29 35 44 154 247 247 [1468591 samples, 37479 seconds]
64 26 25 29 35 44 154 240 247 [1507900 samples, 37480 seconds]
128 26 25 29 35 44 166 240 247 [1546830 samples, 37481 seconds]
256 26 25 29 34 44 158 240 247 [1584892 samples, 37482 seconds]
512 26 25 29 34 44 158 240 247 [1622057 samples, 37483 seconds]
1024 26 25 29 35 44 158 240 247 [1657163 samples, 37484 seconds]
64 26 25 29 34 44 158 240 247 [1696473 samples, 37485 seconds]
128 26 25 29 34 44 158 240 247 [1735320 samples, 37486 seconds]
256 26 25 29 34 44 156 240 247 [1773307 samples, 37487 seconds]
512 26 25 29 34 44 156 240 247 [1810483 samples, 37488 seconds]
1024 26 25 29 35 44 158 240 247 [1845537 samples, 37489 seconds]
64 26 25 29 34 44 156 240 247 [1884898 samples, 37490 seconds]
128 26 25 29 34 44 156 240 247 [1923735 samples, 37491 seconds]
256 26 25 29 34 44 154 240 247 [1961829 samples, 37492 seconds]
512 26 25 29 34 44 154 240 247 [1999062 samples, 37493 seconds]
1024 26 25 29 34 44 154 240 247 [2034206 samples, 37494 seconds]
64 26 25 29 34 44 154 240 247 [2073540 samples, 37495 seconds]
128 26 25 29 34 44 154 240 247 [2112397 samples, 37496 seconds]
256 26 25 29 34 44 154 240 247 [2150269 samples, 37497 seconds]
512 26 25 29 34 44 154 247 249 [2187387 samples, 37498 seconds]
1024 26 25 29 35 44 154 247 249 [2222539 samples, 37499 seconds]
64 26 25 29 35 44 154 247 249 [2261836 samples, 37500 seconds]
128 25 25 27 30 38 149 149 149 [38780 samples, 37501 seconds]
256 25 25 27 31 40 133 149 149 [76808 samples, 37502 seconds]
512 26 25 28 33 42 133 149 149 [113884 samples, 37503 seconds]
1024 26 25 29 35 44 133 149 149 [149123 samples, 37504 seconds]
64 26 25 29 35 44 133 183 183 [188409 samples, 37505 seconds]
128 26 25 29 35 43 133 183 183 [227204 samples, 37506 seconds]
256 26 25 29 34 43 110 183 183 [265140 samples, 37507 seconds]
512 26 25 29 34 43 110 183 183 [302236 samples, 37508 seconds]
1024 26 25 29 35 44 140 220 220 [337058 samples, 37509 seconds]
64 26 25 29 35 45 134 220 220 [376423 samples, 37510 seconds]
128 26 25 29 35 44 134 220 220 [415479 samples, 37511 seconds]
256 26 25 29 35 44 133 220 220 [453664 samples, 37512 seconds]
512 26 25 29 35 44 133 220 220 [490915 samples, 37513 seconds]
1024 26 25 29 35 44 133 183 220 [526160 samples, 37514 seconds]
64 26 25 29 35 44 134 183 220 [565467 samples, 37515 seconds]
128 26 25 29 35 44 134 183 220 [604407 samples, 37516 seconds]
256 26 25 29 34 44 134 183 220 [642453 samples, 37517 seconds]
512 26 25 29 34 44 133 183 220 [679755 samples, 37518 seconds]
1024 26 25 29 35 44 134 220 227 [714886 samples, 37519 seconds]
64 26 24 29 35 44 133 220 227 [754367 samples, 37520 seconds]
128 26 25 29 35 44 133 220 227 [793270 samples, 37521 seconds]
256 26 25 29 35 44 133 220 227 [831366 samples, 37522 seconds]
512 26 25 29 35 44 117 220 227 [868658 samples, 37523 seconds]
1024 26 25 29 35 44 134 220 227 [903751 samples, 37524 seconds]
64 26 25 29 35 44 140 220 227 [942996 samples, 37525 seconds]
128 26 25 29 35 44 134 220 227 [981919 samples, 37526 seconds]
256 26 25 29 35 44 142 220 227 [1019795 samples, 37527 seconds]
512 26 25 29 35 44 140 220 227 [1056824 samples, 37528 seconds]
1024 26 25 29 35 46 140 220 227 [1091914 samples, 37529 seconds]
64 26 25 29 35 45 140 220 227 [1131220 samples, 37530 seconds]
128 26 25 29 35 45 134 220 227 [1170174 samples, 37531 seconds]
256 26 25 29 35 45 140 220 227 [1208312 samples, 37532 seconds]
512 26 25 29 35 45 140 220 227 [1245530 samples, 37533 seconds]
1024 26 25 29 35 45 136 220 227 [1280730 samples, 37534 seconds]
64 26 25 29 35 45 136 220 227 [1320095 samples, 37535 seconds]
128 26 25 29 35 45 134 220 227 [1359004 samples, 37536 seconds]
256 26 25 29 35 44 134 220 227 [1397063 samples, 37537 seconds]
512 26 25 29 35 45 136 222 227 [1434368 samples, 37538 seconds]
1024 26 25 29 35 44 134 222 227 [1469543 samples, 37539 seconds]
64 26 25 29 35 44 134 220 227 [1508842 samples, 37540 seconds]
128 26 25 29 35 44 134 220 227 [1547698 samples, 37541 seconds]
256 26 25 29 35 44 133 220 227 [1585864 samples, 37542 seconds]
512 26 25 29 35 44 134 220 227 [1623103 samples, 37543 seconds]
1024 26 25 29 35 44 134 220 227 [1658352 samples, 37544 seconds]
64 26 25 29 35 44 136 222 311 [1697528 samples, 37545 seconds]
128 26 25 29 35 44 136 222 311 [1736361 samples, 37546 seconds]
256 26 25 29 34 44 134 222 311 [1774474 samples, 37547 seconds]
512 26 25 29 34 44 134 222 311 [1811538 samples, 37548 seconds]
1024 26 25 29 35 44 138 222 311 [1846668 samples, 37549 seconds]
64 26 25 29 35 44 136 222 311 [1886032 samples, 37550 seconds]
128 26 25 29 35 44 136 222 311 [1925018 samples, 37551 seconds]
256 26 25 29 34 44 134 222 311 [1963194 samples, 37552 seconds]
512 26 25 29 34 44 134 222 311 [2000585 samples, 37553 seconds]
1024 26 25 29 35 44 134 222 311 [2035908 samples, 37554 seconds]
64 26 25 29 34 44 134 222 311 [2075251 samples, 37555 seconds]
128 26 25 29 34 44 134 222 311 [2114238 samples, 37556 seconds]
256 26 25 29 34 44 136 222 311 [2152287 samples, 37557 seconds]
512 26 25 29 34 44 136 222 311 [2189523 samples, 37558 seconds]
1024 26 25 29 34 44 136 222 311 [2224685 samples, 37559 seconds]
64 26 25 29 34 44 136 227 311 [2264064 samples, 37560 seconds]
128 25 25 27 32 45 165 165 165 [38925 samples, 37561 seconds]
256 25 25 27 32 42 92 165 165 [77079 samples, 37562 seconds]
512 26 25 28 33 43 165 202 202 [114266 samples, 37563 seconds]
1024 26 25 29 34 43 165 202 202 [149506 samples, 37564 seconds]
64 26 24 29 34 43 103 202 202 [188897 samples, 37565 seconds]
128 25 24 29 34 43 103 202 202 [227854 samples, 37566 seconds]
256 25 25 29 34 42 98 202 202 [265923 samples, 37567 seconds]
512 26 25 29 33 42 98 202 202 [303125 samples, 37568 seconds]
1024 26 25 29 34 43 103 228 228 [338281 samples, 37569 seconds]
64 26 24 29 34 43 98 228 228 [377741 samples, 37570 seconds]
128 25 24 29 34 43 102 228 228 [416768 samples, 37571 seconds]
256 26 24 29 34 43 98 228 228 [454967 samples, 37572 seconds]
512 26 25 29 34 43 98 228 228 [492090 samples, 37573 seconds]
1024 26 25 29 35 43 102 202 228 [527199 samples, 37574 seconds]
64 26 24 29 35 43 102 202 228 [566490 samples, 37575 seconds]
128 26 24 29 35 43 103 202 228 [605415 samples, 37576 seconds]
256 26 24 29 35 44 152 228 257 [643483 samples, 37577 seconds]
512 26 25 29 34 44 152 231 257 [680750 samples, 37578 seconds]
1024 26 25 29 35 43 157 231 257 [715928 samples, 37579 seconds]
64 26 24 29 34 43 152 231 257 [755388 samples, 37580 seconds]
128 26 24 29 34 44 157 231 257 [794302 samples, 37581 seconds]
256 26 24 29 34 44 164 232 257 [832446 samples, 37582 seconds]
512 26 25 29 34 44 164 232 257 [869732 samples, 37583 seconds]
1024 26 25 29 34 44 164 232 257 [904994 samples, 37584 seconds]
64 26 24 29 34 44 164 232 257 [944486 samples, 37585 seconds]
128 26 24 29 34 44 163 232 257 [983421 samples, 37586 seconds]
256 26 24 29 34 44 164 257 287 [1021491 samples, 37587 seconds]
512 26 24 29 34 44 163 257 287 [1058855 samples, 37588 seconds]
1024 26 24 29 35 44 163 257 287 [1094119 samples, 37589 seconds]
64 26 24 29 34 45 164 257 287 [1133534 samples, 37590 seconds]
128 26 24 29 34 45 163 257 287 [1172466 samples, 37591 seconds]
256 26 24 29 34 44 164 257 287 [1210617 samples, 37592 seconds]
512 26 24 29 34 45 165 257 287 [1247874 samples, 37593 seconds]
1024 26 24 29 34 45 164 257 287 [1283000 samples, 37594 seconds]
64 26 24 29 34 45 165 257 287 [1322231 samples, 37595 seconds]
128 26 24 29 34 45 164 257 287 [1361003 samples, 37596 seconds]
256 26 24 29 34 45 164 257 287 [1399118 samples, 37597 seconds]
512 26 24 29 34 44 164 257 287 [1436307 samples, 37598 seconds]
1024 26 24 29 34 45 164 257 287 [1471385 samples, 37599 seconds]
64 26 24 29 34 45 164 232 287 [1510760 samples, 37600 seconds]
128 26 24 29 34 45 164 232 287 [1549471 samples, 37601 seconds]
256 26 24 29 34 45 165 233 287 [1587566 samples, 37602 seconds]
512 26 24 29 34 45 165 233 287 [1624870 samples, 37603 seconds]
1024 26 25 29 35 44 166 233 287 [1660083 samples, 37604 seconds]
64 26 24 29 35 45 166 233 287 [1699439 samples, 37605 seconds]
128 26 24 29 34 44 174 249 287 [1738382 samples, 37606 seconds]
256 26 24 29 34 44 166 249 287 [1776570 samples, 37607 seconds]
512 26 24 29 34 44 166 249 287 [1813843 samples, 37608 seconds]
1024 26 24 29 35 44 166 249 287 [1849005 samples, 37609 seconds]
64 26 24 29 35 44 166 257 287 [1888326 samples, 37610 seconds]
128 26 24 29 35 44 174 257 287 [1927157 samples, 37611 seconds]
256 26 24 29 35 44 174 257 287 [1965207 samples, 37612 seconds]
512 26 24 29 35 44 174 257 287 [2002331 samples, 37613 seconds]
1024 26 24 29 35 44 174 257 287 [2037396 samples, 37614 seconds]
64 26 24 29 35 44 166 257 287 [2076658 samples, 37615 seconds]
128 26 24 29 35 44 166 257 287 [2115552 samples, 37616 seconds]
256 26 24 29 35 45 166 257 287 [2153414 samples, 37617 seconds]
512 26 24 29 35 45 166 257 287 [2190577 samples, 37618 seconds]
1024 26 25 29 35 45 166 257 287 [2225611 samples, 37619 seconds]
64 26 24 29 35 45 166 257 287 [2264964 samples, 37620 seconds]
128 25 24 27 31 41 115 115 115 [38956 samples, 37621 seconds]
256 25 25 27 31 40 91 115 115 [77068 samples, 37622 seconds]
512 26 25 28 32 41 98 115 115 [114240 samples, 37623 seconds]
1024 26 25 29 34 43 115 189 189 [149477 samples, 37624 seconds]
64 26 25 29 33 43 115 228 228 [188762 samples, 37625 seconds]
128 25 25 29 33 43 115 228 228 [227626 samples, 37626 seconds]
256 25 25 29 33 43 98 228 228 [265714 samples, 37627 seconds]
512 26 25 29 33 43 162 228 228 [302804 samples, 37628 seconds]
1024 26 25 29 33 43 162 228 228 [337905 samples, 37629 seconds]
64 26 25 29 33 43 150 228 228 [377155 samples, 37630 seconds]
128 26 25 29 33 43 150 228 228 [416008 samples, 37631 seconds]
256 26 25 29 33 43 150 228 228 [454195 samples, 37632 seconds]
512 26 25 29 33 43 150 228 228 [491295 samples, 37633 seconds]
1024 26 25 29 33 43 162 217 228 [526410 samples, 37634 seconds]
64 26 25 29 33 43 159 217 228 [565679 samples, 37635 seconds]
128 26 25 29 33 44 159 217 228 [604539 samples, 37636 seconds]
256 26 25 29 33 44 159 217 228 [642634 samples, 37637 seconds]
512 26 25 29 33 43 150 217 228 [679935 samples, 37638 seconds]
1024 26 25 29 34 44 150 217 228 [715068 samples, 37639 seconds]
64 26 25 29 33 44 143 217 228 [754501 samples, 37640 seconds]
128 26 25 29 33 44 143 217 228 [793448 samples, 37641 seconds]
256 26 25 29 33 44 143 217 228 [831587 samples, 37642 seconds]
512 26 25 29 33 43 136 217 228 [868830 samples, 37643 seconds]
1024 26 25 29 34 44 143 217 228 [903985 samples, 37644 seconds]
64 26 25 29 34 43 143 217 228 [943327 samples, 37645 seconds]
128 26 25 29 34 43 136 217 228 [982244 samples, 37646 seconds]
256 26 25 29 34 43 143 217 228 [1020312 samples, 37647 seconds]
512 26 25 29 34 43 136 217 228 [1057574 samples, 37648 seconds]
1024 26 25 29 34 44 136 217 228 [1092711 samples, 37649 seconds]
64 26 25 29 34 44 143 217 228 [1132167 samples, 37650 seconds]
128 26 25 29 34 44 136 217 228 [1171131 samples, 37651 seconds]
256 26 25 29 34 44 136 217 228 [1209359 samples, 37652 seconds]
512 26 25 29 34 44 136 217 228 [1246718 samples, 37653 seconds]
1024 26 25 29 34 44 126 217 228 [1281936 samples, 37654 seconds]
64 26 24 29 34 44 126 217 228 [1321452 samples, 37655 seconds]
128 26 24 29 34 44 126 228 233 [1360461 samples, 37656 seconds]
256 26 25 29 34 44 126 228 233 [1398759 samples, 37657 seconds]
512 26 25 29 34 44 126 228 233 [1436126 samples, 37658 seconds]
1024 26 25 29 34 44 115 228 233 [1471363 samples, 37659 seconds]
64 26 24 29 34 44 126 217 233 [1510780 samples, 37660 seconds]
128 26 24 29 34 44 136 217 233 [1549817 samples, 37661 seconds]
256 26 24 29 34 44 136 221 233 [1588197 samples, 37662 seconds]
512 26 25 29 34 44 143 221 233 [1625701 samples, 37663 seconds]
1024 26 25 29 34 44 136 221 233 [1660923 samples, 37664 seconds]
64 26 24 29 34 59 192 623 3407 [1699758 samples, 37665 seconds]
128 26 24 29 34 58 192 623 3407 [1738847 samples, 37666 seconds]
256 26 24 29 34 55 192 623 3407 [1777171 samples, 37667 seconds]
512 26 24 29 34 56 192 623 3407 [1814433 samples, 37668 seconds]
1024 26 25 29 34 56 192 623 3407 [1849564 samples, 37669 seconds]
64 26 24 29 34 55 192 623 3407 [1888919 samples, 37670 seconds]
128 26 24 29 34 55 192 623 3407 [1927926 samples, 37671 seconds]
256 26 24 29 34 55 189 623 3407 [1965976 samples, 37672 seconds]
512 26 24 29 34 55 189 623 3407 [2003208 samples, 37673 seconds]
1024 26 24 29 34 54 189 623 3407 [2038473 samples, 37674 seconds]
64 26 24 29 34 54 182 623 3407 [2077751 samples, 37675 seconds]
128 26 24 29 34 54 182 623 3407 [2116623 samples, 37676 seconds]
256 26 24 29 34 54 182 623 3407 [2154623 samples, 37677 seconds]
512 26 24 29 34 54 182 623 3407 [2191786 samples, 37678 seconds]
1024 26 25 29 34 54 182 623 3407 [2226898 samples, 37679 seconds]
64 26 24 29 34 54 179 623 3407 [2266262 samples, 37680 seconds]
128 25 25 27 30 42 163 163 163 [38916 samples, 37681 seconds]
256 25 25 27 31 42 163 197 197 [76995 samples, 37682 seconds]
512 26 25 28 31 42 163 197 197 [114237 samples, 37683 seconds]
1024 26 25 29 33 43 163 197 197 [149388 samples, 37684 seconds]
64 26 24 29 32 43 158 197 197 [188823 samples, 37685 seconds]
128 25 24 29 32 44 158 197 197 [227766 samples, 37686 seconds]
256 25 25 29 32 43 114 197 197 [265903 samples, 37687 seconds]
512 26 25 29 32 43 114 197 197 [303119 samples, 37688 seconds]
1024 26 25 29 34 44 114 197 197 [338328 samples, 37689 seconds]
64 26 24 29 34 44 110 197 197 [377757 samples, 37690 seconds]
128 25 24 29 34 44 110 197 197 [416778 samples, 37691 seconds]
256 26 24 29 34 44 109 197 197 [454897 samples, 37692 seconds]
512 26 24 29 34 44 109 197 197 [492055 samples, 37693 seconds]
1024 26 25 29 34 44 109 163 197 [527197 samples, 37694 seconds]
64 26 24 29 34 44 109 191 197 [566385 samples, 37695 seconds]
128 26 24 29 34 44 109 191 197 [605320 samples, 37696 seconds]
256 26 24 29 34 44 109 191 197 [643400 samples, 37697 seconds]
512 26 25 29 34 44 104 191 197 [680596 samples, 37698 seconds]
1024 26 25 29 34 44 104 191 197 [715779 samples, 37699 seconds]
64 26 24 29 34 44 101 191 197 [755198 samples, 37700 seconds]
128 26 24 29 34 44 101 191 197 [794221 samples, 37701 seconds]
256 26 24 29 35 44 101 191 197 [832251 samples, 37702 seconds]
512 26 24 29 35 44 101 191 197 [869471 samples, 37703 seconds]
1024 26 25 29 35 44 101 191 197 [904596 samples, 37704 seconds]
64 26 24 29 35 44 101 191 197 [943949 samples, 37705 seconds]
128 26 24 29 35 44 101 191 197 [982941 samples, 37706 seconds]
256 26 24 29 35 44 101 191 197 [1021025 samples, 37707 seconds]
512 26 24 29 35 44 101 197 220 [1058189 samples, 37708 seconds]
1024 26 25 29 35 44 101 197 220 [1093214 samples, 37709 seconds]
64 26 24 29 35 44 104 220 231 [1132571 samples, 37710 seconds]
128 26 24 29 35 44 104 220 231 [1171541 samples, 37711 seconds]
256 26 24 29 35 44 109 220 231 [1209682 samples, 37712 seconds]
512 26 24 29 34 44 109 220 231 [1246801 samples, 37713 seconds]
1024 26 25 29 35 44 110 220 231 [1281852 samples, 37714 seconds]
64 26 24 29 35 44 110 220 231 [1321134 samples, 37715 seconds]
128 26 24 29 34 44 110 220 231 [1360012 samples, 37716 seconds]
256 26 24 29 34 44 110 220 231 [1398061 samples, 37717 seconds]
512 26 25 29 34 44 110 220 231 [1435289 samples, 37718 seconds]
1024 26 25 29 35 44 114 231 238 [1470377 samples, 37719 seconds]
64 26 25 29 34 44 128 220 238 [1509576 samples, 37720 seconds]
128 26 25 29 34 44 137 220 238 [1548384 samples, 37721 seconds]
256 26 25 29 34 44 137 231 241 [1586304 samples, 37722 seconds]
512 26 25 29 34 44 137 231 241 [1623402 samples, 37723 seconds]
1024 26 25 29 35 44 137 231 241 [1658539 samples, 37724 seconds]
64 26 24 29 35 44 152 231 241 [1697959 samples, 37725 seconds]
128 26 24 29 34 44 152 231 241 [1736912 samples, 37726 seconds]
256 26 25 29 34 44 154 231 241 [1775064 samples, 37727 seconds]
512 26 25 29 34 44 158 231 241 [1812548 samples, 37728 seconds]
1024 26 25 29 34 44 159 231 241 [1847846 samples, 37729 seconds]
64 26 24 29 34 44 158 231 241 [1887193 samples, 37730 seconds]
128 26 24 29 34 44 158 231 241 [1926008 samples, 37731 seconds]
256 26 25 29 34 44 154 231 241 [1964066 samples, 37732 seconds]
512 26 25 29 34 44 154 231 241 [2001303 samples, 37733 seconds]
1024 26 25 29 34 44 154 231 241 [2036530 samples, 37734 seconds]
64 26 24 29 34 44 154 231 241 [2075870 samples, 37735 seconds]
128 26 24 29 34 44 154 231 241 [2114789 samples, 37736 seconds]
256 26 25 29 34 44 152 231 241 [2152889 samples, 37737 seconds]
512 26 25 29 34 44 152 231 241 [2189992 samples, 37738 seconds]
1024 26 25 29 34 44 154 231 241 [2225073 samples, 37739 seconds]
64 26 24 29 34 44 152 231 241 [2264430 samples, 37740 seconds]
128 25 25 27 34 40 91 91 91 [38933 samples, 37741 seconds]
256 25 25 27 33 41 77 91 91 [76958 samples, 37742 seconds]
512 26 25 28 34 42 91 165 165 [114103 samples, 37743 seconds]
1024 26 25 29 36 42 91 165 165 [149193 samples, 37744 seconds]
64 26 25 29 36 42 91 165 165 [188269 samples, 37745 seconds]
128 26 25 29 35 42 91 165 165 [226988 samples, 37746 seconds]
256 26 25 29 35 42 91 192 192 [264831 samples, 37747 seconds]
512 26 25 29 35 43 100 197 197 [301866 samples, 37748 seconds]
1024 26 25 29 35 43 165 217 217 [336773 samples, 37749 seconds]
64 26 25 29 35 43 100 217 217 [375925 samples, 37750 seconds]
128 26 25 29 35 43 100 217 217 [414630 samples, 37751 seconds]
256 26 25 29 35 43 100 217 217 [452554 samples, 37752 seconds]
512 26 25 29 35 45 165 221 221 [489736 samples, 37753 seconds]
1024 26 25 29 35 45 165 217 221 [524729 samples, 37754 seconds]
64 26 25 29 35 44 100 217 221 [564204 samples, 37755 seconds]
128 26 25 29 35 44 100 217 221 [603287 samples, 37756 seconds]
256 26 25 29 35 44 100 217 221 [641609 samples, 37757 seconds]
512 26 25 29 35 44 100 217 221 [679034 samples, 37758 seconds]
1024 26 25 29 35 44 100 217 221 [714298 samples, 37759 seconds]
64 26 24 29 35 44 100 217 221 [753718 samples, 37760 seconds]
128 26 25 29 35 44 124 217 221 [792597 samples, 37761 seconds]
256 26 25 29 35 44 163 217 221 [830670 samples, 37762 seconds]
512 26 25 29 35 44 163 217 221 [867862 samples, 37763 seconds]
1024 26 25 29 35 44 163 217 221 [903120 samples, 37764 seconds]
64 26 24 29 35 44 163 217 221 [942510 samples, 37765 seconds]
128 26 24 29 35 44 158 217 221 [981562 samples, 37766 seconds]
256 26 25 29 35 44 163 221 233 [1019657 samples, 37767 seconds]
512 26 25 29 35 44 158 221 233 [1056965 samples, 37768 seconds]
1024 26 25 29 35 44 158 221 233 [1092187 samples, 37769 seconds]
64 26 24 29 35 44 158 221 233 [1131600 samples, 37770 seconds]
128 26 24 29 35 44 149 221 233 [1170527 samples, 37771 seconds]
256 26 24 29 35 44 149 221 233 [1208571 samples, 37772 seconds]
512 26 25 29 35 44 157 221 233 [1245677 samples, 37773 seconds]
1024 26 25 29 35 44 150 221 233 [1280728 samples, 37774 seconds]
64 26 24 29 35 44 157 221 233 [1319920 samples, 37775 seconds]
128 26 24 29 35 44 157 221 233 [1358885 samples, 37776 seconds]
256 26 25 29 35 44 158 221 233 [1396937 samples, 37777 seconds]
512 26 25 29 35 44 158 221 233 [1434204 samples, 37778 seconds]
1024 26 25 29 35 44 163 233 254 [1469434 samples, 37779 seconds]
64 26 24 29 35 44 163 221 254 [1508804 samples, 37780 seconds]
128 26 24 29 35 44 163 221 254 [1547800 samples, 37781 seconds]
256 26 25 29 35 44 162 221 254 [1585945 samples, 37782 seconds]
512 26 25 29 35 44 163 221 254 [1623221 samples, 37783 seconds]
1024 26 25 29 35 44 163 221 254 [1658285 samples, 37784 seconds]
64 26 25 29 35 44 165 221 254 [1697398 samples, 37785 seconds]
128 26 25 29 35 44 165 221 254 [1736349 samples, 37786 seconds]
256 26 25 29 35 44 165 229 254 [1774447 samples, 37787 seconds]
512 26 25 29 34 44 165 229 254 [1811653 samples, 37788 seconds]
1024 26 25 29 35 44 165 229 254 [1846833 samples, 37789 seconds]
64 26 25 29 35 44 165 233 254 [1886220 samples, 37790 seconds]
128 26 25 29 35 44 165 233 254 [1925096 samples, 37791 seconds]
256 26 25 29 35 44 163 233 254 [1963098 samples, 37792 seconds]
512 26 25 29 34 44 163 233 254 [2000338 samples, 37793 seconds]
1024 26 25 29 35 44 163 233 254 [2035482 samples, 37794 seconds]
64 26 25 29 35 44 163 240 254 [2074753 samples, 37795 seconds]
128 26 25 29 34 44 164 240 254 [2113577 samples, 37796 seconds]
256 26 25 29 34 44 163 240 254 [2151640 samples, 37797 seconds]
512 26 25 29 34 44 163 240 254 [2188825 samples, 37798 seconds]
1024 26 25 29 35 44 164 240 254 [2224020 samples, 37799 seconds]
64 26 25 29 35 44 164 249 254 [2263359 samples, 37800 seconds]
128 25 25 27 34 41 237 237 237 [38884 samples, 37801 seconds]
256 25 25 27 34 42 102 237 237 [76987 samples, 37802 seconds]
512 26 25 28 34 42 102 237 237 [114268 samples, 37803 seconds]
1024 26 25 29 36 45 102 237 237 [149450 samples, 37804 seconds]
64 26 24 29 36 44 102 237 237 [188805 samples, 37805 seconds]
128 25 25 29 36 43 102 237 237 [227679 samples, 37806 seconds]
256 26 25 29 35 44 102 237 237 [265631 samples, 37807 seconds]
512 26 25 29 35 44 102 237 237 [302849 samples, 37808 seconds]
1024 26 25 29 36 45 102 237 237 [338078 samples, 37809 seconds]
64 26 25 29 36 44 102 237 237 [377418 samples, 37810 seconds]
128 26 25 29 35 43 102 237 237 [416243 samples, 37811 seconds]
256 26 25 29 35 44 144 237 237 [454289 samples, 37812 seconds]
512 26 25 29 35 43 144 237 237 [491512 samples, 37813 seconds]
1024 26 25 29 36 44 154 237 237 [526742 samples, 37814 seconds]
64 26 25 29 36 44 149 237 237 [566064 samples, 37815 seconds]
128 26 25 29 35 44 149 237 237 [604981 samples, 37816 seconds]
256 26 25 29 36 44 167 237 237 [643079 samples, 37817 seconds]
512 26 25 29 36 44 154 237 237 [680431 samples, 37818 seconds]
1024 26 25 29 36 44 167 237 237 [715742 samples, 37819 seconds]
64 26 24 29 36 44 154 237 237 [755285 samples, 37820 seconds]
128 26 24 29 35 44 154 237 237 [794260 samples, 37821 seconds]
256 26 24 29 35 44 154 237 237 [832393 samples, 37822 seconds]
512 26 24 29 35 45 154 237 237 [869533 samples, 37823 seconds]
1024 26 25 29 36 45 154 237 237 [904798 samples, 37824 seconds]
64 26 24 29 36 45 154 237 237 [944192 samples, 37825 seconds]
128 26 24 29 36 45 150 237 237 [983083 samples, 37826 seconds]
256 26 24 29 36 45 154 237 277 [1021153 samples, 37827 seconds]
512 26 24 29 35 45 150 237 277 [1058402 samples, 37828 seconds]
1024 26 25 29 36 45 154 237 277 [1093639 samples, 37829 seconds]
64 26 24 29 36 45 154 237 277 [1133040 samples, 37830 seconds]
128 26 24 29 35 45 154 237 277 [1171989 samples, 37831 seconds]
256 26 24 29 35 45 154 237 277 [1210102 samples, 37832 seconds]
512 26 24 29 35 45 154 237 277 [1247433 samples, 37833 seconds]
1024 26 25 29 35 45 154 237 277 [1282576 samples, 37834 seconds]
64 26 24 29 35 45 154 237 277 [1321888 samples, 37835 seconds]
128 26 24 29 35 44 150 237 277 [1360909 samples, 37836 seconds]
256 26 24 29 35 45 150 237 277 [1398957 samples, 37837 seconds]
512 26 24 29 35 45 154 259 277 [1436216 samples, 37838 seconds]
1024 26 25 29 35 45 154 259 277 [1471529 samples, 37839 seconds]
64 26 24 29 35 44 154 237 277 [1511063 samples, 37840 seconds]
128 26 24 29 35 44 150 237 277 [1550103 samples, 37841 seconds]
256 26 24 29 35 44 150 237 277 [1588310 samples, 37842 seconds]
512 26 24 29 35 44 154 237 277 [1625652 samples, 37843 seconds]
1024 26 24 29 35 44 150 237 277 [1660969 samples, 37844 seconds]
64 26 24 29 35 44 150 237 277 [1700432 samples, 37845 seconds]
128 26 24 29 35 44 154 237 277 [1739496 samples, 37846 seconds]
256 26 24 29 35 44 150 237 277 [1777632 samples, 37847 seconds]
512 26 24 29 35 44 150 237 277 [1815016 samples, 37848 seconds]
1024 26 24 29 35 44 149 237 277 [1850245 samples, 37849 seconds]
64 26 24 29 35 44 149 237 277 [1889576 samples, 37850 seconds]
128 26 24 29 35 44 150 238 277 [1928518 samples, 37851 seconds]
256 26 24 29 35 44 154 238 277 [1966633 samples, 37852 seconds]
512 26 24 29 35 44 154 238 277 [2004032 samples, 37853 seconds]
1024 26 24 29 35 44 154 238 277 [2039242 samples, 37854 seconds]
64 26 24 29 35 44 150 238 277 [2078612 samples, 37855 seconds]
128 26 24 29 35 44 150 238 277 [2117640 samples, 37856 seconds]
256 26 24 29 35 44 149 238 277 [2155884 samples, 37857 seconds]
512 26 24 29 35 44 149 238 277 [2193207 samples, 37858 seconds]
1024 26 24 29 35 44 150 238 277 [2228525 samples, 37859 seconds]
64 26 24 29 35 44 150 238 277 [2267988 samples, 37860 seconds]
128 25 24 27 32 41 203 203 203 [39175 samples, 37861 seconds]
256 25 24 27 32 42 183 203 203 [77494 samples, 37862 seconds]
512 25 25 27 33 42 183 203 203 [114926 samples, 37863 seconds]
1024 26 25 29 35 45 102 203 203 [150268 samples, 37864 seconds]
64 25 24 29 34 45 104 203 203 [189742 samples, 37865 seconds]
128 25 24 29 34 44 183 203 203 [228770 samples, 37866 seconds]
256 25 24 29 34 44 122 203 203 [266930 samples, 37867 seconds]
512 26 24 29 34 43 122 203 203 [304364 samples, 37868 seconds]
1024 26 24 29 34 44 122 203 203 [339759 samples, 37869 seconds]
64 26 24 29 34 43 107 203 203 [379318 samples, 37870 seconds]
128 25 24 29 34 43 107 203 203 [418322 samples, 37871 seconds]
256 25 24 29 34 43 104 203 203 [456582 samples, 37872 seconds]
512 26 24 29 34 43 104 203 203 [493892 samples, 37873 seconds]
1024 26 24 29 35 44 104 183 203 [529084 samples, 37874 seconds]
64 26 24 29 35 43 102 183 203 [568570 samples, 37875 seconds]
128 25 24 29 35 43 102 183 203 [607511 samples, 37876 seconds]
256 25 24 29 35 43 104 183 203 [645643 samples, 37877 seconds]
512 26 24 29 35 43 102 183 203 [683045 samples, 37878 seconds]
1024 26 24 29 35 43 102 183 203 [718365 samples, 37879 seconds]
64 26 24 29 35 43 102 203 227 [757925 samples, 37880 seconds]
128 25 24 29 35 43 104 203 227 [796977 samples, 37881 seconds]
256 25 24 29 35 43 117 209 227 [835234 samples, 37882 seconds]
512 26 24 29 35 43 107 209 227 [872490 samples, 37883 seconds]
1024 26 24 29 35 43 107 209 227 [907791 samples, 37884 seconds]
64 26 24 29 35 43 107 209 227 [947177 samples, 37885 seconds]
128 25 24 29 35 43 104 209 227 [986126 samples, 37886 seconds]
256 25 24 29 35 43 104 209 227 [1024290 samples, 37887 seconds]
512 26 24 29 35 43 104 209 227 [1061533 samples, 37888 seconds]
1024 26 24 29 35 43 107 209 227 [1096755 samples, 37889 seconds]
64 26 24 29 35 43 111 209 227 [1136200 samples, 37890 seconds]
128 26 24 29 35 43 111 209 227 [1175222 samples, 37891 seconds]
256 26 24 29 35 44 117 209 227 [1213293 samples, 37892 seconds]
512 26 24 29 35 44 117 209 227 [1250523 samples, 37893 seconds]
1024 26 24 29 35 44 130 227 252 [1285672 samples, 37894 seconds]
64 26 24 29 35 44 137 227 252 [1324814 samples, 37895 seconds]
128 26 24 29 35 44 131 227 252 [1363530 samples, 37896 seconds]
256 26 24 29 35 44 138 227 252 [1401571 samples, 37897 seconds]
512 26 24 29 35 44 155 227 252 [1438850 samples, 37898 seconds]
1024 26 24 29 35 44 138 227 252 [1474149 samples, 37899 seconds]
64 26 24 29 35 44 138 226 252 [1513675 samples, 37900 seconds]
128 26 24 29 35 44 137 226 252 [1552718 samples, 37901 seconds]
256 26 24 29 35 44 137 226 252 [1590852 samples, 37902 seconds]
512 26 24 29 35 44 137 226 252 [1628201 samples, 37903 seconds]
1024 26 24 29 35 44 138 226 252 [1663469 samples, 37904 seconds]
64 26 24 29 35 44 138 226 252 [1702911 samples, 37905 seconds]
128 26 24 29 35 44 138 226 252 [1741930 samples, 37906 seconds]
256 26 24 29 35 44 137 226 252 [1780054 samples, 37907 seconds]
512 26 24 29 35 44 138 226 252 [1817374 samples, 37908 seconds]
1024 26 24 29 35 44 137 226 252 [1852589 samples, 37909 seconds]
64 26 24 29 35 44 138 226 252 [1891915 samples, 37910 seconds]
128 26 24 29 35 44 155 226 252 [1930800 samples, 37911 seconds]
256 26 24 29 35 44 138 226 252 [1968960 samples, 37912 seconds]
512 26 24 29 35 44 138 226 252 [2006239 samples, 37913 seconds]
1024 26 24 29 35 44 138 226 252 [2041500 samples, 37914 seconds]
64 26 24 29 35 44 137 226 252 [2080875 samples, 37915 seconds]
128 26 24 29 34 44 137 226 252 [2119880 samples, 37916 seconds]
256 26 24 29 34 44 133 226 252 [2158075 samples, 37917 seconds]
512 26 24 29 34 44 133 226 252 [2195374 samples, 37918 seconds]
1024 26 24 29 35 44 133 226 252 [2230558 samples, 37919 seconds]
64 26 24 29 35 44 131 226 252 [2269956 samples, 37920 seconds]
128 25 24 27 32 41 107 107 107 [38978 samples, 37921 seconds]
256 25 25 27 34 42 94 107 107 [77112 samples, 37922 seconds]
512 26 25 28 33 42 94 107 107 [114375 samples, 37923 seconds]
1024 26 25 29 35 43 94 107 107 [149571 samples, 37924 seconds]
64 26 24 29 35 43 94 215 215 [188961 samples, 37925 seconds]
128 25 24 29 35 43 107 230 230 [228009 samples, 37926 seconds]
256 25 24 29 35 42 94 230 230 [266149 samples, 37927 seconds]
512 26 25 29 35 43 107 230 230 [303361 samples, 37928 seconds]
1024 26 25 29 35 43 125 230 230 [338582 samples, 37929 seconds]
64 26 24 29 35 43 115 230 230 [377855 samples, 37930 seconds]
128 25 24 29 35 43 125 230 230 [416794 samples, 37931 seconds]
256 25 25 29 35 43 115 230 230 [455021 samples, 37932 seconds]
512 26 25 29 35 43 115 230 230 [492412 samples, 37933 seconds]
1024 26 25 29 35 43 125 216 230 [527563 samples, 37934 seconds]
64 26 24 29 35 43 115 216 230 [566938 samples, 37935 seconds]
128 25 24 29 35 43 115 216 230 [605966 samples, 37936 seconds]
256 26 24 29 35 43 115 216 230 [644124 samples, 37937 seconds]
512 26 25 29 35 43 110 216 230 [681494 samples, 37938 seconds]
1024 26 25 29 35 43 110 216 230 [716707 samples, 37939 seconds]
64 26 24 29 35 43 108 216 230 [756033 samples, 37940 seconds]
128 26 24 29 35 43 108 216 230 [795005 samples, 37941 seconds]
256 26 24 29 35 43 108 216 230 [833205 samples, 37942 seconds]
512 26 25 29 35 43 107 216 230 [870567 samples, 37943 seconds]
1024 26 25 29 35 43 108 216 230 [905763 samples, 37944 seconds]
64 26 24 29 35 43 108 216 230 [945230 samples, 37945 seconds]
128 26 24 29 35 43 107 216 230 [984156 samples, 37946 seconds]
256 26 24 29 35 43 107 216 230 [1022244 samples, 37947 seconds]
512 26 24 29 35 43 107 216 230 [1059533 samples, 37948 seconds]
1024 26 25 29 35 43 108 216 230 [1094838 samples, 37949 seconds]
64 26 24 29 35 43 108 216 230 [1134266 samples, 37950 seconds]
128 26 24 29 35 43 107 216 230 [1173191 samples, 37951 seconds]
256 26 24 29 35 43 108 216 230 [1211247 samples, 37952 seconds]
512 26 24 29 34 43 110 216 230 [1248514 samples, 37953 seconds]
1024 26 25 29 35 43 108 216 230 [1283684 samples, 37954 seconds]
64 26 24 29 34 43 110 216 230 [1323028 samples, 37955 seconds]
128 26 24 29 34 43 110 230 231 [1361880 samples, 37956 seconds]
256 26 24 29 34 43 110 230 231 [1399941 samples, 37957 seconds]
512 26 24 29 34 43 125 231 237 [1437059 samples, 37958 seconds]
1024 26 25 29 34 43 115 231 237 [1472314 samples, 37959 seconds]
64 26 24 29 34 43 125 230 237 [1511705 samples, 37960 seconds]
128 26 24 29 34 43 115 230 237 [1550612 samples, 37961 seconds]
256 26 24 29 34 43 118 230 237 [1588697 samples, 37962 seconds]
512 26 24 29 34 43 125 231 237 [1625892 samples, 37963 seconds]
1024 26 24 29 34 43 125 231 237 [1661067 samples, 37964 seconds]
64 26 24 29 34 43 125 231 237 [1700500 samples, 37965 seconds]
128 26 24 29 34 43 126 231 237 [1739460 samples, 37966 seconds]
256 26 24 29 34 43 125 231 237 [1777616 samples, 37967 seconds]
512 26 24 29 34 43 125 231 237 [1814749 samples, 37968 seconds]
1024 26 24 29 34 43 125 231 237 [1850005 samples, 37969 seconds]
64 26 24 29 34 43 125 231 237 [1889437 samples, 37970 seconds]
128 26 24 29 34 43 126 231 237 [1928427 samples, 37971 seconds]
256 26 24 29 34 43 126 231 237 [1966596 samples, 37972 seconds]
512 26 24 29 34 43 138 231 237 [2003880 samples, 37973 seconds]
1024 26 24 29 35 43 138 231 237 [2039160 samples, 37974 seconds]
64 26 24 29 35 43 138 231 237 [2078576 samples, 37975 seconds]
128 26 24 29 35 43 138 231 237 [2117469 samples, 37976 seconds]
256 26 24 29 34 43 126 231 237 [2155477 samples, 37977 seconds]
512 26 24 29 34 43 126 231 237 [2192503 samples, 37978 seconds]
1024 26 24 29 35 43 148 231 237 [2227538 samples, 37979 seconds]
64 26 24 29 34 43 143 231 237 [2266856 samples, 37980 seconds]
128 25 24 27 33 42 89 89 89 [38960 samples, 37981 seconds]
256 25 25 27 33 41 78 89 89 [77070 samples, 37982 seconds]
512 26 25 28 33 42 89 103 103 [114304 samples, 37983 seconds]
1024 26 25 29 35 42 89 103 103 [149253 samples, 37984 seconds]
64 26 25 29 35 42 89 103 103 [188508 samples, 37985 seconds]
128 25 25 29 35 42 89 103 103 [227496 samples, 37986 seconds]
256 25 25 29 36 42 82 103 103 [265335 samples, 37987 seconds]
512 26 25 29 36 43 92 235 235 [302351 samples, 37988 seconds]
1024 26 25 29 36 44 101 235 235 [337534 samples, 37989 seconds]
64 26 24 29 36 43 92 235 235 [376983 samples, 37990 seconds]
128 26 24 29 36 43 101 235 235 [415853 samples, 37991 seconds]
256 26 25 29 36 43 101 235 235 [453913 samples, 37992 seconds]
512 26 25 29 36 43 101 235 235 [491192 samples, 37993 seconds]
1024 26 25 29 36 43 101 207 235 [526379 samples, 37994 seconds]
64 26 24 29 36 43 98 207 235 [565733 samples, 37995 seconds]
128 26 24 29 35 43 98 207 235 [604723 samples, 37996 seconds]
256 26 24 29 35 43 98 207 235 [642693 samples, 37997 seconds]
512 26 25 29 35 43 97 207 235 [679973 samples, 37998 seconds]
1024 26 25 29 36 43 97 207 235 [715088 samples, 37999 seconds]
64 26 24 29 36 43 95 207 235 [754401 samples, 38000 seconds]
128 26 24 29 35 43 98 235 244 [793264 samples, 38001 seconds]
256 26 25 29 35 43 98 235 244 [831390 samples, 38002 seconds]
512 26 25 29 35 43 98 235 244 [868622 samples, 38003 seconds]
1024 26 25 29 36 43 101 235 244 [903727 samples, 38004 seconds]
64 26 24 29 35 43 103 235 244 [943057 samples, 38005 seconds]
128 26 25 29 35 43 101 235 244 [981876 samples, 38006 seconds]
256 26 25 29 35 43 103 235 244 [1019827 samples, 38007 seconds]
512 26 25 29 35 43 101 235 244 [1057067 samples, 38008 seconds]
1024 26 25 29 35 44 122 235 244 [1092199 samples, 38009 seconds]
64 26 25 29 35 44 133 235 244 [1131507 samples, 38010 seconds]
128 26 25 29 35 44 133 235 244 [1170428 samples, 38011 seconds]
256 26 25 29 35 44 137 235 244 [1208468 samples, 38012 seconds]
512 26 25 29 35 44 143 235 244 [1245590 samples, 38013 seconds]
1024 26 25 29 35 44 162 235 244 [1280763 samples, 38014 seconds]
64 26 25 29 35 44 165 235 244 [1319944 samples, 38015 seconds]
128 26 25 29 35 44 165 235 244 [1358894 samples, 38016 seconds]
256 26 25 29 35 44 165 235 244 [1396997 samples, 38017 seconds]
512 26 25 29 35 44 168 235 244 [1434103 samples, 38018 seconds]
1024 26 25 29 35 44 168 235 244 [1469310 samples, 38019 seconds]
64 26 25 29 35 44 173 210 244 [1508743 samples, 38020 seconds]
128 26 24 29 35 44 173 210 244 [1547822 samples, 38021 seconds]
256 26 25 29 35 44 168 210 244 [1586148 samples, 38022 seconds]
512 26 25 29 35 44 174 217 244 [1623380 samples, 38023 seconds]
1024 26 25 29 35 44 173 217 244 [1658563 samples, 38024 seconds]
64 26 24 29 35 44 173 217 244 [1697983 samples, 38025 seconds]
128 26 24 29 35 44 173 217 244 [1737054 samples, 38026 seconds]
256 26 24 29 35 44 169 217 244 [1775215 samples, 38027 seconds]
512 26 25 29 35 44 173 217 244 [1812538 samples, 38028 seconds]
1024 26 25 29 35 44 173 217 244 [1847644 samples, 38029 seconds]
64 26 24 29 35 44 169 217 244 [1887024 samples, 38030 seconds]
128 26 24 29 35 44 169 217 244 [1925986 samples, 38031 seconds]
256 26 24 29 35 44 173 235 244 [1963935 samples, 38032 seconds]
512 26 24 29 35 44 173 235 244 [2001036 samples, 38033 seconds]
1024 26 25 29 35 44 174 235 244 [2036289 samples, 38034 seconds]
64 26 24 29 35 44 173 235 244 [2075560 samples, 38035 seconds]
128 26 24 29 35 44 173 235 244 [2114531 samples, 38036 seconds]
256 26 24 29 35 44 169 235 244 [2152470 samples, 38037 seconds]
512 26 25 29 35 44 169 235 244 [2189572 samples, 38038 seconds]
1024 26 25 29 35 44 169 235 244 [2224712 samples, 38039 seconds]
64 26 24 29 35 44 168 235 244 [2264053 samples, 38040 seconds]
128 25 25 27 34 41 239 239 239 [38891 samples, 38041 seconds]
256 25 25 27 34 41 99 239 239 [76952 samples, 38042 seconds]
512 26 25 28 35 43 100 239 239 [114198 samples, 38043 seconds]
1024 26 25 29 36 44 179 239 239 [149410 samples, 38044 seconds]
64 26 25 29 36 44 100 239 239 [188741 samples, 38045 seconds]
128 25 24 29 36 44 179 239 239 [227699 samples, 38046 seconds]
256 26 25 29 35 44 179 239 239 [265607 samples, 38047 seconds]
512 26 25 29 36 44 179 239 239 [302736 samples, 38048 seconds]
1024 26 25 29 36 44 179 239 239 [337885 samples, 38049 seconds]
64 26 24 29 36 44 161 239 239 [377296 samples, 38050 seconds]
128 26 24 29 36 44 161 239 239 [416191 samples, 38051 seconds]
256 26 25 29 35 44 117 239 239 [454218 samples, 38052 seconds]
512 26 25 29 36 44 117 239 239 [491456 samples, 38053 seconds]
1024 26 25 29 36 44 117 200 239 [526522 samples, 38054 seconds]
64 26 25 29 36 44 117 200 239 [565746 samples, 38055 seconds]
128 26 25 29 35 44 153 208 239 [604572 samples, 38056 seconds]
256 26 25 29 35 44 153 208 239 [642580 samples, 38057 seconds]
512 26 25 29 35 44 136 208 239 [679851 samples, 38058 seconds]
1024 26 25 29 36 44 161 235 239 [714931 samples, 38059 seconds]
64 26 25 29 35 44 161 235 239 [753924 samples, 38060 seconds]
128 26 25 29 35 44 161 235 239 [792724 samples, 38061 seconds]
256 26 25 29 35 44 161 235 239 [830732 samples, 38062 seconds]
512 26 25 29 35 44 155 235 239 [867915 samples, 38063 seconds]
1024 26 25 29 35 44 179 239 261 [903080 samples, 38064 seconds]
64 26 25 29 35 44 179 239 261 [942488 samples, 38065 seconds]
128 26 25 29 35 44 168 239 261 [981402 samples, 38066 seconds]
256 26 25 29 35 44 168 239 261 [1019475 samples, 38067 seconds]
512 26 25 29 35 44 161 239 261 [1056655 samples, 38068 seconds]
1024 26 25 29 35 44 161 239 261 [1091781 samples, 38069 seconds]
64 26 25 29 35 44 161 239 261 [1131077 samples, 38070 seconds]
128 26 25 29 35 44 158 239 261 [1169969 samples, 38071 seconds]
256 26 25 29 35 44 158 239 261 [1207948 samples, 38072 seconds]
512 26 25 29 35 44 161 239 261 [1245090 samples, 38073 seconds]
1024 26 25 29 35 44 158 239 261 [1280124 samples, 38074 seconds]
64 26 25 29 35 44 161 239 261 [1319392 samples, 38075 seconds]
128 26 25 29 35 44 158 239 261 [1358137 samples, 38076 seconds]
256 26 25 29 35 44 158 239 261 [1396160 samples, 38077 seconds]
512 26 25 29 35 44 158 239 261 [1433225 samples, 38078 seconds]
1024 26 25 29 35 44 158 239 261 [1468388 samples, 38079 seconds]
64 26 25 29 35 44 158 235 261 [1507646 samples, 38080 seconds]
128 26 25 29 35 44 161 235 261 [1546507 samples, 38081 seconds]
256 26 25 29 35 44 158 235 261 [1584543 samples, 38082 seconds]
512 26 25 29 35 44 161 235 261 [1621673 samples, 38083 seconds]
1024 26 25 29 35 44 158 235 261 [1656849 samples, 38084 seconds]
64 26 25 29 35 44 158 235 261 [1696073 samples, 38085 seconds]
128 26 25 29 35 44 158 235 261 [1734770 samples, 38086 seconds]
256 26 25 29 35 44 156 235 261 [1772731 samples, 38087 seconds]
512 26 25 29 35 44 158 235 261 [1809851 samples, 38088 seconds]
1024 26 25 29 35 44 172 261 293 [1844713 samples, 38089 seconds]
64 26 25 29 35 44 168 261 293 [1883767 samples, 38090 seconds]
128 26 25 29 35 44 172 261 293 [1922628 samples, 38091 seconds]
256 26 25 29 35 44 168 261 293 [1960752 samples, 38092 seconds]
512 26 25 29 35 44 168 261 293 [1997989 samples, 38093 seconds]
1024 26 25 29 35 44 172 261 293 [2033292 samples, 38094 seconds]
64 26 25 29 35 44 168 261 293 [2072612 samples, 38095 seconds]
128 26 25 29 35 44 168 261 293 [2111579 samples, 38096 seconds]
256 26 25 29 35 44 168 261 293 [2149691 samples, 38097 seconds]
512 26 25 29 35 44 161 261 293 [2186894 samples, 38098 seconds]
1024 26 25 29 35 44 161 261 293 [2222114 samples, 38099 seconds]
64 26 25 29 35 44 159 261 293 [2261689 samples, 38100 seconds]
128 25 24 27 31 40 113 113 113 [39189 samples, 38101 seconds]
256 25 24 27 32 41 85 113 113 [77574 samples, 38102 seconds]
512 25 25 27 32 41 85 113 113 [115058 samples, 38103 seconds]
1024 26 25 29 35 42 85 130 130 [150450 samples, 38104 seconds]
64 25 24 29 34 42 113 234 234 [189941 samples, 38105 seconds]
128 25 24 29 34 42 128 234 234 [228961 samples, 38106 seconds]
256 25 24 29 34 43 113 234 234 [267120 samples, 38107 seconds]
512 26 24 29 34 43 113 234 234 [304338 samples, 38108 seconds]
1024 26 24 29 35 44 130 267 267 [339554 samples, 38109 seconds]
64 26 24 29 35 43 128 267 267 [379074 samples, 38110 seconds]
128 25 24 29 35 43 130 267 267 [418007 samples, 38111 seconds]
256 25 24 29 35 43 128 267 267 [456074 samples, 38112 seconds]
512 26 24 29 35 43 130 267 267 [493424 samples, 38113 seconds]
1024 26 24 29 35 43 149 253 267 [528585 samples, 38114 seconds]
64 26 24 29 35 43 138 253 267 [567881 samples, 38115 seconds]
128 25 24 29 35 43 138 253 267 [606783 samples, 38116 seconds]
256 26 24 29 35 43 149 253 267 [644820 samples, 38117 seconds]
512 26 24 29 35 43 138 253 267 [682114 samples, 38118 seconds]
1024 26 24 29 35 43 138 253 267 [717289 samples, 38119 seconds]
64 26 24 29 35 43 132 253 267 [756651 samples, 38120 seconds]
128 26 24 29 35 42 132 253 267 [795618 samples, 38121 seconds]
256 26 24 29 35 43 149 253 267 [833658 samples, 38122 seconds]
512 26 24 29 35 43 138 253 267 [870891 samples, 38123 seconds]
1024 26 24 29 35 43 160 253 267 [906200 samples, 38124 seconds]
64 26 24 29 35 43 160 253 267 [945510 samples, 38125 seconds]
128 26 24 29 35 43 149 253 267 [984397 samples, 38126 seconds]
256 26 24 29 35 43 160 253 267 [1022367 samples, 38127 seconds]
512 26 24 29 35 43 160 253 267 [1059450 samples, 38128 seconds]
1024 26 24 29 35 43 165 253 267 [1094526 samples, 38129 seconds]
64 26 24 29 35 43 174 253 267 [1133612 samples, 38130 seconds]
128 26 24 29 35 43 165 253 267 [1172212 samples, 38131 seconds]
256 26 24 29 35 43 165 253 267 [1210087 samples, 38132 seconds]
512 26 24 29 35 43 174 253 267 [1247229 samples, 38133 seconds]
1024 26 24 29 35 44 165 253 267 [1282258 samples, 38134 seconds]
64 26 24 29 35 44 165 253 267 [1321662 samples, 38135 seconds]
128 26 24 29 35 44 165 253 267 [1360485 samples, 38136 seconds]
256 26 24 29 35 44 165 253 267 [1398579 samples, 38137 seconds]
512 26 24 29 35 44 165 253 267 [1435888 samples, 38138 seconds]
1024 26 24 29 35 44 161 253 267 [1471061 samples, 38139 seconds]
64 26 24 29 35 44 161 235 267 [1510433 samples, 38140 seconds]
128 26 24 29 35 44 161 235 267 [1549329 samples, 38141 seconds]
256 26 24 29 35 44 160 235 267 [1587294 samples, 38142 seconds]
512 26 24 29 35 44 161 235 267 [1624469 samples, 38143 seconds]
1024 26 24 29 35 44 161 235 267 [1659582 samples, 38144 seconds]
64 26 24 29 35 44 165 253 267 [1698848 samples, 38145 seconds]
128 26 24 29 35 44 165 253 267 [1737643 samples, 38146 seconds]
256 26 24 29 35 44 165 253 267 [1775552 samples, 38147 seconds]
512 26 24 29 35 44 165 253 267 [1812665 samples, 38148 seconds]
1024 26 24 29 35 44 165 253 267 [1847766 samples, 38149 seconds]
64 26 24 29 35 44 165 253 267 [1887181 samples, 38150 seconds]
128 26 24 29 35 44 165 253 267 [1925972 samples, 38151 seconds]
256 26 24 29 35 44 165 253 267 [1963820 samples, 38152 seconds]
512 26 24 29 35 44 165 257 267 [2000797 samples, 38153 seconds]
1024 26 24 29 35 44 165 257 267 [2035998 samples, 38154 seconds]
64 26 24 29 35 44 165 257 267 [2075228 samples, 38155 seconds]
128 26 24 29 35 44 174 257 267 [2114138 samples, 38156 seconds]
256 26 24 29 35 44 165 257 267 [2152312 samples, 38157 seconds]
512 26 24 29 35 44 165 257 267 [2189696 samples, 38158 seconds]
1024 26 24 29 35 44 174 257 267 [2224777 samples, 38159 seconds]
64 26 24 29 35 44 165 257 267 [2264056 samples, 38160 seconds]
128 25 25 27 34 41 220 220 220 [38925 samples, 38161 seconds]
256 25 25 27 33 42 108 220 220 [77301 samples, 38162 seconds]
512 25 25 27 33 42 119 220 220 [114786 samples, 38163 seconds]
1024 26 25 29 34 42 108 220 220 [150026 samples, 38164 seconds]
64 25 24 29 34 42 119 220 220 [189578 samples, 38165 seconds]
128 25 24 29 34 42 136 220 220 [228595 samples, 38166 seconds]
256 25 24 29 34 42 119 220 220 [266798 samples, 38167 seconds]
512 26 24 29 34 42 119 220 220 [303986 samples, 38168 seconds]
1024 26 24 29 35 44 119 220 220 [339124 samples, 38169 seconds]
64 26 24 29 35 43 108 220 220 [378605 samples, 38170 seconds]
128 25 24 29 35 43 109 220 220 [417570 samples, 38171 seconds]
256 25 24 29 35 43 108 220 220 [455662 samples, 38172 seconds]
512 26 24 29 35 44 108 220 220 [493074 samples, 38173 seconds]
1024 26 24 29 35 44 108 173 220 [528428 samples, 38174 seconds]
64 26 24 29 35 43 103 173 220 [567895 samples, 38175 seconds]
128 25 24 29 35 43 103 173 220 [607084 samples, 38176 seconds]
256 25 24 29 35 43 108 202 220 [645348 samples, 38177 seconds]
512 26 24 29 35 43 103 202 220 [682794 samples, 38178 seconds]
1024 26 24 29 35 43 103 202 220 [718094 samples, 38179 seconds]
64 26 24 29 35 43 100 202 220 [757628 samples, 38180 seconds]
128 25 24 29 35 43 103 206 220 [796770 samples, 38181 seconds]
256 25 24 29 35 43 103 206 220 [835107 samples, 38182 seconds]
512 26 24 29 35 43 103 206 220 [872549 samples, 38183 seconds]
1024 26 24 29 35 44 103 206 220 [907787 samples, 38184 seconds]
64 26 24 29 35 44 108 212 220 [947298 samples, 38185 seconds]
128 25 24 29 35 43 103 212 220 [986394 samples, 38186 seconds]
256 25 24 29 35 44 108 212 220 [1024619 samples, 38187 seconds]
512 26 24 29 35 44 108 212 220 [1062078 samples, 38188 seconds]
1024 26 24 29 35 44 109 212 220 [1097420 samples, 38189 seconds]
64 26 24 29 35 44 119 212 220 [1136943 samples, 38190 seconds]
128 25 24 29 35 43 109 212 220 [1176030 samples, 38191 seconds]
256 25 24 29 35 43 109 212 220 [1214320 samples, 38192 seconds]
512 26 24 29 35 44 119 220 237 [1251610 samples, 38193 seconds]
1024 26 24 29 35 44 119 220 237 [1286804 samples, 38194 seconds]
64 26 24 29 35 44 126 220 237 [1326200 samples, 38195 seconds]
128 25 24 29 35 44 119 220 237 [1365308 samples, 38196 seconds]
256 25 24 29 35 43 119 220 237 [1403633 samples, 38197 seconds]
512 26 24 29 35 44 126 237 240 [1440924 samples, 38198 seconds]
1024 26 24 29 35 44 126 237 240 [1476130 samples, 38199 seconds]
64 26 24 29 35 44 126 220 240 [1515683 samples, 38200 seconds]
128 25 24 29 35 44 126 220 240 [1554786 samples, 38201 seconds]
256 25 24 29 35 44 126 220 240 [1593084 samples, 38202 seconds]
512 26 24 29 35 44 133 220 240 [1630466 samples, 38203 seconds]
1024 26 24 29 35 44 126 220 240 [1665841 samples, 38204 seconds]
64 26 24 29 35 44 133 220 240 [1705252 samples, 38205 seconds]
128 25 24 29 35 44 134 220 240 [1744277 samples, 38206 seconds]
256 25 24 29 35 44 133 220 240 [1782556 samples, 38207 seconds]
512 26 24 29 35 44 133 220 240 [1819955 samples, 38208 seconds]
1024 26 24 29 35 44 133 220 240 [1855276 samples, 38209 seconds]
64 26 24 29 35 44 133 220 240 [1894894 samples, 38210 seconds]
128 25 24 29 35 44 134 220 240 [1933903 samples, 38211 seconds]
256 25 24 29 35 44 133 220 240 [1972235 samples, 38212 seconds]
512 26 24 29 35 44 133 220 240 [2009684 samples, 38213 seconds]
1024 26 24 29 35 44 134 220 240 [2044948 samples, 38214 seconds]
64 26 24 29 35 44 133 220 240 [2084488 samples, 38215 seconds]
128 25 24 29 35 44 133 220 240 [2123487 samples, 38216 seconds]
256 25 24 29 35 44 133 228 240 [2161782 samples, 38217 seconds]
512 26 24 29 35 44 133 228 240 [2199305 samples, 38218 seconds]
1024 26 24 29 35 44 134 228 240 [2234554 samples, 38219 seconds]
64 26 24 29 35 44 133 228 240 [2273996 samples, 38220 seconds]
128 25 24 27 35 42 101 101 101 [39039 samples, 38221 seconds]
256 25 25 27 35 42 101 104 104 [77277 samples, 38222 seconds]
512 26 25 28 35 43 104 151 151 [114715 samples, 38223 seconds]
1024 26 25 29 35 42 151 180 180 [149998 samples, 38224 seconds]
64 26 24 29 35 42 104 180 180 [189594 samples, 38225 seconds]
128 25 24 29 34 42 104 180 180 [228739 samples, 38226 seconds]
256 25 24 29 34 42 104 180 180 [267053 samples, 38227 seconds]
512 25 24 29 34 42 104 180 180 [304433 samples, 38228 seconds]
1024 26 24 29 35 44 104 180 180 [339666 samples, 38229 seconds]
64 25 24 29 35 43 102 180 180 [379239 samples, 38230 seconds]
128 25 24 29 35 43 102 180 180 [418291 samples, 38231 seconds]
256 25 24 29 35 43 102 180 180 [456593 samples, 38232 seconds]
512 25 24 29 35 43 102 180 180 [494052 samples, 38233 seconds]
1024 26 24 29 35 43 115 180 236 [529313 samples, 38234 seconds]
64 25 24 29 35 43 104 180 236 [568783 samples, 38235 seconds]
128 25 24 29 35 43 104 180 236 [607881 samples, 38236 seconds]
256 25 24 29 35 43 104 180 236 [646195 samples, 38237 seconds]
512 25 24 29 35 43 102 180 236 [683720 samples, 38238 seconds]
1024 26 24 29 35 44 115 208 236 [718917 samples, 38239 seconds]
64 25 24 29 35 44 111 208 236 [758426 samples, 38240 seconds]
128 25 24 29 35 44 111 208 236 [797621 samples, 38241 seconds]
256 25 24 29 35 43 115 208 236 [835930 samples, 38242 seconds]
512 25 24 29 35 43 111 208 236 [873397 samples, 38243 seconds]
1024 26 24 29 35 44 123 208 236 [908490 samples, 38244 seconds]
64 25 24 29 35 44 123 208 236 [947949 samples, 38245 seconds]
128 25 24 29 35 43 118 208 236 [987004 samples, 38246 seconds]
256 25 24 29 35 43 123 208 236 [1025301 samples, 38247 seconds]
512 25 24 29 35 43 123 226 236 [1062771 samples, 38248 seconds]
1024 26 24 29 35 44 123 226 236 [1098099 samples, 38249 seconds]
64 25 24 29 35 44 124 226 236 [1137504 samples, 38250 seconds]
128 25 24 29 35 44 124 226 236 [1176528 samples, 38251 seconds]
256 25 24 29 35 44 124 226 236 [1214909 samples, 38252 seconds]
512 25 24 29 35 44 123 226 236 [1252361 samples, 38253 seconds]
1024 26 24 29 35 44 135 226 236 [1287604 samples, 38254 seconds]
64 25 24 29 35 44 146 226 236 [1327064 samples, 38255 seconds]
128 25 24 29 35 44 146 226 236 [1366219 samples, 38256 seconds]
256 25 24 29 35 44 146 226 236 [1404608 samples, 38257 seconds]
512 25 24 29 35 44 146 226 236 [1442151 samples, 38258 seconds]
1024 26 24 29 35 44 146 226 236 [1477305 samples, 38259 seconds]
64 25 24 29 35 44 146 224 236 [1516634 samples, 38260 seconds]
128 25 24 29 35 44 135 224 236 [1555690 samples, 38261 seconds]
256 25 24 29 35 44 135 224 236 [1593988 samples, 38262 seconds]
512 25 24 29 35 44 146 224 236 [1631392 samples, 38263 seconds]
1024 26 24 29 35 44 135 224 236 [1666758 samples, 38264 seconds]
64 25 24 29 35 44 135 224 236 [1706326 samples, 38265 seconds]
128 25 24 29 35 44 135 224 236 [1745561 samples, 38266 seconds]
256 25 24 29 35 44 135 224 236 [1783965 samples, 38267 seconds]
512 25 24 29 35 44 135 224 236 [1821414 samples, 38268 seconds]
1024 26 24 29 35 43 124 224 236 [1856788 samples, 38269 seconds]
64 25 24 29 35 43 124 224 236 [1896276 samples, 38270 seconds]
128 25 24 29 35 43 135 224 236 [1935292 samples, 38271 seconds]
256 25 24 29 35 44 124 224 236 [1973625 samples, 38272 seconds]
512 25 24 29 35 43 135 224 236 [2011038 samples, 38273 seconds]
1024 26 24 29 35 44 135 224 236 [2046444 samples, 38274 seconds]
64 25 24 29 35 44 135 225 236 [2086046 samples, 38275 seconds]
128 25 24 29 35 44 135 225 236 [2125125 samples, 38276 seconds]
256 25 24 29 35 44 135 225 236 [2163571 samples, 38277 seconds]
512 25 24 29 35 43 135 225 236 [2201055 samples, 38278 seconds]
1024 25 24 29 35 44 146 226 243 [2236310 samples, 38279 seconds]
64 25 24 29 35 44 135 226 243 [2275740 samples, 38280 seconds]
128 25 24 27 36 41 96 96 96 [38976 samples, 38281 seconds]
256 25 25 27 36 42 91 96 96 [77320 samples, 38282 seconds]
512 25 25 28 35 42 91 96 96 [114790 samples, 38283 seconds]
1024 26 25 29 36 42 84 96 96 [150147 samples, 38284 seconds]
64 25 24 29 36 42 91 100 100 [189618 samples, 38285 seconds]
128 25 24 29 35 42 96 100 100 [228588 samples, 38286 seconds]
256 25 24 29 35 42 91 100 100 [266759 samples, 38287 seconds]
512 26 25 29 35 42 99 217 217 [304116 samples, 38288 seconds]
1024 26 25 29 35 43 123 217 217 [339318 samples, 38289 seconds]
64 26 24 29 35 42 105 217 217 [378864 samples, 38290 seconds]
128 25 24 29 35 42 107 217 217 [417861 samples, 38291 seconds]
256 25 24 29 35 42 105 217 217 [456216 samples, 38292 seconds]
512 26 24 29 35 42 105 217 217 [493624 samples, 38293 seconds]
1024 26 24 29 35 42 105 130 217 [528952 samples, 38294 seconds]
64 26 24 29 35 43 103 130 217 [568339 samples, 38295 seconds]
128 25 24 29 35 43 103 130 217 [607280 samples, 38296 seconds]
256 25 24 29 35 43 103 130 217 [645573 samples, 38297 seconds]
512 26 24 29 35 43 100 130 217 [682992 samples, 38298 seconds]
1024 26 24 29 35 43 103 130 217 [718257 samples, 38299 seconds]
64 26 24 29 35 43 100 130 217 [757805 samples, 38300 seconds]
128 25 24 29 35 43 103 189 217 [796879 samples, 38301 seconds]
256 25 24 29 35 43 105 189 217 [835149 samples, 38302 seconds]
512 26 24 29 35 43 105 189 217 [872584 samples, 38303 seconds]
1024 26 24 29 35 43 105 189 217 [907913 samples, 38304 seconds]
64 26 24 29 35 43 105 189 217 [947489 samples, 38305 seconds]
128 25 24 29 35 43 103 189 217 [986584 samples, 38306 seconds]
256 25 24 29 35 43 105 198 217 [1024840 samples, 38307 seconds]
512 26 24 29 35 43 103 198 217 [1062345 samples, 38308 seconds]
1024 26 24 29 35 43 105 217 234 [1097734 samples, 38309 seconds]
64 26 24 29 35 43 107 217 234 [1137255 samples, 38310 seconds]
128 25 24 29 35 43 107 217 234 [1176288 samples, 38311 seconds]
256 25 24 29 35 43 107 217 234 [1214519 samples, 38312 seconds]
512 26 24 29 35 43 114 217 234 [1251930 samples, 38313 seconds]
1024 26 24 29 35 43 117 217 234 [1287196 samples, 38314 seconds]
64 26 24 29 35 43 117 217 234 [1326624 samples, 38315 seconds]
128 25 24 29 34 43 117 217 234 [1365709 samples, 38316 seconds]
256 25 24 29 34 43 117 217 234 [1404037 samples, 38317 seconds]
512 26 24 29 34 43 117 217 234 [1441468 samples, 38318 seconds]
1024 26 24 29 34 43 114 217 234 [1476705 samples, 38319 seconds]
64 26 24 29 34 43 114 198 234 [1516292 samples, 38320 seconds]
128 25 24 29 34 43 107 198 234 [1555384 samples, 38321 seconds]
256 25 24 29 34 43 117 217 255 [1593682 samples, 38322 seconds]
512 26 24 29 34 43 117 217 255 [1631128 samples, 38323 seconds]
1024 26 24 29 34 43 114 217 255 [1666461 samples, 38324 seconds]
64 26 24 29 34 43 117 233 255 [1706008 samples, 38325 seconds]
128 25 24 29 34 43 117 233 255 [1745105 samples, 38326 seconds]
256 25 24 29 34 43 114 233 255 [1783431 samples, 38327 seconds]
512 26 24 29 34 43 117 233 255 [1820831 samples, 38328 seconds]
1024 26 24 29 35 43 117 233 255 [1856163 samples, 38329 seconds]
64 26 24 29 35 43 117 233 255 [1895660 samples, 38330 seconds]
128 25 24 29 35 43 123 233 255 [1934812 samples, 38331 seconds]
256 25 24 29 35 43 117 233 255 [1973099 samples, 38332 seconds]
512 25 24 29 35 43 117 233 255 [2010553 samples, 38333 seconds]
1024 26 24 29 35 44 117 233 255 [2045959 samples, 38334 seconds]
64 26 24 29 35 44 114 233 255 [2085138 samples, 38335 seconds]
128 25 24 29 35 44 114 233 255 [2124152 samples, 38336 seconds]
256 25 24 29 35 44 111 233 255 [2162507 samples, 38337 seconds]
512 26 24 29 35 44 114 233 255 [2199847 samples, 38338 seconds]
1024 26 24 29 35 44 117 233 255 [2234907 samples, 38339 seconds]
64 26 24 29 35 44 114 233 255 [2274277 samples, 38340 seconds]
128 25 24 27 33 40 197 197 197 [38949 samples, 38341 seconds]
256 25 25 27 34 43 101 197 197 [77209 samples, 38342 seconds]
512 26 25 28 34 43 101 197 197 [114578 samples, 38343 seconds]
1024 26 25 29 36 44 175 197 197 [149981 samples, 38344 seconds]
64 26 24 29 36 44 101 197 197 [189605 samples, 38345 seconds]
128 25 24 29 36 44 101 197 197 [228858 samples, 38346 seconds]
256 25 24 29 36 44 115 197 197 [267156 samples, 38347 seconds]
512 25 24 29 35 44 175 197 197 [304638 samples, 38348 seconds]
1024 26 24 29 36 44 175 197 197 [339939 samples, 38349 seconds]
64 25 24 29 35 44 121 197 197 [379491 samples, 38350 seconds]
128 25 24 29 35 43 121 197 197 [418467 samples, 38351 seconds]
256 25 24 29 35 43 117 197 197 [456807 samples, 38352 seconds]
512 25 24 29 35 43 117 197 197 [494265 samples, 38353 seconds]
1024 26 24 29 35 44 165 197 221 [529622 samples, 38354 seconds]
64 25 24 29 35 43 121 197 221 [569027 samples, 38355 seconds]
128 25 24 29 35 43 121 197 221 [607996 samples, 38356 seconds]
256 25 24 29 35 43 121 197 221 [646228 samples, 38357 seconds]
512 26 24 29 35 43 117 197 221 [683665 samples, 38358 seconds]
1024 26 24 29 36 44 121 197 221 [719040 samples, 38359 seconds]
64 26 24 29 36 44 121 221 237 [758501 samples, 38360 seconds]
128 25 24 29 36 44 121 221 237 [797602 samples, 38361 seconds]
256 25 24 29 35 43 121 221 237 [835912 samples, 38362 seconds]
512 26 24 29 35 44 148 231 237 [873279 samples, 38363 seconds]
1024 26 24 29 36 44 165 231 237 [908641 samples, 38364 seconds]
64 26 24 29 35 44 165 231 237 [948125 samples, 38365 seconds]
128 25 24 29 35 44 148 231 237 [987172 samples, 38366 seconds]
256 25 24 29 35 44 158 231 237 [1025323 samples, 38367 seconds]
512 26 24 29 35 44 158 234 237 [1062797 samples, 38368 seconds]
1024 26 24 29 35 44 158 234 237 [1098134 samples, 38369 seconds]
64 26 24 29 35 44 165 234 237 [1137604 samples, 38370 seconds]
128 25 24 29 35 44 162 234 237 [1176574 samples, 38371 seconds]
256 25 24 29 35 44 162 234 237 [1214847 samples, 38372 seconds]
512 26 24 29 35 44 158 234 237 [1252199 samples, 38373 seconds]
1024 26 24 29 35 45 162 235 237 [1287330 samples, 38374 seconds]
64 26 24 29 35 45 165 235 237 [1326753 samples, 38375 seconds]
128 25 24 29 35 44 162 235 237 [1365804 samples, 38376 seconds]
256 25 24 29 35 44 162 235 237 [1404083 samples, 38377 seconds]
512 26 24 29 35 44 162 235 237 [1441594 samples, 38378 seconds]
1024 26 24 29 35 44 165 235 237 [1476848 samples, 38379 seconds]
64 26 24 29 35 44 165 234 237 [1516278 samples, 38380 seconds]
128 25 24 29 35 44 165 234 237 [1555239 samples, 38381 seconds]
256 25 24 29 35 44 165 234 237 [1593465 samples, 38382 seconds]
512 26 24 29 35 44 165 234 237 [1630818 samples, 38383 seconds]
1024 26 24 29 35 44 165 234 237 [1666049 samples, 38384 seconds]
64 26 24 29 35 44 165 234 237 [1705524 samples, 38385 seconds]
128 25 24 29 35 44 165 234 237 [1744567 samples, 38386 seconds]
256 25 24 29 35 44 162 234 237 [1782767 samples, 38387 seconds]
512 26 24 29 35 44 162 234 237 [1820205 samples, 38388 seconds]
1024 26 24 29 35 44 162 234 237 [1855447 samples, 38389 seconds]
64 26 24 29 35 44 162 234 237 [1894985 samples, 38390 seconds]
128 25 24 29 35 44 162 234 237 [1934136 samples, 38391 seconds]
256 25 24 29 35 44 158 234 237 [1972287 samples, 38392 seconds]
512 26 24 29 35 44 158 234 237 [2009679 samples, 38393 seconds]
1024 26 24 29 35 44 158 234 237 [2044948 samples, 38394 seconds]
64 26 24 29 35 44 148 234 237 [2084331 samples, 38395 seconds]
128 25 24 29 35 44 148 234 237 [2123292 samples, 38396 seconds]
256 25 24 29 35 44 146 234 237 [2161574 samples, 38397 seconds]
512 26 24 29 35 44 146 234 237 [2199017 samples, 38398 seconds]
1024 26 24 29 35 44 146 234 237 [2234260 samples, 38399 seconds]
64 26 24 29 35 44 146 234 237 [2273587 samples, 38400 seconds]
128 25 24 27 35 41 102 102 102 [38964 samples, 38401 seconds]
256 25 25 27 35 42 94 102 102 [77131 samples, 38402 seconds]
512 26 25 28 35 42 111 129 129 [114496 samples, 38403 seconds]
1024 26 25 29 36 44 111 129 129 [149762 samples, 38404 seconds]
64 26 24 29 35 43 102 129 129 [189215 samples, 38405 seconds]
128 25 24 29 35 43 102 129 129 [228403 samples, 38406 seconds]
256 25 24 29 35 43 102 214 214 [266667 samples, 38407 seconds]
512 26 24 29 35 44 111 214 214 [304059 samples, 38408 seconds]
1024 26 25 29 35 45 169 214 214 [339320 samples, 38409 seconds]
64 26 24 29 35 46 129 214 214 [378680 samples, 38410 seconds]
128 25 24 29 35 46 129 214 214 [417749 samples, 38411 seconds]
256 25 24 29 34 45 129 214 214 [456038 samples, 38412 seconds]
512 26 24 29 34 45 156 225 225 [493480 samples, 38413 seconds]
1024 26 24 29 35 45 156 214 225 [528822 samples, 38414 seconds]
64 26 24 29 35 45 150 214 225 [568277 samples, 38415 seconds]
128 25 24 29 35 45 150 214 225 [607271 samples, 38416 seconds]
256 25 24 29 35 44 150 214 225 [645511 samples, 38417 seconds]
512 26 24 29 35 44 129 214 225 [682853 samples, 38418 seconds]
1024 26 24 29 35 45 150 214 225 [718088 samples, 38419 seconds]
64 26 24 29 35 44 129 214 225 [757477 samples, 38420 seconds]
128 25 24 29 35 44 150 214 225 [796520 samples, 38421 seconds]
256 25 24 29 35 44 150 214 225 [834688 samples, 38422 seconds]
512 26 24 29 35 44 129 214 225 [872062 samples, 38423 seconds]
1024 26 24 29 35 44 129 214 225 [907385 samples, 38424 seconds]
64 26 24 29 35 45 129 214 225 [946895 samples, 38425 seconds]
128 25 24 29 35 45 112 214 225 [985869 samples, 38426 seconds]
256 25 24 29 35 45 129 214 225 [1023872 samples, 38427 seconds]
512 26 24 29 35 45 112 214 225 [1061208 samples, 38428 seconds]
1024 26 24 29 35 45 129 214 225 [1096604 samples, 38429 seconds]
64 26 24 29 35 45 129 214 225 [1136070 samples, 38430 seconds]
128 26 24 29 35 44 112 214 225 [1175031 samples, 38431 seconds]
256 26 24 29 35 44 112 214 225 [1213271 samples, 38432 seconds]
512 26 24 29 35 44 111 214 225 [1250492 samples, 38433 seconds]
1024 26 24 29 35 44 112 214 225 [1285675 samples, 38434 seconds]
64 26 24 29 35 44 129 225 226 [1325053 samples, 38435 seconds]
128 26 24 29 35 44 129 225 226 [1363968 samples, 38436 seconds]
256 26 24 29 35 44 129 225 226 [1402167 samples, 38437 seconds]
512 26 24 29 35 44 129 225 226 [1439585 samples, 38438 seconds]
1024 26 24 29 35 44 127 225 226 [1474916 samples, 38439 seconds]
64 26 24 29 35 44 127 214 226 [1514364 samples, 38440 seconds]
128 26 24 29 35 44 129 214 226 [1553334 samples, 38441 seconds]
256 26 24 29 35 44 129 214 226 [1591506 samples, 38442 seconds]
512 26 24 29 35 44 131 225 226 [1628707 samples, 38443 seconds]
1024 26 24 29 35 44 131 225 226 [1663930 samples, 38444 seconds]
64 26 24 29 35 44 131 225 226 [1703411 samples, 38445 seconds]
128 26 24 29 35 44 131 225 226 [1742413 samples, 38446 seconds]
256 26 24 29 35 44 129 225 226 [1780753 samples, 38447 seconds]
512 26 24 29 35 44 129 225 226 [1818097 samples, 38448 seconds]
1024 26 24 29 35 44 127 225 226 [1853368 samples, 38449 seconds]
64 26 24 29 35 44 129 225 226 [1892746 samples, 38450 seconds]
128 26 24 29 35 44 129 225 226 [1931793 samples, 38451 seconds]
256 26 24 29 35 44 127 225 226 [1969948 samples, 38452 seconds]
512 26 24 29 35 44 129 225 226 [2007133 samples, 38453 seconds]
1024 26 24 29 35 44 131 225 226 [2042512 samples, 38454 seconds]
64 26 24 29 35 44 129 225 226 [2081874 samples, 38455 seconds]
128 26 24 29 35 44 129 225 226 [2120747 samples, 38456 seconds]
256 26 24 29 35 44 129 225 226 [2158770 samples, 38457 seconds]
512 26 24 29 35 44 131 225 226 [2196056 samples, 38458 seconds]
1024 26 24 29 35 44 137 225 226 [2231338 samples, 38459 seconds]
64 26 24 29 35 44 131 225 226 [2270858 samples, 38460 seconds]
128 25 24 27 32 41 90 90 90 [39050 samples, 38461 seconds]
256 25 25 27 34 41 75 90 90 [77305 samples, 38462 seconds]
512 26 25 28 34 43 172 250 250 [114607 samples, 38463 seconds]
1024 26 25 29 36 43 172 250 250 [149870 samples, 38464 seconds]
64 26 24 29 35 43 130 250 250 [189374 samples, 38465 seconds]
128 25 24 29 35 43 172 250 250 [228430 samples, 38466 seconds]
256 25 24 29 35 43 139 250 250 [266456 samples, 38467 seconds]
512 26 24 29 35 43 139 250 250 [303818 samples, 38468 seconds]
1024 26 25 29 35 43 139 250 250 [339159 samples, 38469 seconds]
64 26 24 29 35 43 139 250 250 [378513 samples, 38470 seconds]
128 25 24 29 35 43 139 250 250 [417426 samples, 38471 seconds]
256 25 24 29 35 43 130 250 250 [455671 samples, 38472 seconds]
512 26 24 29 35 43 130 250 250 [493169 samples, 38473 seconds]
1024 26 25 29 35 44 175 250 287 [528450 samples, 38474 seconds]
64 26 24 29 35 44 172 250 287 [567939 samples, 38475 seconds]
128 25 24 29 35 44 172 250 287 [606879 samples, 38476 seconds]
256 25 24 29 35 44 172 250 287 [645102 samples, 38477 seconds]
512 26 24 29 35 44 172 250 287 [682523 samples, 38478 seconds]
1024 26 24 29 35 44 172 250 287 [717842 samples, 38479 seconds]
64 26 24 29 35 44 163 250 287 [757383 samples, 38480 seconds]
128 25 24 29 35 44 172 250 287 [796432 samples, 38481 seconds]
256 25 24 29 35 45 172 250 287 [834717 samples, 38482 seconds]
512 26 24 29 35 44 163 250 287 [872056 samples, 38483 seconds]
1024 26 24 29 35 44 163 250 287 [907444 samples, 38484 seconds]
64 26 24 29 35 44 172 250 287 [946970 samples, 38485 seconds]
128 25 24 29 35 44 168 250 287 [986061 samples, 38486 seconds]
256 25 24 29 35 44 168 250 287 [1024337 samples, 38487 seconds]
512 26 24 29 35 44 163 250 287 [1061795 samples, 38488 seconds]
1024 26 24 29 35 44 163 250 287 [1097183 samples, 38489 seconds]
64 26 24 29 35 44 163 250 287 [1136661 samples, 38490 seconds]
128 25 24 29 35 45 163 250 287 [1175708 samples, 38491 seconds]
256 25 24 29 35 45 163 250 287 [1214076 samples, 38492 seconds]
512 26 24 29 35 45 168 250 287 [1251354 samples, 38493 seconds]
1024 26 24 29 35 45 172 250 287 [1286540 samples, 38494 seconds]
64 26 24 29 35 45 172 250 287 [1325936 samples, 38495 seconds]
128 25 24 29 35 45 168 250 287 [1364904 samples, 38496 seconds]
256 25 24 29 35 45 172 250 287 [1403249 samples, 38497 seconds]
512 26 24 29 35 46 172 250 287 [1440644 samples, 38498 seconds]
1024 26 24 29 35 45 172 250 287 [1476003 samples, 38499 seconds]
64 26 24 29 35 45 172 250 287 [1515421 samples, 38500 seconds]
128 25 24 29 35 45 168 250 287 [1554448 samples, 38501 seconds]
256 25 24 29 35 45 168 250 287 [1592700 samples, 38502 seconds]
512 26 24 29 35 45 168 250 287 [1630109 samples, 38503 seconds]
1024 26 24 29 35 45 163 250 287 [1665328 samples, 38504 seconds]
64 26 24 29 35 45 163 250 287 [1704767 samples, 38505 seconds]
128 25 24 29 35 45 163 250 287 [1743818 samples, 38506 seconds]
256 25 24 29 35 45 163 250 287 [1782132 samples, 38507 seconds]
512 26 24 29 35 45 163 250 287 [1819565 samples, 38508 seconds]
1024 26 24 29 35 45 163 250 287 [1854920 samples, 38509 seconds]
64 26 24 29 35 45 163 250 287 [1894395 samples, 38510 seconds]
128 25 24 29 35 45 163 250 287 [1933400 samples, 38511 seconds]
256 25 24 29 35 45 160 250 287 [1971618 samples, 38512 seconds]
512 26 24 29 35 45 160 250 287 [2008935 samples, 38513 seconds]
1024 26 24 29 35 45 163 250 287 [2044293 samples, 38514 seconds]
64 26 24 29 35 45 163 250 287 [2083856 samples, 38515 seconds]
128 26 24 29 35 45 163 250 287 [2122849 samples, 38516 seconds]
256 25 24 29 35 45 160 250 287 [2161075 samples, 38517 seconds]
512 26 24 29 35 45 160 250 287 [2198383 samples, 38518 seconds]
1024 26 24 29 35 45 160 250 287 [2233519 samples, 38519 seconds]
64 26 24 29 35 45 160 250 287 [2272973 samples, 38520 seconds]
128 25 25 27 33 42 108 108 108 [38884 samples, 38521 seconds]
256 25 25 27 34 44 102 108 108 [76997 samples, 38522 seconds]
512 26 25 28 35 57 108 163 163 [114154 samples, 38523 seconds]
1024 26 25 29 36 57 163 209 209 [149324 samples, 38524 seconds]
64 26 24 29 35 52 108 209 209 [188773 samples, 38525 seconds]
128 25 24 29 35 48 163 209 209 [227818 samples, 38526 seconds]
256 25 24 29 35 52 108 209 209 [265833 samples, 38527 seconds]
512 26 25 29 35 48 108 209 209 [303059 samples, 38528 seconds]
1024 26 25 29 35 47 108 209 209 [338342 samples, 38529 seconds]
64 26 24 29 35 47 108 209 209 [377785 samples, 38530 seconds]
128 25 24 29 35 47 110 209 209 [416789 samples, 38531 seconds]
256 25 24 29 34 47 108 209 209 [454968 samples, 38532 seconds]
512 26 24 29 34 47 108 209 209 [492297 samples, 38533 seconds]
1024 26 24 29 34 47 115 187 209 [527380 samples, 38534 seconds]
64 26 24 29 34 47 110 187 209 [566655 samples, 38535 seconds]
128 26 24 29 34 46 110 187 209 [605533 samples, 38536 seconds]
256 26 24 29 34 45 110 187 209 [643697 samples, 38537 seconds]
512 26 24 29 34 45 108 187 209 [681031 samples, 38538 seconds]
1024 26 24 29 34 45 108 187 209 [716126 samples, 38539 seconds]
64 26 24 29 34 44 107 187 209 [755568 samples, 38540 seconds]
128 26 24 29 34 44 107 187 209 [794652 samples, 38541 seconds]
256 26 24 29 34 44 107 187 209 [832882 samples, 38542 seconds]
512 26 24 29 34 44 108 187 209 [870178 samples, 38543 seconds]
1024 26 24 29 35 45 108 187 209 [905326 samples, 38544 seconds]
64 26 24 29 35 45 108 187 209 [944651 samples, 38545 seconds]
128 26 24 29 35 44 107 187 209 [983673 samples, 38546 seconds]
256 26 24 29 35 44 107 187 209 [1021763 samples, 38547 seconds]
512 26 24 29 35 45 106 187 209 [1058988 samples, 38548 seconds]
1024 26 24 29 35 45 106 187 209 [1094178 samples, 38549 seconds]
64 26 24 29 35 44 106 187 209 [1133576 samples, 38550 seconds]
128 26 24 29 35 44 105 187 209 [1172493 samples, 38551 seconds]
256 26 24 29 35 44 106 187 209 [1210570 samples, 38552 seconds]
512 26 24 29 35 44 107 193 209 [1247747 samples, 38553 seconds]
1024 26 24 29 35 44 106 193 209 [1282817 samples, 38554 seconds]
64 26 24 29 35 45 107 193 209 [1322102 samples, 38555 seconds]
128 26 24 29 35 45 107 193 209 [1360992 samples, 38556 seconds]
256 26 24 29 35 45 108 193 209 [1399082 samples, 38557 seconds]
512 26 24 29 35 45 108 193 209 [1436345 samples, 38558 seconds]
1024 26 24 29 35 45 108 209 259 [1471565 samples, 38559 seconds]
64 26 24 29 35 45 108 193 259 [1510909 samples, 38560 seconds]
128 26 24 29 35 45 110 193 259 [1549802 samples, 38561 seconds]
256 26 24 29 35 45 110 193 259 [1587969 samples, 38562 seconds]
512 26 24 29 35 45 110 193 259 [1625420 samples, 38563 seconds]
1024 26 24 29 35 45 110 209 259 [1660714 samples, 38564 seconds]
64 26 24 29 35 45 110 209 259 [1700094 samples, 38565 seconds]
128 26 24 29 35 45 110 209 259 [1739039 samples, 38566 seconds]
256 26 24 29 35 45 110 209 259 [1777151 samples, 38567 seconds]
512 26 24 29 35 45 115 230 259 [1814461 samples, 38568 seconds]
1024 26 24 29 35 45 115 230 259 [1849777 samples, 38569 seconds]
64 26 24 29 35 45 111 230 259 [1889135 samples, 38570 seconds]
128 26 24 29 35 45 114 230 259 [1927983 samples, 38571 seconds]
256 26 24 29 35 45 111 230 259 [1966130 samples, 38572 seconds]
512 26 24 29 35 45 111 230 259 [2003380 samples, 38573 seconds]
1024 26 24 29 35 45 114 235 259 [2038682 samples, 38574 seconds]
64 26 24 29 35 45 114 235 259 [2078083 samples, 38575 seconds]
128 26 24 29 35 45 114 235 259 [2116985 samples, 38576 seconds]
256 26 24 29 35 45 111 235 259 [2155116 samples, 38577 seconds]
512 26 24 29 35 45 111 235 259 [2192455 samples, 38578 seconds]
1024 26 24 29 35 45 115 235 259 [2227764 samples, 38579 seconds]
64 26 24 29 35 45 115 235 259 [2267205 samples, 38580 seconds]
128 25 25 27 37 51 105 105 105 [38868 samples, 38581 seconds]
256 25 25 27 37 51 99 105 105 [77057 samples, 38582 seconds]
512 26 25 28 36 49 99 105 105 [114353 samples, 38583 seconds]
1024 26 25 29 36 48 99 105 105 [149634 samples, 38584 seconds]
64 26 24 29 36 45 99 188 188 [189111 samples, 38585 seconds]
128 25 24 29 35 44 99 188 188 [228149 samples, 38586 seconds]
256 25 24 29 36 46 105 188 188 [266171 samples, 38587 seconds]
512 26 24 29 36 48 105 188 188 [303443 samples, 38588 seconds]
1024 26 25 29 36 49 106 194 194 [338770 samples, 38589 seconds]
64 26 24 29 36 48 105 194 194 [378218 samples, 38590 seconds]
128 25 24 29 36 47 105 194 194 [417109 samples, 38591 seconds]
256 25 24 29 36 47 101 194 194 [455336 samples, 38592 seconds]
512 26 24 29 36 47 105 223 223 [492698 samples, 38593 seconds]
1024 26 24 29 36 48 106 223 236 [527873 samples, 38594 seconds]
64 26 24 29 36 47 105 223 236 [567346 samples, 38595 seconds]
128 25 24 29 36 47 106 223 236 [606190 samples, 38596 seconds]
256 25 24 29 36 47 106 223 236 [644438 samples, 38597 seconds]
512 26 24 29 36 46 105 223 236 [681750 samples, 38598 seconds]
1024 26 24 29 36 46 105 223 236 [717059 samples, 38599 seconds]
64 26 24 29 36 46 105 232 236 [756535 samples, 38600 seconds]
128 26 24 29 36 46 105 232 236 [795574 samples, 38601 seconds]
256 25 24 29 36 46 105 232 236 [833890 samples, 38602 seconds]
512 26 24 29 35 45 105 232 236 [871350 samples, 38603 seconds]
1024 26 24 29 35 45 105 232 236 [906703 samples, 38604 seconds]
64 26 24 29 35 45 105 232 236 [946179 samples, 38605 seconds]
128 26 24 29 35 45 103 232 236 [985237 samples, 38606 seconds]
256 25 24 29 35 45 103 232 236 [1023521 samples, 38607 seconds]
512 26 24 29 35 44 101 232 236 [1061009 samples, 38608 seconds]
1024 26 24 29 35 45 103 232 236 [1096244 samples, 38609 seconds]
64 26 24 29 35 45 103 232 236 [1135610 samples, 38610 seconds]
128 26 24 29 35 45 103 232 236 [1174504 samples, 38611 seconds]
256 26 24 29 35 45 106 232 236 [1212738 samples, 38612 seconds]
512 26 24 29 35 45 106 236 257 [1250197 samples, 38613 seconds]
1024 26 24 29 35 45 112 236 257 [1285531 samples, 38614 seconds]
64 26 24 29 35 45 112 236 257 [1324993 samples, 38615 seconds]
128 26 24 29 35 45 117 236 257 [1364016 samples, 38616 seconds]
256 26 24 29 35 45 136 236 257 [1402153 samples, 38617 seconds]
512 26 24 29 35 45 136 236 257 [1439566 samples, 38618 seconds]
1024 26 24 29 35 45 139 236 257 [1474930 samples, 38619 seconds]
64 26 24 29 35 45 139 232 257 [1514461 samples, 38620 seconds]
128 26 24 29 35 45 139 232 257 [1553403 samples, 38621 seconds]
256 26 24 29 35 46 139 232 257 [1591496 samples, 38622 seconds]
512 26 24 29 35 46 142 236 269 [1628866 samples, 38623 seconds]
1024 26 24 29 35 46 142 236 269 [1664238 samples, 38624 seconds]
64 26 24 29 35 46 142 236 269 [1703696 samples, 38625 seconds]
128 26 24 29 35 46 148 236 269 [1742653 samples, 38626 seconds]
256 26 24 29 35 45 142 236 269 [1780833 samples, 38627 seconds]
512 26 24 29 35 45 149 236 269 [1818280 samples, 38628 seconds]
1024 26 24 29 35 45 156 236 269 [1853577 samples, 38629 seconds]
64 26 24 29 35 45 156 236 269 [1893057 samples, 38630 seconds]
128 26 24 29 35 45 156 236 269 [1932138 samples, 38631 seconds]
256 26 24 29 35 45 149 236 269 [1970447 samples, 38632 seconds]
512 26 24 29 35 45 149 236 269 [2007903 samples, 38633 seconds]
1024 26 24 29 35 45 156 236 269 [2043281 samples, 38634 seconds]
64 26 24 29 35 45 156 236 269 [2082853 samples, 38635 seconds]
128 26 24 29 35 45 156 236 269 [2121938 samples, 38636 seconds]
256 26 24 29 35 45 150 236 269 [2160270 samples, 38637 seconds]
512 26 24 29 35 45 150 236 269 [2197677 samples, 38638 seconds]
1024 26 24 29 35 46 150 236 269 [2233061 samples, 38639 seconds]
64 26 24 29 35 46 150 236 269 [2272588 samples, 38640 seconds]
128 25 24 27 33 44 106 106 106 [38991 samples, 38641 seconds]
256 25 25 27 35 44 106 133 133 [77217 samples, 38642 seconds]
512 26 25 28 35 44 106 133 133 [114608 samples, 38643 seconds]
1024 26 25 29 36 45 106 133 133 [149942 samples, 38644 seconds]
64 26 24 29 35 44 106 241 241 [189422 samples, 38645 seconds]
128 25 24 29 35 45 106 241 241 [228551 samples, 38646 seconds]
256 25 24 29 36 47 107 241 241 [266768 samples, 38647 seconds]
512 26 24 29 36 45 107 241 241 [304131 samples, 38648 seconds]
1024 26 24 29 36 45 133 241 241 [339495 samples, 38649 seconds]
64 26 24 29 36 45 133 241 241 [379017 samples, 38650 seconds]
128 25 24 29 36 44 133 241 241 [418045 samples, 38651 seconds]
256 25 24 29 36 44 107 241 241 [456377 samples, 38652 seconds]
512 26 24 29 36 44 114 241 241 [493766 samples, 38653 seconds]
1024 26 24 29 36 44 114 178 241 [529165 samples, 38654 seconds]
64 26 24 29 35 45 114 184 241 [568709 samples, 38655 seconds]
128 25 24 29 35 45 133 241 250 [607666 samples, 38656 seconds]
256 25 24 29 35 45 140 241 250 [645868 samples, 38657 seconds]
512 26 24 29 35 45 133 241 250 [683248 samples, 38658 seconds]
1024 26 24 29 35 45 140 241 250 [718684 samples, 38659 seconds]
64 26 24 29 35 44 140 241 250 [758284 samples, 38660 seconds]
128 25 24 29 35 44 140 241 250 [797418 samples, 38661 seconds]
256 25 24 29 35 44 140 241 250 [835633 samples, 38662 seconds]
512 26 24 29 35 44 133 241 250 [872933 samples, 38663 seconds]
1024 26 24 29 35 44 133 241 250 [908323 samples, 38664 seconds]
64 26 24 29 35 44 133 241 250 [947803 samples, 38665 seconds]
128 25 24 29 35 44 115 241 250 [986818 samples, 38666 seconds]
256 25 24 29 35 44 133 241 250 [1024985 samples, 38667 seconds]
512 26 24 29 35 44 115 241 250 [1062371 samples, 38668 seconds]
1024 26 24 29 35 44 115 241 250 [1097653 samples, 38669 seconds]
64 26 24 29 35 44 115 241 250 [1137049 samples, 38670 seconds]
128 25 24 29 35 44 114 241 250 [1176098 samples, 38671 seconds]
256 25 24 29 35 44 115 241 250 [1214248 samples, 38672 seconds]
512 26 24 29 35 44 115 241 250 [1251538 samples, 38673 seconds]
1024 26 24 29 35 44 140 241 250 [1286649 samples, 38674 seconds]
64 26 24 29 35 44 140 241 250 [1326070 samples, 38675 seconds]
128 25 24 29 35 44 133 241 250 [1365140 samples, 38676 seconds]
256 25 24 29 35 44 133 241 250 [1403367 samples, 38677 seconds]
512 26 24 29 35 44 133 241 250 [1440744 samples, 38678 seconds]
1024 26 24 29 35 44 131 241 250 [1476001 samples, 38679 seconds]
64 26 24 29 35 44 131 237 250 [1515583 samples, 38680 seconds]
128 25 24 29 35 44 130 237 250 [1554631 samples, 38681 seconds]
256 25 24 29 35 44 130 237 250 [1592903 samples, 38682 seconds]
512 26 24 29 35 44 133 237 250 [1630237 samples, 38683 seconds]
1024 26 24 29 35 44 131 237 250 [1665443 samples, 38684 seconds]
64 26 24 29 35 44 133 237 250 [1704899 samples, 38685 seconds]
128 25 24 29 35 44 133 237 250 [1743961 samples, 38686 seconds]
256 25 24 29 35 44 131 237 250 [1782233 samples, 38687 seconds]
512 26 24 29 35 44 131 237 250 [1819674 samples, 38688 seconds]
1024 26 24 29 35 44 130 237 250 [1854937 samples, 38689 seconds]
64 26 24 29 35 44 130 237 250 [1894358 samples, 38690 seconds]
128 25 24 29 35 44 130 237 250 [1933437 samples, 38691 seconds]
256 25 24 29 35 44 130 237 250 [1971674 samples, 38692 seconds]
512 26 24 29 35 44 133 237 250 [2008891 samples, 38693 seconds]
1024 26 24 29 35 44 140 237 250 [2044199 samples, 38694 seconds]
64 26 24 29 35 44 133 237 250 [2083687 samples, 38695 seconds]
128 26 24 29 35 44 138 237 250 [2122760 samples, 38696 seconds]
256 26 24 29 35 44 138 237 250 [2160980 samples, 38697 seconds]
512 26 24 29 35 44 138 237 250 [2198399 samples, 38698 seconds]
1024 26 24 29 35 44 148 237 250 [2233675 samples, 38699 seconds]
64 26 24 29 35 44 143 237 250 [2273157 samples, 38700 seconds]
128 25 24 27 32 40 109 109 109 [39051 samples, 38701 seconds]
256 25 25 27 32 41 101 109 109 [77140 samples, 38702 seconds]
512 26 25 28 33 43 101 109 109 [114495 samples, 38703 seconds]
Rpc 0: Received [type REQ, dsn 0, reqn 571264204800, pktn 0, msz 0, magic 0] with invalid magic. Packet headroom = [ETH: dst 33:33:0:0:0:2, src 0:d:3a:7:1b:ae, eth_type 34525], [IPv4: ihl 0, version 6, ecn 0, tot_len 55411, id 16, frag_off 15103, ttl 254, protocol 128, check 0, src IP 0.0.0.0, dst IP 2.13.58.255], [UDP: src_port 65031, dst_port 7086, len 65282, check 0]. Dropping.
1024 26 25 29 35 43 101 109 109 [149808 samples, 38704 seconds]
64 26 24 29 35 42 101 115 115 [189377 samples, 38705 seconds]
128 25 24 29 35 42 109 120 120 [228513 samples, 38706 seconds]
256 25 24 29 34 42 115 198 198 [266763 samples, 38707 seconds]
512 26 24 29 35 43 115 198 198 [304132 samples, 38708 seconds]
1024 26 24 29 35 44 115 198 198 [339552 samples, 38709 seconds]
64 26 24 29 35 43 109 198 198 [379175 samples, 38710 seconds]
128 25 24 29 35 43 109 198 198 [418340 samples, 38711 seconds]
256 25 24 29 35 43 109 198 198 [456682 samples, 38712 seconds]
512 26 24 29 35 43 109 198 198 [494175 samples, 38713 seconds]
1024 26 24 29 35 43 115 195 198 [529565 samples, 38714 seconds]
64 26 24 29 35 43 120 195 198 [569044 samples, 38715 seconds]
128 25 24 29 35 43 132 198 225 [608151 samples, 38716 seconds]
256 25 24 29 35 43 142 198 225 [646350 samples, 38717 seconds]
512 26 24 29 35 43 132 198 225 [683638 samples, 38718 seconds]
1024 26 24 29 35 43 132 198 225 [718987 samples, 38719 seconds]
64 26 24 29 35 43 120 198 225 [758530 samples, 38720 seconds]
128 25 24 29 35 43 132 225 267 [797667 samples, 38721 seconds]
256 25 24 29 35 43 142 225 267 [835871 samples, 38722 seconds]
512 26 24 29 35 43 142 225 267 [873179 samples, 38723 seconds]
1024 26 24 29 35 44 150 225 267 [908508 samples, 38724 seconds]
64 26 24 29 35 43 150 225 267 [948052 samples, 38725 seconds]
128 25 24 29 35 43 172 227 267 [987093 samples, 38726 seconds]
256 25 24 29 35 43 176 227 267 [1025264 samples, 38727 seconds]
512 26 24 29 35 44 172 227 267 [1062469 samples, 38728 seconds]
1024 26 24 29 35 44 172 227 267 [1097551 samples, 38729 seconds]
64 26 24 29 35 44 172 227 267 [1136745 samples, 38730 seconds]
128 25 24 29 35 44 172 227 267 [1175742 samples, 38731 seconds]
256 25 24 29 35 44 172 227 267 [1213963 samples, 38732 seconds]
512 26 24 29 35 44 167 227 267 [1251298 samples, 38733 seconds]
1024 26 24 29 35 44 167 227 267 [1286489 samples, 38734 seconds]
64 26 24 29 35 44 167 227 267 [1325730 samples, 38735 seconds]
128 26 24 29 35 44 155 227 267 [1364720 samples, 38736 seconds]
256 26 24 29 35 44 168 227 267 [1402898 samples, 38737 seconds]
512 26 24 29 35 44 168 227 267 [1440267 samples, 38738 seconds]
1024 26 24 29 35 44 167 227 267 [1475571 samples, 38739 seconds]
64 26 24 29 35 44 168 225 267 [1515070 samples, 38740 seconds]
128 26 24 29 35 44 167 225 267 [1554056 samples, 38741 seconds]
256 26 24 29 35 44 167 225 267 [1592212 samples, 38742 seconds]
512 26 24 29 35 44 167 225 267 [1629622 samples, 38743 seconds]
1024 26 24 29 35 44 155 225 267 [1664967 samples, 38744 seconds]
64 26 24 29 35 44 167 225 267 [1704460 samples, 38745 seconds]
128 26 24 29 35 44 168 225 267 [1743354 samples, 38746 seconds]
256 26 24 29 35 44 168 225 267 [1781554 samples, 38747 seconds]
512 26 24 29 35 44 168 225 267 [1818991 samples, 38748 seconds]
1024 26 24 29 35 44 168 225 267 [1854286 samples, 38749 seconds]
64 26 24 29 35 44 168 225 267 [1893806 samples, 38750 seconds]
128 26 24 29 35 44 168 225 267 [1932839 samples, 38751 seconds]
256 26 24 29 35 44 168 225 267 [1971073 samples, 38752 seconds]
512 26 24 29 35 44 169 225 267 [2008397 samples, 38753 seconds]
1024 26 24 29 35 44 172 227 267 [2043700 samples, 38754 seconds]
64 26 24 29 35 44 169 227 267 [2083251 samples, 38755 seconds]
128 26 24 29 35 44 169 227 267 [2122256 samples, 38756 seconds]
256 26 24 29 35 44 168 227 267 [2160498 samples, 38757 seconds]
512 26 24 29 35 44 168 227 267 [2197961 samples, 38758 seconds]
1024 26 24 29 35 44 168 227 267 [2233311 samples, 38759 seconds]
64 26 24 29 35 44 168 227 267 [2272829 samples, 38760 seconds]
128 25 24 27 36 51 184 184 184 [38995 samples, 38761 seconds]
256 25 25 27 35 57 162 184 184 [77252 samples, 38762 seconds]
512 26 25 27 35 47 162 184 184 [114677 samples, 38763 seconds]
1024 26 25 29 36 47 162 233 233 [150054 samples, 38764 seconds]
64 26 24 29 35 46 162 233 233 [189581 samples, 38765 seconds]
128 25 24 29 35 45 162 233 233 [228747 samples, 38766 seconds]
256 25 24 29 35 45 162 233 233 [267020 samples, 38767 seconds]
512 26 24 29 35 45 162 233 233 [304429 samples, 38768 seconds]
1024 26 24 29 36 45 182 233 233 [339738 samples, 38769 seconds]
64 25 24 29 36 45 162 233 233 [379328 samples, 38770 seconds]
128 25 24 29 36 45 182 247 247 [418425 samples, 38771 seconds]
256 25 24 29 36 45 177 247 247 [456769 samples, 38772 seconds]
512 25 24 29 36 46 177 247 247 [494257 samples, 38773 seconds]
1024 26 24 29 36 46 177 233 247 [529612 samples, 38774 seconds]
64 25 24 29 36 45 177 233 247 [569150 samples, 38775 seconds]
128 25 24 29 36 45 177 233 247 [608293 samples, 38776 seconds]
256 25 24 29 36 45 177 233 247 [646505 samples, 38777 seconds]
512 25 24 29 36 45 162 233 247 [683991 samples, 38778 seconds]
1024 26 24 29 36 45 162 233 247 [719335 samples, 38779 seconds]
64 25 24 29 36 44 162 233 247 [758866 samples, 38780 seconds]
128 25 24 29 35 44 162 233 247 [798072 samples, 38781 seconds]
256 25 24 29 35 44 166 233 247 [836342 samples, 38782 seconds]
512 25 24 29 35 44 162 233 247 [873838 samples, 38783 seconds]
1024 26 24 29 36 45 162 233 247 [909117 samples, 38784 seconds]
64 25 24 29 35 45 166 233 247 [948551 samples, 38785 seconds]
128 25 24 29 35 44 162 233 247 [987597 samples, 38786 seconds]
256 25 24 29 35 44 162 233 247 [1025822 samples, 38787 seconds]
512 25 24 29 35 44 162 233 247 [1063273 samples, 38788 seconds]
1024 26 24 29 36 45 162 233 247 [1098668 samples, 38789 seconds]
64 25 24 29 36 44 162 233 247 [1138204 samples, 38790 seconds]
128 25 24 29 35 44 162 233 247 [1177229 samples, 38791 seconds]
256 25 24 29 35 44 162 233 247 [1215522 samples, 38792 seconds]
512 25 24 29 35 44 162 233 247 [1252891 samples, 38793 seconds]
1024 26 24 29 35 45 162 233 247 [1287813 samples, 38794 seconds]
64 25 24 29 35 44 162 233 247 [1327048 samples, 38795 seconds]
128 25 24 29 35 44 162 233 247 [1366049 samples, 38796 seconds]
256 25 24 29 35 45 162 233 247 [1404034 samples, 38797 seconds]
512 26 24 29 35 44 162 233 247 [1441343 samples, 38798 seconds]
1024 26 24 29 35 44 162 233 247 [1476553 samples, 38799 seconds]
64 26 24 29 35 44 162 230 247 [1516039 samples, 38800 seconds]
128 25 24 29 35 45 149 230 247 [1555146 samples, 38801 seconds]
256 25 24 29 35 45 149 230 247 [1593265 samples, 38802 seconds]
512 26 24 29 35 45 149 230 247 [1630615 samples, 38803 seconds]
1024 26 24 29 35 45 148 230 247 [1665856 samples, 38804 seconds]
64 26 24 29 35 45 149 230 247 [1705244 samples, 38805 seconds]
128 25 24 29 35 45 149 230 247 [1744319 samples, 38806 seconds]
256 25 24 29 35 45 148 230 247 [1782498 samples, 38807 seconds]
512 26 24 29 35 45 148 230 247 [1819792 samples, 38808 seconds]
1024 26 24 29 35 45 149 230 247 [1855075 samples, 38809 seconds]
64 26 24 29 35 45 149 230 247 [1894382 samples, 38810 seconds]
128 26 24 29 35 45 149 230 247 [1933405 samples, 38811 seconds]
256 26 24 29 35 45 148 230 247 [1971633 samples, 38812 seconds]
512 26 24 29 35 45 148 230 247 [2008910 samples, 38813 seconds]
1024 26 24 29 35 45 148 230 247 [2044270 samples, 38814 seconds]
64 26 24 29 35 44 139 230 247 [2083791 samples, 38815 seconds]
128 26 24 29 35 44 139 230 247 [2122821 samples, 38816 seconds]
256 26 24 29 35 44 136 230 247 [2161002 samples, 38817 seconds]
512 26 24 29 35 44 139 230 247 [2198267 samples, 38818 seconds]
1024 26 24 29 35 44 139 230 247 [2233337 samples, 38819 seconds]
64 26 24 29 35 44 139 230 247 [2272588 samples, 38820 seconds]
128 25 24 26 32 47 200 200 200 [38994 samples, 38821 seconds]
256 25 25 27 35 70 200 210 210 [77099 samples, 38822 seconds]
512 26 25 27 36 53 200 210 210 [114310 samples, 38823 seconds]
1024 26 25 29 37 47 200 210 210 [149512 samples, 38824 seconds]
64 26 24 29 36 47 200 236 236 [188828 samples, 38825 seconds]
128 25 24 29 35 46 200 236 236 [227892 samples, 38826 seconds]
256 25 25 29 35 46 123 236 236 [265982 samples, 38827 seconds]
512 26 25 29 34 47 123 236 236 [303192 samples, 38828 seconds]
1024 26 25 29 35 47 123 236 236 [338489 samples, 38829 seconds]
64 26 24 29 35 47 123 236 236 [377969 samples, 38830 seconds]
128 25 24 29 34 46 192 269 269 [417073 samples, 38831 seconds]
256 25 24 29 34 46 123 269 269 [455364 samples, 38832 seconds]
512 26 24 29 34 47 169 269 269 [492752 samples, 38833 seconds]
1024 26 25 29 35 46 169 236 269 [528144 samples, 38834 seconds]
64 26 24 29 35 46 169 236 269 [567590 samples, 38835 seconds]
128 25 24 29 34 46 192 269 269 [606613 samples, 38836 seconds]
256 25 24 29 34 46 192 269 269 [644846 samples, 38837 seconds]
512 26 24 29 35 46 169 269 269 [682328 samples, 38838 seconds]
1024 26 24 29 35 46 169 269 269 [717652 samples, 38839 seconds]
64 26 24 29 35 44 169 269 269 [757135 samples, 38840 seconds]
128 25 24 29 35 44 169 269 269 [796167 samples, 38841 seconds]
256 25 24 29 35 44 169 269 269 [834388 samples, 38842 seconds]
512 26 24 29 35 47 188 269 269 [871663 samples, 38843 seconds]
1024 26 24 29 35 47 188 269 269 [906883 samples, 38844 seconds]
64 26 24 29 35 46 188 269 269 [946352 samples, 38845 seconds]
128 26 24 29 35 46 169 269 269 [985417 samples, 38846 seconds]
256 26 24 29 35 46 169 269 269 [1023565 samples, 38847 seconds]
512 26 24 29 35 46 169 269 269 [1060933 samples, 38848 seconds]
1024 26 24 29 35 46 169 269 269 [1096184 samples, 38849 seconds]
64 26 24 29 35 46 169 269 269 [1135588 samples, 38850 seconds]
128 26 24 29 35 46 169 269 269 [1174581 samples, 38851 seconds]
256 26 24 29 35 46 169 269 269 [1212739 samples, 38852 seconds]
512 26 24 29 35 46 169 269 269 [1250009 samples, 38853 seconds]
1024 26 24 29 35 46 169 269 269 [1285146 samples, 38854 seconds]
64 26 24 29 35 47 169 269 269 [1324441 samples, 38855 seconds]
128 26 24 29 35 47 162 269 269 [1363428 samples, 38856 seconds]
256 26 24 29 35 47 188 269 269 [1401619 samples, 38857 seconds]
512 26 24 29 34 47 188 269 269 [1438979 samples, 38858 seconds]
1024 26 24 29 35 47 169 269 269 [1474218 samples, 38859 seconds]
64 26 24 29 35 47 174 242 269 [1513621 samples, 38860 seconds]
128 26 24 29 34 47 174 242 269 [1552623 samples, 38861 seconds]
256 26 24 29 34 47 188 242 269 [1590688 samples, 38862 seconds]
512 26 24 29 34 47 188 242 269 [1628029 samples, 38863 seconds]
1024 26 24 29 35 47 174 242 269 [1663183 samples, 38864 seconds]
64 26 24 29 34 47 174 242 269 [1702494 samples, 38865 seconds]
128 26 24 29 34 47 174 242 269 [1741501 samples, 38866 seconds]
256 26 24 29 34 46 169 242 269 [1779814 samples, 38867 seconds]
512 26 24 29 34 46 169 242 269 [1817283 samples, 38868 seconds]
1024 26 24 29 34 46 169 242 269 [1852619 samples, 38869 seconds]
64 26 24 29 34 46 169 242 269 [1892201 samples, 38870 seconds]
128 26 24 29 34 46 169 242 269 [1931267 samples, 38871 seconds]
256 26 24 29 34 46 168 242 269 [1969456 samples, 38872 seconds]
512 26 24 29 34 46 169 245 269 [2006770 samples, 38873 seconds]
1024 26 24 29 34 46 169 245 269 [2042014 samples, 38874 seconds]
64 26 24 29 34 46 168 245 269 [2081421 samples, 38875 seconds]
128 26 24 29 34 46 169 245 269 [2120413 samples, 38876 seconds]
256 26 24 29 34 46 168 245 269 [2158697 samples, 38877 seconds]
512 26 24 29 34 46 168 245 269 [2196106 samples, 38878 seconds]
1024 26 24 29 34 46 169 245 269 [2231356 samples, 38879 seconds]
64 26 24 29 34 45 168 245 269 [2270701 samples, 38880 seconds]
128 25 24 26 32 41 106 106 106 [39026 samples, 38881 seconds]
256 25 25 27 32 41 96 106 106 [77230 samples, 38882 seconds]
512 26 25 27 32 43 106 212 212 [114576 samples, 38883 seconds]
1024 26 25 29 34 44 145 212 212 [149924 samples, 38884 seconds]
64 26 24 29 33 43 125 212 212 [189341 samples, 38885 seconds]
128 25 24 29 33 42 125 212 212 [228158 samples, 38886 seconds]
256 25 25 29 34 42 106 212 212 [266308 samples, 38887 seconds]
512 26 25 29 34 43 125 212 212 [303674 samples, 38888 seconds]
1024 26 25 29 35 44 125 212 212 [338985 samples, 38889 seconds]
64 26 24 29 35 44 125 233 233 [378468 samples, 38890 seconds]
128 25 24 29 35 44 145 263 263 [417583 samples, 38891 seconds]
256 25 24 29 35 44 145 263 263 [455826 samples, 38892 seconds]
512 26 24 29 35 44 145 263 263 [493373 samples, 38893 seconds]
1024 26 24 29 35 44 145 233 263 [528714 samples, 38894 seconds]
64 26 24 29 35 44 125 233 263 [568257 samples, 38895 seconds]
128 25 24 29 35 44 145 233 263 [607326 samples, 38896 seconds]
256 25 24 29 35 44 145 233 263 [645537 samples, 38897 seconds]
512 26 24 29 35 44 133 233 263 [682915 samples, 38898 seconds]
1024 26 24 29 35 44 133 233 263 [718095 samples, 38899 seconds]
64 26 24 29 35 44 126 233 263 [757604 samples, 38900 seconds]
128 25 24 29 35 44 126 233 263 [796750 samples, 38901 seconds]
256 25 24 29 35 44 126 233 263 [835001 samples, 38902 seconds]
512 26 24 29 35 44 125 233 263 [872525 samples, 38903 seconds]
1024 26 24 29 35 44 125 233 263 [907953 samples, 38904 seconds]
64 26 24 29 35 44 125 233 263 [947620 samples, 38905 seconds]
128 25 24 29 35 44 121 233 263 [986717 samples, 38906 seconds]
256 25 24 29 35 44 121 233 263 [1025141 samples, 38907 seconds]
512 26 24 29 35 44 121 233 263 [1062592 samples, 38908 seconds]
1024 26 24 29 35 44 121 233 263 [1098030 samples, 38909 seconds]
64 26 24 29 35 44 125 233 263 [1137564 samples, 38910 seconds]
128 25 24 29 35 44 121 233 263 [1176751 samples, 38911 seconds]
256 25 24 29 35 43 121 233 263 [1215170 samples, 38912 seconds]
512 25 24 29 35 44 116 233 263 [1252661 samples, 38913 seconds]
1024 26 24 29 35 44 121 233 263 [1287935 samples, 38914 seconds]
64 25 24 29 35 43 125 233 263 [1327435 samples, 38915 seconds]
128 25 24 29 35 44 121 233 263 [1366566 samples, 38916 seconds]
256 25 24 29 35 44 126 233 263 [1404972 samples, 38917 seconds]
512 25 24 29 35 44 129 244 263 [1442449 samples, 38918 seconds]
1024 26 24 29 35 44 126 244 263 [1477814 samples, 38919 seconds]
64 25 24 29 35 43 129 233 263 [1517320 samples, 38920 seconds]
128 25 24 29 35 43 126 233 263 [1556424 samples, 38921 seconds]
256 25 24 29 35 43 126 233 263 [1594791 samples, 38922 seconds]
512 25 24 29 35 43 133 233 263 [1632257 samples, 38923 seconds]
1024 26 24 29 35 44 129 233 263 [1667622 samples, 38924 seconds]
64 25 24 29 35 43 129 233 263 [1707221 samples, 38925 seconds]
128 25 24 29 35 43 129 233 263 [1746343 samples, 38926 seconds]
256 25 24 29 35 43 126 233 263 [1784752 samples, 38927 seconds]
512 25 24 29 35 44 133 233 263 [1822214 samples, 38928 seconds]
1024 26 24 29 35 44 133 233 263 [1857618 samples, 38929 seconds]
64 25 24 29 35 44 133 233 263 [1897269 samples, 38930 seconds]
128 25 24 29 35 44 133 233 263 [1936342 samples, 38931 seconds]
256 25 24 29 35 44 141 233 263 [1974655 samples, 38932 seconds]
512 25 24 29 35 44 142 233 263 [2012223 samples, 38933 seconds]
1024 26 24 29 35 44 145 233 263 [2047607 samples, 38934 seconds]
64 25 24 29 35 44 142 233 263 [2087090 samples, 38935 seconds]
128 25 24 29 35 44 142 233 263 [2126241 samples, 38936 seconds]
256 25 24 29 35 44 141 233 263 [2164678 samples, 38937 seconds]
512 25 24 29 35 44 142 233 263 [2202242 samples, 38938 seconds]
1024 25 24 29 35 44 145 244 263 [2237599 samples, 38939 seconds]
64 25 24 29 35 44 142 244 263 [2277269 samples, 38940 seconds]
128 25 24 26 32 42 116 116 116 [39228 samples, 38941 seconds]
256 25 24 27 33 46 129 228 228 [77514 samples, 38942 seconds]
512 25 25 28 33 46 214 228 228 [115005 samples, 38943 seconds]
1024 26 25 29 35 48 177 228 228 [150332 samples, 38944 seconds]
64 25 24 29 34 46 177 228 228 [189793 samples, 38945 seconds]
128 25 24 29 34 46 177 228 228 [228874 samples, 38946 seconds]
256 25 24 29 34 45 151 228 228 [267169 samples, 38947 seconds]
512 25 24 29 35 45 151 228 228 [304682 samples, 38948 seconds]
1024 26 24 29 35 45 151 228 228 [340056 samples, 38949 seconds]
64 25 24 29 35 45 151 228 228 [379549 samples, 38950 seconds]
128 25 24 29 35 43 151 228 228 [418633 samples, 38951 seconds]
256 25 24 29 35 43 129 228 228 [456979 samples, 38952 seconds]
512 25 24 29 35 43 129 228 228 [494378 samples, 38953 seconds]
1024 26 24 29 35 44 129 214 228 [529725 samples, 38954 seconds]
64 25 24 29 35 44 126 214 228 [569320 samples, 38955 seconds]
128 25 24 29 35 43 126 214 228 [608457 samples, 38956 seconds]
256 25 24 29 35 43 126 214 228 [646691 samples, 38957 seconds]
512 25 24 29 35 43 126 214 228 [684089 samples, 38958 seconds]
1024 26 24 29 35 44 129 215 228 [719373 samples, 38959 seconds]
64 25 24 29 35 43 129 228 232 [758923 samples, 38960 seconds]
128 25 24 29 35 43 151 228 232 [798080 samples, 38961 seconds]
256 25 24 29 35 43 163 228 232 [836395 samples, 38962 seconds]
512 25 24 29 35 43 151 228 232 [873894 samples, 38963 seconds]
1024 26 24 29 35 43 151 228 232 [909178 samples, 38964 seconds]
64 25 24 29 35 43 151 228 232 [948676 samples, 38965 seconds]
128 25 24 29 35 43 151 232 248 [987676 samples, 38966 seconds]
256 25 24 29 35 43 151 232 248 [1025993 samples, 38967 seconds]
512 25 24 29 35 43 151 248 269 [1063376 samples, 38968 seconds]
1024 26 24 29 35 43 151 248 269 [1098744 samples, 38969 seconds]
64 25 24 29 35 43 151 248 269 [1138243 samples, 38970 seconds]
128 25 24 29 35 43 136 248 269 [1177310 samples, 38971 seconds]
256 25 24 29 34 43 136 248 269 [1215565 samples, 38972 seconds]
512 25 24 29 34 43 136 248 269 [1252919 samples, 38973 seconds]
1024 26 24 29 35 43 137 248 269 [1288137 samples, 38974 seconds]
64 25 24 29 35 43 137 248 269 [1327511 samples, 38975 seconds]
128 25 24 29 35 43 137 248 269 [1366525 samples, 38976 seconds]
256 25 24 29 35 43 138 248 269 [1404818 samples, 38977 seconds]
512 25 24 29 35 43 151 248 269 [1442023 samples, 38978 seconds]
1024 26 24 29 35 43 138 248 269 [1477296 samples, 38979 seconds]
64 25 24 29 35 43 138 232 269 [1516906 samples, 38980 seconds]
128 25 24 29 35 43 137 232 269 [1556007 samples, 38981 seconds]
256 25 24 29 35 43 137 232 269 [1594326 samples, 38982 seconds]
512 25 24 29 34 43 137 232 269 [1631677 samples, 38983 seconds]
1024 26 24 29 35 43 137 232 269 [1667013 samples, 38984 seconds]
64 25 24 29 34 43 137 232 269 [1706529 samples, 38985 seconds]
128 25 24 29 34 43 137 232 269 [1745593 samples, 38986 seconds]
256 25 24 29 34 43 136 232 269 [1783879 samples, 38987 seconds]
512 25 24 29 34 43 137 232 269 [1821176 samples, 38988 seconds]
1024 26 24 29 34 43 137 232 269 [1856378 samples, 38989 seconds]
64 25 24 29 34 43 137 232 269 [1895942 samples, 38990 seconds]
128 25 24 29 34 43 138 232 269 [1934977 samples, 38991 seconds]
256 25 24 29 34 43 138 232 269 [1973137 samples, 38992 seconds]
512 25 24 29 34 43 151 232 269 [2010525 samples, 38993 seconds]
1024 26 24 29 34 43 151 232 269 [2045695 samples, 38994 seconds]
64 25 24 29 34 43 138 232 269 [2085149 samples, 38995 seconds]
128 25 24 29 34 43 138 232 269 [2124142 samples, 38996 seconds]
256 25 24 29 34 43 138 232 269 [2162263 samples, 38997 seconds]
512 26 24 29 34 43 149 232 269 [2199551 samples, 38998 seconds]
1024 26 24 29 34 43 149 232 269 [2234859 samples, 38999 seconds]
64 26 24 29 34 43 138 232 269 [2274378 samples, 39000 seconds]
128 25 24 27 33 41 96 96 96 [39128 samples, 39001 seconds]
256 25 24 27 33 55 97 144 144 [77411 samples, 39002 seconds]
512 26 25 28 34 45 97 144 144 [114759 samples, 39003 seconds]
1024 26 25 29 36 55 142 162 162 [150017 samples, 39004 seconds]
64 26 24 29 36 48 142 162 162 [189432 samples, 39005 seconds]
128 25 24 29 36 48 144 178 178 [228505 samples, 39006 seconds]
256 25 24 29 36 46 142 178 178 [266750 samples, 39007 seconds]
512 26 24 29 36 48 142 178 178 [304099 samples, 39008 seconds]
1024 26 24 29 36 46 142 178 178 [339351 samples, 39009 seconds]
64 26 24 29 36 48 142 178 178 [378739 samples, 39010 seconds]
128 25 24 29 36 48 144 206 206 [417811 samples, 39011 seconds]
256 25 24 29 36 48 144 225 225 [456088 samples, 39012 seconds]
512 26 24 29 36 48 144 225 225 [493436 samples, 39013 seconds]
1024 26 24 29 36 48 162 206 225 [528708 samples, 39014 seconds]
64 26 24 29 36 46 144 206 225 [568159 samples, 39015 seconds]
128 25 24 29 36 45 144 206 225 [607267 samples, 39016 seconds]
256 25 24 29 36 45 144 206 225 [645473 samples, 39017 seconds]
512 26 24 29 36 45 142 206 225 [682838 samples, 39018 seconds]
1024 26 24 29 36 45 142 206 225 [718136 samples, 39019 seconds]
64 26 24 29 36 44 124 206 225 [757631 samples, 39020 seconds]
128 25 24 29 36 44 124 206 225 [796745 samples, 39021 seconds]
256 25 24 29 36 44 142 206 225 [834989 samples, 39022 seconds]
512 26 24 29 36 44 142 206 225 [872297 samples, 39023 seconds]
1024 26 24 29 36 44 142 206 225 [907535 samples, 39024 seconds]
64 26 24 29 36 44 142 206 225 [947032 samples, 39025 seconds]
128 25 24 29 36 44 136 206 225 [986063 samples, 39026 seconds]
256 25 24 29 35 44 136 206 225 [1024321 samples, 39027 seconds]
512 26 24 29 35 44 136 225 246 [1061756 samples, 39028 seconds]
1024 26 24 29 36 44 142 235 246 [1097098 samples, 39029 seconds]
64 26 24 29 35 44 144 235 246 [1136477 samples, 39030 seconds]
128 25 24 29 35 44 142 235 246 [1175455 samples, 39031 seconds]
256 25 24 29 35 44 142 235 246 [1213641 samples, 39032 seconds]
512 26 24 29 35 44 142 235 246 [1250862 samples, 39033 seconds]
1024 26 24 29 35 44 142 235 246 [1286113 samples, 39034 seconds]
64 26 24 29 35 44 142 235 246 [1325463 samples, 39035 seconds]
128 25 24 29 35 44 136 235 246 [1364533 samples, 39036 seconds]
256 25 24 29 35 44 142 235 246 [1402739 samples, 39037 seconds]
512 26 24 29 35 44 142 235 246 [1440222 samples, 39038 seconds]
1024 26 24 29 35 44 142 235 246 [1475620 samples, 39039 seconds]
64 26 24 29 35 44 142 230 246 [1515131 samples, 39040 seconds]
128 25 24 29 35 44 136 230 246 [1554221 samples, 39041 seconds]
256 25 24 29 35 44 136 230 246 [1592481 samples, 39042 seconds]
512 26 24 29 35 44 136 230 246 [1629795 samples, 39043 seconds]
1024 26 24 29 35 44 131 230 246 [1665078 samples, 39044 seconds]
64 26 24 29 35 44 136 230 246 [1704446 samples, 39045 seconds]
128 25 24 29 35 44 136 230 246 [1743440 samples, 39046 seconds]
256 25 24 29 35 44 131 230 246 [1781704 samples, 39047 seconds]
512 26 24 29 35 44 131 230 246 [1819172 samples, 39048 seconds]
1024 26 24 29 35 44 130 230 246 [1854502 samples, 39049 seconds]
64 26 24 29 35 44 130 230 246 [1894058 samples, 39050 seconds]
128 25 24 29 35 44 131 230 246 [1933219 samples, 39051 seconds]
256 25 24 29 35 44 130 230 246 [1971558 samples, 39052 seconds]
512 26 24 29 35 43 131 230 246 [2008996 samples, 39053 seconds]
1024 26 24 29 35 44 134 230 246 [2044313 samples, 39054 seconds]
64 26 24 29 35 44 134 230 246 [2083774 samples, 39055 seconds]
128 25 24 29 35 44 134 230 246 [2122852 samples, 39056 seconds]
256 25 24 29 35 43 131 230 246 [2161109 samples, 39057 seconds]
512 26 24 29 35 43 131 230 246 [2198506 samples, 39058 seconds]
1024 26 24 29 35 43 131 230 246 [2233903 samples, 39059 seconds]
64 26 24 29 35 43 130 230 246 [2273390 samples, 39060 seconds]
128 25 24 27 32 40 236 236 236 [39045 samples, 39061 seconds]
256 25 25 27 34 51 195 236 236 [77319 samples, 39062 seconds]
512 26 25 28 34 51 195 236 236 [114675 samples, 39063 seconds]
1024 26 25 29 35 51 195 236 236 [149976 samples, 39064 seconds]
64 26 24 29 35 47 195 236 236 [189374 samples, 39065 seconds]
128 25 24 29 35 45 195 236 236 [228476 samples, 39066 seconds]
256 25 24 29 35 44 111 236 236 [266807 samples, 39067 seconds]
512 25 24 29 35 45 195 236 236 [304285 samples, 39068 seconds]
1024 26 25 29 35 44 195 236 236 [339510 samples, 39069 seconds]
64 26 24 29 35 44 176 236 236 [378786 samples, 39070 seconds]
128 25 24 29 35 45 176 236 236 [417673 samples, 39071 seconds]
256 25 24 29 35 44 176 236 236 [455834 samples, 39072 seconds]
512 26 24 29 35 44 195 269 269 [493118 samples, 39073 seconds]
1024 26 25 29 35 44 195 236 269 [528463 samples, 39074 seconds]
64 26 24 29 35 44 176 236 269 [568041 samples, 39075 seconds]
128 25 24 29 35 44 176 236 269 [607101 samples, 39076 seconds]
256 25 24 29 35 44 176 236 269 [645379 samples, 39077 seconds]
512 26 24 29 35 44 137 236 269 [682739 samples, 39078 seconds]
1024 26 24 29 35 44 137 236 269 [717999 samples, 39079 seconds]
64 26 24 29 35 44 137 236 269 [757480 samples, 39080 seconds]
128 25 24 29 35 44 159 236 269 [796456 samples, 39081 seconds]
256 25 24 29 35 45 195 247 269 [834598 samples, 39082 seconds]
512 26 24 29 35 44 176 247 269 [871969 samples, 39083 seconds]
1024 26 24 29 35 44 176 247 269 [907299 samples, 39084 seconds]
64 26 24 29 35 44 176 247 269 [946871 samples, 39085 seconds]
128 25 24 29 35 44 176 247 269 [985820 samples, 39086 seconds]
256 25 24 29 35 44 179 247 269 [1023989 samples, 39087 seconds]
512 26 24 29 35 44 179 247 269 [1061504 samples, 39088 seconds]
1024 26 24 29 35 45 179 247 269 [1096736 samples, 39089 seconds]
64 26 24 29 35 44 179 247 269 [1136167 samples, 39090 seconds]
128 25 24 29 35 44 176 247 269 [1175176 samples, 39091 seconds]
256 25 24 29 35 44 176 247 269 [1213453 samples, 39092 seconds]
512 26 24 29 35 44 170 247 269 [1250764 samples, 39093 seconds]
1024 26 24 29 35 44 176 247 269 [1286037 samples, 39094 seconds]
64 26 24 29 35 44 179 247 269 [1325361 samples, 39095 seconds]
128 26 24 29 35 45 176 247 269 [1364307 samples, 39096 seconds]
256 26 24 29 35 45 176 247 269 [1402457 samples, 39097 seconds]
512 26 24 29 35 45 176 247 269 [1439866 samples, 39098 seconds]
1024 26 24 29 35 45 170 247 269 [1475161 samples, 39099 seconds]
64 26 24 29 35 45 170 236 269 [1514766 samples, 39100 seconds]
128 26 24 29 35 45 168 236 269 [1553929 samples, 39101 seconds]
256 25 24 29 35 45 168 236 269 [1592251 samples, 39102 seconds]
512 26 24 29 35 45 169 236 269 [1629507 samples, 39103 seconds]
1024 26 24 29 35 46 176 236 269 [1664700 samples, 39104 seconds]
64 26 24 29 35 46 179 236 269 [1704080 samples, 39105 seconds]
128 26 24 29 35 46 180 236 269 [1743030 samples, 39106 seconds]
256 26 24 29 35 46 179 236 269 [1781200 samples, 39107 seconds]
512 26 24 29 35 46 179 236 269 [1818524 samples, 39108 seconds]
1024 26 24 29 35 46 179 236 269 [1853804 samples, 39109 seconds]
64 26 24 29 35 46 179 236 269 [1893419 samples, 39110 seconds]
128 26 24 29 35 46 179 236 269 [1932467 samples, 39111 seconds]
256 26 24 29 35 46 179 236 269 [1970590 samples, 39112 seconds]
512 26 24 29 35 45 179 236 269 [2007886 samples, 39113 seconds]
1024 26 24 29 35 45 179 236 269 [2043296 samples, 39114 seconds]
64 26 24 29 35 45 179 236 269 [2082785 samples, 39115 seconds]
128 26 24 29 35 45 179 236 269 [2121820 samples, 39116 seconds]
256 26 24 29 35 45 176 236 269 [2160068 samples, 39117 seconds]
512 26 24 29 35 45 179 236 269 [2197431 samples, 39118 seconds]
1024 26 24 29 35 45 179 236 269 [2232845 samples, 39119 seconds]
64 26 24 29 35 45 176 236 269 [2272396 samples, 39120 seconds]
128 25 24 27 31 43 87 87 87 [39044 samples, 39121 seconds]
256 25 25 27 32 44 75 87 87 [77308 samples, 39122 seconds]
512 26 25 28 33 51 78 87 87 [114631 samples, 39123 seconds]
1024 26 25 29 34 46 78 87 87 [149942 samples, 39124 seconds]
64 26 24 29 35 47 84 211 211 [189363 samples, 39125 seconds]
128 25 24 29 35 46 87 211 211 [228431 samples, 39126 seconds]
256 25 24 29 35 46 87 211 211 [266742 samples, 39127 seconds]
512 26 24 29 34 46 87 211 211 [304143 samples, 39128 seconds]
1024 26 25 29 35 49 175 215 215 [339419 samples, 39129 seconds]
64 25 24 29 35 46 139 215 215 [379009 samples, 39130 seconds]
128 25 24 29 35 46 139 215 215 [418043 samples, 39131 seconds]
256 25 24 29 35 44 100 215 215 [456427 samples, 39132 seconds]
512 25 24 29 35 45 175 238 238 [493820 samples, 39133 seconds]
1024 26 24 29 35 44 175 215 238 [529173 samples, 39134 seconds]
64 25 24 29 35 44 139 215 238 [568683 samples, 39135 seconds]
128 25 24 29 35 44 140 215 238 [607832 samples, 39136 seconds]
256 25 24 29 35 44 140 215 238 [646174 samples, 39137 seconds]
512 25 24 29 35 44 139 215 238 [683604 samples, 39138 seconds]
1024 26 24 29 35 44 139 215 238 [718981 samples, 39139 seconds]
64 25 24 29 35 44 139 219 238 [758681 samples, 39140 seconds]
128 25 24 29 35 44 140 219 238 [797813 samples, 39141 seconds]
256 25 24 29 35 44 170 219 238 [836176 samples, 39142 seconds]
512 25 24 29 35 45 140 219 238 [873629 samples, 39143 seconds]
1024 26 24 29 35 45 140 219 238 [908991 samples, 39144 seconds]
64 25 24 29 35 44 140 219 238 [948605 samples, 39145 seconds]
128 25 24 29 35 44 139 219 238 [987799 samples, 39146 seconds]
256 25 24 29 35 44 139 219 238 [1026092 samples, 39147 seconds]
512 25 24 29 34 44 139 219 238 [1063618 samples, 39148 seconds]
1024 26 24 29 35 44 148 219 238 [1098978 samples, 39149 seconds]
64 25 24 29 34 44 148 219 238 [1138515 samples, 39150 seconds]
128 25 24 29 34 44 144 219 238 [1177569 samples, 39151 seconds]
256 25 24 29 34 44 144 219 238 [1215848 samples, 39152 seconds]
512 25 24 29 34 44 148 219 238 [1253118 samples, 39153 seconds]
1024 26 24 29 34 44 148 219 238 [1288397 samples, 39154 seconds]
64 25 24 29 34 44 148 219 238 [1327849 samples, 39155 seconds]
128 25 24 29 34 44 144 219 238 [1366801 samples, 39156 seconds]
256 25 24 29 34 44 144 219 238 [1405026 samples, 39157 seconds]
512 25 24 29 34 44 148 219 238 [1442353 samples, 39158 seconds]
1024 26 24 29 34 44 144 219 238 [1477624 samples, 39159 seconds]
64 25 24 29 34 44 148 216 238 [1517076 samples, 39160 seconds]
128 25 24 29 34 44 148 219 238 [1556073 samples, 39161 seconds]
256 25 24 29 34 44 156 219 238 [1594220 samples, 39162 seconds]
512 25 24 29 34 44 163 219 238 [1631505 samples, 39163 seconds]
1024 26 24 29 34 44 156 219 238 [1666720 samples, 39164 seconds]
64 25 24 29 34 44 156 219 238 [1706116 samples, 39165 seconds]
128 25 24 29 34 44 163 219 238 [1745080 samples, 39166 seconds]
256 25 24 29 34 45 156 219 238 [1783316 samples, 39167 seconds]
512 25 24 29 34 45 156 219 238 [1820871 samples, 39168 seconds]
1024 26 24 29 34 45 156 219 238 [1856217 samples, 39169 seconds]
64 25 24 29 34 45 156 219 238 [1895862 samples, 39170 seconds]
128 25 24 29 34 45 163 219 238 [1934966 samples, 39171 seconds]
256 25 24 29 34 45 156 219 238 [1973310 samples, 39172 seconds]
512 25 24 29 34 45 156 219 238 [2010820 samples, 39173 seconds]
1024 26 24 29 35 45 175 219 285 [2046082 samples, 39174 seconds]
64 25 24 29 35 45 170 219 285 [2085430 samples, 39175 seconds]
128 25 24 29 35 45 170 219 285 [2124453 samples, 39176 seconds]
256 25 24 29 35 45 163 219 285 [2162710 samples, 39177 seconds]
512 25 24 29 35 45 163 219 285 [2200074 samples, 39178 seconds]
1024 26 24 29 35 45 170 238 285 [2235398 samples, 39179 seconds]
64 25 24 29 35 45 163 238 285 [2274966 samples, 39180 seconds]
128 25 24 27 30 38 95 95 95 [39099 samples, 39181 seconds]
256 25 25 27 31 60 95 132 132 [77336 samples, 39182 seconds]
512 26 25 28 33 71 132 176 176 [114657 samples, 39183 seconds]
1024 26 25 29 35 72 176 233 233 [149926 samples, 39184 seconds]
64 26 24 29 35 69 132 233 233 [189331 samples, 39185 seconds]
128 25 24 29 35 63 132 233 233 [228371 samples, 39186 seconds]
256 25 24 29 34 60 132 233 233 [266542 samples, 39187 seconds]
512 26 24 29 34 60 132 233 233 [303906 samples, 39188 seconds]
1024 26 25 29 35 59 132 233 233 [339239 samples, 39189 seconds]
64 26 24 29 35 52 132 233 233 [378726 samples, 39190 seconds]
128 25 24 29 35 52 132 233 233 [417773 samples, 39191 seconds]
256 25 24 29 35 47 119 233 233 [456127 samples, 39192 seconds]
512 26 24 29 35 46 119 233 233 [493600 samples, 39193 seconds]
1024 26 24 29 35 47 132 206 233 [528851 samples, 39194 seconds]
64 26 24 29 35 46 119 206 233 [568540 samples, 39195 seconds]
128 25 24 29 35 45 119 206 233 [607677 samples, 39196 seconds]
256 25 24 29 35 45 119 206 233 [646025 samples, 39197 seconds]
512 25 24 29 35 44 118 206 233 [683409 samples, 39198 seconds]
1024 26 24 29 35 46 132 206 233 [718662 samples, 39199 seconds]
64 25 24 29 35 45 132 206 233 [758311 samples, 39200 seconds]
128 25 24 29 35 44 132 206 233 [797499 samples, 39201 seconds]
256 25 24 29 35 44 132 206 233 [835870 samples, 39202 seconds]
512 25 24 29 35 44 119 206 233 [873313 samples, 39203 seconds]
1024 26 24 29 35 44 132 206 233 [908689 samples, 39204 seconds]
64 25 24 29 35 44 132 206 233 [948226 samples, 39205 seconds]
128 25 24 29 35 44 132 215 233 [987358 samples, 39206 seconds]
256 25 24 29 35 44 132 215 233 [1025755 samples, 39207 seconds]
512 25 24 29 35 44 132 215 233 [1063368 samples, 39208 seconds]
1024 26 24 29 35 44 132 215 233 [1098846 samples, 39209 seconds]
64 25 24 29 35 44 132 215 233 [1138445 samples, 39210 seconds]
128 25 24 29 35 44 119 215 233 [1177614 samples, 39211 seconds]
256 25 24 29 35 44 119 215 233 [1215853 samples, 39212 seconds]
512 25 24 29 35 44 119 215 233 [1253196 samples, 39213 seconds]
1024 26 24 29 35 44 125 232 233 [1288485 samples, 39214 seconds]
64 25 24 29 35 44 125 232 233 [1327930 samples, 39215 seconds]
128 25 24 29 35 44 127 232 233 [1366946 samples, 39216 seconds]
256 25 24 29 35 44 127 232 233 [1405137 samples, 39217 seconds]
512 25 24 29 35 44 132 232 233 [1442595 samples, 39218 seconds]
1024 26 24 29 35 44 127 232 233 [1477925 samples, 39219 seconds]
64 25 24 29 35 44 132 215 233 [1517461 samples, 39220 seconds]
128 25 24 29 35 44 132 215 233 [1556565 samples, 39221 seconds]
256 25 24 29 35 44 132 215 233 [1594931 samples, 39222 seconds]
512 25 24 29 35 44 132 215 233 [1632317 samples, 39223 seconds]
1024 26 24 29 35 44 132 232 235 [1667563 samples, 39224 seconds]
64 25 24 29 35 44 132 232 235 [1707158 samples, 39225 seconds]
128 25 24 29 35 44 132 232 235 [1746266 samples, 39226 seconds]
256 25 24 29 35 44 127 232 235 [1784639 samples, 39227 seconds]
512 25 24 29 35 44 127 232 235 [1822161 samples, 39228 seconds]
1024 26 24 29 35 44 127 232 235 [1857533 samples, 39229 seconds]
64 25 24 29 35 44 127 232 235 [1897245 samples, 39230 seconds]
128 25 24 29 35 44 127 232 235 [1936359 samples, 39231 seconds]
256 25 24 29 35 44 125 232 235 [1974641 samples, 39232 seconds]
512 25 24 29 35 44 125 232 235 [2012123 samples, 39233 seconds]
1024 26 24 29 35 44 127 233 252 [2047431 samples, 39234 seconds]
64 25 24 29 35 44 125 233 252 [2086983 samples, 39235 seconds]
128 25 24 29 35 44 125 233 252 [2126056 samples, 39236 seconds]
256 25 24 29 35 44 120 233 252 [2164492 samples, 39237 seconds]
512 25 24 29 35 44 125 233 252 [2201954 samples, 39238 seconds]
1024 26 24 29 35 44 125 233 252 [2237269 samples, 39239 seconds]
64 25 24 29 35 44 123 233 252 [2276811 samples, 39240 seconds]
128 25 24 27 31 42 118 118 118 [39096 samples, 39241 seconds]
256 25 25 27 34 42 118 120 120 [77366 samples, 39242 seconds]
512 26 25 28 35 42 120 123 123 [114690 samples, 39243 seconds]
1024 26 25 29 36 43 118 123 123 [150091 samples, 39244 seconds]
64 26 24 29 36 43 120 211 211 [189623 samples, 39245 seconds]
128 25 24 29 36 43 120 211 211 [228731 samples, 39246 seconds]
256 25 24 29 36 42 118 211 211 [267039 samples, 39247 seconds]
512 25 24 29 36 42 118 211 211 [304429 samples, 39248 seconds]
1024 26 24 29 36 43 123 236 236 [339729 samples, 39249 seconds]
64 25 24 29 36 43 120 236 236 [379203 samples, 39250 seconds]
128 25 24 29 36 43 146 236 236 [418186 samples, 39251 seconds]
256 25 24 29 36 42 132 236 236 [456515 samples, 39252 seconds]
512 25 24 29 36 43 132 236 236 [493923 samples, 39253 seconds]
1024 26 24 29 36 43 132 222 236 [528941 samples, 39254 seconds]
64 25 24 29 36 43 123 222 236 [568551 samples, 39255 seconds]
128 25 24 29 36 43 136 222 236 [607655 samples, 39256 seconds]
256 25 24 29 36 43 136 222 236 [645992 samples, 39257 seconds]
512 25 24 29 36 43 136 222 236 [683461 samples, 39258 seconds]
1024 26 24 29 36 44 136 222 236 [718816 samples, 39259 seconds]
64 25 24 29 36 43 132 222 236 [758218 samples, 39260 seconds]
128 25 24 29 36 43 136 222 236 [797195 samples, 39261 seconds]
256 25 24 29 36 43 146 236 244 [835458 samples, 39262 seconds]
512 25 24 29 36 43 136 236 244 [872897 samples, 39263 seconds]
1024 26 24 29 36 43 144 236 244 [908256 samples, 39264 seconds]
64 25 24 29 36 43 146 238 244 [947853 samples, 39265 seconds]
128 25 24 29 36 43 144 238 244 [986885 samples, 39266 seconds]
256 25 24 29 36 43 146 238 244 [1025112 samples, 39267 seconds]
512 25 24 29 36 43 144 238 244 [1062655 samples, 39268 seconds]
1024 26 24 29 36 43 144 238 244 [1098018 samples, 39269 seconds]
64 25 24 29 36 43 144 238 244 [1137439 samples, 39270 seconds]
128 25 24 29 35 43 136 238 244 [1176532 samples, 39271 seconds]
256 25 24 29 35 43 136 238 244 [1214724 samples, 39272 seconds]
512 26 24 29 35 43 132 238 244 [1252056 samples, 39273 seconds]
1024 26 24 29 35 43 146 238 244 [1287161 samples, 39274 seconds]
64 26 24 29 35 43 146 238 244 [1326580 samples, 39275 seconds]
128 25 24 29 35 43 146 238 244 [1365648 samples, 39276 seconds]
256 25 24 29 35 43 149 238 244 [1403865 samples, 39277 seconds]
512 26 24 29 35 43 157 238 244 [1441268 samples, 39278 seconds]
1024 26 24 29 35 43 149 238 244 [1476734 samples, 39279 seconds]
64 26 24 29 35 43 149 236 244 [1516459 samples, 39280 seconds]
128 25 24 29 35 43 146 236 244 [1555737 samples, 39281 seconds]
256 25 24 29 35 43 146 236 244 [1594156 samples, 39282 seconds]
512 25 24 29 35 43 146 236 244 [1631636 samples, 39283 seconds]
1024 26 24 29 35 43 144 236 244 [1666804 samples, 39284 seconds]
64 25 24 29 35 43 144 236 244 [1706346 samples, 39285 seconds]
128 25 24 29 35 43 146 238 246 [1745535 samples, 39286 seconds]
256 25 24 29 35 43 144 238 246 [1783957 samples, 39287 seconds]
512 25 24 29 35 43 144 238 246 [1821525 samples, 39288 seconds]
1024 26 24 29 35 43 144 238 246 [1856979 samples, 39289 seconds]
64 25 24 29 35 43 144 238 246 [1896696 samples, 39290 seconds]
128 25 24 29 35 43 144 238 246 [1935850 samples, 39291 seconds]
256 25 24 29 35 43 136 238 246 [1974159 samples, 39292 seconds]
512 25 24 29 35 43 144 238 246 [2011514 samples, 39293 seconds]
1024 26 24 29 35 44 146 238 246 [2046795 samples, 39294 seconds]
64 25 24 29 35 44 144 238 246 [2086327 samples, 39295 seconds]
128 25 24 29 35 44 146 238 246 [2125414 samples, 39296 seconds]
256 25 24 29 35 44 144 238 246 [2163787 samples, 39297 seconds]
512 25 24 29 35 44 144 238 246 [2201182 samples, 39298 seconds]
1024 26 24 29 35 44 146 238 246 [2236419 samples, 39299 seconds]
64 25 24 29 35 44 144 238 246 [2276007 samples, 39300 seconds]
128 25 24 27 33 42 86 86 86 [39221 samples, 39301 seconds]
256 25 24 27 35 42 115 189 189 [77502 samples, 39302 seconds]
512 25 25 28 35 42 115 189 189 [114893 samples, 39303 seconds]
1024 26 25 29 36 44 189 250 250 [150187 samples, 39304 seconds]
64 25 24 29 36 44 189 250 250 [189700 samples, 39305 seconds]
128 25 24 29 36 43 189 250 250 [228771 samples, 39306 seconds]
256 25 24 29 36 43 133 250 250 [266946 samples, 39307 seconds]
512 26 24 29 36 43 133 250 250 [304328 samples, 39308 seconds]
1024 26 24 29 36 44 175 250 250 [339618 samples, 39309 seconds]
64 26 24 29 36 44 133 250 250 [379153 samples, 39310 seconds]
128 25 24 29 36 44 170 250 250 [418138 samples, 39311 seconds]
256 25 24 29 36 44 170 250 250 [456303 samples, 39312 seconds]
512 26 24 29 36 44 177 250 250 [493584 samples, 39313 seconds]
1024 26 24 29 36 46 177 214 250 [528733 samples, 39314 seconds]
64 26 24 29 36 48 177 214 250 [568062 samples, 39315 seconds]
128 25 24 29 36 52 177 214 250 [606854 samples, 39316 seconds]
256 25 24 29 36 50 177 214 250 [645059 samples, 39317 seconds]
512 26 24 29 36 48 175 214 250 [682377 samples, 39318 seconds]
1024 26 24 29 36 48 175 214 250 [717638 samples, 39319 seconds]
64 26 24 29 36 47 170 214 250 [757267 samples, 39320 seconds]
128 25 24 29 36 47 170 214 250 [796369 samples, 39321 seconds]
256 25 24 29 36 47 175 214 250 [834540 samples, 39322 seconds]
512 26 24 29 36 48 170 214 250 [871897 samples, 39323 seconds]
1024 26 24 29 36 48 170 214 250 [907131 samples, 39324 seconds]
64 26 24 29 36 48 170 214 250 [946708 samples, 39325 seconds]
128 25 24 29 36 48 170 214 250 [985812 samples, 39326 seconds]
256 25 24 29 36 48 170 214 250 [1024120 samples, 39327 seconds]
512 26 24 29 36 48 169 214 250 [1061581 samples, 39328 seconds]
1024 26 24 29 36 48 169 214 250 [1096862 samples, 39329 seconds]
64 26 24 29 36 47 170 224 250 [1136207 samples, 39330 seconds]
128 25 24 29 36 48 169 224 250 [1175039 samples, 39331 seconds]
256 26 24 29 36 48 169 224 250 [1213068 samples, 39332 seconds]
512 26 24 29 36 49 162 224 250 [1250324 samples, 39333 seconds]
1024 26 24 29 36 48 169 224 250 [1285536 samples, 39334 seconds]
64 26 24 29 36 48 169 224 250 [1325026 samples, 39335 seconds]
128 26 24 29 36 48 162 224 250 [1364061 samples, 39336 seconds]
256 26 24 29 36 50 162 224 250 [1402295 samples, 39337 seconds]
512 26 24 29 36 50 162 224 250 [1439697 samples, 39338 seconds]
1024 26 24 29 36 50 160 224 250 [1474902 samples, 39339 seconds]
64 26 24 29 36 50 160 214 250 [1514278 samples, 39340 seconds]
128 26 24 29 36 50 155 214 250 [1553326 samples, 39341 seconds]
256 26 24 29 36 49 155 214 250 [1591740 samples, 39342 seconds]
512 26 24 29 35 48 155 214 250 [1629131 samples, 39343 seconds]
1024 26 24 29 35 48 154 214 250 [1664263 samples, 39344 seconds]
64 26 24 29 35 49 155 214 250 [1703525 samples, 39345 seconds]
128 26 24 29 35 48 155 214 250 [1742419 samples, 39346 seconds]
256 26 24 29 35 48 154 214 250 [1780733 samples, 39347 seconds]
512 26 24 29 35 48 154 214 250 [1818156 samples, 39348 seconds]
1024 26 24 29 35 48 151 214 250 [1853460 samples, 39349 seconds]
64 26 24 29 35 48 151 214 250 [1892972 samples, 39350 seconds]
128 26 24 29 35 47 151 214 250 [1932147 samples, 39351 seconds]
256 26 24 29 35 47 151 214 250 [1970438 samples, 39352 seconds]
512 26 24 29 35 47 151 214 250 [2007866 samples, 39353 seconds]
1024 26 24 29 35 47 152 224 263 [2043137 samples, 39354 seconds]
64 26 24 29 35 47 151 224 263 [2082562 samples, 39355 seconds]
128 26 24 29 35 46 151 224 263 [2121626 samples, 39356 seconds]
256 26 24 29 35 46 147 224 263 [2159902 samples, 39357 seconds]
512 26 24 29 35 46 151 224 263 [2197367 samples, 39358 seconds]
1024 26 24 29 35 46 151 224 263 [2232694 samples, 39359 seconds]
64 26 24 29 35 46 147 224 263 [2272182 samples, 39360 seconds]
128 25 24 27 32 41 111 111 111 [39095 samples, 39361 seconds]
256 25 25 27 32 42 156 181 181 [77300 samples, 39362 seconds]
512 26 25 28 32 43 156 181 181 [114695 samples, 39363 seconds]
1024 26 25 29 34 45 147 181 181 [150030 samples, 39364 seconds]
64 26 24 29 34 44 147 181 181 [189453 samples, 39365 seconds]
128 25 24 29 34 44 147 181 181 [228503 samples, 39366 seconds]
256 25 24 29 34 44 147 181 181 [266700 samples, 39367 seconds]
512 26 25 29 34 44 147 181 181 [304125 samples, 39368 seconds]
1024 26 25 29 35 45 164 225 225 [339512 samples, 39369 seconds]
64 26 24 29 35 44 156 225 225 [379077 samples, 39370 seconds]
128 25 24 29 35 44 156 225 225 [418284 samples, 39371 seconds]
256 25 24 29 35 44 147 225 225 [456655 samples, 39372 seconds]
512 26 24 29 35 44 147 225 225 [494102 samples, 39373 seconds]
1024 26 24 29 35 45 147 181 225 [529278 samples, 39374 seconds]
64 26 24 29 35 45 138 181 225 [568595 samples, 39375 seconds]
128 25 24 29 35 45 147 215 225 [607630 samples, 39376 seconds]
256 25 24 29 35 45 156 215 225 [645967 samples, 39377 seconds]
512 25 24 29 35 45 147 215 225 [683435 samples, 39378 seconds]
1024 26 24 29 35 45 147 215 225 [718697 samples, 39379 seconds]
64 25 24 29 35 45 138 215 225 [758269 samples, 39380 seconds]
128 25 24 29 35 45 138 215 225 [797295 samples, 39381 seconds]
256 25 24 29 35 45 138 215 225 [835606 samples, 39382 seconds]
512 25 24 29 35 45 123 215 225 [873007 samples, 39383 seconds]
1024 26 24 29 35 46 147 215 225 [908170 samples, 39384 seconds]
64 25 24 29 35 45 147 215 225 [947599 samples, 39385 seconds]
128 25 24 29 35 45 138 215 225 [986473 samples, 39386 seconds]
256 25 24 29 35 45 138 215 225 [1024591 samples, 39387 seconds]
512 26 24 29 35 45 123 215 225 [1061975 samples, 39388 seconds]
1024 26 24 29 35 45 123 215 225 [1097311 samples, 39389 seconds]
64 26 24 29 35 45 123 215 225 [1136765 samples, 39390 seconds]
128 25 24 29 35 45 122 215 225 [1175688 samples, 39391 seconds]
256 25 24 29 35 45 123 221 225 [1213900 samples, 39392 seconds]
512 26 24 29 35 46 147 221 225 [1251175 samples, 39393 seconds]
1024 26 24 29 35 45 147 221 225 [1286297 samples, 39394 seconds]
64 26 24 29 35 45 150 221 225 [1325501 samples, 39395 seconds]
128 25 24 29 35 45 147 221 225 [1364381 samples, 39396 seconds]
256 25 24 29 35 46 150 225 252 [1402623 samples, 39397 seconds]
512 26 24 29 35 46 150 225 252 [1439922 samples, 39398 seconds]
1024 26 24 29 35 46 147 225 252 [1475102 samples, 39399 seconds]
64 26 24 29 35 46 147 221 252 [1514661 samples, 39400 seconds]
128 25 24 29 35 46 147 221 252 [1553639 samples, 39401 seconds]
256 25 24 29 35 45 150 221 252 [1591891 samples, 39402 seconds]
512 26 24 29 35 45 150 221 252 [1629271 samples, 39403 seconds]
1024 26 24 29 35 45 147 221 252 [1664540 samples, 39404 seconds]
64 26 24 29 35 45 147 221 252 [1703891 samples, 39405 seconds]
128 25 24 29 35 45 147 221 252 [1742940 samples, 39406 seconds]
256 25 24 29 35 46 147 221 252 [1781151 samples, 39407 seconds]
512 26 24 29 35 46 150 221 252 [1818628 samples, 39408 seconds]
1024 26 24 29 35 46 147 221 252 [1854035 samples, 39409 seconds]
64 26 24 29 35 46 150 221 252 [1893599 samples, 39410 seconds]
128 26 24 29 35 46 150 221 252 [1932655 samples, 39411 seconds]
256 26 24 29 35 46 147 221 252 [1970874 samples, 39412 seconds]
512 26 24 29 35 46 147 221 252 [2008229 samples, 39413 seconds]
1024 26 24 29 35 46 147 221 252 [2043499 samples, 39414 seconds]
64 26 24 29 35 46 138 221 252 [2082910 samples, 39415 seconds]
128 26 24 29 35 46 147 221 252 [2121883 samples, 39416 seconds]
256 26 24 29 35 46 138 221 252 [2160110 samples, 39417 seconds]
512 26 24 29 35 46 147 221 252 [2197527 samples, 39418 seconds]
1024 26 24 29 35 46 147 221 252 [2232813 samples, 39419 seconds]
64 26 24 29 35 46 138 221 252 [2272185 samples, 39420 seconds]
128 25 24 27 34 41 98 98 98 [38929 samples, 39421 seconds]
256 25 25 27 34 41 98 161 161 [77101 samples, 39422 seconds]
512 26 25 28 34 42 161 235 235 [114363 samples, 39423 seconds]
1024 26 25 29 36 44 161 235 235 [149609 samples, 39424 seconds]
64 26 24 29 36 43 99 235 235 [188973 samples, 39425 seconds]
128 25 24 29 36 43 99 235 235 [228100 samples, 39426 seconds]
256 25 24 29 35 43 99 235 235 [266321 samples, 39427 seconds]
512 26 25 29 36 43 99 235 235 [303692 samples, 39428 seconds]
1024 26 25 29 36 43 144 235 235 [339038 samples, 39429 seconds]
64 26 24 29 36 43 144 235 235 [378466 samples, 39430 seconds]
128 25 24 29 35 43 161 235 235 [417499 samples, 39431 seconds]
256 25 24 29 35 43 161 235 235 [455691 samples, 39432 seconds]
512 26 24 29 35 43 161 235 235 [493118 samples, 39433 seconds]
1024 26 24 29 35 43 161 213 235 [528419 samples, 39434 seconds]
64 26 24 29 35 43 144 213 235 [567811 samples, 39435 seconds]
128 25 24 29 35 42 144 213 235 [606857 samples, 39436 seconds]
256 25 24 29 35 42 144 213 235 [645000 samples, 39437 seconds]
512 26 24 29 35 43 122 213 235 [682333 samples, 39438 seconds]
1024 26 24 29 35 43 122 213 235 [717748 samples, 39439 seconds]
64 26 24 29 35 43 113 213 235 [757337 samples, 39440 seconds]
128 25 24 29 35 42 113 213 235 [796463 samples, 39441 seconds]
256 25 24 29 35 43 113 213 235 [834758 samples, 39442 seconds]
512 26 24 29 35 43 113 213 235 [872155 samples, 39443 seconds]
1024 26 24 29 35 43 144 235 238 [907425 samples, 39444 seconds]
64 26 24 29 35 43 144 235 238 [946896 samples, 39445 seconds]
128 25 24 29 35 43 137 235 238 [985917 samples, 39446 seconds]
256 25 24 29 35 43 137 235 238 [1024105 samples, 39447 seconds]
512 26 24 29 35 43 122 235 238 [1061539 samples, 39448 seconds]
1024 26 24 29 35 43 137 235 238 [1096802 samples, 39449 seconds]
64 26 24 29 35 43 137 235 238 [1136252 samples, 39450 seconds]
128 25 24 29 35 43 126 235 238 [1175244 samples, 39451 seconds]
256 26 24 29 35 43 137 235 238 [1213445 samples, 39452 seconds]
512 26 24 29 35 43 126 235 238 [1250652 samples, 39453 seconds]
1024 26 24 29 35 43 126 235 238 [1285871 samples, 39454 seconds]
64 26 24 29 35 43 137 235 238 [1325230 samples, 39455 seconds]
128 26 24 29 35 43 126 235 238 [1364299 samples, 39456 seconds]
256 26 24 29 35 43 126 235 238 [1402464 samples, 39457 seconds]
512 26 24 29 35 43 144 235 238 [1439702 samples, 39458 seconds]
1024 26 24 29 35 43 149 235 238 [1474935 samples, 39459 seconds]
64 26 24 29 35 43 149 229 238 [1514423 samples, 39460 seconds]
128 26 24 29 35 43 149 229 238 [1553569 samples, 39461 seconds]
256 26 24 29 35 43 149 229 238 [1591778 samples, 39462 seconds]
512 26 24 29 35 43 149 229 238 [1629161 samples, 39463 seconds]
1024 26 24 29 35 43 144 229 238 [1664330 samples, 39464 seconds]
64 26 24 29 35 43 144 229 238 [1703727 samples, 39465 seconds]
128 26 24 29 35 43 144 229 238 [1742755 samples, 39466 seconds]
256 26 24 29 35 43 149 229 238 [1780891 samples, 39467 seconds]
512 26 24 29 35 43 149 229 238 [1818141 samples, 39468 seconds]
1024 26 24 29 35 43 144 229 238 [1853390 samples, 39469 seconds]
64 26 24 29 35 43 144 229 238 [1892942 samples, 39470 seconds]
128 26 24 29 35 43 144 229 238 [1931892 samples, 39471 seconds]
256 26 24 29 35 43 142 229 238 [1969964 samples, 39472 seconds]
512 26 24 29 35 43 142 229 238 [2007254 samples, 39473 seconds]
1024 26 24 29 35 43 144 229 238 [2042470 samples, 39474 seconds]
64 26 24 29 35 43 144 229 238 [2081783 samples, 39475 seconds]
128 26 24 29 35 43 149 229 238 [2120758 samples, 39476 seconds]
256 26 24 29 35 43 144 229 238 [2158950 samples, 39477 seconds]
512 26 24 29 35 43 144 229 238 [2196242 samples, 39478 seconds]
1024 26 24 29 35 43 149 229 238 [2231351 samples, 39479 seconds]
64 26 24 29 35 43 144 229 238 [2270775 samples, 39480 seconds]
128 25 24 27 30 37 100 100 100 [38955 samples, 39481 seconds]
256 25 25 27 31 37 87 100 100 [77279 samples, 39482 seconds]
512 26 25 28 31 40 87 100 100 [114602 samples, 39483 seconds]
1024 26 25 29 33 42 100 147 147 [149790 samples, 39484 seconds]
64 26 24 29 33 43 100 168 168 [189163 samples, 39485 seconds]
128 25 24 29 32 46 141 168 168 [228101 samples, 39486 seconds]
256 25 25 29 32 44 100 168 168 [266217 samples, 39487 seconds]
512 26 25 29 32 45 141 199 199 [303491 samples, 39488 seconds]
1024 26 25 29 33 44 141 199 199 [338745 samples, 39489 seconds]
64 26 24 29 33 43 100 199 199 [378225 samples, 39490 seconds]
128 25 24 29 33 43 100 199 199 [417303 samples, 39491 seconds]
256 25 24 29 32 42 100 199 199 [455618 samples, 39492 seconds]
512 26 24 29 32 42 116 199 199 [493122 samples, 39493 seconds]
1024 26 25 29 33 43 116 168 199 [528396 samples, 39494 seconds]
64 26 24 29 33 43 100 168 199 [567772 samples, 39495 seconds]
128 25 24 29 33 42 116 199 227 [606734 samples, 39496 seconds]
256 25 24 29 33 42 116 199 227 [644934 samples, 39497 seconds]
512 26 24 29 32 42 113 199 227 [682336 samples, 39498 seconds]
1024 26 25 29 33 42 113 199 227 [717492 samples, 39499 seconds]
64 26 24 29 33 42 113 208 227 [756934 samples, 39500 seconds]
128 25 24 29 33 42 116 208 227 [796010 samples, 39501 seconds]
256 25 24 29 33 42 141 227 229 [834201 samples, 39502 seconds]
512 26 24 29 33 42 134 227 229 [871420 samples, 39503 seconds]
1024 26 24 29 33 43 155 229 267 [906616 samples, 39504 seconds]
64 26 24 29 33 43 157 241 267 [945999 samples, 39505 seconds]
128 26 24 29 33 43 157 241 267 [984905 samples, 39506 seconds]
256 26 24 29 33 43 163 241 267 [1023034 samples, 39507 seconds]
512 26 24 29 33 43 163 241 267 [1060425 samples, 39508 seconds]
1024 26 24 29 33 42 163 241 267 [1095636 samples, 39509 seconds]
64 26 24 29 33 43 168 241 267 [1134860 samples, 39510 seconds]
128 26 24 29 33 43 163 241 267 [1173706 samples, 39511 seconds]
256 26 24 29 33 43 163 241 267 [1211825 samples, 39512 seconds]
512 26 24 29 33 42 163 241 267 [1249089 samples, 39513 seconds]
1024 26 24 29 33 43 168 251 267 [1284271 samples, 39514 seconds]
64 26 24 29 33 43 168 251 267 [1323547 samples, 39515 seconds]
128 26 24 29 33 43 163 251 267 [1362311 samples, 39516 seconds]
256 26 24 29 33 43 163 251 267 [1400417 samples, 39517 seconds]
512 26 25 29 33 43 168 251 267 [1437692 samples, 39518 seconds]
1024 26 25 29 33 43 163 251 267 [1473025 samples, 39519 seconds]
64 26 24 29 33 43 168 241 267 [1512302 samples, 39520 seconds]
128 26 24 29 33 44 169 241 267 [1551188 samples, 39521 seconds]
256 26 24 29 33 44 169 241 267 [1589359 samples, 39522 seconds]
512 26 25 29 33 43 169 241 267 [1626673 samples, 39523 seconds]
1024 26 25 29 33 44 168 241 267 [1661935 samples, 39524 seconds]
64 26 24 29 33 44 168 241 267 [1701231 samples, 39525 seconds]
128 26 24 29 33 44 168 241 267 [1740137 samples, 39526 seconds]
256 26 24 29 33 44 168 241 267 [1778307 samples, 39527 seconds]
512 26 25 29 33 44 169 241 267 [1815647 samples, 39528 seconds]
1024 26 25 29 33 45 169 241 267 [1850595 samples, 39529 seconds]
64 26 24 29 34 45 169 241 267 [1889849 samples, 39530 seconds]
128 26 24 29 33 45 169 241 267 [1928758 samples, 39531 seconds]
256 26 25 29 33 45 169 241 267 [1966898 samples, 39532 seconds]
512 26 25 29 34 45 169 241 267 [2004215 samples, 39533 seconds]
1024 26 25 29 34 45 170 241 267 [2039528 samples, 39534 seconds]
64 26 24 29 34 45 170 241 267 [2078884 samples, 39535 seconds]
128 26 24 29 34 45 170 241 267 [2117919 samples, 39536 seconds]
256 26 24 29 34 45 169 241 267 [2156088 samples, 39537 seconds]
512 26 25 29 34 45 169 241 267 [2193602 samples, 39538 seconds]
1024 26 25 29 34 44 169 241 267 [2228983 samples, 39539 seconds]
64 26 24 29 34 44 168 241 267 [2268612 samples, 39540 seconds]
128 25 24 27 34 42 100 100 100 [39062 samples, 39541 seconds]
256 25 25 27 34 42 72 100 100 [77460 samples, 39542 seconds]
512 25 25 28 34 43 100 101 101 [114757 samples, 39543 seconds]
1024 26 25 29 35 43 100 209 209 [150050 samples, 39544 seconds]
64 25 24 29 35 51 100 209 209 [189361 samples, 39545 seconds]
128 25 24 29 35 48 100 209 209 [228389 samples, 39546 seconds]
256 25 24 29 35 50 100 209 209 [266536 samples, 39547 seconds]
512 26 25 29 35 51 101 209 209 [303896 samples, 39548 seconds]
1024 26 25 29 36 52 131 227 227 [339216 samples, 39549 seconds]
64 26 24 29 35 52 107 227 227 [378728 samples, 39550 seconds]
128 25 24 29 35 52 131 283 283 [417838 samples, 39551 seconds]
256 25 24 29 35 52 131 283 283 [456189 samples, 39552 seconds]
512 25 24 29 35 52 151 283 283 [493684 samples, 39553 seconds]
1024 26 24 29 35 51 151 228 283 [528979 samples, 39554 seconds]
64 25 24 29 35 51 151 228 283 [568430 samples, 39555 seconds]
128 25 24 29 35 50 151 228 283 [607505 samples, 39556 seconds]
256 25 24 29 35 47 151 228 283 [645823 samples, 39557 seconds]
512 25 24 29 35 46 131 228 283 [683301 samples, 39558 seconds]
1024 26 24 29 35 46 131 228 283 [718576 samples, 39559 seconds]
64 25 24 29 35 46 122 228 283 [757915 samples, 39560 seconds]
128 25 24 29 35 46 131 235 283 [796918 samples, 39561 seconds]
256 25 24 29 35 46 151 235 283 [835030 samples, 39562 seconds]
512 26 24 29 35 46 132 235 283 [872097 samples, 39563 seconds]
1024 26 24 29 35 46 132 235 283 [907095 samples, 39564 seconds]
64 26 24 29 35 46 151 235 283 [946252 samples, 39565 seconds]
128 25 24 29 35 46 151 235 283 [985034 samples, 39566 seconds]
256 25 24 29 35 46 151 235 283 [1023072 samples, 39567 seconds]
512 26 24 29 34 45 132 235 283 [1060436 samples, 39568 seconds]
1024 26 24 29 35 45 151 247 283 [1095544 samples, 39569 seconds]
64 26 24 29 35 45 151 247 283 [1135001 samples, 39570 seconds]
128 25 24 29 34 45 132 247 283 [1173979 samples, 39571 seconds]
256 25 24 29 34 45 132 247 283 [1212302 samples, 39572 seconds]
512 26 24 29 34 44 132 247 283 [1249717 samples, 39573 seconds]
1024 26 24 29 34 45 132 247 283 [1284889 samples, 39574 seconds]
64 26 24 29 34 45 132 247 283 [1324202 samples, 39575 seconds]
128 25 24 29 34 44 131 247 283 [1363287 samples, 39576 seconds]
256 26 24 29 34 44 131 247 283 [1401466 samples, 39577 seconds]
512 26 24 29 34 45 151 247 283 [1438695 samples, 39578 seconds]
1024 26 24 29 34 45 132 247 283 [1473944 samples, 39579 seconds]
64 26 24 29 34 44 151 235 283 [1513326 samples, 39580 seconds]
128 26 24 29 34 44 132 235 283 [1552326 samples, 39581 seconds]
256 26 24 29 34 44 132 235 283 [1590518 samples, 39582 seconds]
512 26 24 29 34 44 151 247 339 [1627800 samples, 39583 seconds]
1024 26 24 29 34 44 132 247 339 [1663040 samples, 39584 seconds]
64 26 24 29 34 44 132 247 339 [1702438 samples, 39585 seconds]
128 26 24 29 34 44 132 247 339 [1741382 samples, 39586 seconds]
256 26 24 29 34 44 131 247 339 [1779565 samples, 39587 seconds]
512 26 24 29 34 44 131 247 339 [1816994 samples, 39588 seconds]
1024 26 24 29 34 44 131 247 339 [1852261 samples, 39589 seconds]
64 26 24 29 34 44 131 247 339 [1891853 samples, 39590 seconds]
128 26 24 29 34 44 131 247 339 [1930684 samples, 39591 seconds]
256 26 24 29 34 44 122 247 339 [1968798 samples, 39592 seconds]
512 26 24 29 34 44 131 247 339 [2006092 samples, 39593 seconds]
1024 26 24 29 34 44 131 247 339 [2041393 samples, 39594 seconds]
64 26 24 29 34 44 122 247 339 [2080827 samples, 39595 seconds]
128 26 24 29 34 44 122 247 339 [2119848 samples, 39596 seconds]
256 26 24 29 34 43 121 247 339 [2158166 samples, 39597 seconds]
512 26 24 29 34 43 121 247 339 [2195614 samples, 39598 seconds]
1024 26 24 29 34 43 121 247 339 [2230971 samples, 39599 seconds]
64 26 24 29 34 43 119 247 339 [2270457 samples, 39600 seconds]
128 25 24 27 33 41 109 109 109 [39091 samples, 39601 seconds]
256 25 25 27 35 41 93 109 109 [77284 samples, 39602 seconds]
512 26 25 28 35 42 104 109 109 [114712 samples, 39603 seconds]
1024 26 25 29 37 44 109 165 165 [150047 samples, 39604 seconds]
64 26 24 29 36 44 125 206 206 [189446 samples, 39605 seconds]
128 25 24 29 36 44 125 206 206 [228467 samples, 39606 seconds]
256 25 24 29 36 43 109 206 206 [266715 samples, 39607 seconds]
512 26 24 29 36 43 109 206 206 [304091 samples, 39608 seconds]
1024 26 25 29 36 43 109 206 206 [339437 samples, 39609 seconds]
64 26 24 29 36 43 104 206 206 [378950 samples, 39610 seconds]
128 25 24 29 36 43 109 206 206 [417940 samples, 39611 seconds]
256 25 24 29 36 43 125 206 206 [456059 samples, 39612 seconds]
512 26 24 29 36 43 128 206 206 [493379 samples, 39613 seconds]
1024 26 24 29 36 44 133 173 206 [528602 samples, 39614 seconds]
64 26 24 29 36 43 128 173 206 [568042 samples, 39615 seconds]
128 25 24 29 36 43 128 173 206 [606866 samples, 39616 seconds]
256 25 24 29 35 43 133 174 206 [645021 samples, 39617 seconds]
512 26 24 29 35 43 128 174 206 [682446 samples, 39618 seconds]
1024 26 24 29 36 43 133 206 208 [717637 samples, 39619 seconds]
64 26 24 29 35 43 128 206 208 [757099 samples, 39620 seconds]
128 26 24 29 35 43 133 208 214 [795929 samples, 39621 seconds]
256 26 24 29 35 43 133 208 214 [834060 samples, 39622 seconds]
512 26 24 29 35 43 128 208 214 [871390 samples, 39623 seconds]
1024 26 24 29 35 43 128 208 214 [906757 samples, 39624 seconds]
64 26 24 29 35 43 133 208 214 [946283 samples, 39625 seconds]
128 26 24 29 35 43 128 208 214 [985299 samples, 39626 seconds]
256 26 24 29 35 43 130 208 214 [1023495 samples, 39627 seconds]
512 26 24 29 35 43 128 208 214 [1060852 samples, 39628 seconds]
1024 26 24 29 35 43 130 214 229 [1096101 samples, 39629 seconds]

